Hybrid Lyapunov-based feedback stabilization of bipedal locomotion based on reference spreading

We propose a hybrid formulation of the linear inverted pendulum model for bipedal locomotion, where the foot switches are triggered based on the center of mass position, removing the need for pre-defined footstep timings. Using a concept similar to reference spreading, we define nontrivial tracking error coordinates induced by our hybrid model. These coordinates enjoy desirable linear flow dynamics and rather elegant jump dynamics perturbed by a suitable extended class ${\mathcal K}_\infty$ function of the position error. We stabilize this hybrid error dynamics using a saturated feedback controller, selecting its gains by solving a convex optimization problem. We prove local asymptotic stability of the tracking error and provide a certified estimate of the basin of attraction, comparing it with a numerical estimate obtained from the integration of the closed-loop dynamics. Simulations on a full-body model of a real robot show the practical applicability of the proposed framework and its advantages with respect to a standard model predictive control formulation.

==> graphics/BoA.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.151,
xmax=0.151,
xtick={-0.15,0,0.15},
xticklabels={{$- \bar r$},{0},{$\bar r$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon_p$ in m},
ymin=-1.26,
ymax=1.26,
ytick={-1.2516600431513,-0.625830021575649,0,0.625830021575649,1.2516600431513},
yticklabels={{$-2 \bar v$},{$- \bar v$},{0},{$\bar v$},{$2 \bar v$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\varepsilon_v$ in m/s},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
grid = major,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/BoA-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/BoA-2.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/BoA-3.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/BoA-4.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/BoA-5.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/BoA-6.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/BoA-7.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/BoA-8.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/BoA-9.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/BoA-10.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/BoA-11.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/BoA-12.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/BoA-13.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{graphics/BoA-14.tsv};
\end{axis}

\end{tikzpicture}%

==> graphics/com_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.27145, xmax=5.70045,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) (\(\displaystyle m/s^2\))},
ymajorgrids,
ymin=-3.19763818493828, ymax=2.10524395813376,
ytick style={color=black},
ytick={-5,-2.5,0,2.5},
yticklabels={
  \(\displaystyle -5.0\),
  \(\displaystyle -2.5\),
  \(\displaystyle 0.0\),
  \(\displaystyle 2.5\)
}
]
\addplot [line width=4pt, blue]
table {%
0 -0.239392121986333
0.001 -0.238043838454162
0.002 -0.236702924084501
0.003 -0.235362140987347
0.004 -0.234024981958277
0.005 -0.232695355084773
0.006 -0.231365677879287
0.007 -0.230043650969981
0.008 -0.228721434576347
0.009 -0.227402823288142
0.01 -0.226092013765589
0.011 -0.224780825469516
0.012 -0.223477549298058
0.013 -0.222173750511077
0.014 -0.220873523286294
0.015 -0.219581348710086
0.016 -0.218288455865999
0.017 -0.216999108411681
0.018 -0.215717947978735
0.019 -0.214435869931917
0.02 -0.213157306806524
0.021 -0.21188705918992
0.022 -0.210615691702433
0.023 -0.209347804452709
0.024 -0.208088355194418
0.025 -0.206827581334418
0.026 -0.205570249068362
0.027 -0.20432147198003
0.028 -0.203071162868398
0.029 -0.201824252911439
0.03 -0.200593700960173
0.031 -0.199379852208589
0.032 -0.198168889390857
0.033 -0.19696622034094
0.034 -0.195761104781312
0.035 -0.194558787991679
0.036 -0.19336483002302
0.037 -0.192168176686472
0.038 -0.190974235731386
0.039 -0.189788717715643
0.04 -0.188600257774628
0.041 -0.187414424546129
0.042 -0.186231191035547
0.043 -0.185056451556893
0.044 -0.183878461100698
0.045 -0.182702985807913
0.046 -0.181536066697598
0.047 -0.18036565585959
0.048 -0.179197676777945
0.049 -0.178038314886921
0.05 -0.176875223143896
0.051 -0.175714480907533
0.052 -0.174556062053792
0.053 -0.173406327763563
0.054 -0.1722525661823
0.055 -0.171101047138149
0.056 -0.169958271561041
0.057 -0.16881123720916
0.058 -0.167666365513452
0.059 -0.166523631400877
0.06 -0.165392048076763
0.061 -0.164260135901854
0.062 -0.163130290008519
0.063 -0.162002484283364
0.064 -0.160883554075523
0.065 -0.159759795388585
0.066 -0.158637995482877
0.067 -0.157518128673796
0.068 -0.156407193169568
0.069 -0.155291145379569
0.07 -0.154176951133717
0.071 -0.153064585596527
0.072 -0.151961205958198
0.073 -0.150852436002006
0.074 -0.14974541717715
0.075 -0.148640124989182
0.076 -0.14754387220717
0.077 -0.146441957264758
0.078 -0.14534169339755
0.079 -0.144243056966814
0.08 -0.143153512096003
0.081 -0.142058039445361
0.082 -0.140964120532977
0.083 -0.139871732376899
0.084 -0.138788486847173
0.085 -0.137699054103179
0.086 -0.13661108053655
0.087 -0.135524543718749
0.088 -0.134439421415444
0.089 -0.133363495041171
0.09 -0.132283149064832
0.091 -0.131206768363095
0.092 -0.130131699084042
0.093 -0.129065860874284
0.094 -0.127993273124916
0.095 -0.126921927619031
0.096 -0.125851802803044
0.097 -0.124782877073207
0.098 -0.12372322845766
0.099 -0.122656540759269
0.1 -0.121590985360946
0.101 -0.120526541315502
0.102 -0.119463187918045
0.103 -0.118409155293645
0.104 -0.117347804198305
0.105 -0.11628747927328
0.106 -0.115228160359594
0.107 -0.114169827471573
0.108 -0.113120856518584
0.109 -0.112064297971749
0.11 -0.111008663384615
0.111 -0.109953933272483
0.112 -0.10890008836149
0.113 -0.107855644049182
0.114 -0.106803353307863
0.115 -0.105751888114385
0.116 -0.104701229703344
0.117 -0.10365135947153
0.118 -0.102610925505997
0.119 -0.10156239695365
0.12 -0.100483479333745
0.121 -0.099452050507672
0.122 -0.0984210143840026
0.123 -0.0973903541006365
0.124 -0.0963688030357754
0.125 -0.0953386405801032
0.126 -0.094308801139039
0.127 -0.0932792683285841
0.128 -0.0922500256953786
0.129 -0.0912299254243487
0.13 -0.0902009900346511
0.131 -0.0891722938224047
0.132 -0.0881438206915945
0.133 -0.0871155547816931
0.134 -0.0860874802216836
0.135 -0.0850685765020703
0.136 -0.0840405892163951
0.137 -0.0830127442120461
0.138 -0.0819850260309833
0.139 -0.0809574193125678
0.14 -0.0799299086170338
0.141 -0.0789115910383831
0.142 -0.0778839552690971
0.143 -0.0768563683456403
0.144 -0.0758288153745656
0.145 -0.07480128146445
0.146 -0.0737737517615098
0.147 -0.0727554308066151
0.148 -0.0717275707341867
0.149 -0.0706996694412194
0.15 -0.0696658534339965
0.151 -0.0686388355264032
0.152 -0.0676116887711982
0.153 -0.0665844004256375
0.154 -0.0655662845177654
0.155 -0.0645383542313024
0.156 -0.0635102428182486
0.157 -0.0624819373258971
0.158 -0.0614534249784701
0.159 -0.0604246928847133
0.16 -0.0593957280254918
0.161 -0.0583759381642824
0.162 -0.0573461237699769
0.163 -0.0563160369043236
0.164 -0.0552856645361309
0.165 -0.0542549936109138
0.166 -0.0532240110032763
0.167 -0.0521927036503689
0.168 -0.0511705588159018
0.169 -0.0501381933196653
0.17 -0.0491054630304515
0.171 -0.0480723547173724
0.172 -0.0470388551040743
0.173 -0.0460049509419542
0.174 -0.0449706288471274
0.175 -0.0439454413146052
0.176 -0.0429098512032474
0.177 -0.0418738028252363
0.178 -0.0408372827488279
0.179 -0.0398002774267104
0.18 -0.0387574372947097
0.181 -0.0377199917111077
0.182 -0.0366819765812954
0.183 -0.0356529993155341
0.184 -0.0346133918631637
0.185 -0.0335731783088504
0.186 -0.0325323461759005
0.187 -0.0314908830383873
0.188 -0.0304487762365144
0.189 -0.0294060132364353
0.19 -0.0283625812240324
0.191 -0.0273281213822202
0.192 -0.0262828730535705
0.193 -0.0252369176040927
0.194 -0.0241902419803753
0.195 -0.0231428330976063
0.196 -0.0220946777174875
0.197 -0.0210457625383766
0.198 -0.0199960742343337
0.199 -0.0189455992876416
0.2 -0.0179039911167817
0.201 -0.0168514383833655
0.202 -0.0157980591243511
0.203 -0.014743839518746
0.204 -0.0136887657031518
0.205 -0.0126328237556169
0.206 -0.0115759996342974
0.207 -0.0105182791966853
0.208 -0.00945964823633643
0.209 -0.00840974678679376
0.21 -0.00734393194639089
0.211 -0.00628215384077918
0.212 -0.00521938060870074
0.213 -0.00415559923008701
0.214 -0.00309079646845356
0.215 -0.00202495905900134
0.216 -0.000958073512493156
0.217 0.00010987370319609
0.218 0.00116928096694057
0.219 0.0022398993029451
0.22 0.00331161914772901
0.221 0.00438445453305311
0.222 0.00545841960727502
0.223 0.00653352869541122
0.224 0.00760979618235072
0.225 0.00868723664107355
0.226 0.00976586469522079
0.227 0.0108456951302634
0.228 0.0119172039368445
0.229 0.0130000109547251
0.23 0.0140840634499882
0.231 0.0151693766998278
0.232 0.0162559660738245
0.233 0.0173438470782681
0.234 0.0184330353303795
0.235 0.0195235465672661
0.236 0.020615396643135
0.237 0.0217086015506513
0.238 0.0228031773737085
0.239 0.0238897257772321
0.24 0.0249920330324876
0.241 0.0260915472526096
0.242 0.0271925018590717
0.243 0.0282949119042226
0.244 0.0293987926086835
0.245 0.0305041592944487
0.246 0.0316110275006217
0.247 0.0327194128888483
0.248 0.0338293312706862
0.249 0.0349407986101261
0.25 0.0360538310255743
0.251 0.037159215134903
0.252 0.0382759916534052
0.253 0.0393943798928208
0.254 0.0405143965573443
0.255 0.0416360584838788
0.256 0.0427593826649512
0.257 0.0438843862440727
0.258 0.0450110864799369
0.259 0.0461395007994995
0.26 0.0472696467521921
0.261 0.048401542028256
0.262 0.0495352044606062
0.263 0.0506616605108213
0.264 0.05179949172325
0.265 0.0529391415447676
0.266 0.054080628348711
0.267 0.0552239706544316
0.268 0.0563691870863215
0.269 0.0575162964216603
0.27 0.0586693342387509
0.271 0.0598207472260693
0.272 0.060974086754614
0.273 0.0621293704630486
0.274 0.063286616118381
0.275 0.0644458416510468
0.276 0.0656070651859834
0.277 0.0667616605231852
0.278 0.0679275294108081
0.279 0.0690954484985638
0.28 0.0702654365201696
0.281 0.0714375123768497
0.282 0.0726116951019425
0.283 0.0737880039052146
0.284 0.0749664581114047
0.285 0.076147077210779
0.286 0.0773298808214299
0.287 0.0785148887220497
0.288 0.07970212083544
0.289 0.0808915971848171
0.29 0.0820833379648707
0.291 0.0832691451218534
0.292 0.0844660800556981
0.293 0.0856653374939692
0.294 0.0868669381620261
0.295 0.0880709029154232
0.296 0.0892772527085028
0.297 0.0904860086542429
0.298 0.0916971919513279
0.299 0.0929108239395709
0.3 0.0941306245260185
0.301 0.0953499104301041
0.302 0.0965716478587035
0.303 0.0977958569710451
0.304 0.0990225580788167
0.305 0.100251771672104
0.306 0.101483518348432
0.307 0.102717818892138
0.308 0.103947101005654
0.309 0.10518718195676
0.31 0.106429876474709
0.311 0.107675205879584
0.312 0.108923191652271
0.313 0.110173855389696
0.314 0.111427218826133
0.315 0.112683303811671
0.316 0.113942132320794
0.317 0.115203726460956
0.318 0.116468108437121
0.319 0.117735300590657
0.32 0.119005325344229
0.321 0.120278205277162
0.322 0.121553963034067
0.323 0.12283262138268
0.324 0.124114203194631
0.325 0.12539873142992
0.326 0.126679436277529
0.327 0.127970533724957
0.328 0.129264643322369
0.329 0.130561788401568
0.33 0.131865429233543
0.331 0.133169604075764
0.332 0.134476774682974
0.333 0.135786963219444
0.334 0.137100191991549
0.335 0.138416483442897
0.336 0.139735860146864
0.337 0.141058344749309
0.338 0.142383960059794
0.339 0.143712728961723
0.34 0.145044674463463
0.341 0.146379819678652
0.342 0.147718187809315
0.343 0.149059802163655
0.344 0.150404686119943
0.345 0.151752863193059
0.346 0.153104356935764
0.347 0.154459191023982
0.348 0.155811773204776
0.349 0.157173948015779
0.35 0.158539530420741
0.351 0.159908544360362
0.352 0.161281013867801
0.353 0.162656963001593
0.354 0.16403641587651
0.355 0.165419396742461
0.356 0.166805929787229
0.357 0.168196039338001
0.358 0.169589749714241
0.359 0.170987085324568
0.36 0.172391299721271
0.361 0.173797018321438
0.362 0.175206266098133
0.363 0.176619066412746
0.364 0.178035442756361
0.365 0.179455418649305
0.366 0.18087901774547
0.367 0.182306263743392
0.368 0.183737180416999
0.369 0.185171791614454
0.37 0.186610121228362
0.371 0.188052193264537
0.372 0.189498031714684
0.373 0.190943666326848
0.374 0.192397650223016
0.375 0.193855467914254
0.376 0.19531714355069
0.377 0.196782706939727
0.378 0.198252234972202
0.379 0.199725697495681
0.38 0.201203118825544
0.381 0.202684523282881
0.382 0.204169935206072
0.383 0.205659378976057
0.384 0.207152878928786
0.385 0.20865045945597
0.386 0.210152144939475
0.387 0.21165795971532
0.388 0.213167928205105
0.389 0.214682074718969
0.39 0.216204168157024
0.391 0.217727857607765
0.392 0.219255558921464
0.393 0.220787295845863
0.394 0.222323092106991
0.395 0.223862971496957
0.396 0.22540695788389
0.397 0.226955075117589
0.398 0.228507347061814
0.399 0.230063797646539
0.4 0.231624450799937
0.401 0.233189330451282
0.402 0.234758460521005
0.403 0.236331865017866
0.404 0.237909567814899
0.405 0.239490131576584
0.406 0.241076918774884
0.407 0.24266806927614
0.408 0.244263606884865
0.409 0.245863555411937
0.41 0.247467938619552
0.411 0.249076780239868
0.412 0.250690103980954
0.413 0.252307933470537
0.414 0.253930292348842
0.415 0.255557204166273
0.416 0.257188692402047
0.417 0.258824780478143
0.418 0.260465491809856
0.419 0.262110849655162
0.42 0.263764496050871
0.421 0.265420455865796
0.422 0.267080811807895
0.423 0.268745587287143
0.424 0.270414805657883
0.425 0.272088490273873
0.426 0.273766664501864
0.427 0.275449351640817
0.428 0.277136574951588
0.429 0.278828357759388
0.43 0.280524723273922
0.431 0.282225694644614
0.432 0.283931294981349
0.433 0.285641547431896
0.434 0.287356474951821
0.435 0.289076106542375
0.436 0.290800491987838
0.437 0.292529624428893
0.438 0.294263526634223
0.439 0.296002221309577
0.44 0.297745730904235
0.441 0.299494077981854
0.442 0.301247284880774
0.443 0.303005373871139
0.444 0.304768367054105
0.445 0.306536286546222
0.446 0.308309154222857
0.447 0.31008721585462
0.448 0.311870410496839
0.449 0.313658635157381
0.45 0.315458630265179
0.451 0.317257691123189
0.452 0.319061441727244
0.453 0.320873271516978
0.454 0.3226864929137
0.455 0.324504460332596
0.456 0.32632719604104
0.457 0.328154722293755
0.458 0.329987061211227
0.459 0.331824234820811
0.46 0.333666264994847
0.461 0.335513173592595
0.462 0.337364982263527
0.463 0.33922171260762
0.464 0.341083386022328
0.465 0.342950023824373
0.466 0.344821647165004
0.467 0.346698277017421
0.468 0.348579934250519
0.469 0.350466639514108
0.47 0.352358413369982
0.471 0.354255276106938
0.472 0.35615724790495
0.473 0.358064348622812
0.474 0.359976598097631
0.475 0.361894015893865
0.476 0.36381662130759
0.477 0.365744433485467
0.478 0.36767747132828
0.479 0.369615753490119
0.48 0.37156608914329
0.481 0.373515633422697
0.482 0.375469978086728
0.483 0.377429144621427
0.484 0.379393154396254
0.485 0.381362028630406
0.486 0.383335788252812
0.487 0.385314454204195
0.488 0.387298047074341
0.489 0.389286587349608
0.49 0.391280095212203
0.491 0.39327859074288
0.492 0.395282093685144
0.493 0.397290623728427
0.494 0.399304200092387
0.495 0.401322841883474
0.496 0.40334656797313
0.497 0.405375396833031
0.498 0.407409346837539
0.499 0.409448435904955
0.5 0.411492681739553
0.501 0.413542101732622
0.502 0.415596712939687
0.503 0.417656532154627
0.504 0.419721575734812
0.505 0.421791859823
0.506 0.423867400090185
0.507 0.425948211879327
0.508 0.428034310271925
0.509 0.430125709820739
0.51 0.432229412427146
0.511 0.434332147202014
0.512 0.436439630668312
0.513 0.438551882654877
0.514 0.440668922381877
0.515 0.442790768856271
0.516 0.444917440755629
0.517 0.447048956426215
0.518 0.449185333760183
0.519 0.451326590459717
0.52 0.453472743726328
0.521 0.455623810352007
0.522 0.457779806745746
0.523 0.459940749039689
0.524 0.462106652565575
0.525 0.464277532718949
0.526 0.466453404065867
0.527 0.468634280795893
0.528 0.470820176577922
0.529 0.473011104696717
0.53 0.475207077804926
0.531 0.477408108152022
0.532 0.479614207360595
0.533 0.481825386500744
0.534 0.484041656058085
0.535 0.486263026111447
0.536 0.488489505816545
0.537 0.490721104077551
0.538 0.492957828866817
0.539 0.49519968779577
0.54 0.49670263520436
0.541 0.496584033581229
0.542 0.496473974538292
0.543 0.496372524097531
0.544 -0.387892939776949
0.545 -0.386437589539153
0.546 -0.384981429467383
0.547 -0.383524493484387
0.548 -0.382066815342552
0.549 -0.380608428541181
0.55 -0.379149366579733
0.551 -0.377689662561252
0.552 -0.376229349465343
0.553 -0.374768460031391
0.554 -0.373307026789397
0.555 -0.37184508207511
0.556 -0.370382657906223
0.557 -0.36891978610569
0.558 -0.367456498149813
0.559 -0.365992825439375
0.56 -0.364528798913622
0.561 -0.363064449312452
0.562 -0.361599807088471
0.563 -0.360134902404815
0.564 -0.358669765130398
0.565 -0.357204424738867
0.566 -0.355738910495833
0.567 -0.354273251354923
0.568 -0.352807475887528
0.569 -0.351341612288571
0.57 -0.349880025446374
0.571 -0.348434390421798
0.572 -0.346986731077725
0.573 -0.345537272877324
0.574 -0.344086234419771
0.575 -0.342633828128282
0.576 -0.341180259937835
0.577 -0.33972572989675
0.578 -0.338270431975311
0.579 -0.336814554578778
0.58 -0.335358280429824
0.581 -0.333901786929085
0.582 -0.332445246145428
0.583 -0.330988825044464
0.584 -0.329532685716461
0.585 -0.328076985320739
0.586 -0.326621876413004
0.587 -0.325167506875648
0.588 -0.323714020305353
0.589 -0.322261555723643
0.59 -0.320810248237902
0.591 -0.319360228611887
0.592 -0.317911623814714
0.593 -0.316464556769124
0.594 -0.315019146746216
0.595 -0.31357550919673
0.596 -0.312133756075738
0.597 -0.310693995789412
0.598 -0.309256333278857
0.599 -0.307820870178745
0.6 -0.306378494531799
0.601 -0.304967984274171
0.602 -0.303558098723569
0.603 -0.302148880091862
0.604 -0.300740369453617
0.605 -0.299332606790416
0.606 -0.297925630981547
0.607 -0.296519479839373
0.608 -0.295114190105776
0.609 -0.293709797550901
0.61 -0.292306336893856
0.611 -0.290903841870008
0.612 -0.289502345305866
0.613 -0.288101879000681
0.614 -0.286702473931923
0.615 -0.285304160059739
0.616 -0.283906966528766
0.617 -0.282510921632794
0.618 -0.281116052718361
0.619 -0.279722386396647
0.62 -0.278329948472307
0.621 -0.27693876382248
0.622 -0.275548856287331
0.623 -0.274160250373783
0.624 -0.272772967714865
0.625 -0.2713870305721
0.626 -0.270002460113131
0.627 -0.268619276900903
0.628 -0.267237500717896
0.629 -0.265857150735028
0.63 -0.26446002849247
0.631 -0.263096468583361
0.632 -0.261734098467068
0.633 -0.260372933699501
0.634 -0.259012989340822
0.635 -0.257654279890435
0.636 -0.256296819380896
0.637 -0.254940621302947
0.638 -0.253585698674071
0.639 -0.252232063972004
0.64 -0.250879729260756
0.641 -0.249528706099806
0.642 -0.248179005588844
0.643 -0.246830638372125
0.644 -0.245483614610266
0.645 -0.244137944042464
0.646 -0.242793636015501
0.647 -0.241450699395493
0.648 -0.240109142642379
0.649 -0.238768973815677
0.65 -0.237430200504273
0.651 -0.236092829976494
0.652 -0.234756869077837
0.653 -0.233422324266375
0.654 -0.232089201620248
0.655 -0.230757506776385
0.656 -0.229427245111309
0.657 -0.228098421600838
0.658 -0.226771040818498
0.659 -0.225445106999967
0.66 -0.224096232628484
0.661 -0.222783798761449
0.662 -0.221472689146075
0.663 -0.220162909763379
0.664 -0.218854466164905
0.665 -0.217547363587677
0.666 -0.216241606886525
0.667 -0.21493720054297
0.668 -0.213634148713938
0.669 -0.212332455192817
0.67 -0.211032123477656
0.671 -0.209733156658797
0.672 -0.208435557556413
0.673 -0.207139328661547
0.674 -0.205844472121586
0.675 -0.204550989791783
0.676 -0.203258883229214
0.677 -0.201968153663246
0.678 -0.200678802055209
0.679 -0.199390829016677
0.68 -0.198104234970574
0.681 -0.196819019965258
0.682 -0.195535183792576
0.683 -0.194252726008159
0.684 -0.192971645868872
0.685 -0.191691942359
0.686 -0.190413614233367
0.687 -0.189136659939745
0.688 -0.187861077745561
0.689 -0.186586865608972
0.69 -0.185286821090816
0.691 -0.184023543843126
0.692 -0.182761539530796
0.693 -0.181500807595467
0.694 -0.180241347222737
0.695 -0.17898315737631
0.696 -0.177726236732853
0.697 -0.176470583691202
0.698 -0.175216196414755
0.699 -0.173963072847086
0.7 -0.172711210631943
0.701 -0.171460607237552
0.702 -0.170211259838352
0.703 -0.168963165395457
0.704 -0.16771632068656
0.705 -0.166470722189429
0.706 -0.165226366222573
0.707 -0.16398324887515
0.708 -0.162741365992145
0.709 -0.161500713255202
0.71 -0.160261286127642
0.711 -0.159023079846794
0.712 -0.157786089493858
0.713 -0.156550309922579
0.714 -0.155315735797808
0.715 -0.154082361617883
0.716 -0.152850181691823
0.717 -0.151619190147241
0.718 -0.15038938089761
0.719 -0.149160747758468
0.72 -0.147901786795302
0.721 -0.146682871956118
0.722 -0.145465045244283
0.723 -0.144248301659652
0.724 -0.143032636006257
0.725 -0.141818042894079
0.726 -0.140604516751806
0.727 -0.139392051837391
0.728 -0.138180642201192
0.729 -0.1369702817555
0.73 -0.135760964225257
0.731 -0.134552683166468
0.732 -0.13334543197857
0.733 -0.132139203875861
0.734 -0.130933991947901
0.735 -0.129729789132926
0.736 -0.128526588164643
0.737 -0.127324381680451
0.738 -0.126123162174644
0.739 -0.124922921932606
0.74 -0.123723653176898
0.741 -0.122525347948882
0.742 -0.12132799817591
0.743 -0.120131595657108
0.744 -0.118936132037911
0.745 -0.117741598857477
0.746 -0.116547987525264
0.747 -0.115355289348
0.748 -0.114163495481422
0.749 -0.112972596997732
0.75 -0.111759114372027
0.751 -0.110575446240646
0.752 -0.109392599208272
0.753 -0.108210565201218
0.754 -0.107029336031624
0.755 -0.10584890339121
0.756 -0.104669258815655
0.757 -0.103490393757361
0.758 -0.102312299552735
0.759 -0.10113496741309
0.76 -0.0999583884527004
0.761 -0.098782553658271
0.762 -0.0976074539349731
0.763 -0.0964330800795771
0.764 -0.0952594227904203
0.765 -0.0940864726707887
0.766 -0.0929142202075112
0.767 -0.091742655851639
0.768 -0.0905717699081697
0.769 -0.0894015526271505
0.77 -0.0882319941497731
0.771 -0.0870630845765463
0.772 -0.0858948139025579
0.773 -0.0847271720378275
0.774 -0.0835601488132283
0.775 -0.0823937340371661
0.776 -0.0812280801098478
0.777 -0.0800630367030297
0.778 -0.0788985684379822
0.779 -0.0777346648973539
0.78 -0.0765525285044525
0.781 -0.0753951139982436
0.782 -0.0742381935127688
0.783 -0.0730817573017481
0.784 -0.0719257955743115
0.785 -0.0707702984562486
0.786 -0.0696152560016651
0.787 -0.0684606582059969
0.788 -0.0673064949921575
0.789 -0.0661527562449703
0.79 -0.0649994317803472
0.791 -0.0638465113495821
0.792 -0.0626939846587812
0.793 -0.0615418413703182
0.794 -0.0603900710866895
0.795 -0.0592386633644209
0.796 -0.0580876077246179
0.797 -0.0569368936383685
0.798 -0.0557865628658498
0.799 -0.0546365570197308
0.8 -0.0534868604915616
0.801 -0.0523374625992279
0.802 -0.0511883526383058
0.803 -0.0500395198602566
0.804 -0.0488909535020176
0.805 -0.0477426427859654
0.806 -0.0465945768624322
0.807 -0.0454467448959469
0.808 -0.0442991360315309
0.809 -0.0431517393695127
0.81 -0.0419889136455958
0.811 -0.0408465185577621
0.812 -0.0397042665490438
0.813 -0.0385621474331356
0.814 -0.0374201510200699
0.815 -0.0362782670439186
0.816 -0.0351364852781366
0.817 -0.0339947954316662
0.818 -0.0328531872186741
0.819 -0.0317116503355874
0.82 -0.0305701744576949
0.821 -0.0294287492675549
0.822 -0.0282873644103345
0.823 -0.0271460095415803
0.824 -0.0260046743076351
0.825 -0.0248633483540143
0.826 -0.0237220212992105
0.827 -0.0225806827864516
0.828 -0.0214393224567296
0.829 -0.0202979299213337
0.83 -0.0191564948526198
0.831 -0.0180150068768764
0.832 -0.016873455635597
0.833 -0.0157318308066446
0.834 -0.0145901220434608
0.835 -0.0134483190113607
0.836 -0.0123064114179212
0.837 -0.0111643889571346
0.838 -0.0100222413504398
0.839 -0.00887995830963632
0.84 -0.00772432328757821
0.841 -0.00658547088815968
0.842 -0.00544641715189591
0.843 -0.00430715241554582
0.844 -0.0031676670301358
0.845 -0.00202795135681451
0.846 -0.000887995796557392
0.847 0.000252209251652339
0.848 0.00139267338270398
0.849 0.00253340613395786
0.85 0.00367441704038889
0.851 0.00481571562387756
0.852 0.00595731137046624
0.853 0.00709921373178255
0.854 0.00824143214417635
0.855 0.00938397601817956
0.856 0.0105268547307928
0.857 0.0116700776196842
0.858 0.0128136540020084
0.859 0.0139575931646458
0.86 0.0151019043446123
0.861 0.0162465967718424
0.862 0.0173916796115247
0.863 0.0185371620085407
0.864 0.019683053061626
0.865 0.0208293618453127
0.866 0.0219760973679207
0.867 0.02312326862087
0.868 0.0242708845529033
0.869 0.0254189540567787
0.87 0.0265831024799612
0.871 0.0277277530056049
0.872 0.0288729179753628
0.873 0.0300186057240192
0.874 0.0311648245298122
0.875 0.0323115826365429
0.876 0.0334588882727674
0.877 0.0346067495894188
0.878 0.0357551747151968
0.879 0.0369041717220003
0.88 0.0380537486558114
0.881 0.0392039134919418
0.882 0.0403546741655676
0.883 0.0415060385879893
0.884 0.0426580145979769
0.885 0.043810609986115
0.886 0.0449638325143274
0.887 0.0461176898783859
0.888 0.0472721897144977
0.889 0.0484273396458281
0.89 0.0495831472021516
0.891 0.0507396198753329
0.892 0.0518967651207507
0.893 0.0530545903164403
0.894 0.0542131028077712
0.895 0.0553723098699749
0.896 0.056532218735115
0.897 0.0576928365751083
0.898 0.0588541705192161
0.899 0.0600162276102222
0.9 0.0611889654362757
0.901 0.0623497058201754
0.902 0.0635112251439248
0.903 0.0646735298461168
0.904 0.0658366262878972
0.905 0.0670005207794745
0.906 0.0681652195824448
0.907 0.0693307289099366
0.908 0.0704970549065077
0.909 0.071664203667148
0.91 0.0728321812411157
0.911 0.0740009936103713
0.912 0.0751706467226201
0.913 0.0763411464362172
0.914 0.0775124985893364
0.915 0.0786847089398803
0.916 0.0798577832073254
0.917 0.0810317270476703
0.918 0.0822065460582632
0.919 0.0833822457916741
0.92 0.0845588317367632
0.921 0.0857363093240876
0.922 0.0869146839376173
0.923 0.0880939608946468
0.924 0.0892741454787106
0.925 0.0904552428906795
0.926 0.0916372583016529
0.927 0.0928201968042599
0.928 0.0940040634551281
0.929 0.0951888632546967
0.93 0.0963863263775416
0.931 0.0975698908191947
0.932 0.0987544379493721
0.933 0.099939972280036
0.934 0.101126498280998
0.935 0.102314020377646
0.936 0.103502542918881
0.937 0.104692070230227
0.938 0.105882606573555
0.939 0.107074156182597
0.94 0.108266723207045
0.941 0.109460311765084
0.942 0.110654925944117
0.943 0.111850569750138
0.944 0.113047247173893
0.945 0.11424496214864
0.946 0.115443718554589
0.947 0.116643520235324
0.948 0.11784437097313
0.949 0.119046274538783
0.95 0.120249234620802
0.951 0.121453254897842
0.952 0.122658338980953
0.953 0.123864490440709
0.954 0.125071712847688
0.955 0.126280009661359
0.956 0.127489384361343
0.957 0.128699840360602
0.958 0.129911381037721
0.959 0.131124009747055
0.96 0.132348551387902
0.961 0.133560586340288
0.962 0.134773753162037
0.963 0.135988054738078
0.964 0.137203493951368
0.965 0.138420073611346
0.966 0.139637796532542
0.967 0.140856665489033
0.968 0.142076683202804
0.969 0.143297852421797
0.97 0.144520175821322
0.971 0.145743656084472
0.972 0.146968295837374
0.973 0.148194097712437
0.974 0.149421064302704
0.975 0.150649198188344
0.976 0.15187850192563
0.977 0.15310897806705
0.978 0.154340629115422
0.979 0.155573457594105
0.98 0.156807465984461
0.981 0.158042656771191
0.982 0.159279032402815
0.983 0.160516595356754
0.984 0.161755348052968
0.985 0.162995292932691
0.986 0.164236432428682
0.987 0.165478768946732
0.988 0.166722304914374
0.989 0.167967042742086
0.99 0.169222861497745
0.991 0.170467540887291
0.992 0.171713462639275
0.993 0.172960628811944
0.994 0.174209041558637
0.995 0.175458702970111
0.996 0.176709615169121
0.997 0.177961780303345
0.998 0.179215200523452
0.999 0.18046987796289
1 0.181725814819007
1.001 0.182983013274467
1.002 0.184241475509031
1.003 0.185501203769142
1.004 0.186762200286112
1.005 0.188024467334382
1.006 0.189288007195552
1.007 0.190552822167492
1.008 0.191818914612105
1.009 0.193086286872957
1.01 0.194354941367113
1.011 0.195624880521521
1.012 0.196896106790523
1.013 0.198168622685928
1.014 0.199442430716452
1.015 0.200717533475179
1.016 0.20199393358159
1.017 0.203271633666198
1.018 0.204550636454079
1.019 0.205830944691775
1.02 0.207121482707605
1.021 0.208402229254259
1.022 0.209684321667349
1.023 0.210967762626476
1.024 0.212252554842136
1.025 0.213538701067031
1.026 0.21482620414159
1.027 0.21611506697905
1.028 0.217405292518321
1.029 0.218696883798275
1.03 0.219989843907115
1.031 0.221284176021234
1.032 0.222579883365398
1.033 0.2238769692729
1.034 0.225175437139117
1.035 0.226475290420049
1.036 0.227776532699898
1.037 0.229079167589148
1.038 0.230383198822299
1.039 0.231688630217575
1.04 0.232995465645057
1.041 0.234303709160322
1.042 0.23561336480925
1.043 0.236924436774452
1.044 0.238236929357437
1.045 0.239550846935506
1.046 0.240866193996416
1.047 0.242182975152628
1.048 0.24350119507596
1.049 0.24482085860676
1.05 0.246154934401635
1.051 0.247474458791403
1.052 0.248795474282492
1.053 0.250117985825686
1.054 0.251441998503062
1.055 0.252767517526298
1.056 0.254094548246718
1.057 0.255423096107812
1.058 0.256753166708436
1.059 0.258084765809258
1.06 0.259417899230098
1.061 0.260752573014602
1.062 0.262088793309099
1.063 0.263426566409812
1.064 0.264765898720055
1.065 0.266106796881636
1.066 0.267449267608161
1.067 0.268793317803044
1.068 0.270138954482023
1.069 0.271486184871082
1.07 0.272835016360993
1.071 0.274185456445546
1.072 0.275537512848528
1.073 0.276891193413796
1.074 0.278246506187333
1.075 0.279603459370195
1.076 0.280962061335117
1.077 0.282322320662973
1.078 0.283684246067265
1.079 0.285047846483809
1.08 0.286414059031003
1.081 0.287780713876375
1.082 0.289149099373726
1.083 0.290519224816816
1.084 0.291891099702504
1.085 0.293264733762576
1.086 0.294640136876284
1.087 0.296017319170974
1.088 0.297396290968849
1.089 0.298777062805964
1.09 0.300159645424412
1.091 0.301544049765794
1.092 0.302930287030783
1.093 0.304318368590106
1.094 0.305708306073325
1.095 0.307100111331834
1.096 0.308493796412869
1.097 0.309889373633564
1.098 0.311286855503621
1.099 0.312686254816766
1.1 0.31408758455491
1.101 0.31549085794815
1.102 0.316896088507541
1.103 0.31830328994553
1.104 0.319712476197354
1.105 0.321123661525619
1.106 0.322536860392465
1.107 0.323952087510137
1.108 0.325369357833695
1.109 0.326788686653453
1.11 0.328216568153422
1.111 0.329638534732096
1.112 0.331062633112193
1.113 0.332488879485291
1.114 0.333917290239701
1.115 0.335347882114325
1.116 0.33678067208491
1.117 0.338215677414178
1.118 0.339652915619765
1.119 0.341092404553042
1.12 0.342534162284296
1.121 0.343978207252477
1.122 0.345424558113799
1.123 0.346873233817384
1.124 0.348324253604946
1.125 0.349777637118982
1.126 0.351233404135899
1.127 0.352691574831823
1.128 0.354152169665351
1.129 0.355615209345267
1.13 0.357080715018419
1.131 0.358548707979076
1.132 0.360019209912655
1.133 0.36149224283289
1.134 0.362967829003398
1.135 0.364445991069658
1.136 0.365926751963869
1.137 0.367410134891792
1.138 0.36889616346842
1.139 0.370384861575228
1.14 0.371881988528336
1.141 0.373374754191851
1.142 0.374870285355904
1.143 0.376368607005938
1.144 0.377869744444364
1.145 0.379373723312591
1.146 0.380880569581652
1.147 0.38239030960681
1.148 0.38390297002229
1.149 0.385418577815208
1.15 0.386937160372882
1.151 0.388458745341724
1.152 0.38998336080287
1.153 0.39151103512734
1.154 0.393041797027156
1.155 0.39457567560364
1.156 0.396112700288013
1.157 0.397652888211053
1.158 0.399196254717939
1.159 0.400742857257732
1.16 0.402292618551943
1.161 0.40384564368363
1.162 0.405401998709066
1.163 0.40696171557868
1.164 0.408524826569552
1.165 0.410091364372717
1.166 0.411661361968525
1.167 0.413234852841116
1.168 0.414811870693513
1.169 0.416392449669511
1.17 0.417981732620905
1.171 0.419568334606196
1.172 0.421158622516832
1.173 0.42275263177392
1.174 0.424350398152346
1.175 0.4259519578384
1.176 0.427557347330408
1.177 0.42916660360742
1.178 0.430779763903493
1.179 0.432396865938383
1.18 0.434017947782999
1.181 0.435643047783242
1.182 0.437272204859117
1.183 0.438905458192824
1.184 0.440542847281317
1.185 0.442184412206479
1.186 0.443830193252872
1.187 0.445480231159737
1.188 0.447134567057126
1.189 0.448793242441789
1.19 0.450456299225558
1.191 0.452123779639069
1.192 0.45379572634597
1.193 0.455472182425467
1.194 0.457153191311841
1.195 0.458838796768494
1.196 0.460529043052912
1.197 0.462223974692499
1.198 0.463923636731873
1.199 0.465628074502521
1.2 0.467341841970133
1.201 0.469054881617108
1.202 0.470772853759796
1.203 0.472495805135114
1.204 0.474223782867066
1.205 0.47595683448592
1.206 0.477695007815859
1.207 0.479438351176481
1.208 0.481186913264153
1.209 0.482940743114642
1.21 0.484699890154657
1.211 0.486464404217138
1.212 0.488234335541768
1.213 0.490009734743767
1.214 0.491790652757637
1.215 0.493577074783805
1.216 0.495369124001246
1.217 0.497166847614246
1.218 0.498970298249964
1.219 0.500779528708674
1.22 0.502594592278986
1.221 0.504414871366117
1.222 0.506241036423079
1.223 0.508073196882106
1.224 0.509911407547833
1.225 0.511755723506513
1.226 0.513606200329915
1.227 0.515462894004422
1.228 0.517325860684403
1.229 0.519195157116031
1.23 0.521073591642683
1.231 0.522953803691702
1.232 0.524813506582893
1.233 0.526216249606645
1.234 0.527624345977373
1.235 0.529037851761754
1.236 0.530456823215425
1.237 0.531881316953111
1.238 0.53331138992145
1.239 0.53474709915722
1.24 0.536188502055858
1.241 0.537635656244947
1.242 0.53908861961558
1.243 0.540547450300451
1.244 0.542012206689247
1.245 0.543482947505851
1.246 0.544959731471224
1.247 0.546442617914144
1.248 0.547931665993437
1.249 0.549426935485147
1.25 0.550928486125035
1.251 0.552436378059205
1.252 0.553950671543092
1.253 0.55547142713651
1.254 0.556998705672823
1.255 0.558532568019352
1.256 0.560073075453507
1.257 0.561620289302448
1.258 0.563174271417734
1.259 0.56473508342194
1.26 0.566613798555425
1.261 0.568184236883489
1.262 0.569761707792376
1.263 0.571346274070239
1.264 0.572937998284674
1.265 0.574536943163786
1.266 0.576143172021739
1.267 0.577756747886855
1.268 0.579377734282258
1.269 0.581006194933849
1.27 0.582642193505222
1.271 0.584285794013497
1.272 0.585937060665905
1.273 0.587596057767264
1.274 0.58926284988666
1.275 0.590937501653914
1.276 0.592620078031502
1.277 0.594310643815049
1.278 0.596009264341052
1.279 0.59771600488046
1.28 0.599430931016274
1.281 0.601154108345762
1.282 0.602885602607705
1.283 0.604625479771671
1.284 0.606373805872129
1.285 0.608130647352709
1.286 0.609896070285254
1.287 0.611670141403071
1.288 0.613452927088833
1.289 0.615244494432748
1.29 0.617079372547352
1.291 0.618886770275221
1.292 0.620703193400155
1.293 0.622528708686061
1.294 0.624363383350576
1.295 0.626207284507504
1.296 0.628060479253355
1.297 0.629923035171056
1.298 0.631795019774883
1.299 0.633676500474043
1.3 0.635567545260713
1.301 0.637468221637699
1.302 -0.00542720280158625
1.303 -0.41396560356582
1.304 -0.542704807330415
1.305 -0.581859726926233
1.306 -0.592338697948935
1.307 -0.593644997443665
1.308 -0.592023665170174
1.309 -0.589474354550812
1.31 -0.58663731906949
1.311 -0.583717524407418
1.312 -0.580780555430944
1.313 -0.577847366343879
1.314 -0.574924620635244
1.315 -0.572014405974871
1.316 -0.569117344525189
1.317 -0.566233589351069
1.318 -0.563363143212628
1.319 -0.560505960693297
1.32 -0.55767576058984
1.321 -0.554830811535928
1.322 -0.552006135217547
1.323 -0.549196754405765
1.324 -0.546401029227107
1.325 -0.543618388200466
1.326 -0.540848601811128
1.327 -0.538091550097613
1.328 -0.535347148171728
1.329 -0.532615322341705
1.33 -0.529896002236358
1.331 -0.527189118792829
1.332 -0.524494603283706
1.333 -0.521812386823832
1.334 -0.519142400726694
1.335 -0.516484576198697
1.336 -0.513838844372394
1.337 -0.511205136378421
1.338 -0.50858338334534
1.339 -0.505973516195122
1.34 -0.503375466033221
1.341 -0.500789163682179
1.342 -0.49821454017016
1.343 -0.495651526336154
1.344 -0.493100052993715
1.345 -0.490560051020218
1.346 -0.488031451130886
1.347 -0.485514184115033
1.348 -0.483008180766469
1.349 -0.480513371693623
1.35 -0.478009358808275
1.351 -0.475557756137114
1.352 -0.473106254297363
1.353 -0.470662164692744
1.354 -0.468227781356314
1.355 -0.465803791872204
1.356 -0.463390369314887
1.357 -0.46098752238258
1.358 -0.458595206791095
1.359 -0.456213361585419
1.36 -0.453841920301813
1.361 -0.451480814757032
1.362 -0.449129976322589
1.363 -0.446789335996727
1.364 -0.444458824879591
1.365 -0.442138374109542
1.366 -0.439827914674103
1.367 -0.437527377707305
1.368 -0.435236694284314
1.369 -0.432955795598094
1.37 -0.430684612755438
1.371 -0.42842307699546
1.372 -0.426171119485031
1.373 -0.423928671523812
1.374 -0.421695664419617
1.375 -0.419472029467834
1.376 -0.417257698093825
1.377 -0.415052601696761
1.378 -0.412856671702209
1.379 -0.410669839766359
1.38 -0.408510367349316
1.381 -0.406322717452699
1.382 -0.404153577105665
1.383 -0.401996320718823
1.384 -0.399848781245191
1.385 -0.39771021906617
1.386 -0.395580351392014
1.387 -0.393459041761687
1.388 -0.391346200641896
1.389 -0.389241753478487
1.39 -0.387145630781972
1.391 -0.385057764427186
1.392 -0.382978087109361
1.393 -0.380906531566095
1.394 -0.378843030813321
1.395 -0.376787517994262
1.396 -0.374739926205098
1.397 -0.372700188809303
1.398 -0.370668239232074
1.399 -0.368644010972222
1.4 -0.366627437663297
1.401 -0.364618453006976
1.402 -0.362616990972513
1.403 -0.360622985462722
1.404 -0.3586363706842
1.405 -0.35665708077378
1.406 -0.354685050256773
1.407 -0.352720213521485
1.408 -0.350762505303548
1.409 -0.348811860360597
1.41 -0.346844181253967
1.411 -0.344932637664116
1.412 -0.343015030917389
1.413 -0.341100072803064
1.414 -0.339190507771101
1.415 -0.33728717068656
1.416 -0.335390285164605
1.417 -0.333499879430637
1.418 -0.331615919254884
1.419 -0.329738350446804
1.42 -0.327867112690558
1.421 -0.326002143735671
1.422 -0.324143380879573
1.423 -0.322290761294489
1.424 -0.320444222415589
1.425 -0.318603701744499
1.426 -0.316769137016688
1.427 -0.314940466110322
1.428 -0.313117627127807
1.429 -0.31130055835167
1.43 -0.309489198295557
1.431 -0.307683485627123
1.432 -0.305883359293553
1.433 -0.304088758356492
1.434 -0.302299622169753
1.435 -0.300515890288706
1.436 -0.298737502427142
1.437 -0.296964398568477
1.438 -0.295196518915819
1.439 -0.293433803898417
1.44 -0.291676038062515
1.441 -0.289923757623857
1.442 -0.288176252553307
1.443 -0.286433587809976
1.444 -0.284695745073656
1.445 -0.282962679566052
1.446 -0.281234338098734
1.447 -0.279510665007408
1.448 -0.277791604042249
1.449 -0.276077098833828
1.45 -0.274367093283388
1.451 -0.272661531385191
1.452 -0.270960357451399
1.453 -0.26926351604882
1.454 -0.267570951952151
1.455 -0.265882610211716
1.456 -0.264198436154696
1.457 -0.26251837536642
1.458 -0.260842373657212
1.459 -0.259170377142973
1.46 -0.257502332197252
1.461 -0.25583818544578
1.462 -0.254177883813507
1.463 -0.252521374470219
1.464 -0.250868604868669
1.465 -0.249219522717531
1.466 -0.247574076067055
1.467 -0.245932213170314
1.468 -0.244293882625852
1.469 -0.242659033239911
1.47 -0.241053085638636
1.471 -0.239397775716449
1.472 -0.237759370816463
1.473 -0.236128551339283
1.474 -0.234502301685977
1.475 -0.232879623467312
1.476 -0.231260163800773
1.477 -0.229643776665555
1.478 -0.228030382299319
1.479 -0.226419922445188
1.48 -0.22481234585624
1.481 -0.223207603766952
1.482 -0.221605648405738
1.483 -0.220006432540441
1.484 -0.218409909293996
1.485 -0.216816032128971
1.486 -0.215224754764865
1.487 -0.213636031339602
1.488 -0.212049816174221
1.489 -0.210466064008385
1.49 -0.208884729798117
1.491 -0.207305768869502
1.492 -0.205729136818817
1.493 -0.204154789598895
1.494 -0.202582683401235
1.495 -0.201012774792519
1.496 -0.199445020629235
1.497 -0.197879378057229
1.498 -0.196315804550676
1.499 -0.194754257908543
1.5 -0.193191931620996
1.501 -0.191637464320722
1.502 -0.190083286469016
1.503 -0.188530433437806
1.504 -0.186979208552765
1.505 -0.18542968103816
1.506 -0.183881845527375
1.507 -0.182335672949581
1.508 -0.180791126902366
1.509 -0.179248168828008
1.51 -0.177706759717982
1.511 -0.17616686054453
1.512 -0.174628432593998
1.513 -0.173091437410093
1.514 -0.171555836796142
1.515 -0.170021592912889
1.516 -0.168488668200109
1.517 -0.166957025399015
1.518 -0.165426627593323
1.519 -0.163897438093686
1.52 -0.162369420601107
1.521 -0.160842539083641
1.522 -0.159316757780942
1.523 -0.157792041285707
1.524 -0.156268354467557
1.525 -0.154745662490895
1.526 -0.153223930827657
1.527 -0.151703125241179
1.528 -0.15018321178656
1.529 -0.14866415685658
1.53 -0.147113383795694
1.531 -0.1456329068692
1.532 -0.144135254035548
1.533 -0.142632590295538
1.534 -0.141128784982712
1.535 -0.139625054333299
1.536 -0.138121766149057
1.537 -0.136619017084286
1.538 -0.13511681723674
1.539 -0.133615149229056
1.54 -0.132113987051181
1.541 -0.130613302138684
1.542 -0.129113065263853
1.543 -0.127613247201046
1.544 -0.126113818872233
1.545 -0.124614751458884
1.546 -0.123116016349884
1.547 -0.121617585244599
1.548 -0.12011943006171
1.549 -0.118621522971973
1.55 -0.117123836431237
1.551 -0.115626343115576
1.552 -0.114129015966958
1.553 -0.112631828167994
1.554 -0.111134753148279
1.555 -0.109637764582613
1.556 -0.108140836384585
1.557 -0.10664394271833
1.558 -0.105147057970182
1.559 -0.103650156756049
1.56 -0.10215427332721
1.561 -0.100656163771455
1.562 -0.0991583921466854
1.563 -0.0976606127634554
1.564 -0.0961626996652138
1.565 -0.0946645973210073
1.566 -0.09316627285228
1.567 -0.0916677007857161
1.568 -0.090168858138358
1.569 -0.0886697228888904
1.57 -0.0871702734538737
1.571 -0.0856704885226873
1.572 -0.0841703470192438
1.573 -0.0826698280695021
1.574 -0.0811689109989767
1.575 -0.0796675753381145
1.576 -0.0781658007991737
1.577 -0.0766635672745753
1.578 -0.0751608548728106
1.579 -0.0736576438470415
1.58 -0.0721539146800334
1.581 -0.0706496479811676
1.582 -0.0691448245698505
1.583 -0.0676394254242263
1.584 -0.0661334316885013
1.585 -0.0646268246987066
1.586 -0.0631195859098734
1.587 -0.0616116969868156
1.588 -0.0601031397120904
1.589 -0.0585938960398916
1.59 -0.0570847948159809
1.591 -0.0555732915481632
1.592 -0.0540613099171947
1.593 -0.0525486110518291
1.594 -0.0510351072082448
1.595 -0.049520759090963
1.596 -0.0480055429800565
1.597 -0.0464894402067032
1.598 -0.0449724338521983
1.599 -0.0434545075766807
1.6 -0.0419356453671284
1.601 -0.0404158313506365
1.602 -0.038895049814651
1.603 -0.0373732851565471
1.604 -0.035850521877916
1.605 -0.0343267446018644
1.606 -0.03280193803748
1.607 -0.0312760870255831
1.608 -0.0297491764578503
1.609 -0.0282211913805075
1.61 -0.0266921168764163
1.611 -0.0251619381505397
1.612 -0.0236306404758835
1.613 -0.0220982091992447
1.614 -0.020564629784236
1.615 -0.0190298877253953
1.616 -0.0174939686077653
1.617 -0.0159568580718238
1.618 -0.0144185418411669
1.619 -0.012879005698055
1.62 -0.0113761687349984
1.621 -0.00978809667026004
1.622 -0.00821991984212525
1.623 -0.00665718462737013
1.624 -0.00509526139075723
1.625 -0.00353266142179778
1.626 -0.00196890023764106
1.627 -0.000403814493459956
1.628 0.00116265648469711
1.629 0.00273054048734127
1.63 0.00429985478115918
1.631 0.00587061322104566
1.632 0.00744282856241975
1.633 0.00901651315159806
1.634 0.0105916792240969
1.635 0.0121683389965607
1.636 0.0137465045215902
1.637 0.0153261879380488
1.638 0.0169074013239192
1.639 0.0184901567484482
1.64 0.0200744662447339
1.641 0.0216603419078476
1.642 0.0232477957219585
1.643 0.0248368397788277
1.644 0.0264274860902122
1.645 0.0280197467234166
1.646 0.0296136337459764
1.647 0.0312091592059476
1.648 0.0328063352223017
1.649 0.0344051738971102
1.65 0.0360089058703028
1.651 0.0376069784636286
1.652 0.0392087253670337
1.653 0.0408128505814134
1.654 0.0424189487745214
1.655 0.0440268994318836
1.656 0.0456366730268184
1.657 0.0472482692151818
1.658 0.0488616969878076
1.659 0.0504769683440565
1.66 0.0520940962722221
1.661 0.0537130941342136
1.662 0.0553339754057832
1.663 0.0569567536583342
1.664 0.0585814425721519
1.665 0.0602080558351813
1.666 0.0618366071937448
1.667 0.0634671105386129
1.668 0.0650995797523376
1.669 0.0667340288018737
1.67 0.0683704717733022
1.671 0.0700089227881675
1.672 0.0716493960474116
1.673 0.0732919058972008
1.674 0.0749364666884074
1.675 0.0765830929138188
1.676 0.0782317991486732
1.677 0.0798826000463776
1.678 0.0815355104291479
1.679 0.0831905451273847
1.68 0.0848504408676595
1.681 0.086506256535177
1.682 0.0881659044189024
1.683 0.0898282941434296
1.684 0.0914930872952399
1.685 0.0931601858748491
1.686 0.0948295688848798
1.687 0.0965012399048971
1.688 0.0981752106522434
1.689 0.0998514952962076
1.69 0.101530109142221
1.691 0.103211067743753
1.692 0.104894386932095
1.693 0.106580082714769
1.694 0.108268171267012
1.695 0.10995866886046
1.696 0.111651591964827
1.697 0.113346957211803
1.698 0.115044781377095
1.699 0.116745081375877
1.7 0.118447874341232
1.701 0.120153177525328
1.702 0.121861008359601
1.703 0.123571384465725
1.704 0.125284323585373
1.705 0.126999843759525
1.706 0.128717963053562
1.707 0.130438699824583
1.708 0.132162072586814
1.709 0.133888100012785
1.71 0.135619140604265
1.711 0.137347495229542
1.712 0.139080029751215
1.713 0.14081579626686
1.714 0.142554504568559
1.715 0.144296074847497
1.716 0.146040494665313
1.717 0.147787773296498
1.718 0.149537927029012
1.719 0.151290974658114
1.72 0.153046935788227
1.721 0.15480583059958
1.722 0.1565676794071
1.723 0.158332502919291
1.724 0.160100321961106
1.725 0.161871157660672
1.726 0.163645031388248
1.727 0.165421964671099
1.728 0.16720197935142
1.729 0.16898509745573
1.73 0.170771341295351
1.731 0.172560733342795
1.732 0.174353296465264
1.733 0.176149053597654
1.734 0.17794802802775
1.735 0.179750243292484
1.736 0.181555723140412
1.737 0.183364491595922
1.738 0.185176572958186
1.739 0.186991991705716
1.74 0.188812803398764
1.741 0.190632361655948
1.742 0.192456638652088
1.743 0.194284807418408
1.744 0.196116620469808
1.745 0.197952015705796
1.746 0.199790990399985
1.747 0.201633561097949
1.748 0.203479750649696
1.749 0.205329584114019
1.75 0.207183087385566
1.751 0.20904028693947
1.752 0.210901209568579
1.753 0.212765882308267
1.754 0.214634332561207
1.755 0.216506588021749
1.756 0.218382676568952
1.757 0.220262626543994
1.758 0.222146466447263
1.759 0.224034225093627
1.76 0.225925931684456
1.761 0.227821615578938
1.762 0.229721306559974
1.763 0.231625034666908
1.764 0.233532830139289
1.765 0.235444723723258
1.766 0.237360746258914
1.767 0.239280929068493
1.768 0.241205303665441
1.769 0.243133901840482
1.77 0.245119876837606
1.771 0.246995172128228
1.772 0.248904730940846
1.773 0.250828453558519
1.774 0.252759938746123
1.775 0.254697164403626
1.776 0.256639508395782
1.777 0.258586796252082
1.778 0.260538996957374
1.779 0.262496125412976
1.78 0.264458211654608
1.781 0.266425290547631
1.782 0.268397398952963
1.783 0.270374574389157
1.784 0.27235685504457
1.785 0.274344279387806
1.786 0.276336886292541
1.787 0.278334714939822
1.788 0.280337804964394
1.789 0.282346196154742
1.79 0.284359928838582
1.791 0.286379043543617
1.792 0.28840358127121
1.793 0.290433583209087
1.794 0.292469091069121
1.795 0.294510146732819
1.796 0.296556792532159
1.797 0.298609071093758
1.798 0.300667025441564
1.799 0.30273069884224
1.8 0.304796516060851
1.801 0.306875278087653
1.802 0.308958190763089
1.803 0.311046472878702
1.804 0.313140541442901
1.805 0.315240557472057
1.806 0.317346600424069
1.807 0.319458724014383
1.808 0.321576973983084
1.809 0.323701393843103
1.81 0.325832026592931
1.811 0.327968915602892
1.812 0.330112104367647
1.813 0.332261636914835
1.814 0.334417557635121
1.815 0.336579911384624
1.816 0.338748743395035
1.817 0.340924099362566
1.818 0.343106025428209
1.819 0.345294568118338
1.82 0.347489774402138
1.821 0.349691691675652
1.822 0.351900367774735
1.823 0.354115850954921
1.824 0.356338189816408
1.825 0.358567433481483
1.826 0.360803631504018
1.827 0.363046833705726
1.828 0.365297090519554
1.829 0.367554452657447
1.83 0.369815986530839
1.831 0.372090016591452
1.832 0.374370050083879
1.833 0.376656998604272
1.834 0.378951186292028
1.835 0.381252749442348
1.836 0.38356176494854
1.837 0.385878290652296
1.838 0.38820237889559
1.839 0.390534080333073
1.84 0.392873445417961
1.841 0.395220524940152
1.842 0.397575369831992
1.843 0.399938031666075
1.844 0.402308562188575
1.845 0.404687013644797
1.846 0.407073438751218
1.847 0.409467890516404
1.848 0.411870422345518
1.849 0.414281088266308
1.85 0.41669994232452
1.851 0.419127039303324
1.852 0.421562434294004
1.853 0.424006182489329
1.854 0.426458339960653
1.855 0.428918962816354
1.856 0.431388107619058
1.857 0.433865831451628
1.858 0.436352191577931
1.859 0.438847245740168
1.86 0.441348551233191
1.861 0.443862547414765
1.862 0.446384429337916
1.863 0.448914896874843
1.864 0.451454210849221
1.865 0.45400249183278
1.866 0.456559815817393
1.867 0.459126244876386
1.868 0.46170183668335
1.869 0.464286648071503
1.87 0.466880735646627
1.871 0.469484156286621
1.872 0.472096967071585
1.873 0.474719225639883
1.874 0.477350989765205
1.875 0.479992317853825
1.876 0.482643268352336
1.877 0.485303900343565
1.878 0.487974273142239
1.879 0.490654446434218
1.88 0.493344480182659
1.881 0.496044434878193
1.882 0.49875437112541
1.883 0.501474350097112
1.884 0.504204433095901
1.885 0.506944682007858
1.886 0.509695158844956
1.887 0.512455925902129
1.888 0.515227046036554
1.889 0.518008582328661
1.89 0.520798499523862
1.891 0.523601689519514
1.892 0.526414707790373
1.893 0.529238080705832
1.894 0.532072016947488
1.895 0.534916623712873
1.896 0.537771976017691
1.897 0.540638138969738
1.898 0.543515174483173
1.899 0.546403143849743
1.9 0.549302108471634
1.901 0.552212129914494
1.902 0.555133269854096
1.903 0.558065590495688
1.904 0.561009154405457
1.905 0.563964024404317
1.906 0.566930263555221
1.907 0.569907935326729
1.908 0.572897103542975
1.909 0.575897832369051
1.91 0.578910186073368
1.911 0.581934229529806
1.912 0.584970027698014
1.913 0.588017645918673
1.914 0.591077149934483
1.915 0.594148605629256
1.916 0.597232079304451
1.917 0.600327637482681
1.918 0.603435347047899
1.919 0.606555275153886
1.92 0.609685737389309
1.921 0.612830357512586
1.922 0.615986769753738
1.923 0.619155356904041
1.924 0.622336284209557
1.925 0.625529648096476
1.926 0.628735522732882
1.927 0.631953975637393
1.928 0.635185072492474
1.929 0.638428878524366
1.93 0.64168545895696
1.931 0.64495487950351
1.932 0.648237206006344
1.933 0.651532504732183
1.934 0.65484084223665
1.935 0.65816228537725
1.936 0.661496901440748
1.937 0.664844757880145
1.938 0.668205922745146
1.939 0.671580464150732
1.94 0.674968450601852
1.941 0.678369950977479
1.942 0.68178503451036
1.943 0.685213770619752
1.944 0.688656229149696
1.945 0.692112480232234
1.946 0.695582594383475
1.947 0.699066642230704
1.948 0.702564694992887
1.949 0.706076824032238
1.95 0.709601665259257
1.951 0.713141798614044
1.952 0.716695699149026
1.953 0.720263629857508
1.954 0.723845721359296
1.955 0.727442061986199
1.956 0.731052726943009
1.957 0.734677787601076
1.958 0.738317314160555
1.959 0.741971377109131
1.96 0.745640046722864
1.961 0.74932339397758
1.962 0.753021490196943
1.963 0.756734406989934
1.964 0.760462216341442
1.965 0.76420499091873
1.966 0.767962803499579
1.967 0.771735727281955
1.968 0.775523836111245
1.969 0.779327203962707
1.97 0.783145905315776
1.971 0.786980015200469
1.972 0.790829608786054
1.973 0.79469476183644
1.974 0.798575550484117
1.975 0.802472051277557
1.976 0.806384341071217
1.977 0.810312497301938
1.978 0.814256597757687
1.979 0.818216720499233
1.98 0.82219181849094
1.981 0.826183590744281
1.982 0.830191169343038
1.983 0.834214715929407
1.984 0.838254334273059
1.985 0.84231010996567
1.986 0.846382123251354
1.987 0.8504704528255
1.988 0.854575177494121
1.989 0.85869637632923
1.99 0.862834128997041
1.991 0.866988515468019
1.992 0.871159616501861
1.993 0.875347513269895
1.994 0.879552287586278
1.995 0.883774021773325
1.996 0.888012798649001
1.997 0.892268701812928
1.998 0.896541815079287
1.999 0.900832223316699
2 0.905140011456061
2.001 0.909465265555899
2.002 0.913808071574056
2.003 0.918168516618229
2.004 0.922546688150084
2.005 0.926942674299097
2.006 0.931356563788354
2.007 0.935788445799732
2.008 0.940238410212766
2.009 0.9447065475566
2.01 0.949050648167438
2.011 0.953522254765341
2.012 0.957965035825976
2.013 0.962410252881837
2.014 0.96686797673205
2.015 0.971341496810091
2.016 0.975831932687229
2.017 0.980339709522607
2.018 0.984865031364013
2.019 0.989408031356658
2.02 0.99396882099251
2.021 0.998547504902212
2.022 1.00314418639566
2.023 1.00775896853366
2.024 1.0123919550339
2.025 1.01704325029709
2.026 1.02171295929186
2.027 1.02640118817443
2.028 1.03110804317837
2.029 1.03583363203875
2.03 1.04057806278644
2.031 1.04534144431172
2.032 1.05012388656697
2.033 1.05492549983486
2.034 1.05974639561568
2.035 1.06458668602549
2.036 1.06944648406379
2.037 1.0743259032647
2.038 1.07922505841985
2.039 1.0841440647519
2.04 1.08909853632252
2.041 1.09406141857096
2.042 1.09904932688651
2.043 1.10405892569144
2.044 1.10908922120482
2.045 1.11413996947782
2.046 1.11921116722661
2.047 1.12430288918121
2.048 1.12941523527922
2.049 1.13454831419593
2.05 1.13970223824464
2.051 1.14487712104191
2.052 1.15007307762846
2.053 1.15529022385729
2.054 1.16052867662053
2.055 1.16578855375747
2.056 1.17106997376432
2.057 1.17637305645353
2.058 1.18169792218489
2.059 1.18704469250131
2.06 1.19241348992426
2.061 1.19780443756605
2.062 1.20321765987876
2.063 1.20865328228086
2.064 1.2141114306587
2.065 1.21959223273966
2.066 1.22509581631396
2.067 1.23062231080523
2.068 1.23617184638947
2.069 1.24174455432017
2.07 1.24735562562405
2.071 1.25297903188205
2.072 1.25863066988169
2.073 1.26430738484469
2.074 1.2700043788419
2.075 1.27573205896301
2.076 1.28148198605135
2.077 1.28725546316452
2.078 1.29305300511157
2.079 1.29887487528349
2.08 1.30472125714167
2.081 1.31059230924081
2.082 1.31648818345223
2.083 1.32240902944522
2.084 1.32835499766834
2.085 1.33432623901231
2.086 1.34032290589828
2.087 1.34634515172358
2.088 1.35239313083951
2.089 1.35846699886269
2.09 1.36456691272813
2.091 1.37069303022311
2.092 1.37684551053013
2.093 1.3830245139892
2.094 1.38923020217747
2.095 1.39546273754726
2.096 1.40172228400959
2.097 1.40800900647796
2.098 1.41432307131663
2.099 1.42066464567369
2.1 1.42704886027562
2.101 1.43344937283157
2.102 1.43988252849883
2.103 1.44634515006093
2.104 1.4528363401074
2.105 1.45935593306374
2.106 1.46590399841336
2.107 1.4724806820571
2.108 1.47908615546804
2.109 1.48572059840984
2.11 1.49238419483708
2.111 1.49907713048114
2.112 1.5057995923948
2.113 1.51255176930563
2.114 1.51933385059892
2.115 1.52614602743577
2.116 1.53298849167294
2.117 1.53986143628983
2.118 1.54676505578967
2.119 1.55369954552755
2.12 1.56066510206165
2.121 1.56766192307199
2.122 1.57469020730034
2.123 1.58175015441695
2.124 1.58884196533181
2.125 1.59596584226949
2.126 1.60312198782639
2.127 1.61031060617354
2.128 1.61753190255407
2.129 1.62478608223802
2.13 1.63208845426919
2.131 1.63941144195052
2.132 1.64677270022327
2.133 1.65416890150529
2.134 1.66159912580768
2.135 1.669063225939
2.136 1.6765613038739
2.137 1.68409354103311
2.138 1.69166014605399
2.139 1.69926133566663
2.14 1.70689733049228
2.141 1.71456835231856
2.142 1.72227462469196
2.143 1.73001637066805
2.144 1.73779381527191
2.145 1.74560718298646
2.146 1.75345669960556
2.147 1.7613425908206
2.148 1.76926508340163
2.149 1.77722440406507
2.15 1.78522077988604
2.151 1.7932544390053
2.152 1.8013256085113
2.153 1.80943451700628
2.154 1.81758139241658
2.155 1.82576646311173
2.156 1.83398995792404
2.157 1.84225210492032
2.158 1.85055313234132
2.159 1.85889326857696
2.16 1.86420386072139
2.161 -2.45890685811063
2.162 -2.44990615277557
2.163 -2.35534626673643
2.164 -1.87194502481479
2.165 -1.60753631849195
2.166 -1.51840578655438
2.167 -1.48561017981596
2.168 -1.47092865086358
2.169 -1.46208537451562
2.17 -1.4551374233569
2.171 -1.4488182120266
2.172 -1.44272074754461
2.173 -1.4367141237662
2.174 -1.43075610988019
2.175 -1.42483295777617
2.176 -1.41894006722055
2.177 -1.4130757778697
2.178 -1.40723937180545
2.179 -1.40143043673867
2.18 -1.39564865674607
2.181 -1.38989374894532
2.182 -1.38416544076058
2.183 -1.37846346413301
2.184 -1.37278755219058
2.185 -1.36713744002191
2.186 -1.36151286348743
2.187 -1.35591355967014
2.188 -1.3503392668792
2.189 -1.34478972425233
2.19 -1.33930586783167
2.191 -1.33381354124702
2.192 -1.32835913621759
2.193 -1.3229326926988
2.194 -1.31753089747656
2.195 -1.31215257366483
2.196 -1.30679723020063
2.197 -1.30146459745731
2.198 -1.29615447760643
2.199 -1.29086669643495
2.2 -1.28560108789496
2.201 -1.28035748964315
2.202 -1.27513574094182
2.203 -1.2699356824138
2.204 -1.26475715616483
2.205 -1.25960000584389
2.206 -1.25446407585216
2.207 -1.24934921239394
2.208 -1.24425526277219
2.209 -1.23918207642842
2.21 -1.23412950344101
2.211 -1.22909739585343
2.212 -1.22408560721903
2.213 -1.21909399302432
2.214 -1.21412240974102
2.215 -1.20917071596765
2.216 -1.20423877192798
2.217 -1.1993264394368
2.218 -1.19443358215461
2.219 -1.18956006544742
2.22 -1.18472537575701
2.221 -1.17990555604223
2.222 -1.17510905292745
2.223 -1.17033215420936
2.224 -1.16557355813602
2.225 -1.16083274003399
2.226 -1.15610942590093
2.227 -1.1514034231384
2.228 -1.14671456670573
2.229 -1.14204270206315
2.23 -1.13738767865649
2.231 -1.13274934871301
2.232 -1.1281275666968
2.233 -1.12352218892545
2.234 -1.11893307360136
2.235 -1.11436008041737
2.236 -1.10980307136528
2.237 -1.10526190983598
2.238 -1.10073646116698
2.239 -1.09622659249816
2.24 -1.09173217270771
2.241 -1.08725307221091
2.242 -1.08278916362558
2.243 -1.07834032109314
2.244 -1.07390641994186
2.245 -1.0694873384343
2.246 -1.06508295541506
2.247 -1.06069315168145
2.248 -1.05631781023461
2.249 -1.05195681508152
2.25 -1.04761578813955
2.251 -1.04330126679713
2.252 -1.03900005439954
2.253 -1.03471239430255
2.254 -1.03043829088885
2.255 -1.02617767323902
2.256 -1.02193044727973
2.257 -1.01769651184215
2.258 -1.01347576530565
2.259 -1.00926810617808
2.26 -1.00507343449899
2.261 -1.00089165149729
2.262 -0.996722659743887
2.263 -0.992566363529046
2.264 -0.988422667729244
2.265 -0.984291479728413
2.266 -0.980172707186683
2.267 -0.976066259725072
2.268 -0.971972047847791
2.269 -0.967889983769069
2.27 -0.963819980500572
2.271 -0.959761952706
2.272 -0.955715815973011
2.273 -0.951681487196285
2.274 -0.947658884506301
2.275 -0.943647927308968
2.276 -0.939648535721259
2.277 -0.93566063149083
2.278 -0.931684137077563
2.279 -0.927718976184798
2.28 -0.923763126130881
2.281 -0.919846197772328
2.282 -0.915935714536343
2.283 -0.912034705784433
2.284 -0.908144099011814
2.285 -0.904264146141471
2.286 -0.900394882451435
2.287 -0.896536274540297
2.288 -0.892688267240455
2.289 -0.888850799154948
2.29 -0.88502380719322
2.291 -0.881207228831939
2.292 -0.877401001658031
2.293 -0.873605063919766
2.294 -0.869819355161986
2.295 -0.866043815231128
2.296 -0.86227838475513
2.297 -0.858523005133536
2.298 -0.854777618610516
2.299 -0.851042168177726
2.3 -0.847316597174678
2.301 -0.843600849707173
2.302 -0.839894870750394
2.303 -0.836198605809362
2.304 -0.83251200061236
2.305 -0.828835002351611
2.306 -0.825167557725367
2.307 -0.821509615070992
2.308 -0.81786112230346
2.309 -0.814222028735187
2.31 -0.810584448620396
2.311 -0.806992339225674
2.312 -0.803402172936263
2.313 -0.799818794206529
2.314 -0.796243728457718
2.315 -0.792677435244401
2.316 -0.789120030994888
2.317 -0.785571522708751
2.318 -0.782031881658909
2.319 -0.778501068418934
2.32 -0.774979040780487
2.321 -0.771465754902621
2.322 -0.767961167111861
2.323 -0.764465234455843
2.324 -0.76097791386284
2.325 -0.757499162619664
2.326 -0.754028938355804
2.327 -0.750567198963212
2.328 -0.747113902956565
2.329 -0.743669008458591
2.33 -0.740232474577592
2.331 -0.73680426020081
2.332 -0.733384324879144
2.333 -0.729972627965512
2.334 -0.72656912944906
2.335 -0.723173789628432
2.336 -0.719786568398613
2.337 -0.716407426549461
2.338 -0.713036324869603
2.339 -0.709673224284785
2.34 -0.70630305857096
2.341 -0.702994491521249
2.342 -0.699682212138192
2.343 -0.696373989375582
2.344 -0.693072296515464
2.345 -0.689777904427929
2.346 -0.686491036131019
2.347 -0.683211739092244
2.348 -0.679940004132303
2.349 -0.676675804141875
2.35 -0.67341910607791
2.351 -0.670169875459661
2.352 -0.666928077127734
2.353 -0.663693676052846
2.354 -0.660466637021693
2.355 -0.657246925188422
2.356 -0.654034505747685
2.357 -0.650829343989014
2.358 -0.647631405497015
2.359 -0.644440655588541
2.36 -0.641257060349078
2.361 -0.638080585294949
2.362 -0.634911196677729
2.363 -0.63174886044194
2.364 -0.628593543030214
2.365 -0.625445210718365
2.366 -0.622303830010123
2.367 -0.61916936765872
2.368 -0.61604179038403
2.369 -0.612921065246646
2.37 -0.60979942711482
2.371 -0.606709445983646
2.372 -0.60362042104156
2.373 -0.600536139892919
2.374 -0.597457799586103
2.375 -0.594385764267823
2.376 -0.591320130492351
2.377 -0.588260908756736
2.378 -0.585208081922744
2.379 -0.582161624128255
2.38 -0.579121507037686
2.381 -0.576087701249558
2.382 -0.573060177445979
2.383 -0.570038906375383
2.384 -0.56702385884905
2.385 -0.564015005883372
2.386 -0.561012318713599
2.387 -0.558015768730597
2.388 -0.555025327576629
2.389 -0.552040967066745
2.39 -0.549062659173547
2.391 -0.546090376156741
2.392 -0.543124090496663
2.393 -0.54016377481426
2.394 -0.537209401984103
2.395 -0.534260945185533
2.396 -0.531318377792795
2.397 -0.528381673385037
2.398 -0.525450805788709
2.399 -0.522525749275614
2.4 -0.519584877053834
2.401 -0.516715241771133
2.402 -0.51383628752196
2.403 -0.510958107413406
2.404 -0.508083930094607
2.405 -0.505214777686851
2.406 -0.502350962347732
2.407 -0.499492568885992
2.408 -0.496639608472269
2.409 -0.493792069485885
2.41 -0.490949932853049
2.411 -0.488113177208039
2.412 -0.485281780952637
2.413 -0.48245572253606
2.414 -0.479634980484904
2.415 -0.476819533921105
2.416 -0.474009362185064
2.417 -0.471204444850666
2.418 -0.468404761915279
2.419 -0.465610294027976
2.42 -0.462821021870304
2.421 -0.460036926560421
2.422 -0.457257989713335
2.423 -0.454484193395037
2.424 -0.451715519786602
2.425 -0.448951951812949
2.426 -0.446193472704435
2.427 -0.443440065967276
2.428 -0.440691715730337
2.429 -0.43794840640267
2.43 -0.435196565669455
2.431 -0.432489713814546
2.432 -0.429778353640356
2.433 -0.427068792434645
2.434 -0.424363050305273
2.435 -0.421661769300551
2.436 -0.418965148905954
2.437 -0.416273246354033
2.438 -0.413586073860147
2.439 -0.410903629268764
2.44 -0.408225906131971
2.441 -0.405552897007767
2.442 -0.402884594666214
2.443 -0.400220991865911
2.444 -0.397562082328469
2.445 -0.39490785982333
2.446 -0.392258319088781
2.447 -0.389613454996897
2.448 -0.386973263218391
2.449 -0.384337739922442
2.45 -0.381706881992349
2.451 -0.37908068649179
2.452 -0.376459151323187
2.453 -0.373842275096273
2.454 -0.371230056610638
2.455 -0.368622495485297
2.456 -0.366019592131361
2.457 -0.363421347002869
2.458 -0.360827761643293
2.459 -0.358238838070376
2.46 -0.355652707835109
2.461 -0.353076903521254
2.462 -0.350504026083805
2.463 -0.347935103620661
2.464 -0.345370470881809
2.465 -0.34281024045337
2.466 -0.340254453764802
2.467 -0.337703129857794
2.468 -0.335156281006042
2.469 -0.332613917863284
2.47 -0.330076050745077
2.471 -0.327542690501703
2.472 -0.32501384858077
2.473 -0.322489537034564
2.474 -0.319969768489965
2.475 -0.31745455630472
2.476 -0.314943914558681
2.477 -0.312437857838457
2.478 -0.309936401428926
2.479 -0.307439561371515
2.48 -0.304947354362965
2.481 -0.30245979766444
2.482 -0.29997690923632
2.483 -0.297498707860521
2.484 -0.295025212760826
2.485 -0.292556443995208
2.486 -0.29009242218067
2.487 -0.287633168690401
2.488 -0.285178705550589
2.489 -0.28272905540993
2.49 -0.280257651669457
2.491 -0.277867234546361
2.492 -0.27546365197046
2.493 -0.273059042806531
2.494 -0.270657326090769
2.495 -0.268259779775254
2.496 -0.265866833013391
2.497 -0.263478642833334
2.498 -0.261095279243703
2.499 -0.258716784567265
2.5 -0.256343192999119
2.501 -0.253974536166009
2.502 -0.251610845682182
2.503 -0.249252153429954
2.504 -0.246898491825924
2.505 -0.244549894021277
2.506 -0.242206393640225
2.507 -0.23986802514313
2.508 -0.237534823545363
2.509 -0.23520682444594
2.51 -0.232884064283862
2.511 -0.230566579872522
2.512 -0.228254408926698
2.513 -0.225947589694338
2.514 -0.223646160868518
2.515 -0.22135016203364
2.516 -0.219059633325912
2.517 -0.216774615379735
2.518 -0.214495149542137
2.519 -0.212221277735263
2.52 -0.209942330949282
2.521 -0.207699710009446
2.522 -0.205455241503815
2.523 -0.203213959246978
2.524 -0.200977513059299
2.525 -0.198746466030432
2.526 -0.196521032134638
2.527 -0.194301313752106
2.528 -0.192087377668608
2.529 -0.189879279651789
2.53 -0.187677072204428
2.531 -0.185480807249874
2.532 -0.183290536785097
2.533 -0.181106313238708
2.534 -0.178928189494301
2.535 -0.176756218855313
2.536 -0.174590455189304
2.537 -0.172430952847942
2.538 -0.170277766545232
2.539 -0.168130951602799
2.54 -0.165990563611486
2.541 -0.163856658804089
2.542 -0.161729293767689
2.543 -0.159608525405758
2.544 -0.157494411176053
2.545 -0.155387008829698
2.546 -0.153286376628869
2.547 -0.1511925731469
2.548 -0.14910565725025
2.549 -0.14702568829538
2.55 -0.144960877154537
2.551 -0.142880378564791
2.552 -0.140811891410432
2.553 -0.138752002809224
2.554 -0.136699659049941
2.555 -0.134654564450059
2.556 -0.13261666717109
2.557 -0.130585993740477
2.558 -0.12856259608943
2.559 -0.126546534440781
2.56 -0.124537871939098
2.561 -0.122536672636435
2.562 -0.120543001131306
2.563 -0.118556922261381
2.564 -0.116578501050517
2.565 -0.114607802688431
2.566 -0.112644892513048
2.567 -0.110689836001196
2.568 -0.10874269871255
2.569 -0.106803546326709
2.57 -0.104872444506191
2.571 -0.102949459118694
2.572 -0.101034655998452
2.573 -0.0991281010107905
2.574 -0.0972298600309194
2.575 -0.0953399989549657
2.576 -0.0934585836238105
2.577 -0.0915856799633418
2.578 -0.0897213536336334
2.579 -0.0878656703726216
2.58 -0.0860082324458772
2.581 -0.084189309343263
2.582 -0.0823718406488803
2.583 -0.0805607614888179
2.584 -0.0787577009855621
2.585 -0.0769632262856334
2.586 -0.0751775633940828
2.587 -0.073400828601408
2.588 -0.0716331027329792
2.589 -0.0698744551171895
2.59 -0.0681249512094724
2.591 -0.0663846549923126
2.592 -0.0646536297961203
2.593 -0.0629319385277632
2.594 -0.0612196437428959
2.595 -0.0595168075650357
2.596 -0.0578234918444572
2.597 -0.0561397579456268
2.598 -0.0544656669230093
2.599 -0.052801279295572
2.6 -0.051146655207694
2.601 -0.0495018543104477
2.602 -0.0478669358169753
2.603 -0.0462419583759041
2.604 -0.0446269801250852
2.605 -0.0430220586414738
2.606 -0.0414272509672594
2.607 -0.039842613583058
2.608 -0.0382682022573554
2.609 -0.0367040722535529
2.61 -0.0351182045939389
2.611 -0.0336331931334715
2.612 -0.0321369039415514
2.613 -0.0306439967690428
2.614 -0.0291592147976442
2.615 -0.0276841165690054
2.616 -0.0262192373800318
2.617 -0.0247647835206575
2.618 -0.0233208549845163
2.619 -0.0218875171957826
2.62 -0.0204648237471641
2.621 -0.0190528239872326
2.622 -0.0176515651376311
2.623 -0.0162610932518468
2.624 -0.014881453265514
2.625 -0.0135126891941611
2.626 -0.012154843994293
2.627 -0.0108079597288999
2.628 -0.0094720773738248
2.629 -0.00814723689379272
2.63 -0.0068334772210269
2.631 -0.0055308361819431
2.632 -0.00423935056845585
2.633 -0.00295905602861081
2.634 -0.00168998709266605
2.635 -0.000432177139787368
2.636 0.000814341591339918
2.637 0.00204953810303862
2.638 0.0032733825105432
2.639 0.00448584623353179
2.64 0.00566689518922082
2.641 0.00689248599392896
2.642 0.00809371845462092
2.643 0.00927944233901547
2.644 0.0104524814355095
2.645 0.011613725955666
2.646 0.0127634464354662
2.647 0.0139017153808045
2.648 0.0150285427577568
2.649 0.0161439193362173
2.65 0.0172478308043864
2.651 0.0183402621532251
2.652 0.0194211991988497
2.653 0.0204906290386157
2.654 0.0215485401789801
2.655 0.0225949226370624
2.656 0.023629767972022
2.657 0.0246530693024143
2.658 0.0256648212775063
2.659 0.0266650201610515
2.66 0.0276536638185943
2.661 0.0286307516593861
2.662 0.0295962847821446
2.663 0.0305502658824801
2.664 0.0314926993472159
2.665 0.0324235911409636
2.666 0.0333429489575582
2.667 0.0342507821439752
2.668 0.0351471017619539
2.669 0.0360319205370774
2.67 0.0369128962581388
2.671 0.0377607051171603
2.672 0.0386025706774586
2.673 0.0394349027562342
2.674 0.040256564615185
2.675 0.0410672079903821
2.676 0.0418667389218873
2.677 0.0426551462122505
2.678 0.0434324464401544
2.679 0.0441986663061179
2.68 0.0449538369770307
2.681 0.0456979922431682
2.682 0.0464311679619402
2.683 0.0471534018868585
2.684 0.0478647335738381
2.685 0.0485652044108439
2.686 0.049254857576493
2.687 0.0499337380623543
2.688 0.0506018926431642
2.689 0.0512593699445709
2.69 0.0519062203557688
2.691 0.0525424960967804
2.692 0.0531682511924072
2.693 0.0537835414707944
2.694 0.0543884245611531
2.695 0.0549829598996752
2.696 0.0555672087283191
2.697 0.056141234076661
2.698 0.0567051007767982
2.699 0.057258875434341
2.7 0.057809255916837
2.701 0.0583308516387518
2.702 0.0588473359185336
2.703 0.0593556458621973
2.704 0.0598548496415012
2.705 0.0603447003205966
2.706 0.0608251718872809
2.707 0.0612963103849821
2.708 0.0617581861579624
2.709 0.0622108785146555
2.71 0.0626544708091727
2.711 0.0630890488360194
2.712 0.0635147003442892
2.713 0.0639315148332578
2.714 0.0643395835048482
2.715 0.0647389992304849
2.716 0.0651298565256397
2.717 0.065512251548306
2.718 0.0658862820718519
2.719 0.0662520474705691
2.72 0.0666096487137411
2.721 0.0669591883368583
2.722 0.067300770438218
2.723 0.0676345006479254
2.724 0.0679604861193797
2.725 0.0682788355144218
2.726 0.0685896589713632
2.727 0.068893068099664
2.728 0.0691891759517874
2.729 0.0694780970058896
2.73 0.069765695214339
2.731 0.0700299309771631
2.732 0.07029152068349
2.733 0.0705478384567052
2.734 0.070798123838905
2.735 0.0710422155471743
2.736 0.0712801453297904
2.737 0.0715120076951953
2.738 0.0717379181272192
2.739 0.0719579996354999
2.74 0.0721723784413615
2.741 0.0723811826074874
2.742 0.0725845415335023
2.743 0.0727825857845002
2.744 0.0729754470507502
2.745 0.0731632580762336
2.746 0.0733461526589534
2.747 0.073524265580153
2.748 0.0736977326081817
2.749 0.0738666904628442
2.75 0.0740312767731728
2.751 0.0741916300727902
2.752 0.074347889750552
2.753 0.0745001960282279
2.754 0.0746486899313553
2.755 0.0747935132456845
2.756 0.0749348085231564
2.757 0.0750727190253688
2.758 0.0752073886566796
2.759 0.0753389620388691
2.76 0.0755116232261866
2.761 0.0755560293776786
2.762 0.075627927031852
2.763 0.0757070920913206
2.764 0.0757871383471741
2.765 0.0758661166965419
2.766 0.075943500867171
2.767 0.0760192211387071
2.768 0.0760933543604404
2.769 0.0761660245933693
2.77 0.0762373712886801
2.771 0.076307538983107
2.772 0.0763766740288866
2.773 0.0764449234604513
2.774 0.076512434705074
2.775 0.0765793553729711
2.776 0.0766458332234299
2.777 0.0767120161355445
2.778 0.0767780520044399
2.779 0.0768440888036339
2.78 0.0769102744626726
2.781 0.076976756905624
2.782 0.0770436839737194
2.783 0.0771112034231891
2.784 0.0771794628435619
2.785 0.0772486097029921
2.786 0.0773187912559612
2.787 0.077390154519162
2.788 0.0774628462471775
2.789 0.0775370129529753
2.79 0.077613031627155
2.791 0.0776899120741755
2.792 0.0777693217146703
2.793 0.0778511219953941
2.794 0.0779353630696477
2.795 0.0780221551980539
2.796 0.0781116275877532
2.797 0.0782039151683361
2.798 0.0782991543953977
2.799 0.0783974817368429
2.8 0.0784990333310494
2.801 0.078603944729687
2.802 0.0787123508838729
2.803 0.0788243860898175
2.804 0.0789401838889557
2.805 0.0790598771565457
2.806 0.0791835979860529
2.807 0.0793114776809301
2.808 0.0794436467572777
2.809 0.0795802348172784
2.81 0.0797213707184577
2.811 0.0798671823270425
2.812 0.0800177966502672
2.813 0.0801733397128375
2.814 0.0803339366050944
2.815 0.0804997114186023
2.816 0.0806707872057504
2.817 0.0808472860498083
2.818 0.0810293288740076
2.819 0.0812170356025671
2.82 0.0814107501750899
2.821 0.0816094172787759
2.822 0.0818148173046612
2.823 0.0820267548622548
2.824 0.0822452431973359
2.825 0.0824703615565907
2.826 0.0827022096713868
2.827 0.0829408927950632
2.828 0.0831865172437827
2.829 0.0834391887344996
2.83 0.0836990119619482
2.831 0.0839660903742601
2.832 0.0842405261352967
2.833 0.0845224200923556
2.834 0.0848118717295852
2.835 0.0851089791950365
2.836 0.0854138392866912
2.837 0.0857265473090323
2.838 0.0860471972705611
2.839 0.086375881697324
2.84 0.0867126917550975
2.841 0.0870577171156399
2.842 0.0874110459840177
2.843 0.087772765113005
2.844 0.0881429598810843
2.845 0.0885217139999706
2.846 0.0889091098466266
2.847 0.0893052282131939
2.848 0.0897101484212164
2.849 0.0901239482491244
2.85 0.0905469115423059
2.851 0.0909780028055485
2.852 0.0914189090882594
2.853 0.0918693996011124
2.854 0.0923294462595975
2.855 0.0927990849064105
2.856 0.0932783707534637
2.857 0.0937673643215813
2.858 0.0942661265956362
2.859 0.0947747177602638
2.86 0.0952931966611476
2.861 0.0958216206507546
2.862 0.09636004561005
2.863 0.0969085257463885
2.864 0.0974671137993182
2.865 0.0980358609980976
2.866 0.0986148169011743
2.867 0.0992040295655248
2.868 0.0998035455734221
2.869 0.100413409789289
2.87 0.101033665657449
2.871 0.101664355133029
2.872 0.102305518467426
2.873 0.102957194426952
2.874 0.103619420360539
2.875 0.104292231982379
2.876 0.104975663487485
2.877 0.105669747634704
2.878 0.106374515568339
2.879 0.107089997069581
2.88 0.107816430185265
2.881 0.108552712355928
2.882 0.109300513687298
2.883 0.110059552399237
2.884 0.110829751475772
2.885 0.11161109851718
2.886 0.112403600797761
2.887 0.113207271085466
2.888 0.114022122700392
2.889 0.114848168407831
2.89 0.115685419811779
2.891 0.116533887106538
2.892 0.117393579282926
2.893 0.118264503867756
2.894 0.119146667065063
2.895 0.120040073895362
2.896 0.120944727860744
2.897 0.121860631338711
2.898 0.122787785355143
2.899 0.123726189607933
2.9 0.124675842622997
2.901 0.125636741691819
2.902 0.126608882827772
2.903 0.127592260885184
2.904 0.12858686946818
2.905 0.129592701071094
2.906 0.130609746995498
2.907 0.131637997394445
2.908 0.132677441307734
2.909 0.133728066685448
2.91 0.134790089787138
2.911 0.135862271092813
2.912 0.136946353283518
2.913 0.13804199939299
2.914 0.139149087660531
2.915 0.140267564487057
2.916 0.141397397416155
2.917 0.142538560261503
2.918 0.143691028001579
2.919 0.144854775558828
2.92 0.146029777010803
2.921 0.147216005911775
2.922 0.148413434707902
2.923 0.149622035135531
2.924 0.150841778024425
2.925 0.152072633602811
2.926 0.153314571089268
2.927 0.154567559032803
2.928 0.15583156533744
2.929 0.157106557024134
2.93 0.158392500491915
2.931 0.159689361508453
2.932 0.16099710510143
2.933 0.162315695726286
2.934 0.163645097192387
2.935 0.16498527275111
2.936 0.166336185069561
2.937 0.167697796238749
2.938 0.169070067864239
2.939 0.170452961045851
2.94 0.171846698440255
2.941 0.173249857308624
2.942 0.174664334765365
2.943 0.176089744652491
2.944 0.177525933073576
2.945 0.178972820170927
2.946 0.180430349535432
2.947 0.181898472096073
2.948 0.183377140827755
2.949 0.18486630935478
2.95 0.186365931055478
2.951 0.187875959353832
2.952 0.189396347422532
2.953 0.190927048136644
2.954 0.192468014317396
2.955 0.194019198599962
2.956 0.195580553482034
2.957 0.19715203131631
2.958 0.19873358442137
2.959 0.20032516497304
2.96 0.201926725196609
2.961 0.203538217233419
2.962 0.205159593170379
2.963 0.206790805274677
2.964 0.20843180567658
2.965 0.21008254668638
2.966 0.21174298066091
2.967 0.213413059983371
2.968 0.21509273736574
2.969 0.216781965457472
2.97 0.218481001469197
2.971 0.220188212223065
2.972 0.221905715954303
2.973 0.223633088667974
2.974 0.225370160602635
2.975 0.227116843332006
2.976 0.228873074667815
2.977 0.230638801149167
2.978 0.232413972181274
2.979 0.234198538449254
2.98 0.235992451263074
2.981 0.23779566236425
2.982 0.23960812403804
2.983 0.241429788808826
2.984 0.243260609880198
2.985 0.245100540717295
2.986 0.246949535418745
2.987 0.248807548488211
2.988 0.25067453502747
2.989 0.252550450641798
2.99 0.254435251452748
2.991 0.256328894250305
2.992 0.258231336324674
2.993 0.260142535715947
2.994 0.262062450914922
2.995 0.263991041226393
2.996 0.26592826651189
2.997 0.26787408735742
2.998 0.269828465145528
2.999 0.271791361801424
3 0.273763093763485
3.001 0.275741804575876
3.002 0.27772987909702
3.003 0.279726868305348
3.004 0.28173260182156
3.005 0.283746999072006
3.006 0.285770008795672
3.007 0.287801589569499
3.008 0.289841703935662
3.009 0.291890316001389
3.01 0.293947391198837
3.011 0.296012895919431
3.012 0.298086797591844
3.013 0.300169064418625
3.014 0.302259665665582
3.015 0.304358571486867
3.016 0.306465753119567
3.017 0.308581182682273
3.018 0.310704833224718
3.019 0.312836679072274
3.02 0.314976695268585
3.021 0.31712485809597
3.022 0.319281144809145
3.023 0.321445533697856
3.024 0.323618004209649
3.025 0.325798536820241
3.026 0.327987113048791
3.027 0.330183715655586
3.028 0.332388328341281
3.029 0.334600936121829
3.03 0.336821934405904
3.031 0.339049240505914
3.032 0.341285526501619
3.033 0.343530328562963
3.034 0.345783487862575
3.035 0.34804494362699
3.036 0.35031466770148
3.037 0.352592642738973
3.038 0.354878856002201
3.039 0.357173296836891
3.04 0.35947595622926
3.041 0.361786826495936
3.042 0.364105901124937
3.043 0.366433174927766
3.044 0.368768644073884
3.045 0.37111230572725
3.046 0.373464158466691
3.047 0.375824202274719
3.048 0.378192438173445
3.049 0.38056886846388
3.05 0.38295349694785
3.051 0.385346328481969
3.052 0.387747369411711
3.053 0.390156627146114
3.054 0.392574110655316
3.055 0.394999829955312
3.056 0.397433796556487
3.057 0.399876023208411
3.058 0.402326523926015
3.059 0.404785314097459
3.06 0.407252882708332
3.061 0.409726924539325
3.062 0.412210390916568
3.063 0.414702809912768
3.064 0.41720404041092
3.065 0.419714047618889
3.066 0.422232831897413
3.067 0.424760405633932
3.068 0.427296786241457
3.069 0.429841993179016
3.07 0.432396047933175
3.071 0.434958973176574
3.072 0.437530793025762
3.073 0.440111532917346
3.074 0.442701219761805
3.075 0.445299881377892
3.076 0.447907547449725
3.077 0.450524248450777
3.078 0.453150016497461
3.079 0.455784884836306
3.08 0.458428888075643
3.081 0.461082062138565
3.082 0.463744444209427
3.083 0.466416072629694
3.084 0.469096987251193
3.085 0.471787229102994
3.086 0.474486840342149
3.087 0.477195864589403
3.088 0.479914346602253
3.089 0.482642332366698
3.09 0.485380414672879
3.091 0.488126070722917
3.092 0.490882496198792
3.093 0.493649212106528
3.094 0.496426094053876
3.095 0.499213132187241
3.096 0.502010354008037
3.097 0.504817799678482
3.098 0.507635514503909
3.099 0.510463545928287
3.1 0.513301943120747
3.101 0.516150756545945
3.102 0.519010037672932
3.103 0.521879839459635
3.104 0.52476021564938
3.105 0.527651221420553
3.106 0.530552912962888
3.107 0.533465347531619
3.108 0.536388583448079
3.109 0.53932268038019
3.11 0.542267698622987
3.111 0.545223699978341
3.112 0.548190747111213
3.113 0.551168903621189
3.114 0.554158234341873
3.115 0.557158805028263
3.116 0.560170682303965
3.117 0.563193933998715
3.118 0.566228628720319
3.119 0.569274836287257
3.12 0.572333260896906
3.121 0.575401163864832
3.122 0.578481927976767
3.123 0.581575061680975
3.124 0.584680450478169
3.125 0.587798101197337
3.126 0.590928060101204
3.127 0.594070386676507
3.128 0.597225145173539
3.129 0.6003924022403
3.13 0.603572225313091
3.131 0.606764683294717
3.132 0.609969845676935
3.133 0.613187782983362
3.134 0.616418566168129
3.135 0.61966226749047
3.136 0.622918959529307
3.137 0.626188715811546
3.138 0.629471610663244
3.139 0.632767719104513
3.14 0.636077116645666
3.141 0.63939987978372
3.142 0.642736085549088
3.143 0.646085811700872
3.144 0.649449136508428
3.145 0.652826138956582
3.146 0.656216898708
3.147 0.659621495838804
3.148 0.663040011345262
3.149 0.666472526252262
3.15 0.669919867739743
3.151 0.673379070476175
3.152 0.676853639366061
3.153 0.680343060194292
3.154 0.68384721650561
3.155 0.687366119862039
3.156 0.690899823353765
3.157 0.694448393157216
3.158 0.69801190068021
3.159 0.701590418751135
3.16 0.705184021488855
3.161 0.708792783449692
3.162 0.712416779710791
3.163 0.716056085736351
3.164 0.719710777867975
3.165 0.723380932445408
3.166 0.727066626285043
3.167 0.730767936834661
3.168 0.734484941905769
3.169 0.738217719321676
3.17 0.741966347844346
3.171 0.745730906235814
3.172 0.749511473599913
3.173 0.753308129499881
3.174 0.757120953907074
3.175 0.760950026765714
3.176 0.764795428612818
3.177 0.768657240244092
3.178 0.772535542614529
3.179 0.776430417051416
3.18 0.780342834369621
3.181 0.784269573222391
3.182 0.788214209927337
3.183 0.792176194886053
3.184 0.796155399046712
3.185 0.800151828290726
3.186 0.804165531721584
3.187 0.808196572791045
3.188 0.812245019615126
3.189 0.816310942136993
3.19 0.820394411076836
3.191 0.824495497469818
3.192 0.828614273010666
3.193 0.832750809479436
3.194 0.836905179168559
3.195 0.841077454520469
3.196 0.845267708505483
3.197 0.849476014066314
3.198 0.853702444769065
3.199 0.85794707420068
3.2 0.862209976490621
3.201 0.866491226050108
3.202 0.870790897217372
3.203 0.875109064993904
3.204 0.879445804539194
3.205 0.88380119122641
3.206 0.888175300857543
3.207 0.892568209326861
3.208 0.896979992940648
3.209 0.901410728165573
3.21 0.905721996622552
3.211 0.910306374359095
3.212 0.914837706633321
3.213 0.91936373174669
3.214 0.92389978313814
3.215 0.928450818830352
3.216 0.933018475709961
3.217 0.937603327557743
3.218 0.942205608099744
3.219 0.946825442742799
3.22 0.951462922858484
3.221 0.956118128939485
3.222 0.960791139317843
3.223 0.965482031065382
3.224 0.970190882285257
3.225 0.974917771425066
3.226 0.979662777631302
3.227 0.984425980847041
3.228 0.989207461675616
3.229 0.994007301690161
3.23 0.99882558307022
3.231 1.00366238865801
3.232 1.00851780240223
3.233 1.0133919087813
3.234 1.01828479316919
3.235 1.02319654184754
3.236 1.02812724158399
3.237 1.03307698042362
3.238 1.0380458468988
3.239 1.04303393061949
3.24 1.04805817958736
3.241 1.05307499376054
3.242 1.05811950139641
3.243 1.06318632715205
3.244 1.06827380634248
3.245 1.07338146349442
3.246 1.07850920454994
3.247 1.08365705800092
3.248 1.08882509207441
3.249 1.09401338880602
3.25 1.09922203416402
3.251 1.10445111686402
3.252 1.10970072674679
3.253 1.11497095443925
3.254 1.12026189174501
3.255 1.12557363107091
3.256 1.1309062659615
3.257 1.13625989080311
3.258 1.14163460095541
3.259 1.14703049261558
3.26 1.15244766331133
3.261 1.15788621104708
3.262 1.16334623533508
3.263 1.16882783636426
3.264 1.17433111565389
3.265 1.17985617569601
3.266 1.18540311999193
3.267 1.19097205344721
3.268 1.19656308176463
3.269 1.20217631182087
3.27 1.20782811545868
3.271 1.21347990687806
3.272 1.21916140481348
3.273 1.22486790121025
3.274 1.23059796222247
3.275 1.23635120363072
3.276 1.24212757885633
3.277 1.24792715052297
3.278 1.25375001732232
3.279 1.25959629006726
3.28 1.26546608502498
3.281 1.27135952127811
3.282 1.27727671931665
3.283 1.28321780179204
3.284 1.28918289288856
3.285 1.29517211817601
3.286 1.30118560504073
3.287 1.3072234824862
3.288 1.31328588118134
3.289 1.31937293348774
3.29 1.32548477317179
3.291 1.3316215361787
3.292 1.33778335963339
3.293 1.34397038288963
3.294 1.35018274662128
3.295 1.35642059356734
3.296 1.36268406773626
3.297 1.36897331558675
3.298 1.37528848473217
3.299 1.38162972494528
3.3 1.38801325761824
3.301 1.39440297108487
3.302 1.40082587011734
3.303 1.40727755839888
3.304 1.41375673243466
3.305 1.42026308250872
3.306 1.42679661818381
3.307 1.43335745306021
3.308 1.43994573595717
3.309 1.44656162753993
3.31 1.45320529415766
3.311 1.45987690523307
3.312 1.46657663264565
3.313 1.47330465009135
3.314 1.48006113385766
3.315 1.48684626161149
3.316 1.49366021353653
3.317 1.50050317144675
3.318 1.50737531934278
3.319 1.51427684292457
3.32 1.5212079303355
3.321 1.52816877110529
3.322 1.53515955729501
3.323 1.54218048196531
3.324 1.54923174102761
3.325 1.55631353172871
3.326 1.56342605312962
3.327 1.57056950646502
3.328 1.57774409457893
3.329 1.58495002189206
3.33 1.5884459206359
3.331 1.59531042556663
3.332 1.60077154773688
3.333 1.60579912694731
3.334 1.61070477419614
3.335 1.61558874824872
3.336 1.62048344214274
3.337 1.62539945698092
3.338 1.63034039693769
3.339 1.63530761839232
3.34 1.64030175628727
3.341 1.64532321513849
3.342 1.65037232396454
3.343 1.65544938914074
3.344 1.66055470880981
3.345 1.66568857982083
3.346 1.67085129756326
3.347 1.67604315789841
3.348 1.68126445700545
3.349 1.68651549084381
3.35 1.69179655587527
3.351 1.69710794870997
3.352 1.70244996628407
3.353 1.70782290560005
3.354 1.71322706388051
3.355 1.71866273917811
3.356 1.72413022843282
3.357 1.72959128631252
3.358 1.73515002602329
3.359 1.74072389485548
3.36 1.74632506312715
3.361 -2.57330503573043
3.362 -2.56385965747416
3.363 -2.46982687179391
3.364 -1.99564856989286
3.365 -1.72665654649448
3.366 -1.63564809538091
3.367 -1.60187738026436
3.368 -1.58651205003974
3.369 -1.57707412944518
3.37 -1.56956502612817
3.371 -1.56269870890974
3.372 -1.55605974079115
3.373 -1.54951454484675
3.374 -1.54302028702571
3.375 -1.53656294667592
3.376 -1.53013791663365
3.377 -1.52374361774511
3.378 -1.51737944818002
3.379 -1.51104512339284
3.38 -1.50474046386236
3.381 -1.49846532927232
3.382 -1.49221959427364
3.383 -1.48600314479621
3.384 -1.47981580431274
3.385 -1.47365740458047
3.386 -1.46752812025392
3.387 -1.46142779441954
3.388 -1.45535612468684
3.389 -1.44930516672262
3.39 -1.44336435543425
3.391 -1.437306611073
3.392 -1.4313278918675
3.393 -1.42539239401951
3.394 -1.41948846067403
3.395 -1.41361219331309
3.396 -1.40776218692959
3.397 -1.40193783786552
3.398 -1.3961388029917
3.399 -1.39036482246615
3.4 -1.38461566558911
3.401 -1.37889111240876
3.402 -1.37319094753117
3.403 -1.36751495932721
3.404 -1.36186293781997
3.405 -1.35623467607058
3.406 -1.35062996946308
3.407 -1.34504861564303
3.408 -1.33949041496959
3.409 -1.33395516991039
3.41 -1.32844268629993
3.411 -1.3229527714581
3.412 -1.31748523628888
3.413 -1.3120398936505
3.414 -1.30661655934669
3.415 -1.30121505218677
3.416 -1.29583519302025
3.417 -1.2904768061229
3.418 -1.28513971812924
3.419 -1.27982375824661
3.42 -1.27456829957959
3.421 -1.2692729016562
3.422 -1.2640174121149
3.423 -1.25878849970045
3.424 -1.25358175702479
3.425 -1.24839564583426
3.426 -1.243229551278
3.427 -1.23808315559929
3.428 -1.23295623874096
3.429 -1.22784861257104
3.43 -1.22276010102756
3.431 -1.21769053304362
3.432 -1.21263973979403
3.433 -1.20760755594597
3.434 -1.20259381691679
3.435 -1.19759836063127
3.436 -1.19262093251174
3.437 -1.18766153547178
3.438 -1.18271996544518
3.439 -1.17779605403047
3.44 -1.17288964400114
3.441 -1.16800058239286
3.442 -1.16312871921814
3.443 -1.15827390699078
3.444 -1.15343599911421
3.445 -1.14861485205635
3.446 -1.14381032228425
3.447 -1.1390222698966
3.448 -1.13425055519822
3.449 -1.12949504079949
3.45 -1.12476850348182
3.451 -1.12004396732585
3.452 -1.11534091511491
3.453 -1.11065546424855
3.454 -1.10598627999356
3.455 -1.10133284744402
3.456 -1.09669491583957
3.457 -1.09207232080553
3.458 -1.08746492668601
3.459 -1.08287260768097
3.46 -1.07829524234996
3.461 -1.07373271193553
3.462 -1.06918489865625
3.463 -1.06465168692172
3.464 -1.06013296198945
3.465 -1.05562861090448
3.466 -1.05113852186779
3.467 -1.04666258430265
3.468 -1.04220068878153
3.469 -1.03775272785525
3.47 -1.03331859452458
3.471 -1.02889818325644
3.472 -1.02449139016592
3.473 -1.02009811194533
3.474 -1.01571824673745
3.475 -1.01135169393516
3.476 -1.00699835386781
3.477 -1.00265812822925
3.478 -0.998330919582184
3.479 -0.994016631649055
3.48 -0.989715707764729
3.481 -0.985437597854693
3.482 -0.981171533182158
3.483 -0.976917960837394
3.484 -0.972676964775395
3.485 -0.968448512256474
3.486 -0.964232534054199
3.487 -0.960028949867323
3.488 -0.955837676189598
3.489 -0.951658629121354
3.49 -0.947491725328619
3.491 -0.943336882687884
3.492 -0.939194019084059
3.493 -0.935063053877902
3.494 -0.930943906544523
3.495 -0.926836498256708
3.496 -0.922740750310606
3.497 -0.918656584849633
3.498 -0.914583925143219
3.499 -0.910522694587712
3.5 -0.906472817925358
3.501 -0.902434220125593
3.502 -0.898406827153087
3.503 -0.89439056551507
3.504 -0.89038536241665
3.505 -0.886391145608419
3.506 -0.882407843420816
3.507 -0.878435385231579
3.508 -0.87447370045534
3.509 -0.870522719539265
3.51 -0.86657291272539
3.511 -0.862664774951769
3.512 -0.858761146158775
3.513 -0.854866169206599
3.514 -0.850981131449089
3.515 -0.847106403256614
3.516 -0.843242060464137
3.517 -0.839388084093178
3.518 -0.835544425488834
3.519 -0.831711026498878
3.52 -0.827887826361443
3.521 -0.824074763963612
3.522 -0.820271777568274
3.523 -0.816478806591267
3.524 -0.812695790408964
3.525 -0.808922668756346
3.526 -0.805159382050624
3.527 -0.801405870881677
3.528 -0.79766207611944
3.529 -0.793927939177766
3.53 -0.79020340191096
3.531 -0.786488406258278
3.532 -0.782782894736251
3.533 -0.779086810117885
3.534 -0.775400095459181
3.535 -0.7717226942408
3.536 -0.768054549999157
3.537 -0.764395607144749
3.538 -0.760745809768368
3.539 -0.757105102668187
3.54 -0.753462806515544
3.541 -0.749858727796111
3.542 -0.746257224368438
3.543 -0.742662633667326
3.544 -0.739076314502973
3.545 -0.735498668093606
3.546 -0.731929788671618
3.547 -0.72836967121011
3.548 -0.724818279221321
3.549 -0.721275566368686
3.55 -0.717741483281963
3.551 -0.714215979665483
3.552 -0.710699005234677
3.553 -0.707190509926966
3.554 -0.703690443652153
3.555 -0.700198756815772
3.556 -0.696715400052522
3.557 -0.693240324001233
3.558 -0.689773479796505
3.559 -0.686314818893011
3.56 -0.682864292629208
3.561 -0.679421852848657
3.562 -0.675987451713605
3.563 -0.672561041412563
3.564 -0.669142574546669
3.565 -0.665732003878099
3.566 -0.662329282502673
3.567 -0.658934363597464
3.568 -0.655547200633907
3.569 -0.652167747668229
3.57 -0.648774248286067
3.571 -0.645445089620429
3.572 -0.642110624332074
3.573 -0.638779650380773
3.574 -0.635454966745369
3.575 -0.632137442795246
3.576 -0.628827328576769
3.577 -0.625524674545287
3.578 -0.622229467522287
3.579 -0.618941673862597
3.58 -0.615661253625155
3.581 -0.612388164901953
3.582 -0.609122365518861
3.583 -0.605863813259754
3.584 -0.602612466227191
3.585 -0.59936828260243
3.586 -0.596131221102999
3.587 -0.592901240438701
3.588 -0.589678299951407
3.589 -0.586462358917558
3.59 -0.583253377401622
3.591 -0.580051315272672
3.592 -0.576856133018404
3.593 -0.573667791293069
3.594 -0.570486251309876
3.595 -0.567311474341509
3.596 -0.564143422106511
3.597 -0.560982056823408
3.598 -0.557827340713182
3.599 -0.554679236693031
3.6 -0.551519508563229
3.601 -0.548413026971322
3.602 -0.545302176437769
3.603 -0.542194347426105
3.604 -0.539091892974416
3.605 -0.535995546261061
3.606 -0.532905520439627
3.607 -0.529821861254579
3.608 -0.526744561048769
3.609 -0.523673595652217
3.61 -0.520608935233243
3.611 -0.517550548854108
3.612 -0.51449840552373
3.613 -0.511452474347
3.614 -0.508412724788551
3.615 -0.50537912699343
3.616 -0.502351651176479
3.617 -0.499330268263622
3.618 -0.496314949668738
3.619 -0.4933056672334
3.62 -0.490302393084872
3.621 -0.487305100055141
3.622 -0.48431376147481
3.623 -0.481328351132801
3.624 -0.478348843123309
3.625 -0.475375212267816
3.626 -0.472407433877668
3.627 -0.469445483726785
3.628 -0.466489338172574
3.629 -0.463538973925458
3.63 -0.460583987691215
3.631 -0.457661296219739
3.632 -0.454737991310986
3.633 -0.451818340441168
3.634 -0.448903701929887
3.635 -0.44599449956446
3.636 -0.4430908568429
3.637 -0.44019280138504
3.638 -0.437300329962521
3.639 -0.434413430416494
3.64 -0.431532087578737
3.641 -0.428656286000379
3.642 -0.425786010502297
3.643 -0.42292124647409
3.644 -0.420061979687509
3.645 -0.417208196712232
3.646 -0.414359884779417
3.647 -0.41151703150982
3.648 -0.408679625317449
3.649 -0.405847655212949
3.65 -0.403021111022485
3.651 -0.400199982868153
3.652 -0.3973842618551
3.653 -0.394573939408788
3.654 -0.391769008126133
3.655 -0.388969460619105
3.656 -0.386175290725955
3.657 -0.383386492575873
3.658 -0.380603061122751
3.659 -0.3778249920183
3.66 -0.375033204498735
3.661 -0.372295552296995
3.662 -0.369551621238803
3.663 -0.366809303284665
3.664 -0.364071134629237
3.665 -0.361337930034266
3.666 -0.358609951711125
3.667 -0.3558872846217
3.668 -0.353169957109478
3.669 -0.35045797991568
3.67 -0.347751358684114
3.671 -0.345050097662811
3.672 -0.34235420139273
3.673 -0.339663674795005
3.674 -0.336978523513885
3.675 -0.334298753996386
3.676 -0.331624373106403
3.677 -0.328955388669419
3.678 -0.326291809171126
3.679 -0.323633643842276
3.68 -0.320980902525247
3.681 -0.318333595953971
3.682 -0.315691735404325
3.683 -0.313055333006954
3.684 -0.31042440166199
3.685 -0.307798954717813
3.686 -0.305179006605838
3.687 -0.302564572215281
3.688 -0.299955667277233
3.689 -0.297352308155309
3.69 -0.294736467645078
3.691 -0.29217249902458
3.692 -0.289603013451888
3.693 -0.287035559004083
3.694 -0.284472575636772
3.695 -0.281914861973328
3.696 -0.279362689617535
3.697 -0.276816161451011
3.698 -0.274275326358489
3.699 -0.27174021660339
3.7 -0.269210859354282
3.701 -0.266687280854599
3.702 -0.264169507324956
3.703 -0.261657565612444
3.704 -0.25915148310853
3.705 -0.256651287944948
3.706 -0.254157008985966
3.707 -0.251668675556607
3.708 -0.249186318011571
3.709 -0.246709967111625
3.71 -0.244239654402032
3.711 -0.241775412015871
3.712 -0.239317272917711
3.713 -0.236865270594345
3.714 -0.234419439247136
3.715 -0.231979813659221
3.716 -0.229546429365961
3.717 -0.227119322459083
3.718 -0.224698529724149
3.719 -0.222284088568694
3.72 -0.219844853038049
3.721 -0.217492300835888
3.722 -0.215126927820622
3.723 -0.212761844851181
3.724 -0.210401292488684
3.725 -0.208046661400223
3.726 -0.20569842706649
3.727 -0.203356771168767
3.728 -0.201021781360687
3.729 -0.198693515569585
3.73 -0.196372022471501
3.731 -0.194057348034036
3.732 -0.191749538109576
3.733 -0.189448638324748
3.734 -0.187154694986761
3.735 -0.184867754856888
3.736 -0.182587865144588
3.737 -0.180315073562447
3.738 -0.178049428340582
3.739 -0.175790978154568
3.74 -0.173539772154148
3.741 -0.171295859899479
3.742 -0.169059291482885
3.743 -0.16683011740165
3.744 -0.164608388608989
3.745 -0.162394156287371
3.746 -0.160187472283605
3.747 -0.157988388675767
3.748 -0.155796957952434
3.749 -0.153613233005389
3.75 -0.151440468759692
3.751 -0.149267410150313
3.752 -0.147103950313086
3.753 -0.144948899235401
3.754 -0.142801913175943
3.755 -0.140662920334357
3.756 -0.138531936676037
3.757 -0.136409006307854
3.758 -0.134294182718925
3.759 -0.132187522469529
3.76 -0.130089083245915
3.761 -0.127998923385297
3.762 -0.125917101310342
3.763 -0.123843675777436
3.764 -0.121778705682954
3.765 -0.119722250111535
3.766 -0.117674368174123
3.767 -0.115635119283777
3.768 -0.113604562759798
3.769 -0.111582758125961
3.77 -0.109569764893006
3.771 -0.107565642731114
3.772 -0.105570451221787
3.773 -0.103584250088714
3.774 -0.101607098956982
3.775 -0.0996390574573049
3.776 -0.09768018525004
3.777 -0.0957305418787402
3.778 -0.0937901868454225
3.779 -0.0918591795643336
3.78 -0.0899041760856537
3.781 -0.0880453031762947
3.782 -0.0861749323958519
3.783 -0.0843073304131534
3.784 -0.0824471188210905
3.785 -0.0805958211686791
3.786 -0.0787539659062272
3.787 -0.0769217617399548
3.788 -0.0750993145290302
3.789 -0.0732866968760188
3.79 -0.0714839705454157
3.791 -0.0696911936678949
3.792 -0.0679084228091398
3.793 -0.0661357140723537
3.794 -0.0643731229460265
3.795 -0.0626207045665657
3.796 -0.0608785136193066
3.797 -0.0591466044689
3.798 -0.0574250309137952
3.799 -0.0557138464521421
3.8 -0.0540131040617062
3.801 -0.0523228561115656
3.802 -0.05064315468001
3.803 -0.0489740511289319
3.804 -0.047315596370246
3.805 -0.0456678407123253
3.806 -0.044030833886163
3.807 -0.0424046249727277
3.808 -0.0407892624587834
3.809 -0.0391847942277304
3.81 -0.0376027894814498
3.811 -0.0360019968387865
3.812 -0.0344191787324157
3.813 -0.032849593793225
3.814 -0.0312917511435057
3.815 -0.0297452030166337
3.816 -0.028209836072456
3.817 -0.0266856437545517
3.818 -0.0251726532343361
3.819 -0.0236709018624329
3.82 -0.0221804296911288
3.821 -0.0207012770639562
3.822 -0.019233483650965
3.823 -0.0177770883754943
3.824 -0.0163321291924678
3.825 -0.0148986431124613
3.826 -0.0134766660918961
3.827 -0.0120662331114793
3.828 -0.0106673780536394
3.829 -0.00928013376551724
3.83 -0.00790453199321629
3.831 -0.00654060335354924
3.832 -0.00518837739919278
3.833 -0.00384788245080055
3.834 -0.00251914570612836
3.835 -0.00120219323772146
3.836 0.000102950190389695
3.837 0.00139626102913026
3.838 0.00267771684994468
3.839 0.00394729663045618
3.84 0.00524148932834355
3.841 0.00642833863764497
3.842 0.00762652118111067
3.843 0.00882030473246646
3.844 0.0100046300416141
3.845 0.0111778647715321
3.846 0.0123394775662257
3.847 0.0134892914338076
3.848 0.0146272440306668
3.849 0.0157533108344901
3.85 0.0168674804378724
3.851 0.0179697465580642
3.852 0.01906010563743
3.853 0.0201385559382883
3.854 0.0212050973690012
3.855 0.0222597313406754
3.856 0.0233024608010037
3.857 0.0243332902768415
3.858 0.0253522257675219
3.859 0.0263592748643098
3.86 0.0273544467428283
3.861 0.0283377521195948
3.862 0.02930920331749
3.863 0.0302688142936947
3.864 0.0312166005622607
3.865 0.0321525792958944
3.866 0.0330767693061485
3.867 0.0339891910438016
3.868 0.0348898665684774
3.869 0.035778819689608
3.87 0.0366356687518858
3.871 0.0375341576106662
3.872 0.0384083570400587
3.873 0.0392669620496943
3.874 0.0401127836137726
3.875 0.0409467456367716
3.876 0.0417691676882514
3.877 0.0425801764847262
3.878 0.043379838184141
3.879 0.0441682005655084
3.88 0.0449453068332377
3.881 0.0457111998325335
3.882 0.0464659235269236
3.883 0.0472095234408452
3.884 0.0479420467874946
3.885 0.0486635425667001
3.886 0.0493740614957365
3.887 0.0500736560945898
3.888 0.0507623806441233
3.889 0.0514402912154068
3.89 0.0521074456268446
3.891 0.0527639034704025
3.892 0.05340972613497
3.893 0.0540449767466357
3.894 0.0546697202151347
3.895 0.0552840231857465
3.896 0.0558879540857204
3.897 0.0564815830703219
3.898 0.0570649820601602
3.899 0.0576382247019393
3.9 0.0582110128361286
3.901 0.0587482384739734
3.902 0.0592819477398126
3.903 0.0598079473427795
3.904 0.0603249489569243
3.905 0.0608325973570178
3.906 0.0613308377957702
3.907 0.061819713059323
3.908 0.0622992983536901
3.909 0.0627696803961189
3.91 0.063230950696922
3.911 0.0636832034265135
3.912 0.0641265346828347
3.913 0.0645610422843201
3.914 0.0649868256533459
3.915 0.0654039858051038
3.916 0.0658126253217351
3.917 0.0662128483227148
3.918 0.0666047604602775
3.919 0.0669884688997919
3.92 0.0673640823004797
3.921 0.0677317107965889
3.922 0.0680914659849423
3.923 0.0684434609097004
3.924 0.0687878100257233
3.925 0.0691246292072121
3.926 0.0694540356957984
3.927 0.0697761481158116
3.928 0.0700910864197256
3.929 0.0703989718894783
3.93 0.0707083221779194
3.931 0.0709883935437603
3.932 0.0712673939758743
3.933 0.0715416976303148
3.934 0.0718102279226309
3.935 0.0720727266595311
3.936 0.0723291988905298
3.937 0.0725797348712123
3.938 0.0728244529252693
3.939 0.0730634811171151
3.94 0.0732969513504641
3.941 0.0735249974664403
3.942 0.0737477546056636
3.943 0.0739653590045188
3.944 0.0741779478622549
3.945 0.0743856593464827
3.946 0.0745886325393765
3.947 0.0747870073831943
3.948 0.0749809246975771
3.949 0.0751705260921616
3.95 0.0753559540143679
3.951 0.0755373516449684
3.952 0.0757148629103779
3.953 0.0758886324304296
3.954 0.0760588055417544
3.955 0.0762255281737391
3.956 0.0763889469127971
3.957 0.0765492088921575
3.958 0.0767064618457072
3.959 0.0768608539903901
3.96 0.0770198444060188
3.961 0.0771564414980559
3.962 0.0772955953854767
3.963 0.0774341412065691
3.964 0.0775711657134011
3.965 0.0777064777429126
3.966 0.0778401178510072
3.967 0.0779722010683908
3.968 0.078102866470659
3.969 0.0782322609683383
3.97 0.0783605340936799
3.971 0.0784878363405325
3.972 0.0786143185356712
3.973 0.0787401317223693
3.974 0.07886542697536
3.975 0.0789903554557773
3.976 0.0791150682894883
3.977 0.0792397165437053
3.978 0.0793644512434844
3.979 0.0794894233461969
3.98 0.0796147835613691
3.981 0.0797406825701944
3.982 0.0798672707531087
3.983 0.0799946982959333
3.984 0.0801231151118615
3.985 0.0802526708304436
3.986 0.0803835147711873
3.987 0.0805157958709472
3.988 0.0806496626838542
3.989 0.0807852633555054
3.99 0.080971895749878
3.991 0.0810258040499606
3.992 0.0811144114312022
3.993 0.0812158065760339
3.994 0.081323063415221
3.995 0.0814340584813173
3.996 0.0815482070898993
3.997 0.0816654173408293
3.998 0.0817857548196316
3.999 0.0819093350478077
4 0.0820362891166418
4.001 0.0821667525896757
4.002 0.0823008618919839
4.003 0.0824387532420635
4.004 0.0825805621539016
4.005 0.0827264233776547
4.006 0.0828764707947566
4.007 0.0830308374239059
4.008 0.0831896553094632
4.009 0.0833530555950147
4.01 0.0835211684264936
4.011 0.0836941229830403
4.012 0.0838720473732935
4.013 0.0840550687057474
4.014 0.0842433130228581
4.015 0.0844369052709463
4.016 0.0846359692432942
4.017 0.0848406277039877
4.018 0.0850510021798179
4.019 0.0852672130509728
4.02 0.0854435137261664
4.021 0.0857537684582366
4.022 0.0860400893845496
4.023 0.0863232207863623
4.024 0.0866098842011704
4.025 0.0869023072882515
4.026 0.0872012768843431
4.027 0.0875071173837263
4.028 0.087820003969434
4.029 0.0881400632193889
4.03 0.0884674050850705
4.031 0.0888021333028013
4.032 0.0891443486090784
4.033 0.0894941498971651
4.034 0.0898516343454996
4.035 0.0902168977154762
4.036 0.090590034270215
4.037 0.0909711367685928
4.038 0.091360296510462
4.039 0.091757603265403
4.04 0.0921631453078237
4.041 0.0925770094006625
4.042 0.0929992807670816
4.043 0.0934300430519443
4.044 0.09386937841703
4.045 0.0943173674046153
4.046 0.0947740890669337
4.047 0.0952396207987165
4.048 0.0957140384882706
4.049 0.0961974163717848
4.05 0.096695585014028
4.051 0.0971861609946083
4.052 0.0976901897475923
4.053 0.0982049490139114
4.054 0.0987296132848006
4.055 0.0992639634165024
4.056 0.0998079733144482
4.057 0.100361677814505
4.058 0.100925130063516
4.059 0.101498387923159
4.06 0.102081509817967
4.061 0.102674553116022
4.062 0.103277573830293
4.063 0.103890626437834
4.064 0.104513763793015
4.065 0.105147037176348
4.066 0.105790496236548
4.067 0.106444189074649
4.068 0.10710816212731
4.069 0.107782460310623
4.07 0.108467126829634
4.071 0.109162203455342
4.072 0.10986773024923
4.073 0.110583745744564
4.074 0.11131028697036
4.075 0.112047389282624
4.076 0.112795086528455
4.077 0.113553411003194
4.078 0.114322393498546
4.079 0.115102063198486
4.08 0.115952529510978
4.081 0.116636629980009
4.082 0.117373293170313
4.083 0.118134168257352
4.084 0.118910189773492
4.085 0.119698466851426
4.086 0.120498084961954
4.087 0.121308761459409
4.088 0.122130415100884
4.089 0.122963028292858
4.09 0.123806602750706
4.091 0.124661145622529
4.092 0.125526664807411
4.093 0.126403167607728
4.094 0.127290660155956
4.095 0.128189147467203
4.096 0.129098633233027
4.097 0.130019119989931
4.098 0.130950608901486
4.099 0.13189309996894
4.1 0.132846592012625
4.101 0.133811082641369
4.102 0.134786568218396
4.103 0.135773044047124
4.104 0.136770504189932
4.105 0.137778941611834
4.106 0.138798348177419
4.107 0.139828714661415
4.108 0.14087003073553
4.109 0.141922284995871
4.11 0.142984079111525
4.111 0.144060720640912
4.112 0.145147818947378
4.113 0.146245823121579
4.114 0.14735486012979
4.115 0.148474953055936
4.116 0.14960609119317
4.117 0.150748252443797
4.118 0.151901410447897
4.119 0.153065536761305
4.12 0.154240602009655
4.121 0.155426575674897
4.122 0.156623426497012
4.123 0.157831122443684
4.124 0.159049630736166
4.125 0.160278917735365
4.126 0.161518949280881
4.127 0.162769690360126
4.128 0.164031105361711
4.129 0.165303158038448
4.13 0.166585811463832
4.131 0.167879028153033
4.132 0.16918277000557
4.133 0.170496998377398
4.134 0.17182167412485
4.135 0.173156757459263
4.136 0.174502208269349
4.137 0.175857985778904
4.138 0.177224048947868
4.139 0.178600356248639
4.14 0.179922540069374
4.141 0.181454455650004
4.142 0.182950963739361
4.143 0.184443220823642
4.144 0.185941165822085
4.145 0.187447946392302
4.146 0.188964536018718
4.147 0.190491212138057
4.148 0.192028029168818
4.149 0.193574969993851
4.15 0.195131994374074
4.151 0.196699054426127
4.152 0.198276099925732
4.153 0.199863079355772
4.154 0.201459941084857
4.155 0.203066633055238
4.156 0.204683103065675
4.157 0.206309298858508
4.158 0.207945167951205
4.159 0.209590657895586
4.16 0.211245716156349
4.161 0.212910290115863
4.162 0.21458432719036
4.163 0.216267774793932
4.164 0.217960580413504
4.165 0.219662691490652
4.166 0.221374055658359
4.167 0.223094620612967
4.168 0.22482433416301
4.169 0.226563144232912
4.17 0.228316528748611
4.171 0.230061054175109
4.172 0.231819086029093
4.173 0.233587656265445
4.174 0.235365783310409
4.175 0.237153121434779
4.176 0.238949528560665
4.177 0.240754928007652
4.178 0.242569264079196
4.179 0.244392488221613
4.18 0.246224554218713
4.181 0.248065416882096
4.182 0.249915031604244
4.183 0.251773354194242
4.184 0.253640340951102
4.185 0.255515948532858
4.186 0.257400133961054
4.187 0.2592928548736
4.188 0.261194069214984
4.189 0.263103735504847
4.19 0.265021812702475
4.191 0.266948260351866
4.192 0.26888303850028
4.193 0.270826107721325
4.194 0.27277742918129
4.195 0.274736964626556
4.196 0.276704676483331
4.197 0.278680527679194
4.198 0.280664481817151
4.199 0.282656503291032
4.2 0.2847328895959
4.201 0.286570202821357
4.202 0.288472611532292
4.203 0.290401532414375
4.204 0.292344599376789
4.205 0.294297836387171
4.206 0.296259952523761
4.207 0.298230516783896
4.208 0.300209373915911
4.209 0.302196457313171
4.21 0.304191729716896
4.211 0.306195163571142
4.212 0.308206735178781
4.213 0.310226422728857
4.214 0.312254205704402
4.215 0.314290064547832
4.216 0.316333980820579
4.217 0.318385936973949
4.218 0.320445916628663
4.219 0.32251390418196
4.22 0.324589885302218
4.221 0.326673846527922
4.222 0.328765775584818
4.223 0.330865661068799
4.224 0.332973492787003
4.225 0.335089261655577
4.226 0.337212959534492
4.227 0.339344579459152
4.228 0.341484115591348
4.229 0.343631563179109
4.23 0.345783784409451
4.231 0.347953695388628
4.232 0.350129893488936
4.233 0.352313690770201
4.234 0.35450549773419
4.235 0.356705437239929
4.236 0.358913541027075
4.237 0.361129812611701
4.238 0.363354247103654
4.239 0.36558683837537
4.24 0.367827580113921
4.241 0.370076467343187
4.242 0.372333496293399
4.243 0.374598664463652
4.244 0.376871970739223
4.245 0.379153415327807
4.246 0.381442999724949
4.247 0.3837407269824
4.248 0.386046601431114
4.249 0.388360628732403
4.25 0.390682815970846
4.251 0.393013171678083
4.252 0.395351705802125
4.253 0.397698429478607
4.254 0.400053355611776
4.255 0.402416498103144
4.256 0.404787872591049
4.257 0.407167496015574
4.258 0.409555386628393
4.259 0.411951564339526
4.26 0.414353579556703
4.261 0.416771275713948
4.262 0.419196433167268
4.263 0.421629971627553
4.264 0.424072196824689
4.265 0.426523219137182
4.266 0.428983087368593
4.267 0.431451831495251
4.268 0.433929476578327
4.269 0.436416046912486
4.27 0.43891156771033
4.271 0.441416065184686
4.272 0.443929566908627
4.273 0.446452102099791
4.274 0.448983700975638
4.275 0.45152439544243
4.276 0.454074218728976
4.277 0.456633205434256
4.278 0.459201391511089
4.279 0.461778814355579
4.28 0.464365512764807
4.281 0.466961526886837
4.282 0.469566898149104
4.283 0.472181669484009
4.284 0.474805885198673
4.285 0.477439590753015
4.286 0.480082833178596
4.287 0.48273566071509
4.288 0.485398123011196
4.289 0.48807027103459
4.29 0.49075018779979
4.291 0.493445347428375
4.292 0.496149837607743
4.293 0.498864325210761
4.294 0.501589054895811
4.295 0.504324137112792
4.296 0.507069640101813
4.297 0.509825619755841
4.298 0.512592128582539
4.299 0.515369218918154
4.3 0.518156943872104
4.301 0.52095535781839
4.302 0.523764516034207
4.303 0.526584475083192
4.304 0.529415292755918
4.305 0.53225702803559
4.306 0.535109740973979
4.307 0.537973492797511
4.308 0.540848345958816
4.309 0.543734363794399
4.31 0.546631611230105
4.311 0.549540153729304
4.312 0.552460058200414
4.313 0.555391392573175
4.314 0.558334225691761
4.315 0.561288627663611
4.316 0.564254669450202
4.317 0.567232423010801
4.318 0.570221961504472
4.319 0.573223358771469
4.32 0.576235141199213
4.321 0.579262736108363
4.322 0.582302192398219
4.323 0.585353956824277
4.324 0.588418217108673
4.325 0.591495078215079
4.326 0.594584619680606
4.327 0.597686913185447
4.328 0.600802028741037
4.329 0.603930036175853
4.33 0.607071006167374
4.331 0.610225009793914
4.332 0.613392119237613
4.333 0.616572407320758
4.334 0.619765947667428
4.335 0.622972814689924
4.336 0.626193083572517
4.337 0.629426830202291
4.338 0.632674131276632
4.339 0.635935063915323
4.34 0.639209706363572
4.341 0.642498137189889
4.342 0.645800435768756
4.343 0.64911668194268
4.344 0.652446956470815
4.345 0.655791340356975
4.346 0.659149915475745
4.347 0.662522764084041
4.348 0.665909968981967
4.349 0.669311613735238
4.35 0.672726597664377
4.351 0.67615858887294
4.352 0.679605264667915
4.353 0.683066873464931
4.354 0.686543542896446
4.355 0.690035362674399
4.356 0.693542410526529
4.357 0.697064760701523
4.358 0.700602486820858
4.359 0.70415566215582
4.36 0.707724360872963
4.361 0.711308657069663
4.362 0.714908625430141
4.363 0.718524340977049
4.364 0.722155879189759
4.365 0.725803315880911
4.366 0.729466727198513
4.367 0.733146189577048
4.368 0.736841779959132
4.369 0.740553575390835
4.37 0.744281653419968
4.371 0.748026091559913
4.372 0.751786967929823
4.373 0.755564360711355
4.374 0.759358348405246
4.375 0.763169009613956
4.376 0.766996423346645
4.377 0.77084066861852
4.378 0.774701824717966
4.379 0.778579971175941
4.38 0.782474338800659
4.381 0.786387089528792
4.382 0.790317212753897
4.383 0.79426477571143
4.384 0.798229844067657
4.385 0.802212483408862
4.386 0.806212759116301
4.387 0.810230737020586
4.388 0.814266483138689
4.389 0.818320063739931
4.39 0.822391545110647
4.391 0.826480994162325
4.392 0.830588477901568
4.393 0.834714063246425
4.394 0.838857817727905
4.395 0.843019809073121
4.396 0.847200104870725
4.397 0.851398773126364
4.398 0.855615882205815
4.399 0.85985150036224
4.4 0.864105696054357
4.401 0.868378538126322
4.402 0.872670095563483
4.403 0.876980437314576
4.404 0.881309632669654
4.405 0.885657751074385
4.406 0.890024862001307
4.407 0.894411035327677
4.408 0.898816340808926
4.409 0.903240848601067
4.41 0.907534059204928
4.411 0.912116015792151
4.412 0.91664030866023
4.413 0.921157922807841
4.414 0.925685227213685
4.415 0.930227507600801
4.416 0.934786500742882
4.417 0.93936280786034
4.418 0.943956666605357
4.419 0.948568198812678
4.42 0.953197489877413
4.421 0.957844613364012
4.422 0.962509640240676
4.423 0.967192640502257
4.424 0.971893684456021
4.425 0.976612843242117
4.426 0.98135018823426
4.427 0.986105791676407
4.428 0.990879726383115
4.429 0.995672065968247
4.43 1.00048288486326
4.431 1.0053122576887
4.432 1.01016026041817
4.433 1.01502696911318
4.434 1.01991246116513
4.435 1.02481681419351
4.436 1.02974010682324
4.437 1.03468241837954
4.438 1.03964382884747
4.439 1.04462441916508
4.44 1.04964089189635
4.441 1.05465057379505
4.442 1.05968770011483
4.443 1.06474698604292
4.444 1.0698267888292
4.445 1.0749266331133
4.446 1.08004641751194
4.447 1.08518616137784
4.448 1.09034592292554
4.449 1.09552577325755
4.45 1.10072578841133
4.451 1.10594604621553
4.452 1.11118662576272
4.453 1.116447607008
4.454 1.12172907087978
4.455 1.12703109900961
4.456 1.13235377395036
4.457 1.13769717906447
4.458 1.14306139867328
4.459 1.14844651794044
4.46 1.15385262304614
4.461 1.15927980101638
4.462 1.1647281398663
4.463 1.17019772862132
4.464 1.17568865740107
4.465 1.18120101707727
4.466 1.18673489988755
4.467 1.19229039888074
4.468 1.19786760848506
4.469 1.20346662393746
4.47 1.2091036538864
4.471 1.21474043556169
4.472 1.22040640609225
4.473 1.22609687829757
4.474 1.23181041646361
4.475 1.23754662750713
4.476 1.24330545361157
4.477 1.24908694502475
4.478 1.25489118846157
4.479 1.26071828203954
4.48 1.26656833000644
4.481 1.27244143820462
4.482 1.27833771541197
4.483 1.2842572711685
4.484 1.29020021687755
4.485 1.29616666601525
4.486 1.30215673288522
4.487 1.30817053388691
4.488 1.31420818697255
4.489 1.32026981153377
4.49 1.32635552893089
4.491 1.33246546183842
4.492 1.33859973485795
4.493 1.34475847422327
4.494 1.35094180773681
4.495 1.35714986522996
4.496 1.36338277771641
4.497 1.36964067889221
4.498 1.37592370288121
4.499 1.38223198676989
4.5 1.38858167552419
4.501 1.39493641322404
4.502 1.40132349958902
4.503 1.40773848901189
4.504 1.41418005356448
4.505 1.42064786626238
4.506 1.42714192275613
4.507 1.43366232313117
4.508 1.44020920280255
4.509 1.44678270914343
4.51 1.45338299576338
4.511 1.46001021844738
4.512 1.4666645361364
4.513 1.47334610952551
4.514 1.4800551013384
4.515 1.48679167636348
4.516 1.49355600140969
4.517 1.50034824507861
4.518 1.5071685780379
4.519 1.51401717331942
4.52 1.52089420514508
4.521 1.52779985007946
4.522 1.53473428676258
4.523 1.54169769550084
4.524 1.54869025825686
4.525 1.55571215924552
4.526 1.56276358463836
4.527 1.56984472192444
4.528 1.57695576051098
4.529 1.58409689204265
4.53 1.58671318455202
4.531 1.5941273181354
4.532 1.59975574548456
4.533 1.60482809687563
4.534 1.60973941185802
4.535 1.61461674039125
4.536 1.61950107752797
4.537 1.62440578321548
4.538 1.6293353437333
4.539 1.63429139367305
4.54 1.63927465154512
4.541 1.64428554180928
4.542 1.64932439269595
4.543 1.6543915023886
4.544 1.6594871565551
4.545 1.66461163805861
4.546 1.66976522712034
4.547 1.67494820253387
4.548 1.68016084241319
4.549 1.68540342302729
4.55 1.69067621898804
4.551 1.6959795054912
4.552 1.70131355435289
4.553 1.70667863750778
4.554 1.71207502525169
4.555 1.71750298634852
4.556 1.72296278834132
4.557 1.7284154880705
4.558 1.73396723819289
4.559 1.73953370087093
4.56 1.74512724086403
4.561 -2.57620297817941
4.562 -2.56669706851496
4.563 -2.47159603311764
4.564 -1.99338064715678
4.565 -1.72678882451253
4.566 -1.63658863346131
4.567 -1.60311737386392
4.568 -1.58788940385124
4.569 -1.57853924191587
4.57 -1.57109631749027
4.571 -1.5642911605144
4.572 -1.55771108995159
4.573 -1.55122320267348
4.574 -1.54478509040922
4.575 -1.53838279811861
4.576 -1.53201174036215
4.577 -1.52567034447002
4.578 -1.5193580099769
4.579 -1.51307444841533
4.58 -1.50681947743682
4.581 -1.50059294967416
4.582 -1.49439473346622
4.583 -1.4882247049273
4.584 -1.48208260858087
4.585 -1.47596845319014
4.586 -1.4698822515794
4.587 -1.46382385266538
4.588 -1.45779047062967
4.589 -1.4517807314309
4.59 -1.44586369264581
4.591 -1.43984910123812
4.592 -1.43390667084939
4.593 -1.42800462203866
4.594 -1.42213259763688
4.595 -1.41628712408424
4.596 -1.41046694064707
4.597 -1.40467149810529
4.598 -1.39890047693094
4.599 -1.39315363344446
4.6 -1.38743074862511
4.601 -1.38173161333347
4.602 -1.37605602266154
4.603 -1.37040377446676
4.604 -1.36477456096152
4.605 -1.35916830013798
4.606 -1.35358487528204
4.607 -1.34802403545955
4.608 -1.34248557118006
4.609 -1.33696928781783
4.61 -1.3314749975312
4.611 -1.32600251574409
4.612 -1.32055166164329
4.613 -1.31512225612117
4.614 -1.30971412312574
4.615 -1.30432708894223
4.616 -1.29896098282034
4.617 -1.29361563634247
4.618 -1.28829088342037
4.619 -1.28298656144134
4.62 -1.27775169321609
4.621 -1.2724583493053
4.622 -1.26720921034354
4.623 -1.26198760720424
4.624 -1.25678806711537
4.625 -1.25160871609957
4.626 -1.24644883776634
4.627 -1.24130808979167
4.628 -1.2361862502215
4.629 -1.23108313793799
4.63 -1.22599858521179
4.631 -1.22093243104786
4.632 -1.21588451666052
4.633 -1.21085468578778
4.634 -1.20584278403566
4.635 -1.2008486588838
4.636 -1.19587215938932
4.637 -1.19091313634712
4.638 -1.18597144254404
4.639 -1.18104693248119
4.64 -1.17613946182013
4.641 -1.17124888868544
4.642 -1.16637507213925
4.643 -1.16151787361474
4.644 -1.15667715565601
4.645 -1.15185278267806
4.646 -1.14704462081314
4.647 -1.14225253754835
4.648 -1.13747640207512
4.649 -1.13271608558538
4.65 -1.12799073586557
4.651 -1.12325545979636
4.652 -1.11854442237596
4.653 -1.11385164362509
4.654 -1.10917511995926
4.655 -1.10451412661035
4.656 -1.09986835184797
4.657 -1.09523761668384
4.658 -1.09062178597346
4.659 -1.08602073991643
4.66 -1.08143436405539
4.661 -1.07686254704714
4.662 -1.07230517880465
4.663 -1.06776215115632
4.664 -1.0632333571286
4.665 -1.05871869078029
4.666 -1.05421804781528
4.667 -1.04973132462135
4.668 -1.04525841930287
4.669 -1.04079923084458
4.67 -1.03635365955193
4.671 -1.03192160665538
4.672 -1.02750297466674
4.673 -1.02309766728936
4.674 -1.01870558889071
4.675 -1.01432664557335
4.676 -1.00996074389104
4.677 -1.00560779153746
4.678 -1.00126769737892
4.679 -0.996940371360635
4.68 -0.992631146573605
4.681 -0.988336826957902
4.682 -0.984056755053927
4.683 -0.979789821581196
4.684 -0.975535613893474
4.685 -0.971293943821337
4.686 -0.967064696351636
4.687 -0.962847780092332
4.688 -0.95864311177831
4.689 -0.954450612083113
4.69 -0.950270202376387
4.691 -0.946101805538092
4.692 -0.941945345160984
4.693 -0.937800745475994
4.694 -0.933667931768698
4.695 -0.929546829727034
4.696 -0.925437365961846
4.697 -0.921339467328088
4.698 -0.917253061963836
4.699 -0.913178078114631
4.7 -0.909114445031475
4.701 -0.905062092210011
4.702 -0.901020950191174
4.703 -0.896990949553426
4.704 -0.892972021848931
4.705 -0.8889640991406
4.706 -0.884967113819244
4.707 -0.880980998843454
4.708 -0.877005688003328
4.709 -0.873041115131854
4.71 -0.869082665138808
4.711 -0.865154741127685
4.712 -0.861234027808738
4.713 -0.857322857860197
4.714 -0.853421939624983
4.715 -0.849531459564937
4.716 -0.84565143659341
4.717 -0.841781835935748
4.718 -0.837922605985597
4.719 -0.834073689767759
4.72 -0.830235029172199
4.721 -0.82640656550621
4.722 -0.82258824059441
4.723 -0.818779996111798
4.724 -0.814981774639185
4.725 -0.811193518664242
4.726 -0.807415171051102
4.727 -0.803646674876697
4.728 -0.799887973811982
4.729 -0.796139011555842
4.73 -0.792399732150806
4.731 -0.788670080047016
4.732 -0.784949999738033
4.733 -0.781239436131528
4.734 -0.777538334400023
4.735 -0.773846639893501
4.736 -0.770164298115092
4.737 -0.766491255170479
4.738 -0.762827456779492
4.739 -0.759172849500669
4.74 -0.75551883002645
4.741 -0.751899539107861
4.742 -0.748283950303217
4.743 -0.744675721023137
4.744 -0.741075992379544
4.745 -0.737485096710461
4.746 -0.733903106144207
4.747 -0.730330009805
4.748 -0.726765769440998
4.749 -0.7232103390487
4.75 -0.719663669544361
4.751 -0.71612571122388
4.752 -0.712596414710444
4.753 -0.709075729882137
4.754 -0.705563607627158
4.755 -0.702059998522421
4.756 -0.698564853326113
4.757 -0.69507812327611
4.758 -0.691599759318944
4.759 -0.688129713130077
4.76 -0.684667936101596
4.761 -0.681214380136564
4.762 -0.67776899702615
4.763 -0.674331738919831
4.764 -0.670902558127637
4.765 -0.667481407215634
4.766 -0.664068238734829
4.767 -0.660663005433438
4.768 -0.657265660467876
4.769 -0.653876157083733
4.77 -0.650475784452965
4.771 -0.647134463301488
4.772 -0.643789478361724
4.773 -0.640448616084186
4.774 -0.637114349472525
4.775 -0.633787443077979
4.776 -0.630468112076038
4.777 -0.627156395692863
4.778 -0.62385227602159
4.779 -0.620555717318155
4.78 -0.617266678227485
4.781 -0.613985115691959
4.782 -0.610710986164819
4.783 -0.60744424634666
4.784 -0.604184852793046
4.785 -0.600932762527712
4.786 -0.597687932639726
4.787 -0.594450320702178
4.788 -0.591219884191731
4.789 -0.587996581179263
4.79 -0.584780369663397
4.791 -0.581571208182831
4.792 -0.57836905534611
4.793 -0.575173870239101
4.794 -0.571985612052158
4.795 -0.5688042403028
4.796 -0.565629714681611
4.797 -0.562461995544118
4.798 -0.559301043156602
4.799 -0.556146818208018
4.8 -0.552988291717479
4.801 -0.549865719200782
4.802 -0.546743050053156
4.803 -0.54362483836983
4.804 -0.54051252383713
4.805 -0.537406544634191
4.806 -0.534307017496682
4.807 -0.531213955845009
4.808 -0.528127340205144
4.809 -0.525047140906911
4.81 -0.521973324969005
4.811 -0.518905858844291
4.812 -0.515844709155048
4.813 -0.512789842473508
4.814 -0.509741226123635
4.815 -0.506698827656177
4.816 -0.503662614905635
4.817 -0.500632556492615
4.818 -0.497608621105594
4.819 -0.494590778106517
4.82 -0.49157899722226
4.821 -0.488573248660189
4.822 -0.485573503155199
4.823 -0.482579731687533
4.824 -0.479591906151168
4.825 -0.476609998300225
4.826 -0.473633980923993
4.827 -0.470663827063589
4.828 -0.467699510250291
4.829 -0.464741004697112
4.83 -0.461770423340977
4.831 -0.458852706095931
4.832 -0.455929769346468
4.833 -0.453009062420752
4.834 -0.450092964809594
4.835 -0.447182225763083
4.836 -0.444277071331479
4.837 -0.441377559446842
4.838 -0.438483694340233
4.839 -0.435595463455841
4.84 -0.432712849341191
4.841 -0.429835833043258
4.842 -0.426964395944139
4.843 -0.424098519528593
4.844 -0.421238186041599
4.845 -0.418383378117263
4.846 -0.415534079274681
4.847 -0.4126902733448
4.848 -0.409851944870172
4.849 -0.40701907915247
4.85 -0.404191661907856
4.851 -0.401369679614856
4.852 -0.398553119512312
4.853 -0.395741969133798
4.854 -0.39293621690804
4.855 -0.390135851955771
4.856 -0.387340864006333
4.857 -0.3845512431472
4.858 -0.381766980616733
4.859 -0.378988068086054
4.86 -0.376187670325006
4.861 -0.373463134065842
4.862 -0.37072737226809
4.863 -0.367991651329189
4.864 -0.365259589898922
4.865 -0.362532348522567
4.866 -0.359810298021744
4.867 -0.357093555881681
4.868 -0.354382158521449
4.869 -0.351676116803784
4.87 -0.348975434010841
4.871 -0.346280111198652
4.872 -0.343590149493478
4.873 -0.340905550197592
4.874 -0.338226315530385
4.875 -0.335552448322738
4.876 -0.332883951801872
4.877 -0.330220830496689
4.878 -0.327563089067009
4.879 -0.32491073348094
4.88 -0.322263769762002
4.881 -0.319622205413994
4.882 -0.316986048069418
4.883 -0.314355306359051
4.884 -0.311729989616438
4.885 -0.309110108043692
4.886 -0.306495672199514
4.887 -0.303886693753279
4.888 -0.30128318499081
4.889 -0.29868515888741
4.89 -0.296087918400792
4.891 -0.293508660597219
4.892 -0.290931863069075
4.893 -0.288359587429216
4.894 -0.28579250892076
4.895 -0.283230857646856
4.896 -0.280674721023057
4.897 -0.278124141249175
4.898 -0.275579146401906
4.899 -0.27303976055016
4.9 -0.270506007103766
4.901 -0.267977909418556
4.902 -0.2654554916717
4.903 -0.262938778609187
4.904 -0.260427795762449
4.905 -0.257922569272841
4.906 -0.255423126062368
4.907 -0.252929493766972
4.908 -0.250441700731864
4.909 -0.247959775871989
4.91 -0.245483749128025
4.911 -0.243013650790649
4.912 -0.240549512066214
4.913 -0.238091364781419
4.914 -0.235639241393896
4.915 -0.233193175140014
4.916 -0.230753199890415
4.917 -0.228319350142194
4.918 -0.225891661135358
4.919 -0.223470168709297
4.92 -0.221038878829779
4.921 -0.21865617653676
4.922 -0.216269625546408
4.923 -0.213886123859951
4.924 -0.211507914586417
4.925 -0.209135745363133
4.926 -0.206769883653363
4.927 -0.204410442995717
4.928 -0.202057488053625
4.929 -0.199711067970007
4.93 -0.197371227413767
4.931 -0.195038010124506
4.932 -0.192711459582162
4.933 -0.190391620010379
4.934 -0.188078535933677
4.935 -0.185772252451534
4.936 -0.18347281522095
4.937 -0.181180270442255
4.938 -0.178894664753032
4.939 -0.176616045470483
4.94 -0.174344460244932
4.941 -0.172079957325506
4.942 -0.16982258547401
4.943 -0.167572393745697
4.944 -0.165329431922839
4.945 -0.163093750008484
4.946 -0.160865398641464
4.947 -0.158644428694437
4.948 -0.156430891665478
4.949 -0.154224839330488
4.95 -0.152011650922014
4.951 -0.149844877307033
4.952 -0.14767637542425
4.953 -0.145512519565076
4.954 -0.143355394363424
4.955 -0.141205706819904
4.956 -0.139063721427746
4.957 -0.13692956063222
4.958 -0.134803301676769
4.959 -0.132685007302607
4.96 -0.130574735802189
4.961 -0.128472544215749
4.962 -0.126378489469819
4.963 -0.124292628320403
4.964 -0.122215017883284
4.965 -0.120145715479496
4.966 -0.118084778476735
4.967 -0.11603226450988
4.968 -0.113988231314321
4.969 -0.11195273681878
4.97 -0.109925839089256
4.971 -0.107907596174663
4.972 -0.105898066410479
4.973 -0.103897308056013
4.974 -0.101905379515449
4.975 -0.0999223392301316
4.976 -0.0979482456074727
4.977 -0.0959831571755979
4.978 -0.0940271323269481
4.979 -0.0920802295029954
4.98 -0.090111423255639
4.981 -0.0882341628660961
4.982 -0.0863463934502304
4.983 -0.0844615694049523
4.984 -0.0825840518354305
4.985 -0.0807152810953718
4.986 -0.0788557594751495
4.987 -0.077005687698026
4.988 -0.0751651694947069
4.989 -0.0733342774187757
4.99 -0.0715130737268339
4.991 -0.0697016173600971
4.992 -0.0678999658468469
4.993 -0.0661081762533447
4.994 -0.0643263051388734
4.995 -0.0625544087173833
4.996 -0.060792542949335
4.997 -0.0590407633386154
4.998 -0.0572991251538767
4.999 -0.0555676831052668
5 -0.0538464916302428
5.001 -0.0521356046758925
5.002 -0.050435075732443
5.003 -0.0487449579003135
5.004 -0.0470653036572106
5.005 -0.0453961650973475
5.006 -0.0437375936694172
5.007 -0.042089640404835
5.008 -0.0404523556560678
5.009 -0.0388257891871927
5.01 -0.0372203950411166
5.011 -0.0355984192582988
5.012 -0.0339936545645144
5.013 -0.0324017699253785
5.014 -0.0308214079065997
5.015 -0.0292521651336037
5.016 -0.0276939442951449
5.017 -0.0261467456612687
5.018 -0.0246106004232708
5.019 -0.0230855489946223
5.02 -0.0215716343691784
5.021 -0.0200688996118952
5.022 -0.0185773872803433
5.023 -0.017097139186501
5.024 -0.0156281961985992
5.025 -0.0141705983052637
5.026 -0.0127243845370439
5.027 -0.0112895928957532
5.028 -0.00986626047043555
5.029 -0.00845442327363037
5.03 -0.00705411628592689
5.031 -0.00566537344807939
5.032 -0.00428822760318255
5.033 -0.00292271050867343
5.034 -0.00156885280356243
5.035 -0.000226683961000396
5.036 0.00110376764521888
5.037 0.00242247487757627
5.038 0.00372941177676102
5.039 0.0050245535625488
5.04 0.00631890884316515
5.041 0.00757201510844893
5.042 0.00882053771860677
5.043 0.0100595908401496
5.044 0.0112875942696163
5.045 0.012504029793751
5.046 0.0137087211389531
5.047 0.0149016026172261
5.048 0.0160826450222178
5.049 0.0172518318357439
5.05 0.0184091514928601
5.051 0.0195545950561281
5.052 0.0206881553933028
5.053 0.0218098268694357
5.054 0.0229196055067503
5.055 0.0240174886586108
5.056 0.0251034752774544
5.057 0.0261775658098
5.058 0.027239762205323
5.059 0.0282900679923195
5.06 0.0293284882138176
5.061 0.0303550295134355
5.062 0.031369700094559
5.063 0.0323725097655565
5.064 0.0333634699277625
5.065 0.0343425935988209
5.066 0.0353098954756032
5.067 0.0362653918222548
5.068 0.0372091005774402
5.069 0.0381410413710649
5.07 0.0390970407485243
5.071 0.0399460417260276
5.072 0.0408064837788695
5.073 0.0416627517310378
5.074 0.0425098528997827
5.075 0.0433462047561746
5.076 0.0441713204027084
5.077 0.0449850656282311
5.078 0.0457874206833737
5.079 0.0465784036213447
5.08 0.0473580459010835
5.081 0.0481263844208975
5.082 0.0488834590260038
5.083 0.0496293117060612
5.084 0.0503639863259583
5.085 0.0510875285447612
5.086 0.0517999858056351
5.087 0.0525014073152534
5.088 0.0531918440562075
5.089 0.0538713487802145
5.09 0.0545399759821731
5.091 0.0551977819657501
5.092 0.0558448247925013
5.093 0.0564811642606063
5.094 0.0571068619693107
5.095 0.0577219812823429
5.096 0.0583265873015663
5.097 0.0589207469031829
5.098 0.0595045287297666
5.099 0.0600780031493275
5.1 0.0606177683774455
5.101 0.0612097492203085
5.102 0.0617768362138059
5.103 0.062329236544871
5.104 0.0628702774265566
5.105 0.0634010799325718
5.106 0.0639220585519446
5.107 0.0644334022563075
5.108 0.0649352288146875
5.109 0.0654276343299132
5.11 0.0659107091003016
5.111 0.0663845427122052
5.112 0.0668492256517996
5.113 0.067304849828346
5.114 0.0677515087275453
5.115 0.0681892974520689
5.116 0.0686183127250046
5.117 0.069038652875884
5.118 0.0694504178375546
5.119 0.0698537091311936
5.12 0.070248629837597
5.121 0.0706352846004139
5.122 0.0710137795911255
5.123 0.0713842225033785
5.124 0.0717467225332016
5.125 0.072101390353191
5.126 0.072448338112894
5.127 0.0727876793883737
5.128 0.0731195291981228
5.129 0.0734440039553387
5.13 0.0738021441233792
5.131 0.0740433280984368
5.132 0.0743042341146586
5.133 0.0745669085797047
5.134 0.0748256771308604
5.135 0.0750788045910473
5.136 0.0753258200155838
5.137 0.0755666587490162
5.138 0.0758013872309813
5.139 0.0760301147634507
5.14 0.0762529651336156
5.141 0.0764700675485096
5.142 0.0766815536799317
5.143 0.0768875567135181
5.144 0.0770882110102326
5.145 0.0772836520063425
5.146 0.0774740161359763
5.147 0.0776594408067981
5.148 0.077840064354052
5.149 0.0780160260204733
5.15 0.0781874659525086
5.151 0.0783545251157476
5.152 0.0785173453177425
5.153 0.0786760691372282
5.154 0.0788308399634199
5.155 0.0789818018750611
5.156 0.0791290996545021
5.157 0.0792728788101155
5.158 0.0794132854316351
5.159 0.0795504662726843
5.16 0.0796882534833693
5.161 0.07981297520632
5.162 0.0799376283834784
5.163 0.0800606047706506
5.164 0.0801814877332301
5.165 0.0803002429907578
5.166 0.0804169591444296
5.167 0.080531764450079
5.168 0.0806448000843608
5.169 0.0807562116031254
5.17 0.0808661461686804
5.171 0.080974751556666
5.172 0.0810821759838578
5.173 0.0811885678266366
5.174 0.0812940757038905
5.175 0.0813988483112253
5.176 0.0815030344868485
5.177 0.0816067831226356
5.178 0.0817102431363563
5.179 0.0818135634548164
5.18 0.0819168929383535
5.181 0.0820203804585665
5.182 0.0821241746954938
5.183 0.082228424273398
5.184 0.0823332776315245
5.185 0.0824388829864927
5.186 0.0825453883947851
5.187 0.0826529416073835
5.188 0.082761690051832
5.189 0.0828717809309291
5.19 0.0829865783925374
5.191 0.0830939857623365
5.192 0.0832056874032887
5.193 0.0833202380633103
5.194 0.083437271902717
5.195 0.0835567687631222
5.196 0.0836788188797903
5.197 0.0838035475451042
5.198 0.0839310908594296
5.199 0.0840615879426538
5.2 0.0841951784794651
5.201 0.0843320018837935
5.202 0.0844721969114784
5.203 0.0846159017627755
5.204 0.0847632538059411
5.205 0.0849143896464768
5.206 0.0850694451558024
5.207 0.0852285552701449
5.208 0.0853918541866072
5.209 0.0855594751101726
5.21 0.0857315503983069
5.211 0.0859082114689281
5.212 0.0860895887352471
5.213 0.0862758117342458
5.214 0.0864670088208195
5.215 0.086663307489975
5.216 0.0868648340908218
5.217 0.087071713900255
5.218 0.0872840711004146
5.219 0.0875020287553883
5.22 0.087684321100171
5.221 0.0879872888178298
5.222 0.0882691415383508
5.223 0.0885485494166951
5.224 0.0888315741828608
5.225 0.0891202364648692
5.226 0.0894152614325152
5.227 0.0897169580696449
5.228 0.0900255012110187
5.229 0.0903410217915132
5.23 0.0906636356820764
5.231 0.0909934530803115
5.232 0.091330581374409
5.233 0.0916751261265444
5.234 0.0920271912953008
5.235 0.092386879441316
5.236 0.0927542915512657
5.237 0.0931295272837152
5.238 0.0935126846882531
5.239 0.093903860423301
5.24 0.094303149616302
5.241 0.0947106458564585
5.242 0.0951264413189734
5.243 0.09555062646118
5.244 0.0959832903962717
5.245 0.0964245205724709
5.246 0.0968744028988686
5.247 0.0973330216912153
5.248 0.0978004597572117
5.249 0.0982767982406531
5.25 0.09881722247157
5.251 0.0992099505646016
5.252 0.0996492499991579
5.253 0.10010980289311
5.254 0.100583549402129
5.255 0.101067956891854
5.256 0.101562262007129
5.257 0.102066267205413
5.258 0.102579955071604
5.259 0.103103364684984
5.26 0.103636552296742
5.261 0.104179578492746
5.262 0.104732504197603
5.263 0.105295389345944
5.264 0.105868292475476
5.265 0.106451270600461
5.266 0.107044379110954
5.267 0.107647671948444
5.268 0.108261201327379
5.269 0.108885018002985
5.27 0.109519171044243
5.271 0.110163708005952
5.272 0.110818674883857
5.273 0.111484116056461
5.274 0.112160074389023
5.275 0.112846591154774
5.276 0.113543706145818
5.277 0.114251457474865
5.278 0.114969881909534
5.279 0.115699014499625
5.28 0.116439902050905
5.281 0.117188424943485
5.282 0.117948821001869
5.283 0.118720501386856
5.284 0.119503291781933
5.285 0.120297149511402
5.286 0.121102073250147
5.287 0.12191807376056
5.288 0.122745164756409
5.289 0.123583360046252
5.29 0.124432672416482
5.291 0.12529311336864
5.292 0.126164693117761
5.293 0.127047420544347
5.294 0.127941303145791
5.295 0.128846347072532
5.296 0.129762557198061
5.297 0.13068993702451
5.298 0.131628488783152
5.299 0.132578213475278
5.3 0.133539110717274
5.301 0.134511178984425
5.302 0.135494415416358
5.303 0.136488816055397
5.304 0.137494375622879
5.305 0.138511087710137
5.306 0.139538944737093
5.307 0.140577937910635
5.308 0.141628057401492
5.309 0.142689292188099
5.31 0.143762573706051
5.311 0.144843866614099
5.312 0.145937424113578
5.313 0.147042591736692
5.314 0.148159146805362
5.315 0.149287004329417
5.316 0.150426122657009
5.317 0.151576473355128
5.318 0.152738031640061
5.319 0.153910773224022
5.32 0.155094673366329
5.321 0.156289706590045
5.322 0.157495846572
5.323 0.158713066242604
5.324 0.159941337554321
5.325 0.161180631770422
5.326 0.162430919321366
5.327 0.163692169880555
5.328 0.164964352319484
5.329 0.166247434834633
5.33 0.167541384969921
5.331 0.168846169427997
5.332 0.170161754372808
5.333 0.171488105305157
5.334 0.17282518705085
5.335 0.174172963898187
5.336 0.175531399537409
5.337 0.176900457133497
5.338 0.178280099203978
5.339 0.179670287903491
5.34 0.181011869857813
5.341 0.182544082292531
5.342 0.184045325789711
5.343 0.185543891674028
5.344 0.187048804895228
5.345 0.188562923302779
5.346 0.190087130202251
5.347 0.19162167685728
5.348 0.193166611847599
5.349 0.194721918564406
5.35 0.196287559421252
5.351 0.197863489832258
5.352 0.199449662780788
5.353 0.201046030295241
5.354 0.202652543909964
5.355 0.204269154904164
5.356 0.20589581416054
5.357 0.207532472575482
5.358 0.209179080677386
5.359 0.210835588962556
5.36 0.212501947757497
5.361 0.214178107231745
5.362 0.215864017571028
5.363 0.217559628807448
5.364 0.219264890963984
5.365 0.220979754073944
5.366 0.222704168152192
5.367 0.224438083184579
5.368 0.226181449311044
5.369 0.227934216604448
5.37 0.229703157410797
5.371 0.231459939697802
5.372 0.233231280866585
5.373 0.235013664906954
5.374 0.236805935937966
5.375 0.238607693390469
5.376 0.240418778640934
5.377 0.242239110539265
5.378 0.244068632887142
5.379 0.245907297757338
5.38 0.247755059909179
5.381 0.249611875117799
5.382 0.251477699871401
5.383 0.253352490916627
5.384 0.255236205426817
5.385 0.257128800792404
5.386 0.259030234979039
5.387 0.260940466180686
5.388 0.2628594530392
5.389 0.264787154513865
5.39 0.266723530232052
5.391 0.268668539966557
5.392 0.270622144249194
5.393 0.272584303914402
5.394 0.274554980321207
5.395 0.276534135394633
5.396 0.278521731640451
5.397 0.280517731987566
5.398 0.282522100038801
5.399 0.284534799972233
5.4 0.286629781033423
5.401 0.288499407608966
5.402 0.29043156392479
5.403 0.29238955722389
5.404 0.294361626017014
5.405 0.296343987484593
5.406 0.298335412319039
5.407 0.300335488734781
5.408 0.302344067395232
5.409 0.304361083335611
5.41 0.306386499051029
5.411 0.308420286673555
5.412 0.310462421840868
5.413 0.312512881993083
5.414 0.314571645584047
5.415 0.316638692341907
5.416 0.318714002771888
5.417 0.320797558226395
5.418 0.322889341227538
5.419 0.324989335049305
5.42 0.327097524173912
5.421 0.329213893685155
5.422 0.331338430061477
5.423 0.333471120531866
5.424 0.335611953369111
5.425 0.337760917864033
5.426 0.339918004396658
5.427 0.342083204396226
5.428 0.34425651009397
5.429 0.346437915203662
5.43 nan
5.431 nan
5.432 nan
5.433 nan
5.434 nan
5.435 nan
5.436 nan
5.437 nan
5.438 nan
5.439 nan
5.44 nan
5.441 nan
5.442 nan
5.443 nan
5.444 nan
5.445 nan
5.446 nan
5.447 nan
5.448 nan
5.449 nan
5.45 nan
5.451 nan
5.452 nan
5.453 nan
5.454 nan
5.455 nan
5.456 nan
5.457 nan
5.458 nan
5.459 nan
5.46 nan
5.461 nan
5.462 nan
5.463 nan
5.464 nan
5.465 nan
5.466 nan
5.467 nan
5.468 nan
5.469 nan
5.47 nan
5.471 nan
5.472 nan
5.473 nan
5.474 nan
5.475 nan
5.476 nan
5.477 nan
5.478 nan
5.479 nan
5.48 nan
5.481 nan
5.482 nan
5.483 nan
5.484 nan
5.485 nan
5.486 nan
5.487 nan
5.488 nan
5.489 nan
5.49 nan
5.491 nan
5.492 nan
5.493 nan
5.494 nan
5.495 nan
5.496 nan
5.497 nan
5.498 nan
5.499 nan
5.5 nan
5.501 nan
5.502 nan
5.503 nan
5.504 nan
5.505 nan
5.506 nan
5.507 nan
5.508 nan
5.509 nan
5.51 nan
5.511 nan
5.512 nan
5.513 nan
5.514 nan
5.515 nan
5.516 nan
5.517 nan
5.518 nan
5.519 nan
5.52 nan
5.521 nan
5.522 nan
5.523 nan
5.524 nan
5.525 nan
5.526 nan
5.527 nan
5.528 nan
5.529 nan
5.53 nan
5.531 nan
5.532 nan
5.533 nan
5.534 nan
5.535 nan
5.536 nan
5.537 nan
5.538 nan
5.539 nan
5.54 nan
5.541 nan
5.542 nan
5.543 nan
5.544 nan
5.545 nan
5.546 nan
5.547 nan
5.548 nan
5.549 nan
5.55 nan
5.551 nan
5.552 nan
5.553 nan
5.554 nan
5.555 nan
5.556 nan
5.557 nan
5.558 nan
5.559 nan
5.56 nan
5.561 nan
5.562 nan
5.563 nan
5.564 nan
5.565 nan
5.566 nan
5.567 nan
5.568 nan
5.569 nan
5.57 nan
5.571 nan
5.572 nan
5.573 nan
5.574 nan
5.575 nan
5.576 nan
5.577 nan
5.578 nan
5.579 nan
5.58 nan
5.581 nan
5.582 nan
5.583 nan
5.584 nan
5.585 nan
5.586 nan
5.587 nan
5.588 nan
5.589 nan
5.59 nan
5.591 nan
5.592 nan
5.593 nan
5.594 nan
5.595 nan
5.596 nan
5.597 nan
5.598 nan
5.599 nan
5.6 nan
5.601 nan
5.602 nan
5.603 nan
5.604 nan
5.605 nan
5.606 nan
5.607 nan
5.608 nan
5.609 nan
5.61 nan
5.611 nan
5.612 nan
5.613 nan
5.614 nan
5.615 nan
5.616 nan
5.617 nan
5.618 nan
5.619 nan
5.62 nan
5.621 nan
5.622 nan
5.623 nan
5.624 nan
5.625 nan
5.626 nan
5.627 nan
5.628 nan
5.629 nan
5.63 nan
5.631 nan
5.632 nan
5.633 nan
5.634 nan
5.635 nan
5.636 nan
5.637 nan
5.638 nan
5.639 nan
5.64 nan
5.641 nan
5.642 nan
5.643 nan
5.644 nan
5.645 nan
5.646 nan
5.647 nan
5.648 nan
5.649 nan
5.65 nan
5.651 nan
5.652 nan
5.653 nan
5.654 nan
5.655 nan
5.656 nan
5.657 nan
5.658 nan
5.659 nan
5.66 nan
5.661 nan
5.662 nan
5.663 nan
5.664 nan
5.665 nan
5.666 nan
5.667 nan
5.668 nan
5.669 nan
5.67 nan
5.671 nan
5.672 nan
5.673 nan
5.674 nan
5.675 nan
5.676 nan
5.677 nan
5.678 nan
5.679 nan
5.68 nan
5.681 nan
5.682 nan
5.683 nan
5.684 nan
5.685 nan
5.686 nan
5.687 nan
5.688 nan
5.689 nan
5.69 nan
5.691 nan
5.692 nan
5.693 nan
5.694 nan
5.695 nan
5.696 nan
5.697 nan
5.698 nan
5.699 nan
5.7 nan
5.701 nan
5.702 nan
5.703 nan
5.704 nan
5.705 nan
5.706 nan
5.707 nan
5.708 nan
5.709 nan
5.71 nan
5.711 nan
5.712 nan
5.713 nan
5.714 nan
5.715 nan
5.716 nan
5.717 nan
5.718 nan
5.719 nan
5.72 nan
5.721 nan
5.722 nan
5.723 nan
5.724 nan
5.725 nan
5.726 nan
5.727 nan
5.728 nan
5.729 nan
5.73 nan
5.731 nan
5.732 nan
5.733 nan
5.734 nan
5.735 nan
5.736 nan
5.737 nan
5.738 nan
5.739 nan
5.74 nan
5.741 nan
5.742 nan
5.743 nan
5.744 nan
5.745 nan
5.746 nan
5.747 nan
5.748 nan
5.749 nan
5.75 nan
5.751 nan
5.752 nan
5.753 nan
5.754 nan
5.755 nan
5.756 nan
5.757 nan
5.758 nan
5.759 nan
5.76 nan
5.761 nan
5.762 nan
5.763 nan
5.764 nan
5.765 nan
5.766 nan
5.767 nan
5.768 nan
5.769 nan
5.77 nan
5.771 nan
5.772 nan
5.773 nan
5.774 nan
5.775 nan
5.776 nan
5.777 nan
5.778 nan
5.779 nan
5.78 nan
5.781 nan
5.782 nan
5.783 nan
5.784 nan
5.785 nan
5.786 nan
5.787 nan
5.788 nan
5.789 nan
5.79 nan
5.791 nan
5.792 nan
5.793 nan
5.794 nan
5.795 nan
5.796 nan
5.797 nan
5.798 nan
5.799 nan
5.8 nan
5.801 nan
5.802 nan
5.803 nan
5.804 nan
5.805 nan
5.806 nan
5.807 nan
5.808 nan
5.809 nan
5.81 nan
5.811 nan
5.812 nan
5.813 nan
5.814 nan
5.815 nan
5.816 nan
5.817 nan
5.818 nan
5.819 nan
5.82 nan
5.821 nan
5.822 nan
5.823 nan
5.824 nan
5.825 nan
5.826 nan
5.827 nan
5.828 nan
5.829 nan
5.83 nan
5.831 nan
5.832 nan
5.833 nan
5.834 nan
5.835 nan
5.836 nan
5.837 nan
5.838 nan
5.839 nan
5.84 nan
5.841 nan
5.842 nan
5.843 nan
5.844 nan
5.845 nan
5.846 nan
5.847 nan
5.848 nan
5.849 nan
5.85 nan
5.851 nan
5.852 nan
5.853 nan
5.854 nan
5.855 nan
5.856 nan
5.857 nan
5.858 nan
5.859 nan
5.86 nan
5.861 nan
5.862 nan
5.863 nan
5.864 nan
5.865 nan
5.866 nan
5.867 nan
5.868 nan
5.869 nan
5.87 nan
5.871 nan
5.872 nan
5.873 nan
5.874 nan
5.875 nan
5.876 nan
5.877 nan
5.878 nan
5.879 nan
5.88 nan
5.881 nan
5.882 nan
5.883 nan
5.884 nan
5.885 nan
5.886 nan
5.887 nan
5.888 nan
5.889 nan
5.89 nan
5.891 nan
5.892 nan
5.893 nan
5.894 nan
5.895 nan
5.896 nan
5.897 nan
5.898 nan
5.899 nan
5.9 nan
5.901 nan
5.902 nan
5.903 nan
5.904 nan
5.905 nan
5.906 nan
5.907 nan
5.908 nan
5.909 nan
5.91 nan
5.911 nan
5.912 nan
5.913 nan
5.914 nan
5.915 nan
5.916 nan
5.917 nan
5.918 nan
5.919 nan
5.92 nan
5.921 nan
5.922 nan
5.923 nan
5.924 nan
5.925 nan
5.926 nan
5.927 nan
5.928 nan
5.929 nan
5.93 nan
5.931 nan
5.932 nan
5.933 nan
5.934 nan
5.935 nan
5.936 nan
5.937 nan
5.938 nan
5.939 nan
5.94 nan
5.941 nan
5.942 nan
5.943 nan
5.944 nan
5.945 nan
5.946 nan
5.947 nan
5.948 nan
5.949 nan
5.95 nan
5.951 nan
5.952 nan
5.953 nan
5.954 nan
5.955 nan
5.956 nan
5.957 nan
5.958 nan
5.959 nan
5.96 nan
5.961 nan
5.962 nan
5.963 nan
5.964 nan
5.965 nan
5.966 nan
5.967 nan
5.968 nan
5.969 nan
5.97 nan
5.971 nan
5.972 nan
5.973 nan
5.974 nan
5.975 nan
5.976 nan
5.977 nan
5.978 nan
5.979 nan
5.98 nan
5.981 nan
5.982 nan
5.983 nan
5.984 nan
5.985 nan
5.986 nan
5.987 nan
5.988 nan
5.989 nan
5.99 nan
5.991 nan
5.992 nan
5.993 nan
5.994 nan
5.995 nan
5.996 nan
5.997 nan
5.998 nan
5.999 nan
6 nan
6.001 nan
6.002 nan
6.003 nan
6.004 nan
6.005 nan
6.006 nan
6.007 nan
6.008 nan
6.009 nan
6.01 nan
6.011 nan
6.012 nan
6.013 nan
6.014 nan
6.015 nan
6.016 nan
6.017 nan
6.018 nan
6.019 nan
6.02 nan
6.021 nan
6.022 nan
6.023 nan
6.024 nan
6.025 nan
6.026 nan
6.027 nan
6.028 nan
6.029 nan
6.03 nan
6.031 nan
6.032 nan
6.033 nan
6.034 nan
6.035 nan
6.036 nan
6.037 nan
6.038 nan
6.039 nan
6.04 nan
6.041 nan
6.042 nan
6.043 nan
6.044 nan
6.045 nan
6.046 nan
6.047 nan
6.048 nan
6.049 nan
6.05 nan
6.051 nan
6.052 nan
6.053 nan
6.054 nan
6.055 nan
6.056 nan
6.057 nan
6.058 nan
6.059 nan
6.06 nan
6.061 nan
6.062 nan
6.063 nan
6.064 nan
6.065 nan
6.066 nan
6.067 nan
6.068 nan
6.069 nan
6.07 nan
6.071 nan
6.072 nan
6.073 nan
6.074 nan
6.075 nan
6.076 nan
6.077 nan
6.078 nan
6.079 nan
6.08 nan
6.081 nan
6.082 nan
6.083 nan
6.084 nan
6.085 nan
6.086 nan
6.087 nan
6.088 nan
6.089 nan
6.09 nan
6.091 nan
6.092 nan
6.093 nan
6.094 nan
6.095 nan
6.096 nan
6.097 nan
6.098 nan
6.099 nan
6.1 nan
6.101 nan
6.102 nan
6.103 nan
6.104 nan
6.105 nan
6.106 nan
6.107 nan
6.108 nan
6.109 nan
6.11 nan
6.111 nan
6.112 nan
6.113 nan
6.114 nan
6.115 nan
6.116 nan
6.117 nan
6.118 nan
6.119 nan
6.12 nan
6.121 nan
6.122 nan
6.123 nan
6.124 nan
6.125 nan
6.126 nan
6.127 nan
6.128 nan
6.129 nan
6.13 nan
6.131 nan
6.132 nan
6.133 nan
6.134 nan
6.135 nan
6.136 nan
6.137 nan
6.138 nan
6.139 nan
6.14 nan
6.141 nan
6.142 nan
6.143 nan
6.144 nan
6.145 nan
6.146 nan
6.147 nan
6.148 nan
6.149 nan
6.15 nan
6.151 nan
6.152 nan
6.153 nan
6.154 nan
6.155 nan
6.156 nan
6.157 nan
6.158 nan
6.159 nan
6.16 nan
6.161 nan
6.162 nan
6.163 nan
6.164 nan
6.165 nan
6.166 nan
6.167 nan
6.168 nan
6.169 nan
6.17 nan
6.171 nan
6.172 nan
6.173 nan
6.174 nan
6.175 nan
6.176 nan
6.177 nan
6.178 nan
6.179 nan
6.18 nan
6.181 nan
6.182 nan
6.183 nan
6.184 nan
6.185 nan
6.186 nan
6.187 nan
6.188 nan
6.189 nan
6.19 nan
6.191 nan
6.192 nan
6.193 nan
6.194 nan
6.195 nan
6.196 nan
6.197 nan
6.198 nan
6.199 nan
6.2 nan
6.201 nan
6.202 nan
6.203 nan
6.204 nan
6.205 nan
6.206 nan
6.207 nan
6.208 nan
6.209 nan
6.21 nan
6.211 nan
6.212 nan
6.213 nan
6.214 nan
6.215 nan
6.216 nan
6.217 nan
6.218 nan
6.219 nan
6.22 nan
6.221 nan
6.222 nan
6.223 nan
6.224 nan
6.225 nan
6.226 nan
6.227 nan
6.228 nan
6.229 nan
6.23 nan
6.231 nan
6.232 nan
6.233 nan
6.234 nan
6.235 nan
6.236 nan
6.237 nan
6.238 nan
6.239 nan
6.24 nan
6.241 nan
6.242 nan
6.243 nan
6.244 nan
6.245 nan
6.246 nan
6.247 nan
6.248 nan
6.249 nan
6.25 nan
6.251 nan
6.252 nan
6.253 nan
6.254 nan
6.255 nan
6.256 nan
6.257 nan
6.258 nan
6.259 nan
6.26 nan
6.261 nan
6.262 nan
6.263 nan
6.264 nan
6.265 nan
6.266 nan
6.267 nan
6.268 nan
6.269 nan
6.27 nan
6.271 nan
6.272 nan
6.273 nan
6.274 nan
6.275 nan
6.276 nan
6.277 nan
6.278 nan
6.279 nan
6.28 nan
6.281 nan
6.282 nan
6.283 nan
6.284 nan
6.285 nan
6.286 nan
6.287 nan
6.288 nan
6.289 nan
6.29 nan
6.291 nan
6.292 nan
6.293 nan
6.294 nan
6.295 nan
6.296 nan
6.297 nan
6.298 nan
6.299 nan
6.3 nan
6.301 nan
6.302 nan
6.303 nan
6.304 nan
6.305 nan
6.306 nan
6.307 nan
6.308 nan
6.309 nan
6.31 nan
6.311 nan
6.312 nan
6.313 nan
6.314 nan
6.315 nan
6.316 nan
6.317 nan
6.318 nan
6.319 nan
6.32 nan
6.321 nan
6.322 nan
6.323 nan
6.324 nan
6.325 nan
6.326 nan
6.327 nan
6.328 nan
6.329 nan
6.33 nan
6.331 nan
6.332 nan
6.333 nan
6.334 nan
6.335 nan
6.336 nan
6.337 nan
6.338 nan
6.339 nan
6.34 nan
6.341 nan
6.342 nan
6.343 nan
6.344 nan
6.345 nan
6.346 nan
6.347 nan
6.348 nan
6.349 nan
6.35 nan
6.351 nan
6.352 nan
6.353 nan
6.354 nan
6.355 nan
6.356 nan
6.357 nan
6.358 nan
6.359 nan
6.36 nan
6.361 nan
6.362 nan
6.363 nan
6.364 nan
6.365 nan
6.366 nan
6.367 nan
6.368 nan
6.369 nan
6.37 nan
6.371 nan
6.372 nan
6.373 nan
6.374 nan
6.375 nan
6.376 nan
6.377 nan
6.378 nan
6.379 nan
6.38 nan
6.381 nan
6.382 nan
6.383 nan
6.384 nan
6.385 nan
6.386 nan
6.387 nan
6.388 nan
6.389 nan
6.39 nan
6.391 nan
6.392 nan
6.393 nan
6.394 nan
6.395 nan
6.396 nan
6.397 nan
6.398 nan
6.399 nan
6.4 nan
6.401 nan
6.402 nan
6.403 nan
6.404 nan
6.405 nan
6.406 nan
6.407 nan
6.408 nan
6.409 nan
6.41 nan
6.411 nan
6.412 nan
6.413 nan
6.414 nan
6.415 nan
6.416 nan
6.417 nan
6.418 nan
6.419 nan
6.42 nan
6.421 nan
6.422 nan
6.423 nan
6.424 nan
6.425 nan
6.426 nan
6.427 nan
6.428 nan
6.429 nan
6.43 nan
6.431 nan
6.432 nan
6.433 nan
6.434 nan
6.435 nan
6.436 nan
6.437 nan
6.438 nan
6.439 nan
6.44 nan
6.441 nan
6.442 nan
6.443 nan
6.444 nan
6.445 nan
6.446 nan
6.447 nan
6.448 nan
6.449 nan
6.45 nan
6.451 nan
6.452 nan
6.453 nan
6.454 nan
6.455 nan
6.456 nan
6.457 nan
6.458 nan
6.459 nan
6.46 nan
6.461 nan
6.462 nan
6.463 nan
6.464 nan
6.465 nan
6.466 nan
6.467 nan
6.468 nan
6.469 nan
6.47 nan
6.471 nan
6.472 nan
6.473 nan
6.474 nan
6.475 nan
6.476 nan
6.477 nan
6.478 nan
6.479 nan
6.48 nan
6.481 nan
6.482 nan
6.483 nan
6.484 nan
6.485 nan
6.486 nan
6.487 nan
6.488 nan
6.489 nan
6.49 nan
6.491 nan
6.492 nan
6.493 nan
6.494 nan
6.495 nan
6.496 nan
6.497 nan
6.498 nan
6.499 nan
6.5 nan
6.501 nan
6.502 nan
6.503 nan
6.504 nan
6.505 nan
6.506 nan
6.507 nan
6.508 nan
6.509 nan
6.51 nan
6.511 nan
6.512 nan
6.513 nan
6.514 nan
6.515 nan
6.516 nan
6.517 nan
6.518 nan
6.519 nan
6.52 nan
6.521 nan
6.522 nan
6.523 nan
6.524 nan
6.525 nan
6.526 nan
6.527 nan
6.528 nan
6.529 nan
6.53 nan
6.531 nan
6.532 nan
6.533 nan
6.534 nan
6.535 nan
6.536 nan
6.537 nan
6.538 nan
6.539 nan
6.54 nan
6.541 nan
6.542 nan
6.543 nan
6.544 nan
6.545 nan
6.546 nan
6.547 nan
6.548 nan
6.549 nan
6.55 nan
6.551 nan
6.552 nan
6.553 nan
6.554 nan
6.555 nan
6.556 nan
6.557 nan
6.558 nan
6.559 nan
6.56 nan
6.561 nan
6.562 nan
6.563 nan
6.564 nan
6.565 nan
6.566 nan
6.567 nan
6.568 nan
6.569 nan
6.57 nan
6.571 nan
6.572 nan
6.573 nan
6.574 nan
6.575 nan
6.576 nan
6.577 nan
6.578 nan
6.579 nan
6.58 nan
6.581 nan
6.582 nan
6.583 nan
6.584 nan
6.585 nan
6.586 nan
6.587 nan
6.588 nan
6.589 nan
6.59 nan
6.591 nan
6.592 nan
6.593 nan
6.594 nan
6.595 nan
6.596 nan
6.597 nan
6.598 nan
6.599 nan
6.6 nan
6.601 nan
6.602 nan
6.603 nan
6.604 nan
6.605 nan
6.606 nan
6.607 nan
6.608 nan
6.609 nan
6.61 nan
6.611 nan
6.612 nan
6.613 nan
6.614 nan
6.615 nan
6.616 nan
6.617 nan
6.618 nan
6.619 nan
6.62 nan
6.621 nan
6.622 nan
6.623 nan
6.624 nan
6.625 nan
6.626 nan
6.627 nan
6.628 nan
6.629 nan
6.63 nan
6.631 nan
6.632 nan
6.633 nan
6.634 nan
6.635 nan
6.636 nan
6.637 nan
6.638 nan
6.639 nan
6.64 nan
6.641 nan
6.642 nan
6.643 nan
6.644 nan
6.645 nan
6.646 nan
6.647 nan
6.648 nan
6.649 nan
6.65 nan
6.651 nan
6.652 nan
6.653 nan
6.654 nan
6.655 nan
6.656 nan
6.657 nan
6.658 nan
6.659 nan
6.66 nan
6.661 nan
6.662 nan
6.663 nan
6.664 nan
6.665 nan
6.666 nan
6.667 nan
6.668 nan
6.669 nan
6.67 nan
6.671 nan
6.672 nan
6.673 nan
6.674 nan
6.675 nan
6.676 nan
6.677 nan
6.678 nan
6.679 nan
6.68 nan
6.681 nan
6.682 nan
6.683 nan
6.684 nan
6.685 nan
6.686 nan
6.687 nan
6.688 nan
6.689 nan
6.69 nan
6.691 nan
6.692 nan
6.693 nan
6.694 nan
6.695 nan
6.696 nan
6.697 nan
6.698 nan
6.699 nan
6.7 nan
6.701 nan
6.702 nan
6.703 nan
6.704 nan
6.705 nan
6.706 nan
6.707 nan
6.708 nan
6.709 nan
6.71 nan
6.711 nan
6.712 nan
6.713 nan
6.714 nan
6.715 nan
6.716 nan
6.717 nan
6.718 nan
6.719 nan
6.72 nan
6.721 nan
6.722 nan
6.723 nan
6.724 nan
6.725 nan
6.726 nan
6.727 nan
6.728 nan
6.729 nan
6.73 nan
6.731 nan
6.732 nan
6.733 nan
6.734 nan
6.735 nan
6.736 nan
6.737 nan
6.738 nan
6.739 nan
6.74 nan
6.741 nan
6.742 nan
6.743 nan
6.744 nan
6.745 nan
6.746 nan
6.747 nan
6.748 nan
6.749 nan
6.75 nan
6.751 nan
6.752 nan
6.753 nan
6.754 nan
6.755 nan
6.756 nan
6.757 nan
6.758 nan
6.759 nan
6.76 nan
6.761 nan
6.762 nan
6.763 nan
6.764 nan
6.765 nan
6.766 nan
6.767 nan
6.768 nan
6.769 nan
6.77 nan
6.771 nan
6.772 nan
6.773 nan
6.774 nan
6.775 nan
6.776 nan
6.777 nan
6.778 nan
6.779 nan
6.78 nan
6.781 nan
6.782 nan
6.783 nan
6.784 nan
6.785 nan
6.786 nan
6.787 nan
6.788 nan
6.789 nan
6.79 nan
6.791 nan
6.792 nan
6.793 nan
6.794 nan
6.795 nan
6.796 nan
6.797 nan
6.798 nan
6.799 nan
6.8 nan
6.801 nan
6.802 nan
6.803 nan
6.804 nan
6.805 nan
6.806 nan
6.807 nan
6.808 nan
6.809 nan
6.81 nan
6.811 nan
6.812 nan
6.813 nan
6.814 nan
6.815 nan
6.816 nan
6.817 nan
6.818 nan
6.819 nan
6.82 nan
6.821 nan
6.822 nan
6.823 nan
6.824 nan
6.825 nan
6.826 nan
6.827 nan
6.828 nan
6.829 nan
6.83 nan
6.831 nan
6.832 nan
6.833 nan
6.834 nan
6.835 nan
6.836 nan
6.837 nan
6.838 nan
6.839 nan
6.84 nan
6.841 nan
6.842 nan
6.843 nan
6.844 nan
6.845 nan
6.846 nan
6.847 nan
6.848 nan
6.849 nan
6.85 nan
6.851 nan
6.852 nan
6.853 nan
6.854 nan
6.855 nan
6.856 nan
6.857 nan
6.858 nan
6.859 nan
6.86 nan
6.861 nan
6.862 nan
6.863 nan
6.864 nan
6.865 nan
6.866 nan
6.867 nan
6.868 nan
6.869 nan
6.87 nan
6.871 nan
6.872 nan
6.873 nan
6.874 nan
6.875 nan
6.876 nan
6.877 nan
6.878 nan
6.879 nan
6.88 nan
6.881 nan
6.882 nan
6.883 nan
6.884 nan
6.885 nan
6.886 nan
6.887 nan
6.888 nan
6.889 nan
6.89 nan
6.891 nan
6.892 nan
6.893 nan
6.894 nan
6.895 nan
6.896 nan
6.897 nan
6.898 nan
6.899 nan
6.9 nan
6.901 nan
6.902 nan
6.903 nan
6.904 nan
6.905 nan
6.906 nan
6.907 nan
6.908 nan
6.909 nan
6.91 nan
6.911 nan
6.912 nan
6.913 nan
6.914 nan
6.915 nan
6.916 nan
6.917 nan
6.918 nan
6.919 nan
6.92 nan
6.921 nan
6.922 nan
6.923 nan
6.924 nan
6.925 nan
6.926 nan
6.927 nan
6.928 nan
6.929 nan
};
\addlegendentry{$\ddot x$}
\addplot [line width=4pt, green, dashed]
table {%
0 -0.253959335651474
0.001 -0.252608105241566
0.002 -0.251260609862077
0.003 -0.249916827253584
0.004 -0.248576735218063
0.005 -0.247240311588196
0.006 -0.245907534290155
0.007 -0.244578381310382
0.008 -0.243252830697137
0.009 -0.241930860558205
0.01 -0.240612449027693
0.011 -0.239297574333828
0.012 -0.237986214763252
0.013 -0.23667834866254
0.014 -0.235373954435945
0.015 -0.234073010509707
0.016 -0.232775495404816
0.017 -0.231481387698845
0.018 -0.230190665988858
0.019 -0.228903308966966
0.02 -0.227619295380781
0.021 -0.22633860399492
0.022 -0.225061213669352
0.023 -0.223787103318468
0.024 -0.222516251871206
0.025 -0.221248638352148
0.026 -0.21998424183923
0.027 -0.218723041422502
0.028 -0.217465016287941
0.029 -0.216210145673825
0.03 -0.214958408828122
0.031 -0.213709785104495
0.032 -0.212464253770425
0.033 -0.211221794230838
0.034 -0.209982385987152
0.035 -0.208746008591
0.036 -0.207512641598924
0.037 -0.206282264664231
0.038 -0.205054857489403
0.039 -0.203830399779479
0.04 -0.202608871336516
0.041 -0.201390252010731
0.042 -0.200174521652551
0.043 -0.198961660160173
0.044 -0.197751647529042
0.045 -0.196544463801404
0.046 -0.195340089016761
0.047 -0.194138503312106
0.048 -0.192939686870238
0.049 -0.191743619868918
0.05 -0.190550282583645
0.051 -0.189359655334722
0.052 -0.18817171843516
0.053 -0.186986452242404
0.054 -0.18580383721182
0.055 -0.184623853842273
0.056 -0.18344648262247
0.057 -0.182271704139267
0.058 -0.181099499022035
0.059 -0.179929847887786
0.06 -0.178762731395684
0.061 -0.177598130309139
0.062 -0.176436025397184
0.063 -0.175276397443401
0.064 -0.174119227272245
0.065 -0.17296449580662
0.066 -0.171812184009393
0.067 -0.170662272825529
0.068 -0.169514743239585
0.069 -0.168369576334706
0.07 -0.167226753232734
0.071 -0.166086255034904
0.072 -0.164948062880781
0.073 -0.163812158008628
0.074 -0.162678521694164
0.075 -0.161547135189828
0.076 -0.160417979785145
0.077 -0.159291036868427
0.078 -0.158166287864207
0.079 -0.157043714171119
0.08 -0.15592329722364
0.081 -0.154805018555107
0.082 -0.153688859733857
0.083 -0.152574802299743
0.084 -0.151462827827239
0.085 -0.150352917989722
0.086 -0.149245054494366
0.087 -0.148139219017316
0.088 -0.147035393268122
0.089 -0.145933558989428
0.09 -0.144833698022738
0.091 -0.143735792249443
0.092 -0.14263982349
0.093 -0.141545773616196
0.094 -0.14045362459868
0.095 -0.139363358439202
0.096 -0.138274957103024
0.097 -0.137188402586096
0.098 -0.136103676914775
0.099 -0.135020762214159
0.1 -0.133939640638981
0.101 -0.132860294304572
0.102 -0.131782705355473
0.103 -0.130706855965153
0.104 -0.129632728405671
0.105 -0.128560304977265
0.106 -0.127489567937923
0.107 -0.126420499573382
0.108 -0.125353082196841
0.109 -0.124287298219892
0.11 -0.12322313008087
0.111 -0.122160560173079
0.112 -0.121099570916119
0.113 -0.120040144755601
0.114 -0.11898226423529
0.115 -0.117925911924272
0.116 -0.116871070343887
0.117 -0.115817722040328
0.118 -0.114765849584363
0.119 -0.113715435644633
0.12 -0.112666462913683
0.121 -0.111618913737316
0.122 -0.110572770387578
0.123 -0.109528015556021
0.124 -0.108484631957091
0.125 -0.107442602402186
0.126 -0.106401909724964
0.127 -0.105362536706208
0.128 -0.104324466148459
0.129 -0.103287680875738
0.13 -0.102252163808648
0.131 -0.101217897888665
0.132 -0.10018486600189
0.133 -0.0991530510547749
0.134 -0.098122435973851
0.135 -0.0970930037054418
0.136 -0.0960647372918953
0.137 -0.0950376197947752
0.138 -0.0940116342174096
0.139 -0.0929867635818113
0.14 -0.0919629909283955
0.141 -0.0909402993157025
0.142 -0.0899186718976622
0.143 -0.0888980918457776
0.144 -0.0878785422705574
0.145 -0.0868600062995329
0.146 -0.0858424670769747
0.147 -0.084825907763622
0.148 -0.0838103116148945
0.149 -0.0827956619021567
0.15 -0.0817819418331133
0.151 -0.0807691345791684
0.152 -0.0797572233194853
0.153 -0.0787461913075067
0.154 -0.0777360218110799
0.155 -0.0767266981916294
0.156 -0.075718203824493
0.157 -0.0747105220182678
0.158 -0.0737036360948692
0.159 -0.072697529389255
0.16 -0.0716921852491564
0.161 -0.070687587034806
0.162 -0.0696837181989561
0.163 -0.0686805622063991
0.164 -0.0676781024523817
0.165 -0.0666763223435725
0.166 -0.0656752052977909
0.167 -0.0646747347437343
0.168 -0.0636748941207099
0.169 -0.0626756669593772
0.17 -0.0616770368005685
0.171 -0.060678987112901
0.172 -0.0596815013745247
0.173 -0.0586845630728551
0.174 -0.057688155704302
0.175 -0.0566922627740024
0.176 -0.0556968678771575
0.177 -0.0547019546172852
0.178 -0.0537075065231491
0.179 -0.052713507131167
0.18 -0.0517199399851411
0.181 -0.0507267885899325
0.182 -0.0497340364534404
0.183 -0.0487416671426894
0.184 -0.047749664313065
0.185 -0.0467580116260931
0.186 -0.0457666926657781
0.187 -0.0447756910215778
0.188 -0.0437849902881376
0.189 -0.0427945740650238
0.19 -0.041804425956455
0.191 -0.0408145295710345
0.192 -0.0398248686039312
0.193 -0.0388354267543401
0.194 -0.0378461876414015
0.195 -0.0368571348875796
0.196 -0.0358682521183916
0.197 -0.0348795229621427
0.198 -0.0338909310496569
0.199 -0.032902460014012
0.2 -0.0319140934902716
0.201 -0.0309258151978202
0.202 -0.0299376088576904
0.203 -0.0289494581082464
0.204 -0.0279613465887743
0.205 -0.0269732579392173
0.206 -0.0259851757999051
0.207 -0.0249970838112904
0.208 -0.0240089656136792
0.209 -0.0230208048469649
0.21 -0.0220325852328986
0.211 -0.0210442904516651
0.212 -0.020055904097013
0.213 -0.0190674098068112
0.214 -0.0180787912171205
0.215 -0.0170900319619306
0.216 -0.0161011156728886
0.217 -0.0151120259790374
0.218 -0.0141227465065429
0.219 -0.0131332609606769
0.22 -0.0121435530435317
0.221 -0.0111536063699155
0.222 -0.0101634045507003
0.223 -0.00917293119254832
0.224 -0.00818216989764741
0.225 -0.00719110426344428
0.226 -0.00619971788237248
0.227 -0.00520799434158829
0.228 -0.00421591722269998
0.229 -0.00322347018314073
0.23 -0.00223063687449873
0.231 -0.001237400858963
0.232 -0.000243745692106824
0.233 0.000750345077382613
0.234 0.00174488790797276
0.235 0.00273989926555509
0.236 0.00373539562371397
0.237 0.00473139346399733
0.238 0.00572790927618502
0.239 0.00672495955856197
0.24 0.00772256073755698
0.241 0.00872072928470307
0.242 0.00971948176227709
0.243 0.0107188347024827
0.244 0.0117188046474456
0.245 0.0127194081494817
0.246 0.0137206617713697
0.247 0.0147225820866224
0.248 0.0157251856797557
0.249 0.0167284891465642
0.25 0.0177325090943871
0.251 0.0187372621423856
0.252 0.0197427648427164
0.253 0.020749033759655
0.254 0.0217560855506947
0.255 0.022763936886236
0.256 0.023772604449856
0.257 0.0247821049385821
0.258 0.0257924550631675
0.259 0.0268036715483628
0.26 0.0278157711331915
0.261 0.0288287705712249
0.262 0.0298426866308559
0.263 0.0308575360955728
0.264 0.0318733356871295
0.265 0.0328901021426838
0.266 0.0339078522939483
0.267 0.0349266029888258
0.268 0.0359463710916916
0.269 0.0369671734836717
0.27 0.037989027062912
0.271 0.0390119487772881
0.272 0.0400359555898857
0.273 0.0410610644470264
0.274 0.0420872923132503
0.275 0.0431146561715958
0.276 0.0441431730238741
0.277 0.0451728598909546
0.278 0.0462037337388391
0.279 0.0472358115529221
0.28 0.0482691104142263
0.281 0.0493036474239424
0.282 0.0503394397037115
0.283 0.0513765043959047
0.284 0.0524148586639035
0.285 0.053454519692386
0.286 0.0544955046876038
0.287 0.0555378308776648
0.288 0.0565815155128227
0.289 0.0576265758657523
0.29 0.0586730292318385
0.291 0.0597208929294559
0.292 0.0607701842296468
0.293 0.0618209204268182
0.294 0.0628731189113825
0.295 0.0639267970978775
0.296 0.0649819724252569
0.297 0.0660386623571764
0.298 0.0670968843822778
0.299 0.0681566560144805
0.3 0.0692179947932662
0.301 0.070280918313111
0.302 0.0713454441907542
0.303 0.0724115900389866
0.304 0.0734793734974104
0.305 0.0745488122327378
0.306 0.0756199239390739
0.307 0.0766927263382106
0.308 0.0777672371799173
0.309 0.0788434741768981
0.31 0.079921455070272
0.311 0.081001197696878
0.312 0.0820827199226949
0.313 0.0831660396431386
0.314 0.0842511747833547
0.315 0.0853381432985101
0.316 0.0864269631740939
0.317 0.0875176524262085
0.318 0.0886102291018654
0.319 0.0897047112792844
0.32 0.0908011170681894
0.321 0.0918994646101065
0.322 0.0929997720786599
0.323 0.0941020576798736
0.324 0.0952063396524688
0.325 0.0963126362681667
0.326 0.0974209658319818
0.327 0.0985313466239777
0.328 0.0996437969580315
0.329 0.100758335242287
0.33 0.101874979919385
0.331 0.102993749493179
0.332 0.104114662497411
0.333 0.105237737474413
0.334 0.106362993002341
0.335 0.107490447695489
0.336 0.108620120204585
0.337 0.109752029217105
0.338 0.110886193457575
0.339 0.112022631687881
0.34 0.113161362707575
0.341 0.114302405354185
0.342 0.115445778503523
0.343 0.116591501069993
0.344 0.117739592006906
0.345 0.118890070306785
0.346 0.120042955001683
0.347 0.121198265163488
0.348 0.122356019904246
0.349 0.123516238327904
0.35 0.124678939579208
0.351 0.125844142894003
0.352 0.127011867549543
0.353 0.128182132864808
0.354 0.129354958200816
0.355 0.130530362960941
0.356 0.131708366591238
0.357 0.132888988580754
0.358 0.134072248461849
0.359 0.135258165810524
0.36 0.136446760246731
0.361 0.13763805145887
0.362 0.138832059173517
0.363 0.140028803138293
0.364 0.141228303146194
0.365 0.142430579035917
0.366 0.143635650692182
0.367 0.144843538046062
0.368 0.146054261075304
0.369 0.147267839804658
0.37 0.148484294306203
0.371 0.14970364469968
0.372 0.150925911152812
0.373 0.152151113881643
0.374 0.153379273116129
0.375 0.154610409135354
0.376 0.155844542303806
0.377 0.157081693035619
0.378 0.158321881794948
0.379 0.159565129096799
0.38 0.160811455507341
0.381 0.16206088164378
0.382 0.163313428174699
0.383 0.164569115820389
0.384 0.165827965353191
0.385 0.167089997597836
0.386 0.16835523343178
0.387 0.169623693785551
0.388 0.170895399643083
0.389 0.172170372042065
0.39 0.173448632074278
0.391 0.174730200914014
0.392 0.176015099781931
0.393 0.177303349925821
0.394 0.178594972649118
0.395 0.179889989311254
0.396 0.181188421327996
0.397 0.1824902901718
0.398 0.183795617372159
0.399 0.185104424515949
0.4 0.18641673324779
0.401 0.187732565270381
0.402 0.189051942344871
0.403 0.190374886291199
0.404 0.191701418988453
0.405 0.193031562375226
0.406 0.194365338436925
0.407 0.195702769219532
0.408 0.197043876843855
0.409 0.198388683491638
0.41 0.199737211405921
0.411 0.201089482891397
0.412 0.202445520314778
0.413 0.203805346105158
0.414 0.205168982754372
0.415 0.206536452817369
0.416 0.207907778912565
0.417 0.209282983722225
0.418 0.21066208999282
0.419 0.212045120535398
0.42 0.213432098225956
0.421 0.214823046032383
0.422 0.216217986978674
0.423 0.217616944128847
0.424 0.219019940613555
0.425 0.220426999630453
0.426 0.221838144444582
0.427 0.223253398388734
0.428 0.224672784863839
0.429 0.226096327339334
0.43 0.227524049353548
0.431 0.228955974514078
0.432 0.230392126498173
0.433 0.231832529053113
0.434 0.233277205996591
0.435 0.234726181217106
0.436 0.236179478674385
0.437 0.237637122400059
0.438 0.239099136498017
0.439 0.240565545144543
0.44 0.242036372588708
0.441 0.243511643152755
0.442 0.244991381232494
0.443 0.246475611297697
0.444 0.247964357892486
0.445 0.249457645635733
0.446 0.250955499221448
0.447 0.252457943419189
0.448 0.253965003076341
0.449 0.255476703119719
0.45 0.256993068554209
0.451 0.258514124514485
0.452 0.260039896196857
0.453 0.261570408819015
0.454 0.26310568770624
0.455 0.2646457582639
0.456 0.266190645949451
0.457 0.267740376300538
0.458 0.269294974935402
0.459 0.27085446755329
0.46 0.272418879934861
0.461 0.273988237942598
0.462 0.27556256752122
0.463 0.277141894698094
0.464 0.278726245583649
0.465 0.280315646371794
0.466 0.281910123340333
0.467 0.283509702851382
0.468 0.285114411351788
0.469 0.286724275373553
0.47 0.288339321534251
0.471 0.289959576537459
0.472 0.291585067173168
0.473 0.293215820318227
0.474 0.294851862936752
0.475 0.296493222080566
0.476 0.298139924889626
0.477 0.299791998592451
0.478 0.301449470506558
0.479 0.303112368038896
0.48 0.304780718686274
0.481 0.306454550088377
0.482 0.308133889957531
0.483 0.309818766039689
0.484 0.311509206172826
0.485 0.313205238287374
0.486 0.314906890406659
0.487 0.316614190647353
0.488 0.318327167219912
0.489 0.320045848429022
0.49 0.321770262674046
0.491 0.323500438449475
0.492 0.325236404345371
0.493 0.326978189047827
0.494 0.328725821339411
0.495 0.330479330099628
0.496 0.332238744305367
0.497 0.334004093031367
0.498 0.335775405450665
0.499 0.337552710835067
0.5 0.339336038555601
0.501 0.341125418082982
0.502 0.342920878988079
0.503 0.344722450942376
0.504 0.346530163718445
0.505 0.348344047190409
0.506 0.350164131334413
0.507 0.351990446229102
0.508 0.353823022056087
0.509 0.355661889100421
0.51 0.357507077751078
0.511 0.359358618555288
0.512 0.361216542145065
0.513 0.363080879198169
0.514 0.36495166049866
0.515 0.366828916937385
0.516 0.368712679512453
0.517 0.370602979329724
0.518 0.372499847603301
0.519 0.374403315656008
0.52 0.376313414919884
0.521 0.378230176936679
0.522 0.380153633358338
0.523 0.382083815947504
0.524 0.384020756578009
0.525 0.385964487235369
0.526 0.387915040017292
0.527 0.389872447134171
0.528 0.391836740909594
0.529 0.39380795378084
0.53 0.395786118299388
0.531 0.397771267131428
0.532 0.399763433058365
0.533 0.401762648977334
0.534 0.403768947901711
0.535 0.405782362961624
0.536 0.407802927404472
0.537 0.409830674595445
0.538 0.411865638018036
0.539 0.413907851274567
0.54 0.415957348086708
0.541 0.418014161084831
0.542 0.420078324270843
0.543 0.422149872211711
0.544 -0.421460815573028
0.545 -0.419381874509794
0.546 -0.417310404372651
0.547 -0.41524637002514
0.548 -0.413189736457329
0.549 -0.411140468785263
0.55 -0.409098532250407
0.551 -0.407063892219093
0.552 -0.405036514181978
0.553 -0.403016363753489
0.554 -0.401003406671282
0.555 -0.398997608795695
0.556 -0.396998936109205
0.557 -0.395007354715893
0.558 -0.393022830840902
0.559 -0.391045330829894
0.56 -0.389074821148526
0.561 -0.38711126838191
0.562 -0.385154639234082
0.563 -0.383204900527474
0.564 -0.381262019202382
0.565 -0.379325962316448
0.566 -0.377396697044122
0.567 -0.375474190676152
0.568 -0.373558410619054
0.569 -0.371649324394599
0.57 -0.369746899639291
0.571 -0.367851104095117
0.572 -0.365961905576001
0.573 -0.364079272054328
0.574 -0.362203171616087
0.575 -0.360333572460166
0.576 -0.358470442897659
0.577 -0.356613751351162
0.578 -0.354763466354089
0.579 -0.352919556549977
0.58 -0.351081990691808
0.581 -0.349250737641322
0.582 -0.347425766368344
0.583 -0.345607045950111
0.584 -0.343794545570596
0.585 -0.341988234519849
0.586 -0.340188082193328
0.587 -0.338394058091241
0.588 -0.336606131817894
0.589 -0.334824273081029
0.59 -0.333048451691189
0.591 -0.331278637561055
0.592 -0.329514800704818
0.593 -0.327756911237531
0.594 -0.326004939374476
0.595 -0.324258855430533
0.596 -0.322518629819549
0.597 -0.320784233053714
0.598 -0.319055635742936
0.599 -0.317332808594225
0.6 -0.315615722411074
0.601 -0.313904347972114
0.602 -0.312198656122042
0.603 -0.310498617964123
0.604 -0.308804204698719
0.605 -0.307115387622787
0.606 -0.305432138129381
0.607 -0.303754427707159
0.608 -0.302082227939891
0.609 -0.300415510505971
0.61 -0.298754247177919
0.611 -0.297098409821906
0.612 -0.295447970397258
0.613 -0.293802900955978
0.614 -0.292163173642265
0.615 -0.290528760692027
0.616 -0.288899634432412
0.617 -0.287275767281324
0.618 -0.285657131746952
0.619 -0.284043700427297
0.62 -0.282435446009698
0.621 -0.280832341270364
0.622 -0.279234359073907
0.623 -0.277641472372868
0.624 -0.276053654207264
0.625 -0.274470877704124
0.626 -0.272893116077016
0.627 -0.271320342625597
0.628 -0.269752530735152
0.629 -0.268189653876137
0.63 -0.266631685603723
0.631 -0.26507859937299
0.632 -0.263530368695958
0.633 -0.261986967374044
0.634 -0.260448369291955
0.635 -0.258914548417251
0.636 -0.257385478799905
0.637 -0.25586113457187
0.638 -0.254341489946639
0.639 -0.252826519218815
0.64 -0.251316196763681
0.641 -0.249810497036757
0.642 -0.248309394573389
0.643 -0.246812863988307
0.644 -0.245320879975202
0.645 -0.243833417306301
0.646 -0.242350450831944
0.647 -0.240871955480162
0.648 -0.239397906256249
0.649 -0.237928278242352
0.65 -0.236463046597047
0.651 -0.235002186554921
0.652 -0.233545673426155
0.653 -0.232093482596114
0.654 -0.230645589524931
0.655 -0.229201969747092
0.656 -0.227762598871031
0.657 -0.226327452578715
0.658 -0.224896506625238
0.659 -0.223469736838412
0.66 -0.222047119118368
0.661 -0.220628629207528
0.662 -0.219214242897186
0.663 -0.217803936295518
0.664 -0.216397685581434
0.665 -0.214995467004179
0.666 -0.213597256882934
0.667 -0.212203031606416
0.668 -0.210812767632483
0.669 -0.209426441487733
0.67 -0.208044029767115
0.671 -0.206665509133532
0.672 -0.20529085631745
0.673 -0.203920048116503
0.674 -0.202553061395107
0.675 -0.201189873084069
0.676 -0.199830460180198
0.677 -0.198474799745918
0.678 -0.197122868908886
0.679 -0.195774644861604
0.68 -0.194430104861032
0.681 -0.193089226228214
0.682 -0.191751986347887
0.683 -0.19041836266811
0.684 -0.189088332699876
0.685 -0.18776187401674
0.686 -0.186438964254438
0.687 -0.185119581110513
0.688 -0.183803702343937
0.689 -0.182491305774743
0.69 -0.181182369283643
0.691 -0.179876870563648
0.692 -0.178574787349112
0.693 -0.177276097696012
0.694 -0.175980779719524
0.695 -0.174688811593669
0.696 -0.173400171550929
0.697 -0.172114837881893
0.698 -0.170832788934879
0.699 -0.16955400311558
0.7 -0.168278458886688
0.701 -0.167006134767542
0.702 -0.165737009333754
0.703 -0.164471061216857
0.704 -0.16320826910394
0.705 -0.161948611737286
0.706 -0.160692067914022
0.707 -0.159438616485746
0.708 -0.158188236358187
0.709 -0.156940906490837
0.71 -0.155696605896601
0.711 -0.154455313641439
0.712 -0.153217008844019
0.713 -0.151981670675357
0.714 -0.15074927835847
0.715 -0.149519811168024
0.716 -0.148293248429983
0.717 -0.147069569521262
0.718 -0.145848753869376
0.719 -0.144630780952096
0.72 -0.143415630297097
0.721 -0.142203281199162
0.722 -0.140993712984256
0.723 -0.139786905324367
0.724 -0.138582837940018
0.725 -0.137381490599921
0.726 -0.136182843120624
0.727 -0.134986875366183
0.728 -0.133793567247816
0.729 -0.132602898723554
0.73 -0.131414849797917
0.731 -0.130229400521563
0.732 -0.129046530990951
0.733 -0.127866221348011
0.734 -0.126688451779803
0.735 -0.125513202518175
0.736 -0.124340453839441
0.737 -0.123170186064037
0.738 -0.122002379556187
0.739 -0.120837014723579
0.74 -0.119674072017021
0.741 -0.118513531930118
0.742 -0.117355374998939
0.743 -0.116199581801687
0.744 -0.115046132958365
0.745 -0.113895009130457
0.746 -0.11274619102059
0.747 -0.111599659372213
0.748 -0.110455394969269
0.749 -0.109313378635868
0.75 -0.108173591235959
0.751 -0.107036013462253
0.752 -0.105900626029743
0.753 -0.104767409914537
0.754 -0.103636346131325
0.755 -0.102507415733055
0.756 -0.101380599810605
0.757 -0.100255879492472
0.758 -0.0991332359444384
0.759 -0.0980126503692586
0.76 -0.0968941040063338
0.761 -0.095777578131397
0.762 -0.0946630540561889
0.763 -0.0935505131281427
0.764 -0.0924399367300656
0.765 -0.0913313062798177
0.766 -0.0902246032300014
0.767 -0.0891198090676408
0.768 -0.088016905313864
0.769 -0.0869158735235965
0.77 -0.0858166952852358
0.771 -0.0847193522203478
0.772 -0.0836238259833431
0.773 -0.0825300982611708
0.774 -0.0814381507730082
0.775 -0.0803479652699398
0.776 -0.0792595235346549
0.777 -0.0781728073825099
0.778 -0.0770877986614111
0.779 -0.0760044792501185
0.78 -0.0749228310577212
0.781 -0.0738428358523035
0.782 -0.0727644754129418
0.783 -0.0716877317321355
0.784 -0.0706125868315381
0.785 -0.0695390227616527
0.786 -0.0684670216015201
0.787 -0.0673965654584166
0.788 -0.0663276364675422
0.789 -0.0652602167917201
0.79 -0.0641942886210889
0.791 -0.0631298341727986
0.792 -0.062066835690705
0.793 -0.0610052754450671
0.794 -0.059945135732247
0.795 -0.0588863988743972
0.796 -0.0578290472191682
0.797 -0.0567730631394036
0.798 -0.0557184290328336
0.799 -0.0546651273222223
0.8 -0.0536131404550988
0.801 -0.0525624509030132
0.802 -0.0515130411611905
0.803 -0.0504648937482362
0.804 -0.0494179912058297
0.805 -0.0483723160984334
0.806 -0.0473278510129899
0.807 -0.0462845785586275
0.808 -0.0452424813663584
0.809 -0.0442015420887863
0.81 -0.0431617433998043
0.811 -0.04212306785217
0.812 -0.0410854980041892
0.813 -0.0400490165904394
0.814 -0.0390136063656187
0.815 -0.0379792501042546
0.816 -0.036945930600407
0.817 -0.035913630667371
0.818 -0.034882333137385
0.819 -0.0338520208613394
0.82 -0.0328226767084752
0.821 -0.031794283566095
0.822 -0.0307668243392669
0.823 -0.0297402819505384
0.824 -0.0287146393396341
0.825 -0.02768987946317
0.826 -0.0266659852943597
0.827 -0.0256429398227222
0.828 -0.0246207260537899
0.829 -0.0235993270088181
0.83 -0.0225787257244962
0.831 -0.0215589052526538
0.832 -0.0205398486599719
0.833 -0.0195215390276932
0.834 -0.0185039594513322
0.835 -0.0174870930403856
0.836 -0.0164709229180415
0.837 -0.0154554322208951
0.838 -0.0144406040986557
0.839 -0.0134264217138584
0.84 -0.0124128682415772
0.841 -0.0113999267495962
0.842 -0.0103875803053815
0.843 -0.00937581212036923
0.844 -0.00836460541738048
0.845 -0.00735394343033698
0.846 -0.00634380940397771
0.847 -0.00533418659356615
0.848 -0.00432505826460603
0.849 -0.00331640769255743
0.85 -0.0023082181625446
0.851 -0.00130047296907261
0.852 -0.00029315541574481
0.853 0.00071375118503003
0.854 0.00172026351231766
0.855 0.00272639823694663
0.856 0.00373217202179355
0.857 0.00473760152206567
0.858 0.00574270338559036
0.859 0.00674749425309398
0.86 0.00775199075849224
0.861 0.00875620952916941
0.862 0.00976016718626862
0.863 0.0107638803449711
0.864 0.0117673656147789
0.865 0.0127706395998073
0.866 0.0137737188990597
0.867 0.0147766201067126
0.868 0.0157793598124042
0.869 0.0167819546015132
0.87 0.0177844210554413
0.871 0.0187867758931851
0.872 0.019789035846129
0.873 0.0207912174853428
0.874 0.0217933373790436
0.875 0.0227954120928797
0.876 0.02379745819021
0.877 0.024799492232395
0.878 0.0258015307790705
0.879 0.026803590388436
0.88 0.0278056876175369
0.881 0.0288078390225483
0.882 0.0298100611590539
0.883 0.0308123705823311
0.884 0.0318147838476312
0.885 0.0328173175104654
0.886 0.0338199881268846
0.887 0.0348228122537644
0.888 0.0358258064490832
0.889 0.036828987272205
0.89 0.0378323712841677
0.891 0.03883597504796
0.892 0.0398398151288027
0.893 0.0408439080944332
0.894 0.0418482705153887
0.895 0.0428529189652836
0.896 0.0438578700210991
0.897 0.044863140263457
0.898 0.0458687462769091
0.899 0.0468747046502127
0.9 0.0478810319766203
0.901 0.048887744944059
0.902 0.0498948602554612
0.903 0.0509023945179298
0.904 0.0519103643441952
0.905 0.0529187863528991
0.906 0.0539276771688828
0.907 0.054937053423461
0.908 0.0559469317547093
0.909 0.0569573288077481
0.91 0.0579682612350235
0.911 0.0589797456965867
0.912 0.0599917988603863
0.913 0.0610044374025417
0.914 0.0620176780076315
0.915 0.0630315373689753
0.916 0.0640460321889177
0.917 0.0650611791791101
0.918 0.0660769950607943
0.919 0.0670934965650892
0.92 0.0681107004332683
0.921 0.0691286234170506
0.922 0.0701472822788808
0.923 0.0711666937922091
0.924 0.0721868747417866
0.925 0.0732078419239361
0.926 0.0742296121468475
0.927 0.0752522022308558
0.928 0.0762756290087266
0.929 0.0772999093259449
0.93 0.0783250600409962
0.931 0.0793510981312544
0.932 0.0803780405995915
0.933 0.0814059043438106
0.934 0.0824347062758603
0.935 0.0834644633221233
0.936 0.0844951924236999
0.937 0.0855269105366957
0.938 0.0865596346325085
0.939 0.0875933816981115
0.94 0.0886281687363459
0.941 0.0896640127662024
0.942 0.0907009308231141
0.943 0.0917389399592383
0.944 0.0927780572437491
0.945 0.0938182997631214
0.946 0.0948596846214242
0.947 0.0959022289406004
0.948 0.0969459498607669
0.949 0.0979908645404931
0.95 0.0990369901570966
0.951 0.10008434390693
0.952 0.101132943005671
0.953 0.102182804688611
0.954 0.103233946210949
0.955 0.10428638484808
0.956 0.105340137895881
0.957 0.10639522267101
0.958 0.107451656511196
0.959 0.108509456775523
0.96 0.109568640844729
0.961 0.110629226218733
0.962 0.111691230430714
0.963 0.112754670926563
0.964 0.113819565175005
0.965 0.114885930667893
0.966 0.115953784920499
0.967 0.117023145471812
0.968 0.11809402988483
0.969 0.119166455746859
0.97 0.120240440669803
0.971 0.12131600229046
0.972 0.122393158270826
0.973 0.123471926298377
0.974 0.124552324086384
0.975 0.125634369374192
0.976 0.12671807992753
0.977 0.127803473538803
0.978 0.128890568027392
0.979 0.129979381239955
0.98 0.131069931050718
0.981 0.132162235361785
0.982 0.133256312103433
0.983 0.134352179234406
0.984 0.135449854742231
0.985 0.136549356643504
0.986 0.137650702984198
0.987 0.138753911839966
0.988 0.139859001316442
0.989 0.140965989549542
0.99 0.142074894705774
0.991 0.143185735071096
0.992 0.144298528972772
0.993 0.145413294669194
0.994 0.146530050450569
0.995 0.147648814639234
0.996 0.148769605589948
0.997 0.149892441690214
0.998 0.151017341360572
0.999 0.152144323054917
1 0.153273405260805
1.001 0.154404606499757
1.002 0.155537945327574
1.003 0.156673440334644
1.004 0.157811110146253
1.005 0.158950973422895
1.006 0.160093048860586
1.007 0.161237355191173
1.008 0.162383911182645
1.009 0.163532735639454
1.01 0.16468384740282
1.011 0.165837265351049
1.012 0.166993008399848
1.013 0.168151095502638
1.014 0.169311545650873
1.015 0.170474377874357
1.016 0.171639611241554
1.017 0.172807264859918
1.018 0.173977357876196
1.019 0.175149909476763
1.02 0.17632493888793
1.021 0.177502465456138
1.022 0.178682508577585
1.023 0.179865087598554
1.024 0.18105022190657
1.025 0.182237930930714
1.026 0.183428234141952
1.027 0.184621151053457
1.028 0.185816701220936
1.029 0.187014904242951
1.03 0.18821577976125
1.031 0.189419347461094
1.032 0.190625627071578
1.033 0.191834638365965
1.034 0.193046401162014
1.035 0.194260935322307
1.036 0.195478260754584
1.037 0.196698397412068
1.038 0.197921365293802
1.039 0.199147184444979
1.04 0.200375874957276
1.041 0.201607456969186
1.042 0.202841950666354
1.043 0.204079376281916
1.044 0.205319754096828
1.045 0.206563104440209
1.046 0.207809447689674
1.047 0.209058804271679
1.048 0.210311194661853
1.049 0.211566639385344
1.05 0.212825159017154
1.051 0.214086774298388
1.052 0.215351506034741
1.053 0.216619374951287
1.054 0.217890401824346
1.055 0.219164607481824
1.056 0.220442012803561
1.057 0.221722638721685
1.058 0.223006506220945
1.059 0.224293636339073
1.06 0.225584050167123
1.061 0.226877768849828
1.062 0.228174813585948
1.063 0.229475205628621
1.064 0.23077896628572
1.065 0.2320861169202
1.066 0.233396678950458
1.067 0.234710673850684
1.068 0.236028123151222
1.069 0.237349048438927
1.07 0.238673471357515
1.071 0.240001413607931
1.072 0.24133289694871
1.073 0.242667943196327
1.074 0.244006574225567
1.075 0.245348811969892
1.076 0.246694678421793
1.077 0.248044195633166
1.078 0.24939738571567
1.079 0.250754270841098
1.08 0.252114873241742
1.081 0.253479215219052
1.082 0.254847319135756
1.083 0.256219207405678
1.084 0.257594902504639
1.085 0.258974426970836
1.086 0.260357803405215
1.087 0.26174505447184
1.088 0.263136202898278
1.089 0.264531271475967
1.09 0.265930283060601
1.091 0.267333260572503
1.092 0.26874022699701
1.093 0.270151205384849
1.094 0.271566218852524
1.095 0.272985290582695
1.096 0.274408443824564
1.097 0.275835701894263
1.098 0.277267088175233
1.099 0.278702626118623
1.1 0.280142339243664
1.101 0.281586251138075
1.102 0.283034385458441
1.103 0.284486765930611
1.104 0.285943416350091
1.105 0.287404360582437
1.106 0.288869622563652
1.107 0.290339226300578
1.108 0.291813195871305
1.109 0.293291555425555
1.11 0.294774329185093
1.111 0.296261541501947
1.112 0.297753216807777
1.113 0.299249379541073
1.114 0.300750054213979
1.115 0.302255265412703
1.116 0.30376503779791
1.117 0.305279396105152
1.118 0.306798365145256
1.119 0.308321969804755
1.12 0.309850235046286
1.121 0.311383185909006
1.122 0.312920847509017
1.123 0.314463245039772
1.124 0.316010403772492
1.125 0.317562349056594
1.126 0.319119106320102
1.127 0.320680701070073
1.128 0.322247158893018
1.129 0.323818505455331
1.13 0.325394766503703
1.131 0.326975967865561
1.132 0.328562135449491
1.133 0.330153295245664
1.134 0.331749473326274
1.135 0.333350695845962
1.136 0.334956989042259
1.137 0.33656837923601
1.138 0.338184892831823
1.139 0.33980655631849
1.14 0.341433396269443
1.141 0.343065439394358
1.142 0.344702712494566
1.143 0.346345242398478
1.144 0.347993056020915
1.145 0.349646180363561
1.146 0.351304642515404
1.147 0.352968469653189
1.148 0.354637689041871
1.149 0.356312328035054
1.15 0.357992414075464
1.151 0.359677974695388
1.152 0.361369037517137
1.153 0.363065630253504
1.154 0.364767780708218
1.155 0.366475516776416
1.156 0.368188866445092
1.157 0.369907857793569
1.158 0.37163251899386
1.159 0.37336287831089
1.16 0.375098964103082
1.161 0.376840804822135
1.162 0.378588429013204
1.163 0.380341865316287
1.164 0.382101142466999
1.165 0.383866289297043
1.166 0.385637334734688
1.167 0.38741430780525
1.168 0.389197237631574
1.169 0.39098615343451
1.17 0.39278108453341
1.171 0.39458206039218
1.172 0.396389110579686
1.173 0.398202264712183
1.174 0.400021552506391
1.175 0.40184700377998
1.176 0.403678648452065
1.177 0.405516516543703
1.178 0.407360638178391
1.179 0.409211043582566
1.18 0.411067763086104
1.181 0.412930827122822
1.182 0.414800266230989
1.183 0.41667611105382
1.184 0.418558392339999
1.185 0.420447140944177
1.186 0.422342387827486
1.187 0.424244164058057
1.188 0.426152500811529
1.189 0.428067429371569
1.19 0.429988981130389
1.191 0.43191718758927
1.192 0.43385208035908
1.193 0.435793691160795
1.194 0.437742051826035
1.195 0.439697194297584
1.196 0.441659150629918
1.197 0.443627952989745
1.198 0.445603633656525
1.199 0.447586225023018
1.2 0.449575759595813
1.201 0.451572270036136
1.202 0.453575789125016
1.203 0.45558634971235
1.204 0.457603984764036
1.205 0.459628727362533
1.206 0.461660610707398
1.207 0.463699668115841
1.208 0.465745933023276
1.209 0.467799438983875
1.21 0.469860219671126
1.211 0.471928308878387
1.212 0.474003740519447
1.213 0.476086548629093
1.214 0.478176767363667
1.215 0.480274431001632
1.216 0.482379573943589
1.217 0.484492230712881
1.218 0.486612435956727
1.219 0.488740224446764
1.22 0.490875631079612
1.221 0.493018690877464
1.222 0.495169438982973
1.223 0.49732791065938
1.224 0.499494141296772
1.225 0.501668166413124
1.226 0.503850021654901
1.227 0.506039742797637
1.228 0.508237365746534
1.229 0.510442926537057
1.23 0.512656461335521
1.231 0.514878006464925
1.232 0.517107598376905
1.233 0.519345273388463
1.234 0.521591063801414
1.235 0.523844998121131
1.236 0.526107104967035
1.237 0.528377413073103
1.238 0.530655951288391
1.239 0.532942748577537
1.24 0.535237834021294
1.241 0.53754123681703
1.242 0.539852986279264
1.243 0.542173111840169
1.244 0.544501643050105
1.245 0.546838609578129
1.246 0.549184041212531
1.247 0.551537967861341
1.248 0.553900419552864
1.249 0.556271426436201
1.25 0.558651018781777
1.251 0.56103922698186
1.252 0.5634360815511
1.253 0.565841613127044
1.254 0.568255852470674
1.255 0.570678830466937
1.256 0.573110578125269
1.257 0.575551126580134
1.258 0.578000507091549
1.259 0.580458751045623
1.26 0.582925889955087
1.261 0.585401958097922
1.262 0.587886989895801
1.263 0.590381017236384
1.264 0.59288407213622
1.265 0.595396186741279
1.266 0.597917393327493
1.267 0.600447724301291
1.268 0.602987212200137
1.269 0.605535889693078
1.27 0.608093789581271
1.271 0.610660944798538
1.272 0.613237388411898
1.273 0.615823153622115
1.274 0.618418273764238
1.275 0.621022782308146
1.276 0.623636712859096
1.277 0.626260099158266
1.278 0.6288929750833
1.279 0.631535374648855
1.28 0.634187332007153
1.281 0.636848881448524
1.282 0.639520057401957
1.283 0.642200894435653
1.284 0.64489142725757
1.285 0.647591690715976
1.286 0.650301719800001
1.287 0.653021549640191
1.288 0.655751215509057
1.289 0.658490752821634
1.29 0.661240197136029
1.291 0.663999584446324
1.292 0.666768950880202
1.293 0.669548332402855
1.294 0.672337765125182
1.295 0.675137285304345
1.296 0.677946929344321
1.297 0.680766733796471
1.298 0.683596735360087
1.299 0.686436970882958
1.3 0.689287477361927
1.301 0.692148291943457
1.302 -0.0186103524615398
1.303 -0.446058405571575
1.304 -0.58072341466986
1.305 -0.621645319586089
1.306 -0.632558307300738
1.307 -0.633870504591791
1.308 -0.632116689029415
1.309 -0.629389293081611
1.31 -0.62635828320696
1.311 -0.623238144859407
1.312 -0.62009751682771
1.313 -0.616958337332489
1.314 -0.613827591249861
1.315 -0.610707475524587
1.316 -0.607598654056194
1.317 -0.604501300117736
1.318 -0.601415429994392
1.319 -0.598341009853451
1.32 -0.5952779899684
1.321 -0.592215066891802
1.322 -0.589170991001119
1.323 -0.586140568957241
1.324 -0.583122099677599
1.325 -0.580115000304512
1.326 -0.577119046172659
1.327 -0.574134127512652
1.328 -0.571160171475129
1.329 -0.568197117140325
1.33 -0.565244907509874
1.331 -0.56230348710506
1.332 -0.559372800994687
1.333 -0.556452794517676
1.334 -0.553543413356855
1.335 -0.550644603360998
1.336 -0.547756310583787
1.337 -0.544878481303603
1.338 -0.542011061988362
1.339 -0.539153999266717
1.34 -0.536307240043132
1.341 -0.533470731337427
1.342 -0.530644420457336
1.343 -0.527828254824756
1.344 -0.525022182083787
1.345 -0.522226150096348
1.346 -0.519440106871151
1.347 -0.516664000658883
1.348 -0.51389777987951
1.349 -0.511141393097917
1.35 -0.508394789142598
1.351 -0.505674525281319
1.352 -0.502952583819145
1.353 -0.500236636542419
1.354 -0.49752910541314
1.355 -0.494830731665399
1.356 -0.492141718547289
1.357 -0.489462097309551
1.358 -0.486791844128825
1.359 -0.484130917792779
1.36 -0.481479271557009
1.361 -0.478836857059703
1.362 -0.476203625550131
1.363 -0.473579528204
1.364 -0.470964516396434
1.365 -0.468358541634413
1.366 -0.465761555538998
1.367 -0.463173509961579
1.368 -0.460594356892207
1.369 -0.458024048516638
1.37 -0.455462537147944
1.371 -0.452909775305217
1.372 -0.45036571563952
1.373 -0.447830311009994
1.374 -0.445303514408728
1.375 -0.442785278985455
1.376 -0.440275558081587
1.377 -0.437774305169754
1.378 -0.435281473904501
1.379 -0.432797018136305
1.38 -0.430320891786303
1.381 -0.427838046347919
1.382 -0.425373533671691
1.383 -0.422920446823282
1.384 -0.420476543998676
1.385 -0.418041076895442
1.386 -0.415613775327621
1.387 -0.413194522298897
1.388 -0.410783249957381
1.389 -0.408379906265908
1.39 -0.405984444400817
1.391 -0.403596819204515
1.392 -0.401216986276756
1.393 -0.398844901448637
1.394 -0.396480520820989
1.395 -0.394123800628593
1.396 -0.391774697219261
1.397 -0.389433167158616
1.398 -0.387099167112216
1.399 -0.384772653877537
1.4 -0.382453584407637
1.401 -0.380141915798028
1.402 -0.377837605317773
1.403 -0.375540610305373
1.404 -0.373250888301347
1.405 -0.370968396923542
1.406 -0.368693094005095
1.407 -0.366424937414578
1.408 -0.364163885247041
1.409 -0.361909895677816
1.41 -0.359662927044609
1.411 -0.357442678425601
1.412 -0.355215862226335
1.413 -0.352991619369349
1.414 -0.350772847494143
1.415 -0.348560446190587
1.416 -0.346354675575162
1.417 -0.344155591243736
1.418 -0.341963183388842
1.419 -0.339777421344059
1.42 -0.337598267905456
1.421 -0.33542568380956
1.422 -0.333259629234417
1.423 -0.331100064246474
1.424 -0.328946949016631
1.425 -0.326800243765089
1.426 -0.324659908843653
1.427 -0.322525904704783
1.428 -0.320398191935967
1.429 -0.318276731237426
1.43 -0.316161483435505
1.431 -0.314052409457911
1.432 -0.31194947036919
1.433 -0.309852627318355
1.434 -0.307761841605251
1.435 -0.30567707461987
1.436 -0.303598287853059
1.437 -0.30152544293644
1.438 -0.299458501605323
1.439 -0.297397425699886
1.44 -0.295342177162346
1.441 -0.293292846840827
1.442 -0.291249082979977
1.443 -0.289210976383968
1.444 -0.287178530573069
1.445 -0.285151721196227
1.446 -0.28313051501739
1.447 -0.281114876068444
1.448 -0.279104767578563
1.449 -0.277100152561563
1.45 -0.275100994074556
1.451 -0.273107255198462
1.452 -0.271118899149198
1.453 -0.269135889227472
1.454 -0.267158188817819
1.455 -0.265185761420209
1.456 -0.263218570637102
1.457 -0.261256580158943
1.458 -0.259299753765787
1.459 -0.25734805535393
1.46 -0.255401448906168
1.461 -0.253459898497235
1.462 -0.251523368304536
1.463 -0.249591822587841
1.464 -0.247665225707641
1.465 -0.245743542117654
1.466 -0.243826736378268
1.467 -0.241914773111856
1.468 -0.240007617051328
1.469 -0.238105232998786
1.47 -0.236207585874995
1.471 -0.234293500491413
1.472 -0.232398343687813
1.473 -0.23051238323896
1.474 -0.228632481732379
1.475 -0.226757611829168
1.476 -0.224887421338732
1.477 -0.223021774184091
1.478 -0.221160603440116
1.479 -0.219303864404861
1.48 -0.217451519510116
1.481 -0.215603533547814
1.482 -0.213759872116888
1.483 -0.211920501129161
1.484 -0.210085386640624
1.485 -0.20825449481373
1.486 -0.206427791892367
1.487 -0.204605244231854
1.488 -0.202786818223388
1.489 -0.200972480376368
1.49 -0.199162197240788
1.491 -0.197355935472148
1.492 -0.195553661784192
1.493 -0.193755342978399
1.494 -0.191960945908298
1.495 -0.190170437530228
1.496 -0.188383784857443
1.497 -0.186600954970084
1.498 -0.184821915035085
1.499 -0.18304663228939
1.5 -0.181275074032646
1.501 -0.179509519793572
1.502 -0.177745966318437
1.503 -0.175985507787073
1.504 -0.174228472235919
1.505 -0.172474942605342
1.506 -0.170724923518587
1.507 -0.168978394569371
1.508 -0.167235327407297
1.509 -0.165495691172892
1.51 -0.163759454251015
1.511 -0.162026584811613
1.512 -0.160297051041157
1.513 -0.15857082114012
1.514 -0.156847863354976
1.515 -0.155128146015856
1.516 -0.153411637496479
1.517 -0.151698306235067
1.518 -0.149988120736809
1.519 -0.148281049545954
1.52 -0.146577061303232
1.521 -0.144876124678472
1.522 -0.14317820839976
1.523 -0.141483281274871
1.524 -0.139791312153007
1.525 -0.13810226994019
1.526 -0.13641612360425
1.527 -0.134732842164672
1.528 -0.133052394700719
1.529 -0.131374750352298
1.53 -0.129699878287776
1.531 -0.128055196739839
1.532 -0.126394467887984
1.533 -0.124730420136463
1.534 -0.123067103771344
1.535 -0.121405793476353
1.536 -0.119746876197463
1.537 -0.1180904549905
1.538 -0.116436542143833
1.539 -0.114785120950018
1.54 -0.113136165454906
1.541 -0.111489646785722
1.542 -0.109845535160669
1.543 -0.108203800551841
1.544 -0.106564412872788
1.545 -0.10492734205705
1.546 -0.103292558066463
1.547 -0.101660030920593
1.548 -0.100029730664776
1.549 -0.0984016273951498
1.55 -0.0967756912608072
1.551 -0.0951518924387577
1.552 -0.093530201158393
1.553 -0.0919105876870274
1.554 -0.0902930223370868
1.555 -0.0886774754613223
1.556 -0.0870639174517998
1.557 -0.0854523187445372
1.558 -0.0838426498083093
1.559 -0.0822348811517033
1.56 -0.080628983334796
1.561 -0.0790240262157736
1.562 -0.077421383558535
1.563 -0.0758206884221223
1.564 -0.0742218035150293
1.565 -0.0726246650113019
1.566 -0.071029232597262
1.567 -0.069435473505337
1.568 -0.0678433574007181
1.569 -0.0662528547601622
1.57 -0.064663936331984
1.571 -0.0630765729748679
1.572 -0.061490735612918
1.573 -0.0599063952025547
1.574 -0.0583235227404127
1.575 -0.0567420892528286
1.576 -0.0551620657954977
1.577 -0.053583423453295
1.578 -0.052006133352278
1.579 -0.0504301666307186
1.58 -0.0488554944753158
1.581 -0.047282088078441
1.582 -0.0457099186785352
1.583 -0.0441389575337005
1.584 -0.0425691759293234
1.585 -0.0410005451835428
1.586 -0.0394330366241675
1.587 -0.0378666216269451
1.588 -0.0363012715703387
1.589 -0.0347369578723247
1.59 -0.0331736519730163
1.591 -0.0316105996175771
1.592 -0.0300488423047725
1.593 -0.0284881193200919
1.594 -0.0269283279204206
1.595 -0.025369415907827
1.596 -0.0238113472500815
1.597 -0.0222540910989675
1.598 -0.0206976182858119
1.599 -0.0191419001721036
1.6 -0.017586908324921
1.601 -0.0160326143730436
1.602 -0.0144789899907953
1.603 -0.0129260068691478
1.604 -0.0113736367173696
1.605 -0.00982185126480795
1.606 -0.00827062225435424
1.607 -0.00671992145377268
1.608 -0.00516972063133694
1.609 -0.00361999159087381
1.61 -0.00207070612911131
1.611 -0.000521836070564395
1.612 0.00102664675232159
1.613 0.00257477049163372
1.614 0.00412256327904053
1.615 0.00567005325213626
1.616 0.00721726852525221
1.617 0.00876423720374146
1.618 0.0103109873757677
1.619 0.0118575471262437
1.62 0.0134039445376173
1.621 0.0149829527508223
1.622 0.0165396477560226
1.623 0.0180891620663091
1.624 0.019636352851484
1.625 0.0211827920887518
1.626 0.0227290014240437
1.627 0.0242751666840798
1.628 0.0258213663399834
1.629 0.0273676445247758
1.63 0.0289140343978249
1.631 0.0304605655977917
1.632 0.0320072666416587
1.633 0.0335541656794338
1.634 0.0351012907596566
1.635 0.0366486698860005
1.636 0.0381963310096291
1.637 0.0397443021316233
1.638 0.0412926112205819
1.639 0.0428412862474938
1.64 0.0443903551820406
1.641 0.0459398460077757
1.642 0.0474897866745886
1.643 0.0490402051772509
1.644 0.0505911294720824
1.645 0.0521425875453963
1.646 0.0536946073723534
1.647 0.0552472169242622
1.648 0.0568004441984034
1.649 0.0583543171722557
1.65 0.0599088638358195
1.651 0.061461314866516
1.652 0.0630165107610735
1.653 0.0645731101595463
1.654 0.0661307032725867
1.655 0.0676891781425947
1.656 0.0692485179994324
1.657 0.0708087365428226
1.658 0.0723698572021765
1.659 0.073931906519142
1.66 0.0754949120402286
1.661 0.0770589016425173
1.662 0.0786239033034541
1.663 0.0801899450548705
1.664 0.0817570549564395
1.665 0.0833252610543792
1.666 0.0848945914244925
1.667 0.0864650741727517
1.668 0.0880367373796543
1.669 0.0896096091594862
1.67 0.0911837176478688
1.671 0.0927590909745685
1.672 0.0943357572919398
1.673 0.0959137447803557
1.674 0.0974930816020202
1.675 0.099073795963387
1.676 0.100655916079512
1.677 0.102239470178012
1.678 0.103824486518875
1.679 0.105410993340509
1.68 0.10699901893392
1.681 0.108586218436038
1.682 0.110176689900973
1.683 0.111769305906369
1.684 0.113363725378926
1.685 0.114959858604536
1.686 0.116557696251827
1.687 0.118157254668939
1.688 0.119758558480228
1.689 0.12136163489956
1.69 0.122966512074232
1.691 0.124573218368463
1.692 0.126181782297784
1.693 0.127792232427864
1.694 0.12940459734729
1.695 0.131018905660112
1.696 0.132635186021069
1.697 0.134253467104739
1.698 0.135873777602879
1.699 0.137496146232744
1.7 0.139120601754766
1.701 0.140747172934654
1.702 0.142375888576344
1.703 0.144006777515112
1.704 0.145639868606737
1.705 0.147275190765374
1.706 0.148912772880032
1.707 0.150552643922134
1.708 0.15219483286736
1.709 0.153839368719757
1.71 0.155486280531288
1.711 0.157133561748699
1.712 0.15878475981759
1.713 0.16043889313501
1.714 0.162095667801801
1.715 0.163755009779908
1.716 0.1654169153208
1.717 0.167081403179658
1.718 0.168748499306074
1.719 0.170418232019923
1.72 0.172090630367979
1.721 0.173765723709543
1.722 0.175443541458059
1.723 0.177124113154505
1.724 0.17880746832887
1.725 0.180493636601583
1.726 0.182182647608349
1.727 0.183874531010682
1.728 0.185569316544238
1.729 0.187267033955686
1.73 0.18896771305153
1.731 0.19067138366144
1.732 0.192378075696591
1.733 0.1940878190447
1.734 0.195800643693709
1.735 0.197516579662902
1.736 0.199235656998624
1.737 0.200957905805052
1.738 0.202683356231977
1.739 0.2044120384587
1.74 0.206143982752818
1.741 0.207877469362439
1.742 0.209615583755303
1.743 0.211357466044352
1.744 0.213102862129018
1.745 0.214851711548187
1.746 0.216604015763918
1.747 0.218359796105752
1.748 0.22011908025486
1.749 0.22188189795645
1.75 0.22364827964798
1.751 0.225418256063909
1.752 0.227191858024642
1.753 0.228969116411956
1.754 0.230750062202334
1.755 0.232534726410834
1.756 0.234323140086267
1.757 0.236115334391975
1.758 0.237911340477886
1.759 0.239711189588418
1.76 0.241514913031671
1.761 0.243322542132152
1.762 0.245134108320504
1.763 0.246949643047195
1.764 0.248769177813803
1.765 0.250592744248155
1.766 0.252420373955748
1.767 0.254252098667808
1.768 0.256087950118144
1.769 0.2579279601266
1.77 0.259772160612669
1.771 0.26157568550608
1.772 0.263414413790043
1.773 0.265267319757088
1.774 0.267127704420868
1.775 0.268993448454843
1.776 0.270863896415298
1.777 0.272738860814384
1.778 0.274618303839606
1.779 0.276502235504029
1.78 0.278390681228299
1.781 0.280283671319906
1.782 0.282181237774547
1.783 0.284083413105134
1.784 0.285990230121949
1.785 0.287901721696965
1.786 0.289817920810166
1.787 0.291738860507514
1.788 0.293664573932477
1.789 0.295595094239573
1.79 0.297530454742232
1.791 0.299470688761774
1.792 0.301415829742717
1.793 0.303365911145609
1.794 0.305320966576813
1.795 0.307281029642172
1.796 0.30924613408416
1.797 0.311216313696249
1.798 0.313191602364911
1.799 0.315172034015077
1.8 0.317157642697998
1.801 0.319151412375523
1.802 0.321148602031876
1.803 0.323150479352461
1.804 0.325157473072055
1.805 0.327169743808587
1.806 0.329187366513422
1.807 0.331210388821064
1.808 0.333238849668512
1.809 0.335272785289738
1.81 0.337312231101366
1.811 0.339357222380833
1.812 0.341407794298452
1.813 0.343463982155182
1.814 0.345525821296557
1.815 0.347593347162693
1.816 0.349666595268412
1.817 0.351745601237614
1.818 0.353830400783417
1.819 0.355921029691765
1.82 0.358017523851243
1.821 0.360119919244658
1.822 0.362228251947456
1.823 0.364342558117469
1.824 0.366462873995406
1.825 0.368589235965664
1.826 0.370721680473227
1.827 0.372860244036097
1.828 0.375004963329924
1.829 0.377155875069398
1.83 0.379313016093101
1.831 0.381478737418365
1.832 0.383649425261432
1.833 0.38582602090934
1.834 0.388008850722642
1.835 0.390198044437424
1.836 0.392393669136405
1.837 0.394595771811699
1.838 0.39680439322405
1.839 0.399019572115942
1.84 0.401241346712698
1.841 0.403469755152074
1.842 0.405704835551387
1.843 0.407946626197259
1.844 0.410195165382171
1.845 0.412450491573122
1.846 0.414712643347141
1.847 0.416981659344921
1.848 0.419257578355063
1.849 0.421540439313715
1.85 0.42383028114499
1.851 0.426127143039846
1.852 0.428431064206311
1.853 0.430742083925129
1.854 0.433060241780189
1.855 0.435385577280188
1.856 0.437718130131636
1.857 0.440057940177866
1.858 0.442405047311115
1.859 0.444759491600364
1.86 0.447121313233781
1.861 0.449492370077984
1.862 0.451869883545333
1.863 0.454254570203222
1.864 0.456646686970939
1.865 0.459046343801198
1.866 0.461453603754469
1.867 0.463868514996913
1.868 0.466291120983756
1.869 0.468721463852789
1.87 0.471159585300531
1.871 0.473605527008313
1.872 0.476059330725925
1.873 0.478521038379539
1.874 0.48099069194477
1.875 0.483468333622138
1.876 0.485954005617788
1.877 0.488447750412601
1.878 0.490949610535323
1.879 0.493459628654206
1.88 0.495977847588926
1.881 0.498504310340498
1.882 0.501039059959883
1.883 0.5035821397453
1.884 0.506133593045596
1.885 0.50869346343389
1.886 0.511261794524385
1.887 0.513838630119232
1.888 0.516424014247339
1.889 0.51901799100085
1.89 0.521620604595649
1.891 0.52423331094639
1.892 0.526854015945235
1.893 0.529483253605845
1.894 0.532121225308832
1.895 0.534768026124426
1.896 0.537423717270046
1.897 0.540088349255303
1.898 0.54276196919612
1.899 0.545444623320072
1.9 0.548136357661663
1.901 0.550837218239345
1.902 0.553547251158289
1.903 0.556266502795899
1.904 0.558995019651878
1.905 0.561732848323098
1.906 0.564480035574075
1.907 0.567236628380717
1.908 0.570002673884761
1.909 0.572778219361916
1.91 0.575563312211913
1.911 0.578358000104712
1.912 0.58116233079017
1.913 0.58397635222822
1.914 0.586800112579762
1.915 0.589633660093664
1.916 0.592477043260333
1.917 0.595330310702914
1.918 0.598193511251471
1.919 0.601066693889017
1.92 0.603949907757891
1.921 0.606844283587041
1.922 0.609748289461937
1.923 0.612662309793546
1.924 0.615586501477295
1.925 0.618520948945819
1.926 0.621465713371779
1.927 0.624420848771079
1.928 0.627386406969893
1.929 0.630362439166056
1.93 0.63334899649311
1.931 0.636346130275163
1.932 0.639353891899312
1.933 0.642372332998296
1.934 0.645401505351337
1.935 0.648441460950502
1.936 0.651492252001072
1.937 0.654553930856645
1.938 0.657626550144364
1.939 0.660710162562849
1.94 0.663804821080264
1.941 0.666910578884315
1.942 0.670027489339535
1.943 0.673155605969165
1.944 0.67629498256314
1.945 0.679445673081986
1.946 0.682607731694555
1.947 0.685781212731236
1.948 0.688966170834775
1.949 0.692162660748753
1.95 0.695370737444398
1.951 0.698591268623618
1.952 0.701823188304096
1.953 0.705066756589735
1.954 0.708322094781601
1.955 0.711589279852508
1.956 0.714868374838185
1.957 0.718159438450594
1.958 0.721462528120214
1.959 0.724777701083751
1.96 0.72810501449997
1.961 0.731444525864346
1.962 0.734796292821298
1.963 0.738160373187494
1.964 0.741536825039397
1.965 0.744925706743169
1.966 0.74832707674334
1.967 0.751740993790086
1.968 0.755167516913172
1.969 0.758606705261607
1.97 0.762058618291197
1.971 0.765523315695969
1.972 0.769000857313746
1.973 0.772491303307374
1.974 0.775994714045047
1.975 0.779511150117376
1.976 0.783040672349293
1.977 0.786583341847543
1.978 0.790139219917144
1.979 0.793708368070209
1.98 0.797290848167894
1.981 0.800887310696812
1.982 0.804497088600461
1.983 0.808120334358447
1.984 0.811757139569911
1.985 0.815407576509413
1.986 0.819071711462611
1.987 0.822749608905925
1.988 0.826441333019455
1.989 0.830146947975304
1.99 0.833866518145826
1.991 0.837600108071507
1.992 0.8413477826544
1.993 0.845109606975039
1.994 0.84888564639676
1.995 0.852675966493774
1.996 0.856480633137371
1.997 0.860299712504203
1.998 0.864133270930109
1.999 0.867981375174222
2 0.87184409207002
2.001 0.875721488871499
2.002 0.879613632901213
2.003 0.883520592008105
2.004 0.887442434175593
2.005 0.891379227685564
2.006 0.895331041056022
2.007 0.899297943064158
2.008 0.903280002832503
2.009 0.907277289751222
2.01 0.911289873475872
2.011 0.91538766023083
2.012 0.919452904086434
2.013 0.923518289729048
2.014 0.927594326029712
2.015 0.931684424753624
2.016 0.935789726336779
2.017 0.939910644358684
2.018 0.944047360191168
2.019 0.948199980826237
2.02 0.952368589853906
2.021 0.956553263393033
2.022 0.960754075511677
2.023 0.964971099684704
2.024 0.969204409519107
2.025 0.973454078806288
2.026 0.977720181587809
2.027 0.982002792287941
2.028 0.986301985414897
2.029 0.990617836044541
2.03 0.99495041932561
2.031 0.999299810805168
2.032 1.00366608639552
2.033 1.00804932214631
2.034 1.01244959461758
2.035 1.0168669805295
2.036 1.02130155695101
2.037 1.02575340120884
2.038 1.03022259110662
2.039 1.03470920459037
2.04 1.0392133200508
2.041 1.04372762541943
2.042 1.04826489645549
2.043 1.05282160885575
2.044 1.05739668851825
2.045 1.06198984581172
2.046 1.06660104259002
2.047 1.07123032156699
2.048 1.07587775139118
2.049 1.08054340933166
2.05 1.08522737566372
2.051 1.08992973170353
2.052 1.09465055951229
2.053 1.09938994150894
2.054 1.10414796050636
2.055 1.10892469966482
2.056 1.11372024239582
2.057 1.11853467262183
2.058 1.12336807441423
2.059 1.12822053234047
2.06 1.13309213124269
2.061 1.13798295623375
2.062 1.14289309294911
2.063 1.14782262728417
2.064 1.15277164537713
2.065 1.15774023400464
2.066 1.1627284799166
2.067 1.16773647054141
2.068 1.17276429351831
2.069 1.17781203686967
2.07 1.18287978895394
2.071 1.18796052161523
2.072 1.19306650698424
2.073 1.19819438777264
2.074 1.20334314988394
2.075 1.20851535520052
2.076 1.2137063141405
2.077 1.21891733318702
2.078 1.22414889297201
2.079 1.22940120998811
2.08 1.23467441629941
2.081 1.23996861721382
2.082 1.24528390981937
2.083 1.25062038851328
2.084 1.25597814743118
2.085 1.26135728068003
2.086 1.26675788285021
2.087 1.27218004873237
2.088 1.27762387343238
2.089 1.28308945256141
2.09 1.28857688213151
2.091 1.29408625845174
2.092 1.29961767835768
2.093 1.30517123904961
2.094 1.31074703809322
2.095 1.31634517337664
2.096 1.3219657433409
2.097 1.32760884677244
2.098 1.33327458290872
2.099 1.33896305127922
2.1 1.34467435196387
2.101 1.35040144056297
2.102 1.35615672465929
2.103 1.36193679323088
2.104 1.36774062214505
2.105 1.37356795271043
2.106 1.37941877177525
2.107 1.38529314533972
2.108 1.39119116501082
2.109 1.39711293070005
2.11 1.40305854557815
2.111 1.40902811395483
2.112 1.41502174084944
2.113 1.4210395319348
2.114 1.42708159313307
2.115 1.43314803105352
2.116 1.43923895250747
2.117 1.44535446486306
2.118 1.45149467608374
2.119 1.45765969441206
2.12 1.46384962860738
2.121 1.47006458785138
2.122 1.47630468177796
2.123 1.48257002048823
2.124 1.48886071463884
2.125 1.49517687534649
2.126 1.50151861395791
2.127 1.50788604260505
2.128 1.51427927372696
2.129 1.52069842008344
2.13 1.52714359542882
2.131 1.53360750324379
2.132 1.54010312462243
2.133 1.5466268617594
2.134 1.55317763900896
2.135 1.55975519019584
2.136 1.56635950930324
2.137 1.57299067371258
2.138 1.57964878834218
2.139 1.58633396680847
2.14 1.59304632626189
2.141 1.59978598514412
2.142 1.6065530628663
2.143 1.6133476790265
2.144 1.62016995426674
2.145 1.62702000928748
2.146 1.63389796565637
2.147 1.64080394527248
2.148 1.64773807076957
2.149 1.65470046510065
2.15 1.66169125185561
2.151 1.66871055527104
2.152 1.67575849971526
2.153 1.68283521064608
2.154 1.6899408136766
2.155 1.69707543519235
2.156 1.70423920211729
2.157 1.71143224162742
2.158 1.71865468174747
2.159 1.72590665118239
2.16 1.73318827908683
2.161 -2.95659808752592
2.162 -2.94951840909671
2.163 -2.71330020218218
2.164 -2.09675736579065
2.165 -1.81910081933926
2.166 -1.72520619359761
2.167 -1.69036434748017
2.168 -1.67450801218452
2.169 -1.66476837265789
2.17 -1.65701212522641
2.171 -1.64991163512663
2.172 -1.64304040131537
2.173 -1.63626135409131
2.174 -1.62953038631861
2.175 -1.622833250379
2.176 -1.61616528947355
2.177 -1.60952492801405
2.178 -1.60291157982142
2.179 -1.59632497776487
2.18 -1.58976495668697
2.181 -1.58323138523064
2.182 -1.57672414285004
2.183 -1.57024311299971
2.184 -1.56378818050103
2.185 -1.55735923132003
2.186 -1.55095615186288
2.187 -1.54457882912858
2.188 -1.53822715060387
2.189 -1.53190100417494
2.19 -1.52560027835969
2.191 -1.51930419349472
2.192 -1.51304831387453
2.193 -1.50682226993133
2.194 -1.50062266070535
2.195 -1.49444832423415
2.196 -1.48829881775159
2.197 -1.48217393013349
2.198 -1.47607352489436
2.199 -1.46999748971465
2.2 -1.46394572029762
2.201 -1.4579181152634
2.202 -1.45191457426813
2.203 -1.44593499764933
2.204 -1.43997928628828
2.205 -1.43404734144337
2.206 -1.42813906456037
2.207 -1.42225435765809
2.208 -1.41639312304072
2.209 -1.41055526352292
2.21 -1.40474068194923
2.211 -1.3989492817869
2.212 -1.39318096683237
2.213 -1.38743564125807
2.214 -1.38171320937328
2.215 -1.37601357607161
2.216 -1.37033664651605
2.217 -1.36468232617934
2.218 -1.35905052092223
2.219 -1.35344113692087
2.22 -1.34785408070476
2.221 -1.34228230653419
2.222 -1.3367381327621
2.223 -1.33121774135514
2.224 -1.3257198411161
2.225 -1.32024395365751
2.226 -1.31478986174728
2.227 -1.30935743221481
2.228 -1.30394655929866
2.229 -1.29855714634252
2.23 -1.29318909961655
2.231 -1.28784232676079
2.232 -1.28251673610508
2.233 -1.27721223637254
2.234 -1.27192873665167
2.235 -1.26666614633073
2.236 -1.26142437531793
2.237 -1.25620333369528
2.238 -1.25100293198812
2.239 -1.24582308105273
2.24 -1.24066369205415
2.241 -1.23552467648383
2.242 -1.23040594631635
2.243 -1.22530741369591
2.244 -1.22022899107344
2.245 -1.21517059159085
2.246 -1.21013212823378
2.247 -1.20511351459494
2.248 -1.20011466470693
2.249 -1.19513549267069
2.25 -1.19017591310952
2.251 -1.18523713507337
2.252 -1.18031722094492
2.253 -1.17541645740888
2.254 -1.17053487954519
2.255 -1.16567244197343
2.256 -1.16082907354439
2.257 -1.15600469488152
2.258 -1.1511992244927
2.259 -1.14641258014732
2.26 -1.14164467981862
2.261 -1.13689544163074
2.262 -1.13216478402506
2.263 -1.12745262581002
2.264 -1.1227588859234
2.265 -1.11808348399457
2.266 -1.11342633953158
2.267 -1.1087873726605
2.268 -1.10416650367628
2.269 -1.09956365332905
2.27 -1.09497874252052
2.271 -1.09041169263735
2.272 -1.08586242525115
2.273 -1.08133086232765
2.274 -1.07681692615803
2.275 -1.07232053932398
2.276 -1.0678416246109
2.277 -1.06338010531182
2.278 -1.05893590487144
2.279 -1.05450894715841
2.28 -1.05009915636174
2.281 -1.0457139217198
2.282 -1.04134090473351
2.283 -1.03698328134718
2.284 -1.03264202226733
2.285 -1.02831738919897
2.286 -1.02400941618656
2.287 -1.01971806441742
2.288 -1.01544327174661
2.289 -1.01118496880766
2.29 -1.00694308406101
2.291 -1.0027175456096
2.292 -0.998508281384504
2.293 -0.994315219642039
2.294 -0.990138289062428
2.295 -0.985977418385535
2.296 -0.981832536727824
2.297 -0.977703573558613
2.298 -0.973590458674284
2.299 -0.969493122107952
2.3 -0.965411494079414
2.301 -0.961345505226143
2.302 -0.957295086534533
2.303 -0.953260169187648
2.304 -0.949240684620754
2.305 -0.945236564807122
2.306 -0.941247741639491
2.307 -0.937274147696436
2.308 -0.933315715481991
2.309 -0.929372378115081
2.31 -0.925444068724802
2.311 -0.921542107138998
2.312 -0.91764747523297
2.313 -0.913765236744005
2.314 -0.90989697528624
2.315 -0.906043156099254
2.316 -0.902203884721577
2.317 -0.898379151409398
2.318 -0.8945689092943
2.319 -0.890773100072594
2.32 -0.886991661905795
2.321 -0.883224531672007
2.322 -0.879471646371187
2.323 -0.87573294326846
2.324 -0.872008359635921
2.325 -0.86829783306613
2.326 -0.86460130144606
2.327 -0.86091870293901
2.328 -0.857249976019807
2.329 -0.853595059241764
2.33 -0.849953891710206
2.331 -0.846326412588552
2.332 -0.842712561447286
2.333 -0.839112277978211
2.334 -0.835525502309137
2.335 -0.831952174743132
2.336 -0.82839223569716
2.337 -0.824845626148302
2.338 -0.821312287173598
2.339 -0.817792160095685
2.34 -0.814285186543241
2.341 -0.810809285291726
2.342 -0.807334352087741
2.343 -0.803868514736749
2.344 -0.800414348017639
2.345 -0.796972641341024
2.346 -0.793543610020497
2.347 -0.790127285142525
2.348 -0.786723638586223
2.349 -0.783332623419635
2.35 -0.779954186766684
2.351 -0.77658827413545
2.352 -0.773234830543359
2.353 -0.769893801101998
2.354 -0.766565131029018
2.355 -0.763248765864053
2.356 -0.759944651325596
2.357 -0.756652733361971
2.358 -0.753372958184396
2.359 -0.750105272157225
2.36 -0.74684962206513
2.361 -0.74360595467872
2.362 -0.740374217245296
2.363 -0.737154357066312
2.364 -0.733946321795201
2.365 -0.730750059190746
2.366 -0.727565517323135
2.367 -0.724392644502479
2.368 -0.721231389202239
2.369 -0.718081700176347
2.37 -0.71494352631466
2.371 -0.711825369095347
2.372 -0.708712722020876
2.373 -0.705609538795857
2.374 -0.702517056862711
2.375 -0.699435640404015
2.376 -0.696365372958847
2.377 -0.693306247885726
2.378 -0.690258229701095
2.379 -0.687221273841914
2.38 -0.684195332990363
2.381 -0.68118035895555
2.382 -0.678176303538766
2.383 -0.675183118606674
2.384 -0.672200756168982
2.385 -0.669229168455176
2.386 -0.666268307900408
2.387 -0.663318127125626
2.388 -0.660378578964346
2.389 -0.657449616420831
2.39 -0.654531192688425
2.391 -0.651623261191479
2.392 -0.648725775524368
2.393 -0.645838689446175
2.394 -0.642961956939846
2.395 -0.640095532188889
2.396 -0.63723936953504
2.397 -0.634393423494813
2.398 -0.631557648789038
2.399 -0.628732000347099
2.4 -0.625916433164345
2.401 -0.62313390457515
2.402 -0.620345728780562
2.403 -0.617562469570035
2.404 -0.614787493718
2.405 -0.612021854103708
2.406 -0.60926585949733
2.407 -0.606519579779769
2.408 -0.603783007875721
2.409 -0.601056112344871
2.41 -0.598338853818925
2.411 -0.595631190517526
2.412 -0.592933080104166
2.413 -0.590244480090961
2.414 -0.587565348039773
2.415 -0.5848956417405
2.416 -0.582235319037826
2.417 -0.579584337922471
2.418 -0.576942656618568
2.419 -0.574310233546112
2.42 -0.571687027123004
2.421 -0.569072995998131
2.422 -0.566468099018283
2.423 -0.563872295155636
2.424 -0.561285543464875
2.425 -0.558707803282043
2.426 -0.556139033996133
2.427 -0.553579195121317
2.428 -0.551028246394224
2.429 -0.548486147644893
2.43 -0.545952858900879
2.431 -0.543442494489546
2.432 -0.540931096808022
2.433 -0.538425251105058
2.434 -0.535927047914717
2.435 -0.53343713279678
2.436 -0.530955686865262
2.437 -0.528482741916872
2.438 -0.526018281961212
2.439 -0.523562275594645
2.44 -0.521114686573946
2.441 -0.518675477231311
2.442 -0.516244609543423
2.443 -0.513822045347654
2.444 -0.511407746719111
2.445 -0.509001675665719
2.446 -0.506603794469112
2.447 -0.504214065382077
2.448 -0.501832450914571
2.449 -0.499458913661063
2.45 -0.497093416339221
2.451 -0.494735921675283
2.452 -0.492386392675492
2.453 -0.490044792437522
2.454 -0.487711084050294
2.455 -0.485385230871553
2.456 -0.483067196360849
2.457 -0.480756943927461
2.458 -0.478454437322582
2.459 -0.476159640285005
2.46 -0.473872516631468
2.461 -0.47159496377536
2.462 -0.469323433446282
2.463 -0.467058961554275
2.464 -0.464801856886274
2.465 -0.462552194682869
2.466 -0.460309975099586
2.467 -0.458075174265446
2.468 -0.455847760660048
2.469 -0.453627700383715
2.47 -0.451414958762532
2.471 -0.449209501053452
2.472 -0.447011292522871
2.473 -0.444820298484292
2.474 -0.442636484334949
2.475 -0.440459815612265
2.476 -0.438290257941581
2.477 -0.436127776990461
2.478 -0.433972338578436
2.479 -0.431823908650194
2.48 -0.429682453211548
2.481 -0.427547938336397
2.482 -0.42542033024113
2.483 -0.423299595257116
2.484 -0.421185699729764
2.485 -0.419078610169046
2.486 -0.416978293140278
2.487 -0.414884715340976
2.488 -0.412797843539713
2.489 -0.410717644587474
2.49 -0.40864408545479
2.491 -0.406604477666043
2.492 -0.404552733435896
2.493 -0.40250151563372
2.494 -0.400454872057365
2.495 -0.398414081723447
2.496 -0.396379533644186
2.497 -0.39435133095151
2.498 -0.392329484912912
2.499 -0.390313977294337
2.5 -0.388304780524257
2.501 -0.386301863951966
2.502 -0.38430519615179
2.503 -0.382314745401446
2.504 -0.38033047996551
2.505 -0.37835236818478
2.506 -0.376380378421822
2.507 -0.374414479191539
2.508 -0.37245463903233
2.509 -0.370500826573188
2.51 -0.368553010575985
2.511 -0.366611159798214
2.512 -0.364675243179899
2.513 -0.362745229658474
2.514 -0.360821088233147
2.515 -0.358902788097877
2.516 -0.356990298452308
2.517 -0.355083588546071
2.518 -0.353182627764432
2.519 -0.351287385551542
2.52 -0.34939783143516
2.521 -0.347524928227585
2.522 -0.34564995613028
2.523 -0.343778110413281
2.524 -0.341911040040742
2.525 -0.340049254562078
2.526 -0.338192897331303
2.527 -0.336341994173848
2.528 -0.334496533143224
2.529 -0.332656490224182
2.53 -0.330821837554279
2.531 -0.328992546125848
2.532 -0.327168586573292
2.533 -0.325349929492501
2.534 -0.323536545495033
2.535 -0.321728405244357
2.536 -0.319925479509939
2.537 -0.318127739112679
2.538 -0.316335154917537
2.539 -0.314547697913666
2.54 -0.312765339108222
2.541 -0.310988049653019
2.542 -0.309215800706375
2.543 -0.30744856348387
2.544 -0.30568630933518
2.545 -0.303929009640129
2.546 -0.302176635886082
2.547 -0.30042915958487
2.548 -0.298686552318508
2.549 -0.296948785791214
2.55 -0.295215831738941
2.551 -0.293479298607491
2.552 -0.291752887669975
2.553 -0.290032929865186
2.554 -0.288318227498493
2.555 -0.286608376858305
2.556 -0.284903229395159
2.557 -0.283202718520208
2.558 -0.281506804065064
2.559 -0.279815454394228
2.56 -0.278128640678435
2.561 -0.276446334975837
2.562 -0.274768509734136
2.563 -0.273095137538585
2.564 -0.271426191072981
2.565 -0.269761643105289
2.566 -0.268101466475519
2.567 -0.266445634091928
2.568 -0.264794118915877
2.569 -0.263146893980665
2.57 -0.26150393237273
2.571 -0.259865207294828
2.572 -0.258230691968709
2.573 -0.256600359689533
2.574 -0.254974183822272
2.575 -0.25335213780819
2.576 -0.251734195144207
2.577 -0.250120329413442
2.578 -0.248510514196536
2.579 -0.246904723222149
2.58 -0.245302930265646
2.581 -0.243715853405969
2.582 -0.242125206038026
2.583 -0.24053606343248
2.584 -0.238950038053659
2.585 -0.237367630227477
2.586 -0.235788983153998
2.587 -0.234214125349899
2.588 -0.232643048521492
2.589 -0.231075732625789
2.59 -0.229512153879772
2.591 -0.227952287330244
2.592 -0.226396107707149
2.593 -0.224843589682227
2.594 -0.223294707944627
2.595 -0.2217494372194
2.596 -0.220207752323421
2.597 -0.218669628098288
2.598 -0.217135039481719
2.599 -0.215603961433972
2.6 -0.214076369019277
2.601 -0.212552237350954
2.602 -0.211031541611781
2.603 -0.209514257019495
2.604 -0.208000358869495
2.605 -0.206489822521056
2.606 -0.20498262340786
2.607 -0.20347873701934
2.608 -0.201978138878788
2.609 -0.200480804619124
2.61 -0.19898670989734
2.611 -0.197528805934911
2.612 -0.196051562957937
2.613 -0.194570254007671
2.614 -0.19308976694008
2.615 -0.191611654978813
2.616 -0.190136400586693
2.617 -0.188664142484696
2.618 -0.18719490903147
2.619 -0.185728693226821
2.62 -0.184265476707702
2.621 -0.182805237554296
2.622 -0.181347952690979
2.623 -0.179893598768634
2.624 -0.178442152345923
2.625 -0.176993590025548
2.626 -0.175547888432939
2.627 -0.174105024281811
2.628 -0.172664974303703
2.629 -0.171227715304026
2.63 -0.169793224149682
2.631 -0.1683614777579
2.632 -0.166932453120865
2.633 -0.165506127269905
2.634 -0.164082477301277
2.635 -0.162661480366373
2.636 -0.161243113679704
2.637 -0.159827354499494
2.638 -0.158414180166344
2.639 -0.157003568043727
2.64 -0.15559549557279
2.641 -0.15416934060723
2.642 -0.152759376417043
2.643 -0.15135628465329
2.644 -0.149957058838913
2.645 -0.148560718752947
2.646 -0.147166934627314
2.647 -0.145775585561048
2.648 -0.144386617719652
2.649 -0.142999998864039
2.65 -0.14161570368439
2.651 -0.140233709158701
2.652 -0.138853993017698
2.653 -0.137476533279555
2.654 -0.136101308099928
2.655 -0.134728295699905
2.656 -0.133357474357484
2.657 -0.131988822408622
2.658 -0.130622318251558
2.659 -0.129257940321773
2.66 -0.127895667113926
2.661 -0.126535477187089
2.662 -0.125177349121038
2.663 -0.123821261563439
2.664 -0.122467193202915
2.665 -0.121115122803886
2.666 -0.119765029148754
2.667 -0.118416891082329
2.668 -0.117070687492941
2.669 -0.115726397329517
2.67 -0.114383999576
2.671 -0.113051360525038
2.672 -0.111715003269975
2.673 -0.110378687128427
2.674 -0.10904360440368
2.675 -0.107710123647732
2.676 -0.106378349054867
2.677 -0.105048300036879
2.678 -0.103719968817315
2.679 -0.10239333892423
2.68 -0.101068391127264
2.681 -0.0997451053473516
2.682 -0.0984234612521999
2.683 -0.0971034384581677
2.684 -0.0957850165980578
2.685 -0.09446817532851
2.686 -0.0931528943519939
2.687 -0.0918391534085747
2.688 -0.0905269322810577
2.689 -0.0892162107776304
2.69 -0.0879069687646676
2.691 -0.0865991861341489
2.692 -0.0852928428186514
2.693 -0.0839879187902368
2.694 -0.0826843940590585
2.695 -0.0813822486654641
2.696 -0.0800814626877424
2.697 -0.0787820162434396
2.698 -0.0774838894815921
2.699 -0.0761870625879526
2.7 -0.0748915157767085
2.701 -0.0736040901482144
2.702 -0.0723130740904901
2.703 -0.0710217302256412
2.704 -0.0697310919294503
2.705 -0.0684414774034588
2.706 -0.0671529754253518
2.707 -0.065865601190218
2.708 -0.0645793463054087
2.709 -0.0632941948290758
2.71 -0.0620101284191894
2.711 -0.0607271279810098
2.712 -0.0594451741912251
2.713 -0.0581642476765136
2.714 -0.0568843290619891
2.715 -0.0556053989881769
2.716 -0.0543274381181999
2.717 -0.0530504271352987
2.718 -0.0517743467452607
2.719 -0.0504991776783928
2.72 -0.0492249006820781
2.721 -0.0479514965267713
2.722 -0.046678946001188
2.723 -0.04540722991506
2.724 -0.044136329095063
2.725 -0.0428662243843467
2.726 -0.0415968966461194
2.727 -0.0403283267586197
2.728 -0.0390604956138867
2.729 -0.0377933841210787
2.73 -0.036526973200215
2.731 -0.035267216654445
2.732 -0.0340038953451903
2.733 -0.0327398630619928
2.734 -0.03147602215141
2.735 -0.0302126490914234
2.736 -0.0289498196372014
2.737 -0.0276875451727327
2.738 -0.0264258164429335
2.739 -0.0251646175857432
2.74 -0.0239039306179054
2.741 -0.0226437368742824
2.742 -0.0213840174868088
2.743 -0.0201247535229331
2.744 -0.0188659260250017
2.745 -0.0176075160367
2.746 -0.0163495045955202
2.747 -0.0150918727491928
2.748 -0.013834601543315
2.749 -0.0125776720190787
2.75 -0.011321065225406
2.751 -0.0100647622014472
2.752 -0.00880874399041622
2.753 -0.00755299163375991
2.754 -0.00629748616614571
2.755 -0.00504220862546243
2.756 -0.00378714003007023
2.757 -0.00253226140524174
2.758 -0.00127755377641032
2.759 -2.29981391999601e-05
2.76 0.001231424489223
2.761 0.00243970740800549
2.762 0.00367927586685725
2.763 0.00492882811472248
2.764 0.00618154733560385
2.765 0.00743526091871386
2.766 0.00868928525903947
2.767 0.00994341419409425
2.768 0.011197594611332
2.769 0.0124518224889748
2.77 0.0137061095662769
2.771 0.0149604726317609
2.772 0.0162149301067017
2.773 0.0174695009417105
2.774 0.0187242042888914
2.775 0.0199790593560747
2.776 0.0212340853950629
2.777 0.0224893016815727
2.778 0.0237447275026465
2.779 0.02500038218147
2.78 0.0262562850513446
2.781 0.0275124554789083
2.782 0.028768912846588
2.783 0.0300256765633954
2.784 0.0312827660517525
2.785 0.0325402007795706
2.786 0.0337980002222176
2.787 0.0350561838830747
2.788 0.0363147712976522
2.789 0.0375737820364174
2.79 0.0388332356725465
2.791 0.0400929086986144
2.792 0.0413534831378956
2.793 0.0426146874990665
2.794 0.0438764482146793
2.795 0.0451387551336373
2.796 0.0464016184700134
2.797 0.0476650549921567
2.798 0.0489290835997475
2.799 0.0501937238656579
2.8 0.0514589956372872
2.801 0.0527249188439203
2.802 0.0539915134900972
2.803 0.0552587996130064
2.804 0.0565267972786432
2.805 0.0577955266157069
2.806 0.0590650077728151
2.807 0.0603352609366511
2.808 0.0616063063328435
2.809 0.0628781642169279
2.81 0.0641508549180982
2.811 0.0654243987614788
2.812 0.0666988161388702
2.813 0.0679741274670362
2.814 0.0692503532177873
2.815 0.0705275138969009
2.816 0.0718056300500729
2.817 0.0730847222799743
2.818 0.0743648111995662
2.819 0.0756459175038063
2.82 0.0769280619073616
2.821 0.0782110255534252
2.822 0.0794955407753718
2.823 0.0807813052440735
2.824 0.0820682362907963
2.825 0.0833563216747876
2.826 0.0846455717896929
2.827 0.0859360042409322
2.828 0.0872276390392774
2.829 0.0885204969649907
2.83 0.0898145990966286
2.831 0.0911099666244889
2.832 0.0924066208185784
2.833 0.0937045830046224
2.834 0.0950038745580246
2.835 0.0963045169134289
2.836 0.0976065315482393
2.837 0.0989099399655325
2.838 0.100214763765899
2.839 0.101521024574465
2.84 0.102828744086225
2.841 0.104137944014791
2.842 0.105448646137731
2.843 0.106760872299773
2.844 0.108074644409935
2.845 0.109389984367229
2.846 0.110706914197562
2.847 0.112025455935036
2.848 0.113345631685798
2.849 0.114667463601343
2.85 0.115990973894833
2.851 0.117315960967741
2.852 0.11864313000559
2.853 0.1199721887916
2.854 0.121303058963122
2.855 0.122635730721476
2.856 0.123970216262297
2.857 0.125306534901421
2.858 0.126644708203077
2.859 0.127984758542695
2.86 0.129326708580156
2.861 0.130670581102925
2.862 0.132016398989403
2.863 0.133364185142641
2.864 0.134713962578235
2.865 0.136065754360022
2.866 0.137419583568495
2.867 0.138775473382605
2.868 0.140133447045216
2.869 0.141493527804212
2.87 0.142855739038927
2.871 0.144220104161887
2.872 0.145586646589554
2.873 0.146955389852596
2.874 0.148326357565749
2.875 0.149699573343675
2.876 0.151075060882596
2.877 0.152452843958777
2.878 0.153832946374619
2.879 0.155215392039564
2.88 0.156600204865065
2.881 0.157987178947576
2.882 0.159377030872272
2.883 0.16076946724309
2.884 0.162164410560338
2.885 0.163561852510608
2.886 0.164961806974472
2.887 0.166364295013378
2.888 0.167769339946802
2.889 0.169176965965515
2.89 0.170587197525667
2.891 0.172000059190247
2.892 0.173415575657529
2.893 0.174833771642337
2.894 0.176254671962594
2.895 0.177678301526077
2.896 0.179104685227643
2.897 0.180533848098991
2.898 0.181965815188659
2.899 0.183400611608452
2.9 0.184838262570165
2.901 0.186278793339274
2.902 0.187722229220769
2.903 0.189168595602389
2.904 0.190617917923387
2.905 0.192070221710217
2.906 0.193525532534333
2.907 0.194983876035401
2.908 0.196445277927471
2.909 0.197909763986732
2.91 0.199377360042778
2.911 0.200847836396903
2.912 0.202321958828615
2.913 0.203799420619421
2.914 0.205280141362962
2.915 0.206764113114504
2.916 0.208251351195685
2.917 0.209741878444772
2.918 0.21123572008681
2.919 0.212732902221115
2.92 0.214233451220174
2.921 0.215737393682438
2.922 0.217244756178603
2.923 0.218755565429045
2.924 0.220269848208212
2.925 0.221787631408593
2.926 0.223308941892935
2.927 0.224833806665934
2.928 0.226362252796679
2.929 0.227894307368484
2.93 0.229429997584239
2.931 0.230969350712736
2.932 0.232512394065629
2.933 0.234059155051916
2.934 0.235609661133271
2.935 0.237163939855826
2.936 0.238722018814823
2.937 0.240283925677664
2.938 0.241849688198223
2.939 0.243419334194888
2.94 0.244992891547969
2.941 0.246570091395746
2.942 0.24815177895672
2.943 0.249737624377809
2.944 0.25132754129516
2.945 0.252921521301461
2.946 0.254519580981104
2.947 0.256121744986927
2.948 0.257728040572001
2.949 0.25933849592268
2.95 0.260953139486171
2.951 0.262571999960884
2.952 0.264195106087334
2.953 0.265822486670158
2.954 0.267454170647149
2.955 0.269090187004705
2.956 0.270730564793163
2.957 0.272375333133893
2.958 0.27402452124135
2.959 0.275678158388651
2.96 0.277336273951372
2.961 0.278998897346696
2.962 0.280666058073297
2.963 0.282337785750208
2.964 0.284014109999078
2.965 0.285695060574175
2.966 0.287380667275857
2.967 0.289070959979499
2.968 0.290765968694893
2.969 0.292465723414024
2.97 0.294170254270232
2.971 0.295879242064506
2.972 0.29759363371404
2.973 0.299313069080559
2.974 0.301037453721978
2.975 0.302766778158469
2.976 0.304501060193054
2.977 0.306240326437405
2.978 0.307984606322785
2.979 0.30973393029212
2.98 0.311488329139196
2.981 0.313247833817682
2.982 0.315012475421004
2.983 0.316782285068236
2.984 0.318557294054655
2.985 0.320337533673452
2.986 0.322123035364241
2.987 0.323913830606919
2.988 0.325709950992981
2.989 0.327511428167285
2.99 0.329318293862676
2.991 0.33113057992231
2.992 0.332948318239373
2.993 0.334771540828517
2.994 0.336600279727449
2.995 0.338434567125039
2.996 0.340274435247935
2.997 0.342119916439405
2.998 0.343971043129623
2.999 0.345827847777391
3 0.347690362988434
3.001 0.349558212150657
3.002 0.351432458304022
3.003 0.353312706618618
3.004 0.355198853174155
3.005 0.35709088723822
3.006 0.358988827947361
3.007 0.360892704023153
3.008 0.362802547382227
3.009 0.364718390911491
3.01 0.366640267981939
3.011 0.368568212141613
3.012 0.370502257059167
3.013 0.372442436451122
3.014 0.374388784185248
3.015 0.376341334200369
3.016 0.378300120549886
3.017 0.38026517733328
3.018 0.382236538755043
3.019 0.384214239183526
3.02 0.386198312964824
3.021 0.388188794627974
3.022 0.390185718753791
3.023 0.392189120020734
3.024 0.394199033226496
3.025 0.396215493226778
3.026 0.398238534979016
3.027 0.400268193575617
3.028 0.402304504145286
3.029 0.40434750197846
3.03 0.406397222404837
3.031 0.408453228124794
3.032 0.410516705419655
3.033 0.412587222746116
3.034 0.414664666449586
3.035 0.416749024543256
3.036 0.41884031778197
3.037 0.420938577282177
3.038 0.423043837695244
3.039 0.4251561347807
3.04 0.427275504785477
3.041 0.429401984136973
3.042 0.431535609389521
3.043 0.433676417247836
3.044 0.435824444522818
3.045 0.437979728045644
3.046 0.440142304862354
3.047 0.442312212119618
3.048 0.444489486960984
3.049 0.446674166699467
3.05 0.448866288815475
3.051 0.451065890797553
3.052 0.453273010312967
3.053 0.455487685061386
3.054 0.457709952942038
3.055 0.459939851870191
3.056 0.462177419950122
3.057 0.464422695352834
3.058 0.46667571635794
3.059 0.468936521380847
3.06 0.471205148933275
3.061 0.473481101275608
3.062 0.475765688222518
3.063 0.478058442146162
3.064 0.480359240065287
3.065 0.48266806918307
3.066 0.484984952171683
3.067 0.487309923085242
3.068 0.489643019765136
3.069 0.49198428118613
3.07 0.4943337469517
3.071 0.49669145678859
3.072 0.499057450652216
3.073 0.501431768627352
3.074 0.503814450932013
3.075 0.506205537802257
3.076 0.508605069785398
3.077 0.511013087343385
3.078 0.513429631219177
3.079 0.515854742198992
3.08 0.518288461227758
3.081 0.520730829377276
3.082 0.523181887821026
3.083 0.525641677847947
3.084 0.528110240962313
3.085 0.530587618718096
3.086 0.533073852777138
3.087 0.535568985021347
3.088 0.538073057390047
3.089 0.54058611197688
3.09 0.543108191042775
3.091 0.545638739361197
3.092 0.548179185790962
3.093 0.550729029021731
3.094 0.553288137776733
3.095 0.555856499385264
3.096 0.558434139131386
3.097 0.561021094534814
3.098 0.563617407219664
3.099 0.566223120098567
3.1 0.568838276698425
3.101 0.571462920785869
3.102 0.574097096275326
3.103 0.576740847334153
3.104 0.579394218163817
3.105 0.582057253233771
3.106 0.58472999708109
3.107 0.587412494389212
3.108 0.590104790016012
3.109 0.592806929028009
3.11 0.595518956499045
3.111 0.598240917852204
3.112 0.600972858530383
3.113 0.603714824129843
3.114 0.606466860476917
3.115 0.609229013499663
3.116 0.612001329270064
3.117 0.614783854107983
3.118 0.617576634422944
3.119 0.620379716852039
3.12 0.623193148079633
3.121 0.626016320108355
3.122 0.628850773987837
3.123 0.63169597820139
3.124 0.634551795033068
3.125 0.6374182129033
3.126 0.640295260705696
3.127 0.64318298039752
3.128 0.646081418235604
3.129 0.648990622021088
3.13 0.651910640026552
3.131 0.654841521044064
3.132 0.657783313926974
3.133 0.660736067790241
3.134 0.663699831838933
3.135 0.666674655654032
3.136 0.669660588796198
3.137 0.672657681149707
3.138 0.675665982779515
3.139 0.67868554388603
3.14 0.681716414826748
3.141 0.684758646283161
3.142 0.687812289034024
3.143 0.69087739407757
3.144 0.693954012567162
3.145 0.697042195922525
3.146 0.700141995767431
3.147 0.703253463859547
3.148 0.706376652254949
3.149 0.709511613035619
3.15 0.712658398723547
3.151 0.71581635202998
3.152 0.718987122478543
3.153 0.722170151305468
3.154 0.72536529589383
3.155 0.72857254717346
3.156 0.731791938913832
3.157 0.735023518597162
3.158 0.738267338496942
3.159 0.741523452317357
3.16 0.744791914583327
3.161 0.748072780059845
3.162 0.751366103816558
3.163 0.754671941198738
3.164 0.757990347864756
3.165 0.761321379506199
3.166 0.764665092148784
3.167 0.768021542129404
3.168 0.771390785919536
3.169 0.774772880174428
3.17 0.77816788198293
3.171 0.781575848492701
3.172 0.784996837131319
3.173 0.788430905635266
3.174 0.791878111948292
3.175 0.795338514181913
3.176 0.798812170840871
3.177 0.802299140623251
3.178 0.805799482438648
3.179 0.809313255473831
3.18 0.812840519147611
3.181 0.816380566626438
3.182 0.81993516163814
3.183 0.823503717768997
3.184 0.827086088590431
3.185 0.830682268716108
3.186 0.834292298009944
3.187 0.837916231124817
3.188 0.841554127525249
3.189 0.845206048448689
3.19 0.848872055857126
3.191 0.85255221209947
3.192 0.856246579953268
3.193 0.859955222381035
3.194 0.863678202708923
3.195 0.867415584469589
3.196 0.871167431538588
3.197 0.874933807965509
3.198 0.878714778224334
3.199 0.882510406966482
3.2 0.886320759250181
3.201 0.890145900320681
3.202 0.893985895639541
3.203 0.897840811144644
3.204 0.901710712960953
3.205 0.905595667507556
3.206 0.909495741530906
3.207 0.91341100201259
3.208 0.917341516296907
3.209 0.921287352012766
3.21 0.925248577108858
3.211 0.929332243283734
3.212 0.933358020262539
3.213 0.937375873547863
3.214 0.941401848597733
3.215 0.945441130273299
3.216 0.949495426379863
3.217 0.953565331435341
3.218 0.957651083666778
3.219 0.961752807507376
3.22 0.96587059117591
3.221 0.970004511382687
3.222 0.974154641625548
3.223 0.978321054201687
3.224 0.982503821646246
3.225 0.986703016510287
3.226 0.990918711650722
3.227 0.995150980256804
3.228 0.999399895825117
3.229 1.00366553223169
3.23 1.00794796356289
3.231 1.01224726426471
3.232 1.01656350920003
3.233 1.02089677345777
3.234 1.02524713249688
3.235 1.0296146621254
3.236 1.03399943838497
3.237 1.03840153782274
3.238 1.04282103718197
3.239 1.04725801358943
3.24 1.05171254446858
3.241 1.05617290529355
3.242 1.06065939095224
3.243 1.06516636505849
3.244 1.06969207576862
3.245 1.07423601583314
3.246 1.07879807683748
3.247 1.08337827830977
3.248 1.08797668103654
3.249 1.09259335934207
3.25 1.09722839180522
3.251 1.10188185903612
3.252 1.10655384229948
3.253 1.11124442327796
3.254 1.11595368416553
3.255 1.12068170742342
3.256 1.12542857598908
3.257 1.13019437309171
3.258 1.13497918232802
3.259 1.13978308765224
3.26 1.14460617344879
3.261 1.14944852427729
3.262 1.15431022529434
3.263 1.15919136184766
3.264 1.16409201976837
3.265 1.16901228520398
3.266 1.17395224464789
3.267 1.17891198503247
3.268 1.18389159350963
3.269 1.18889115774794
3.27 1.19391076585804
3.271 1.19894003173824
3.272 1.20399693099369
3.273 1.2090765103269
3.274 1.21417724359594
3.275 1.21929870292837
3.276 1.22444081279312
3.277 1.22960361080342
3.278 1.23478717101324
3.279 1.23999157935498
3.28 1.24521692607587
3.281 1.25046330294957
3.282 1.25573080234201
3.283 1.26101951735209
3.284 1.26632954138525
3.285 1.27166096817663
3.286 1.27701389198824
3.287 1.28238840743304
3.288 1.28778460951137
3.289 1.29320259359706
3.29 1.298642455418
3.291 1.30410429126258
3.292 1.30958819760561
3.293 1.31509427151991
3.294 1.32062261028521
3.295 1.32617331170458
3.296 1.33174647387112
3.297 1.33734219550914
3.298 1.3429605754771
3.299 1.34860171323376
3.3 1.35426570854631
3.301 1.35994289483256
3.302 1.36565014481385
3.303 1.37138279340084
3.304 1.37713941380922
3.305 1.38291961809424
3.306 1.38872335137736
3.307 1.39455066610922
3.308 1.40040164946402
3.309 1.40627639971321
3.31 1.41217501926524
3.311 1.41809761205733
3.312 1.4240442828016
3.313 1.43001513669297
3.314 1.43601027951805
3.315 1.4420298172793
3.316 1.44807385663731
3.317 1.45414250450198
3.318 1.46023586834588
3.319 1.4663540560067
3.32 1.47249717590587
3.321 1.4786653366598
3.322 1.48485864750477
3.323 1.49107721786225
3.324 1.4973211579815
3.325 1.50359057825973
3.326 1.50988558960546
3.327 1.51620630348934
3.328 1.52255283168244
3.329 1.52892528639704
3.33 1.5353237804437
3.331 1.54393184176717
3.332 1.5510685715259
3.333 1.55775041369698
3.334 1.56430382789214
3.335 1.57083372171081
3.336 1.5773738612557
3.337 1.58393516863661
3.338 1.59052123057342
3.339 1.59713327807002
3.34 1.60377178633771
3.341 1.6104369882923
3.342 1.61712903882095
3.343 1.62384806866574
3.344 1.63059420075249
3.345 1.63736755617891
3.346 1.64416825538642
3.347 1.65099641931148
3.348 1.65785216920453
3.349 1.66473562668397
3.35 1.67164691400837
3.351 1.67858615391819
3.352 1.68555346962657
3.353 1.69254898487037
3.354 1.6995728239218
3.355 1.70662511166839
3.356 1.71370597309786
3.357 1.72081553431641
3.358 1.72798128645879
3.359 1.73515764430213
3.36 1.74235718720569
3.361 -2.95299250299304
3.362 -2.94592976119589
3.363 -2.71242749019505
3.364 -2.09862573246153
3.365 -1.81674975059813
3.366 -1.72150692577151
3.367 -1.68626123879811
3.368 -1.67030288585124
3.369 -1.66055636960789
3.37 -1.65282584297452
3.371 -1.64576082422029
3.372 -1.63892587927895
3.373 -1.63218110257637
3.374 -1.62548154242699
3.375 -1.61881262538427
3.376 -1.61216964573928
3.377 -1.60555106906766
3.378 -1.59895638032625
3.379 -1.59238539165805
3.38 -1.58583802016227
3.381 -1.57931421700436
3.382 -1.5728139436167
3.383 -1.56633716530462
3.384 -1.55988384766616
3.385 -1.55345400714634
3.386 -1.54704771574506
3.387 -1.54066486360309
3.388 -1.53430539242147
3.389 -1.52796940412606
3.39 -1.52166262430894
3.391 -1.51532670571397
3.392 -1.50907057921392
3.393 -1.5028568504866
3.394 -1.49667344017009
3.395 -1.49051640133722
3.396 -1.48438439964909
3.397 -1.47827694014065
3.398 -1.47219379826963
3.399 -1.46613483589807
3.4 -1.46009994340279
3.401 -1.45408902041344
3.402 -1.44810196967252
3.403 -1.4421386953345
3.404 -1.43619910187355
3.405 -1.43028309451567
3.406 -1.42439057875144
3.407 -1.41852146037069
3.408 -1.41267564558301
3.409 -1.40685304084258
3.41 -1.40105355313346
3.411 -1.39527708939361
3.412 -1.38952355726796
3.413 -1.38379286444038
3.414 -1.37808491910801
3.415 -1.37239962979826
3.416 -1.36673690514777
3.417 -1.36109665437496
3.418 -1.35547878679987
3.419 -1.34988321212117
3.42 -1.3443098405725
3.421 -1.33873109511537
3.422 -1.3331947251359
3.423 -1.32768685118395
3.424 -1.32220294923954
3.425 -1.31674150175284
3.426 -1.31130195732602
3.427 -1.30588407496932
3.428 -1.3004877140354
3.429 -1.29511276605925
3.43 -1.28975913338692
3.431 -1.28442672193237
3.432 -1.27911543895425
3.433 -1.2738251928008
3.434 -1.26855589177276
3.435 -1.26330744488572
3.436 -1.25807976142365
3.437 -1.25287281852744
3.438 -1.24768647838443
3.439 -1.24252063724538
3.44 -1.23737520133493
3.441 -1.23225008017808
3.442 -1.22714518482889
3.443 -1.22206042703468
3.444 -1.21699571870309
3.445 -1.21195097251456
3.446 -1.20692610098345
3.447 -1.20192101766119
3.448 -1.19693563580465
3.449 -1.1919698693989
3.45 -1.18702363273168
3.451 -1.18208896409745
3.452 -1.17717945393553
3.453 -1.17229108300103
3.454 -1.16742250226194
3.455 -1.16257322100303
3.456 -1.15774302454539
3.457 -1.15293178736616
3.458 -1.14813941269002
3.459 -1.14336581311934
3.46 -1.13861090464015
3.461 -1.13387460455857
3.462 -1.12915683059678
3.463 -1.1244575011957
3.464 -1.11977653494572
3.465 -1.11511385094792
3.466 -1.11046936850877
3.467 -1.10584300725896
3.468 -1.10123468721137
3.469 -1.09664432886711
3.47 -1.0920718527188
3.471 -1.08751717979811
3.472 -1.0829802315251
3.473 -1.07846092940916
3.474 -1.07395919546334
3.475 -1.0694749520242
3.476 -1.065008121679
3.477 -1.06055862741913
3.478 -1.05612639245227
3.479 -1.05171134037248
3.48 -1.04731339509608
3.481 -1.04293441905981
3.482 -1.03857156910808
3.483 -1.03422533361263
3.484 -1.02989581906056
3.485 -1.02558300916276
3.486 -1.0212868485669
3.487 -1.01700726949698
3.488 -1.0127442003152
3.489 -1.00849756844129
3.49 -1.00426730127162
3.491 -1.00005332642328
3.492 -0.995855571491727
3.493 -0.991673964637101
3.494 -0.987508434126899
3.495 -0.983358908832114
3.496 -0.979225317611246
3.497 -0.975107589758119
3.498 -0.971005654942973
3.499 -0.966919442956817
3.5 -0.962848884135685
3.501 -0.958793908916927
3.502 -0.954754448171387
3.503 -0.95073043299451
3.504 -0.94672179479201
3.505 -0.942728465251767
3.506 -0.938750376406595
3.507 -0.934787460673552
3.508 -0.930839650549778
3.509 -0.926906879006543
3.51 -0.922989079170689
3.511 -0.91909646775082
3.512 -0.915212191944407
3.513 -0.911340598751858
3.514 -0.907483041129901
3.515 -0.903639910008179
3.516 -0.899811287078432
3.517 -0.8959971546989
3.518 -0.892197463702416
3.519 -0.888412154855781
3.52 -0.884641165950286
3.521 -0.880884433979282
3.522 -0.877141895699664
3.523 -0.873413488373195
3.524 -0.869699149271864
3.525 -0.865998815986948
3.526 -0.862312426469295
3.527 -0.858639918814031
3.528 -0.854981231424172
3.529 -0.851336303059999
3.53 -0.8477050727302
3.531 -0.844087479637109
3.532 -0.840483463355442
3.533 -0.83689296366773
3.534 -0.833315920632948
3.535 -0.829752274605992
3.536 -0.82620196616402
3.537 -0.822664936304902
3.538 -0.819141126041022
3.539 -0.815630476834856
3.54 -0.812132930315313
3.541 -0.808658793309608
3.542 -0.805190858899025
3.543 -0.801733673044602
3.544 -0.798288658524655
3.545 -0.794856234228604
3.546 -0.79143649662899
3.547 -0.788029438377424
3.548 -0.784635019116055
3.549 -0.781253188045723
3.55 -0.777883891123921
3.551 -0.774527073413741
3.552 -0.771182679926114
3.553 -0.767850655793684
3.554 -0.764530946290892
3.555 -0.761223497043099
3.556 -0.757928253847657
3.557 -0.754645162685201
3.558 -0.751374169898849
3.559 -0.748115222022478
3.56 -0.74486826572127
3.561 -0.741633248037445
3.562 -0.738410116226415
3.563 -0.735198817699767
3.564 -0.731999300172765
3.565 -0.728811511552827
3.566 -0.725635399985595
3.567 -0.722470913806682
3.568 -0.71931800164917
3.569 -0.716176612426802
3.57 -0.713046695083587
3.571 -0.709948794390188
3.572 -0.706848596812155
3.573 -0.70375532417595
3.574 -0.700671907822298
3.575 -0.697599256370221
3.576 -0.694537628579077
3.577 -0.691487074124356
3.578 -0.688447575756896
3.579 -0.68541909475594
3.58 -0.682401585685408
3.581 -0.679395001058018
3.582 -0.676399292927806
3.583 -0.673414413271757
3.584 -0.670440314227836
3.585 -0.667476948062777
3.586 -0.664524267319433
3.587 -0.661582224638995
3.588 -0.658650772980377
3.589 -0.655729865373431
3.59 -0.652819455189381
3.591 -0.649919495795155
3.592 -0.647029940904603
3.593 -0.644150744371123
3.594 -0.641281860297742
3.595 -0.638423242867115
3.596 -0.635574846532324
3.597 -0.632736625940701
3.598 -0.629908535813278
3.599 -0.627090531185105
3.6 -0.624282567165596
3.601 -0.621501730611948
3.602 -0.618719371535896
3.603 -0.615943230947667
3.604 -0.613175768008347
3.605 -0.610417743600622
3.606 -0.607669372861882
3.607 -0.604930695379269
3.608 -0.60220169455093
3.609 -0.599482335872617
3.61 -0.596772578974287
3.611 -0.594072381943041
3.612 -0.591381702412221
3.613 -0.588700497911062
3.614 -0.586028726102546
3.615 -0.583366344841082
3.616 -0.580713312009524
3.617 -0.578069585784498
3.618 -0.57543512446694
3.619 -0.572809886462725
3.62 -0.570193830307304
3.621 -0.567586914802122
3.622 -0.564989098861287
3.623 -0.562400341503932
3.624 -0.559820601872551
3.625 -0.557249839367623
3.626 -0.554688013496862
3.627 -0.552135083890251
3.628 -0.549591010329346
3.629 -0.547055752708353
3.63 -0.544529271155712
3.631 -0.542021298159786
3.632 -0.539515397302638
3.633 -0.537016024229821
3.634 -0.534524584682338
3.635 -0.532041504123871
3.636 -0.529566892860713
3.637 -0.527100760049418
3.638 -0.524643082298106
3.639 -0.522193826029575
3.64 -0.51975295425169
3.641 -0.517320429119559
3.642 -0.51489621256317
3.643 -0.512480266529157
3.644 -0.510072552998358
3.645 -0.507673034165271
3.646 -0.505281672304593
3.647 -0.502898429744708
3.648 -0.500523269027145
3.649 -0.498156152803601
3.65 -0.495797043866381
3.651 -0.493445905017675
3.652 -0.491102699311922
3.653 -0.488767389825102
3.654 -0.48643993989239
3.655 -0.484120312739342
3.656 -0.481808471937331
3.657 -0.479504381005997
3.658 -0.477208003678141
3.659 -0.47491930378902
3.66 -0.472638245267145
3.661 -0.470382814142199
3.662 -0.468122757547158
3.663 -0.465866314108051
3.664 -0.463616108017342
3.665 -0.461372958715605
3.666 -0.459137105718378
3.667 -0.456908602105067
3.668 -0.454687441076489
3.669 -0.452473596730324
3.67 -0.450267037077866
3.671 -0.448067728178771
3.672 -0.445875635633749
3.673 -0.443690724888047
3.674 -0.44151296146232
3.675 -0.439342310947817
3.676 -0.437178738943036
3.677 -0.435022211272961
3.678 -0.432872693813758
3.679 -0.43073015253256
3.68 -0.428594553475567
3.681 -0.426465862840679
3.682 -0.424344046859256
3.683 -0.422229071919556
3.684 -0.420120904481508
3.685 -0.418019511038772
3.686 -0.415924858307449
3.687 -0.41383691297706
3.688 -0.411755641896706
3.689 -0.409681011988306
3.69 -0.407612990308698
3.691 -0.405568674404019
3.692 -0.403519275323536
3.693 -0.401472650286215
3.694 -0.399431302464259
3.695 -0.397396014304061
3.696 -0.395367015319482
3.697 -0.393344357405269
3.698 -0.391328035347811
3.699 -0.389318025732101
3.7 -0.387314299266894
3.701 -0.385316824913504
3.702 -0.38332557105271
3.703 -0.381340505997612
3.704 -0.379361598047944
3.705 -0.377388815601199
3.706 -0.375422127119687
3.707 -0.373461501102342
3.708 -0.371506906243539
3.709 -0.36955831119318
3.71 -0.367615684746798
3.711 -0.365678995766985
3.712 -0.363748213246886
3.713 -0.361823306190776
3.714 -0.359904243711124
3.715 -0.357990994990969
3.716 -0.356083529330554
3.717 -0.354181816073259
3.718 -0.352285824663365
3.719 -0.350395524607317
3.72 -0.348510885474841
3.721 -0.34666164260128
3.722 -0.344797820751838
3.723 -0.342933085790993
3.724 -0.341071808495661
3.725 -0.339215372967072
3.726 -0.337364203715404
3.727 -0.335518416900343
3.728 -0.333678029671136
3.729 -0.33184302744084
3.73 -0.330013385436031
3.731 -0.328189075667527
3.732 -0.326370069245894
3.733 -0.324556336855063
3.734 -0.322747849286514
3.735 -0.320944577331902
3.736 -0.319146491824993
3.737 -0.317353563681473
3.738 -0.315565763893702
3.739 -0.3137830635135
3.74 -0.312005433668423
3.741 -0.310232845556426
3.742 -0.308465270480218
3.743 -0.30670267978492
3.744 -0.304945044881908
3.745 -0.303192337222523
3.746 -0.30144452842884
3.747 -0.299701590108694
3.748 -0.297963493968202
3.749 -0.296230211782357
3.75 -0.294501715376577
3.751 -0.29277490388286
3.752 -0.291054749624787
3.753 -0.289339918938776
3.754 -0.287629964484938
3.755 -0.285924723686042
3.756 -0.284224125560612
3.757 -0.282528128509354
3.758 -0.280836700493915
3.759 -0.279149812544516
3.76 -0.277467436742847
3.761 -0.27578954557892
3.762 -0.274116111637081
3.763 -0.272447107668675
3.764 -0.270782506486935
3.765 -0.269122280977884
3.766 -0.267466404071235
3.767 -0.265814848820649
3.768 -0.264167588267171
3.769 -0.26252459557797
3.77 -0.260885843958785
3.771 -0.259251306715869
3.772 -0.257620957177278
3.773 -0.255994768781195
3.774 -0.254372714987598
3.775 -0.252754769349852
3.776 -0.25114090549995
3.777 -0.249531097103278
3.778 -0.247925317909932
3.779 -0.246323541732046
3.78 -0.24472574244932
3.781 -0.243164129872249
3.782 -0.241584516600899
3.783 -0.24000175989264
3.784 -0.238420614014075
3.785 -0.236842588383113
3.786 -0.235268150343745
3.787 -0.233697432600816
3.788 -0.232130460423411
3.789 -0.230567224609392
3.79 -0.229007704950013
3.791 -0.227451877743572
3.792 -0.225899718170157
3.793 -0.224351201182425
3.794 -0.222806301601037
3.795 -0.221264994302302
3.796 -0.219727254203727
3.797 -0.218193056306628
3.798 -0.216662375634167
3.799 -0.21513518733056
3.8 -0.213611466554208
3.801 -0.212091188512831
3.802 -0.21057432854934
3.803 -0.209060861984955
3.804 -0.207550764254962
3.805 -0.206044010836981
3.806 -0.20454057727332
3.807 -0.203040439161764
3.808 -0.201543572184197
3.809 -0.200049952084552
3.81 -0.198559554628805
3.811 -0.197061177793982
3.812 -0.195573367241384
3.813 -0.194091083410786
3.814 -0.192612691912602
3.815 -0.191137651743446
3.816 -0.189665773033861
3.817 -0.188196978681234
3.818 -0.186731227835543
3.819 -0.185268491314929
3.82 -0.183808743749023
3.821 -0.182351961029715
3.822 -0.180898119453464
3.823 -0.179447195543416
3.824 -0.177999165901605
3.825 -0.176554007207981
3.826 -0.175111696194024
3.827 -0.173672209666656
3.828 -0.172235524473311
3.829 -0.170801617534768
3.83 -0.169370465822867
3.831 -0.167942046366797
3.832 -0.166516336268557
3.833 -0.165093312659247
3.834 -0.163672952755999
3.835 -0.162255233833997
3.836 -0.160840133181718
3.837 -0.159427628176817
3.838 -0.158017696278936
3.839 -0.156610314946906
3.84 -0.155205461740076
3.841 -0.153838727355856
3.842 -0.152450236614645
3.843 -0.151056425390679
3.844 -0.149662554474807
3.845 -0.14827029751951
3.846 -0.146880176743884
3.847 -0.145492344802094
3.848 -0.144106835774411
3.849 -0.142723645687253
3.85 -0.141342758405027
3.851 -0.139964153938082
3.852 -0.138587811064112
3.853 -0.137213708221786
3.854 -0.135841823764359
3.855 -0.134472136069697
3.856 -0.133104623540515
3.857 -0.131739264619391
3.858 -0.130376037824287
3.859 -0.129014921699527
3.86 -0.127655894841819
3.861 -0.126298935911033
3.862 -0.124944023603048
3.863 -0.123591136661309
3.864 -0.122240253895918
3.865 -0.120891354146327
3.866 -0.119544416302176
3.867 -0.118199419310534
3.868 -0.116856342166263
3.869 -0.115515163883967
3.87 -0.114175863557085
3.871 -0.112818404250308
3.872 -0.111476149478929
3.873 -0.110140003521189
3.874 -0.108807033432865
3.875 -0.107476283981781
3.876 -0.106147434611667
3.877 -0.104820368494397
3.878 -0.103495034158587
3.879 -0.102171401184871
3.88 -0.100849445888443
3.881 -0.0995291468185041
3.882 -0.0982104832442683
3.883 -0.0968934346975868
3.884 -0.0955779808255666
3.885 -0.094264101327687
3.886 -0.0929517759701785
3.887 -0.0916409845451575
3.888 -0.0903317068897263
3.889 -0.0890239228732949
3.89 -0.0877176124172673
3.891 -0.086412755468218
3.892 -0.085109332004274
3.893 -0.0838073220503733
3.894 -0.0825067056627026
3.895 -0.0812074629382785
3.896 -0.0799095739963933
3.897 -0.0786130190020984
3.898 -0.0773177781440129
3.899 -0.0760238316511328
3.9 -0.0747311597812451
3.901 -0.073449246446938
3.902 -0.0721619767021533
3.903 -0.0708738062077084
3.904 -0.0695861510669561
3.905 -0.0682994522787969
3.906 -0.0670138380410013
3.907 -0.0657293362201813
3.908 -0.0644459425129922
3.909 -0.0631636423208298
3.91 -0.0618824177567352
3.911 -0.0606022498907345
3.912 -0.0593231194830572
3.913 -0.0580450072026017
3.914 -0.0567678937163435
3.915 -0.0554917596940533
3.916 -0.0542165858256421
3.917 -0.0529423528245709
3.918 -0.0516690414215167
3.919 -0.0503966323690277
3.92 -0.0491251064397634
3.921 -0.0478544444247553
3.922 -0.0465846271340139
3.923 -0.0453156353898293
3.924 -0.044047450041466
3.925 -0.0427800519434755
3.926 -0.0415134219760296
3.927 -0.0402475410237058
3.928 -0.038982389994961
3.929 -0.0377179498055389
3.93 -0.0364542013863974
3.931 -0.0351994766743582
3.932 -0.0339396264447497
3.933 -0.0326785584992743
3.934 -0.0314175131802921
3.935 -0.0301568753524342
3.936 -0.0288967555283294
3.937 -0.0276371762351137
3.938 -0.0263781317947166
3.939 -0.0251196074851101
3.94 -0.023861585685836
3.941 -0.0226040478494584
3.942 -0.0213469751358732
3.943 -0.0200903486110169
3.944 -0.01883414932082
3.945 -0.0175783582953277
3.946 -0.0163229565614089
3.947 -0.0150679251567017
3.948 -0.0138132451053245
3.949 -0.0125588974442343
3.95 -0.0113048631891032
3.951 -0.0100511233746539
3.952 -0.00879765902216636
3.953 -0.00754445115326504
3.954 -0.00629148077245026
3.955 -0.00503872890417354
3.956 -0.00378617654448629
3.957 -0.00253380469848811
3.958 -0.00128159434562524
3.959 -2.95264749694813e-05
3.96 0.0012224179442654
3.961 0.00246691857854029
3.962 0.00371643739428507
3.963 0.00496752480238704
3.964 0.00621908780496226
3.965 0.0074707889431867
3.966 0.00872253301012568
3.967 0.0099743024751593
3.968 0.0112261047248567
3.969 0.012477955131272
3.97 0.0137298716462724
3.971 0.0149818730592664
3.972 0.0162339784314254
3.973 0.0174862069400936
3.974 0.0187385777910173
3.975 0.0199911102353726
3.976 0.0212438235294624
3.977 0.022496736952187
3.978 0.0237498698200135
3.979 0.0250032414673913
3.98 0.0262568712205711
3.981 0.0275107784792362
3.982 0.0287649826171192
3.983 0.0300195030556015
3.984 0.0312743592388864
3.985 0.0325295706400828
3.986 0.0337851567600838
3.987 0.035041137107904
3.988 0.0362975312327637
3.989 0.0375543587122156
3.99 0.0388116391495272
3.991 0.0400194831779334
3.992 0.0412617923023687
3.993 0.0425155008457579
3.994 0.0437732295148977
3.995 0.0450326266969746
3.996 0.0462929521738048
3.997 0.0475539822203121
3.998 0.0488156586593557
3.999 0.050077976377152
4 0.0513409473220603
4.001 0.0526045889195164
4.002 0.0538689203660475
4.003 0.0551339614679403
4.004 0.0563997322249856
4.005 0.057666252748442
4.006 0.0589335431978855
4.007 0.0602016237843728
4.008 0.0614705147399638
4.009 0.0627402363571686
4.01 0.0640108089546372
4.011 0.0652822528967909
4.012 0.0665545885721944
4.013 0.0678278364331574
4.014 0.0691020169604394
4.015 0.0703771506708744
4.016 0.0716532581205085
4.017 0.0729303599374482
4.018 0.0742084767498793
4.019 0.075487629251795
4.02 0.076767838179324
4.021 0.0780963204430707
4.022 0.0793941126026721
4.023 0.0806828310915752
4.024 0.0819694161815223
4.025 0.0832561058133752
4.026 0.0845436312975635
4.027 0.0858322412845807
4.028 0.0871220297701696
4.029 0.0884130412809581
4.03 0.0897053044737122
4.031 0.0909988429887098
4.032 0.0922936788777884
4.033 0.0935898337321712
4.034 0.0948873289896784
4.035 0.0961861861226374
4.036 0.0974864266217158
4.037 0.0987880720156313
4.038 0.10009114389186
4.039 0.101395663877285
4.04 0.102701653659338
4.041 0.104009134972076
4.042 0.105318129597983
4.043 0.10662865936146
4.044 0.107940746168186
4.045 0.109254411950231
4.046 0.11056967871545
4.047 0.111886568491439
4.048 0.113205103390097
4.049 0.114525305549762
4.05 0.115847197191499
4.051 0.117164776427742
4.052 0.118488394710637
4.053 0.119815151295222
4.054 0.121144132305705
4.055 0.122475060268237
4.056 0.123807861593956
4.057 0.125142528103803
4.058 0.126479072538781
4.059 0.12781751438674
4.06 0.129157875381462
4.061 0.130500177955132
4.062 0.131844444844976
4.063 0.133190698905776
4.064 0.13453896306448
4.065 0.135889260320638
4.066 0.137241613729485
4.067 0.138596046416619
4.068 0.139952581542019
4.069 0.141311242343913
4.07 0.14267205208599
4.071 0.144035034146885
4.072 0.145400211905452
4.073 0.146767608837208
4.074 0.148137248476926
4.075 0.149509154376778
4.076 0.150883350180319
4.077 0.152259859590203
4.078 0.153638706373439
4.079 0.155019914332458
4.08 0.15640350735618
4.081 0.157725483562298
4.082 0.159093574971178
4.083 0.16047811120645
4.084 0.161869607609434
4.085 0.163265043470711
4.086 0.164663468033501
4.087 0.166064593407125
4.088 0.16746834401276
4.089 0.168874712310499
4.09 0.170283712540713
4.091 0.171695366031026
4.092 0.17310969636482
4.093 0.174526727907318
4.094 0.17594648529823
4.095 0.177368993349855
4.096 0.178794276934513
4.097 0.180222361013327
4.098 0.181653270567924
4.099 0.183087030689387
4.1 0.184523666533663
4.101 0.185963203297559
4.102 0.187405666228275
4.103 0.188851080676201
4.104 0.190299472013924
4.105 0.191750865699119
4.106 0.193205287264159
4.107 0.19466276229546
4.108 0.19612331643291
4.109 0.19758697538686
4.11 0.199053764950767
4.111 0.200525214928542
4.112 0.201999105612813
4.113 0.203475957554824
4.114 0.204955955189011
4.115 0.206439175350656
4.116 0.207925660521732
4.117 0.209415442222554
4.118 0.210908548482622
4.119 0.212405006246689
4.12 0.213904842247061
4.121 0.215408083072565
4.122 0.216914755403607
4.123 0.218424885966306
4.124 0.219938501541599
4.125 0.221455628949902
4.126 0.222976295143286
4.127 0.224500527075671
4.128 0.226028351808534
4.129 0.227559796466948
4.13 0.229094888228294
4.131 0.230633654360534
4.132 0.232176122180948
4.133 0.233722319095901
4.134 0.23527227257348
4.135 0.2368260101183
4.136 0.238383559366928
4.137 0.239944947960796
4.138 0.241510203686845
4.139 0.243079354338673
4.14 0.244652427769165
4.141 0.246300504664196
4.142 0.247904520155029
4.143 0.249497158919252
4.144 0.251088901684161
4.145 0.252683122335349
4.146 0.254280919982947
4.147 0.255882665736773
4.148 0.257488497744056
4.149 0.25909847963729
4.15 0.260712651225198
4.151 0.262331044748013
4.152 0.263953690129062
4.153 0.265580616474131
4.154 0.267211852845573
4.155 0.268847428197503
4.156 0.270487371567648
4.157 0.272131712076606
4.158 0.273780478875662
4.159 0.275433701238088
4.16 0.277091408482343
4.161 0.278753629988638
4.162 0.280420395241396
4.163 0.28209173379188
4.164 0.283767675272984
4.165 0.285448249368066
4.166 0.287133485884346
4.167 0.288823414676201
4.168 0.290518065664752
4.169 0.292217468852041
4.17 0.293921654340376
4.171 0.295624443065034
4.172 0.297336575349245
4.173 0.299055024600456
4.174 0.300778842888306
4.175 0.302507747528951
4.176 0.304241668805157
4.177 0.305980605201498
4.178 0.307724577058264
4.179 0.30947361184096
4.18 0.311227739259359
4.181 0.312986989833994
4.182 0.314751394400564
4.183 0.316520983951298
4.184 0.318295789593839
4.185 0.320075842493073
4.186 0.32186117389995
4.187 0.323651815200038
4.188 0.325447797792185
4.189 0.327249153204416
4.19 0.329055913023169
4.191 0.330868108940496
4.192 0.332685772705372
4.193 0.334508936149905
4.194 0.336337631209294
4.195 0.338171889900472
4.196 0.340011744331314
4.197 0.341857226655872
4.198 0.343708369143757
4.199 0.345565204168191
4.2 0.347427764098486
4.201 0.349209525261987
4.202 0.351056404786861
4.203 0.352928091297683
4.204 0.354811707921222
4.205 0.356703156681073
4.206 0.358601148712763
4.207 0.360505294153515
4.208 0.362415490822583
4.209 0.364331728633656
4.21 0.366254027136284
4.211 0.368182415288739
4.212 0.37011692519362
4.213 0.372057590026308
4.214 0.374004443357823
4.215 0.375957518910071
4.216 0.377916850570055
4.217 0.379882472292362
4.218 0.381854418166384
4.219 0.383832722301304
4.22 0.385817418997327
4.221 0.387808542569645
4.222 0.389806127468412
4.223 0.391810208178221
4.224 0.393820819355687
4.225 0.395837995723881
4.226 0.397861772054226
4.227 0.399892183260655
4.228 0.401929264356473
4.229 0.403973050425929
4.23 0.40602357665672
4.231 0.408084421575282
4.232 0.410150012456565
4.233 0.412221774317653
4.234 0.414300187490026
4.235 0.416385430087105
4.236 0.41847758360335
4.237 0.420576698677385
4.238 0.422682816087445
4.239 0.424795973684091
4.24 0.426916208189212
4.241 0.42904355628659
4.242 0.431178054613259
4.243 0.433319739848215
4.244 0.435468648770777
4.245 0.437624818246234
4.246 0.439788285240572
4.247 0.441959086887677
4.248 0.444137260354464
4.249 0.446322842905958
4.25 0.448515871953298
4.251 0.450716385022672
4.252 0.452924419718697
4.253 0.45514001371141
4.254 0.457363204896971
4.255 0.459594031121449
4.256 0.461832530492658
4.257 0.464078741135585
4.258 0.466332701281116
4.259 0.468594449348262
4.26 0.470864023745188
4.261 0.473144208245511
4.262 0.475430891774295
4.263 0.477725059933061
4.264 0.480027054574388
4.265 0.482337011717272
4.266 0.484655001569619
4.267 0.486981073348675
4.268 0.489315269692689
4.269 0.491657631150606
4.27 0.494008197734403
4.271 0.496367009276299
4.272 0.498734105720106
4.273 0.501109527148616
4.274 0.503493313619005
4.275 0.505885505449603
4.276 0.508286143007872
4.277 0.510695266780167
4.278 0.513112917372297
4.279 0.515539135542088
4.28 0.517973962168365
4.281 0.520417438223373
4.282 0.522869604805587
4.283 0.525330503193097
4.284 0.527800174754727
4.285 0.530278660935601
4.286 0.532766003412795
4.287 0.535262243914825
4.288 0.537767424340461
4.289 0.540281586688258
4.29 0.542804773069266
4.291 0.545339135846683
4.292 0.54788163625241
4.293 0.550432968548846
4.294 0.552993383973319
4.295 0.555562992105134
4.296 0.558141857287234
4.297 0.560730029569603
4.298 0.563327554381574
4.299 0.565934475839927
4.3 0.568550837754697
4.301 0.571176683959429
4.302 0.573812058272859
4.303 0.576457004723679
4.304 0.57911156749188
4.305 0.581775790873893
4.306 0.584449719280496
4.307 0.58713339729923
4.308 0.589826869682406
4.309 0.592530181286009
4.31 0.595243377247467
4.311 0.597966502636413
4.312 0.600699602882622
4.313 0.603442723479872
4.314 0.606195910066883
4.315 0.608959208497149
4.316 0.611732664705775
4.317 0.614516324822956
4.318 0.61731023519651
4.319 0.620114442229046
4.32 0.622928992621172
4.321 0.625755498509029
4.322 0.628591838500689
4.323 0.631438460404371
4.324 0.634295539868135
4.325 0.637163165377243
4.326 0.640041397827675
4.327 0.64293028926676
4.328 0.64582988913457
4.329 0.648740246070414
4.33 0.65166140868063
4.331 0.654593425533502
4.332 0.657536345479635
4.333 0.660490217453387
4.334 0.663455090590519
4.335 0.666431014218494
4.336 0.669418037842946
4.337 0.672416211152719
4.338 0.675425584034667
4.339 0.678446206516305
4.34 0.681478128955881
4.341 0.684521401734094
4.342 0.687576075523925
4.343 0.690642201144848
4.344 0.693719829700394
4.345 0.696809012370943
4.346 0.699909800654227
4.347 0.703022246163073
4.348 0.706146400746536
4.349 0.709282316490156
4.35 0.7124300455637
4.351 0.7155907447111
4.352 0.718763074019201
4.353 0.721947272723722
4.354 0.725143453534215
4.355 0.728351688991515
4.356 0.731572038825693
4.357 0.734804558845998
4.358 0.738049303781496
4.359 0.741306328057414
4.36 0.744575686384992
4.361 0.747857433438046
4.362 0.751151624209731
4.363 0.754458313919502
4.364 0.757777558011442
4.365 0.761109412138967
4.366 0.764453932189758
4.367 0.767811174285959
4.368 0.771181194843869
4.369 0.774564050423631
4.37 0.77795979788718
4.371 0.781368494262227
4.372 0.784790196956113
4.373 0.788224963511879
4.374 0.79167285175665
4.375 0.79513391973336
4.376 0.798608225801299
4.377 0.802095828488414
4.378 0.805596786638278
4.379 0.809111159343965
4.38 0.812639005879251
4.381 0.816181103099583
4.382 0.819736774411919
4.383 0.823306082814385
4.384 0.826889089674129
4.385 0.830485856072423
4.386 0.834096443067269
4.387 0.837720912043682
4.388 0.841359324577034
4.389 0.845011742498633
4.39 0.848678227882075
4.391 0.852358843206784
4.392 0.856053651099621
4.393 0.859762714421172
4.394 0.863486096502132
4.395 0.867223860828884
4.396 0.870976071091097
4.397 0.874742791408303
4.398 0.878524086186225
4.399 0.882320019978713
4.4 0.886130657720441
4.401 0.889956064697692
4.402 0.893796306421306
4.403 0.897651448636341
4.404 0.901521557475698
4.405 0.905406699316833
4.406 0.909306940840196
4.407 0.913222349083109
4.408 0.917152991294425
4.409 0.921098935108928
4.41 0.925060248405575
4.411 0.929151458046818
4.412 0.933179745489665
4.413 0.937198482713563
4.414 0.941224806768143
4.415 0.945264252504696
4.416 0.949318639682754
4.417 0.953388598820589
4.418 0.957474379671747
4.419 0.961576110414775
4.42 0.96569388047551
4.421 0.969827766938364
4.422 0.973977843421897
4.423 0.978144182374963
4.424 0.982326856249829
4.425 0.98652593775509
4.426 0.990741499704991
4.427 0.994973615338209
4.428 0.999222358213838
4.429 1.00348780224555
4.43 1.00777002162684
4.431 1.01206909075264
4.432 1.01638508459418
4.433 1.02071807823998
4.434 1.02506814731584
4.435 1.029435367564
4.436 1.03381981521598
4.437 1.03822156678985
4.438 1.04264069911198
4.439 1.0470772894272
4.44 1.05153141521898
4.441 1.05599163366482
4.442 1.06047780383417
4.443 1.064984394679
4.444 1.06950968806286
4.445 1.07405318754981
4.446 1.07861478816852
4.447 1.08319451074955
4.448 1.08779241650003
4.449 1.09240857984842
4.45 1.09704307977115
4.451 1.10169599683102
4.452 1.10636741239187
4.453 1.11105740833569
4.454 1.11576606694067
4.455 1.12049347081361
4.456 1.125239702976
4.457 1.13000484677438
4.458 1.13478898597318
4.459 1.13959220464267
4.46 1.14441458726387
4.461 1.14925621863326
4.462 1.15411718394955
4.463 1.15899756876177
4.464 1.16389745901422
4.465 1.16881694093688
4.466 1.17375610125375
4.467 1.17871502697084
4.468 1.18369380553355
4.469 1.18869252464709
4.47 1.19371127248049
4.471 1.19873978258238
4.472 1.20379585995136
4.473 1.20887458598215
4.474 1.21397444565918
4.475 1.21909501477736
4.476 1.22423621904717
4.477 1.22939809649862
4.478 1.23458072164205
4.479 1.23978418051437
4.48 1.24500856367179
4.481 1.2502539628141
4.482 1.25552047078939
4.483 1.26080818056203
4.484 1.26611718575943
4.485 1.27144758051286
4.486 1.27679945900292
4.487 1.28217291610689
4.488 1.28756804699414
4.489 1.29298494718963
4.49 1.29842371271412
4.491 1.30388443985236
4.492 1.30936722540505
4.493 1.31487216651061
4.494 1.32039936069651
4.495 1.32594890597099
4.496 1.33152090060305
4.497 1.33711544349006
4.498 1.34273263351505
4.499 1.34837257049382
4.5 1.35403535427229
4.501 1.3597112923576
4.502 1.36541733885556
4.503 1.37114879102374
4.504 1.37690421015741
4.505 1.38268320443603
4.506 1.38848571809445
4.507 1.39431180325928
4.508 1.40016154707462
4.509 1.40603504797846
4.51 1.411932408663
4.511 1.41785373305654
4.512 1.42379912622051
4.513 1.42976869350926
4.514 1.43576254078863
4.515 1.44178077436768
4.516 1.4478235009932
4.517 1.45389082782131
4.518 1.45998286251664
4.519 1.4660997132143
4.52 1.47224148819976
4.521 1.47840829647267
4.522 1.4846002474527
4.523 1.49081745083649
4.524 1.49706001680073
4.525 1.5033280561432
4.526 1.5096216800065
4.527 1.5159409997874
4.528 1.52228612753255
4.529 1.52865717583301
4.53 1.53505425747479
4.531 1.5442562629306
4.532 1.55158576922121
4.533 1.55833153501625
4.534 1.56490747323575
4.535 1.57144657775535
4.536 1.57799163515617
4.537 1.58455646442089
4.538 1.5911455827631
4.539 1.59776051991705
4.54 1.60440184695647
4.541 1.61106982751479
4.542 1.61776462643332
4.543 1.62448637754907
4.544 1.63123520436911
4.545 1.63801122827858
4.546 1.64481456976112
4.547 1.65164534952708
4.548 1.65850368876188
4.549 1.6653897087598
4.55 1.67230353148952
4.551 1.67924527985099
4.552 1.68621507640887
4.553 1.69321304494399
4.554 1.70023930941242
4.555 1.70729399423924
4.556 1.71437722449776
4.557 1.7214891256955
4.558 1.72865771305247
4.559 1.73583652241389
4.56 1.7430383737817
4.561 -2.95297888930033
4.562 -2.94591624146238
4.563 -2.70930901078729
4.564 -2.09503804992536
4.565 -1.81560501571871
4.566 -1.72113998604809
4.567 -1.68614170207513
4.568 -1.67026250418828
4.569 -1.66054172165969
4.57 -1.65281809056786
4.571 -1.64575575150507
4.572 -1.6389220689559
4.573 -1.63217797375307
4.574 -1.62547887317573
4.575 -1.61881025707319
4.576 -1.61216743908685
4.577 -1.60554889026483
4.578 -1.59895409676927
4.579 -1.59238287009531
4.58 -1.58583512741375
4.581 -1.57931081883664
4.582 -1.57280990549431
4.583 -1.56633235161043
4.584 -1.55987812238182
4.585 -1.55344728442773
4.586 -1.54703982743819
4.587 -1.54065566222253
4.588 -1.53429473711782
4.589 -1.52795892422458
4.59 -1.52165100018143
4.591 -1.51532400368553
4.592 -1.50907060314081
4.593 -1.50285760934594
4.594 -1.49667429245268
4.595 -1.49051713855811
4.596 -1.48438495227614
4.597 -1.47827728313623
4.598 -1.47219392037586
4.599 -1.46613473069033
4.6 -1.46009960551668
4.601 -1.45408844476795
4.602 -1.44810115115539
4.603 -1.44213762857478
4.604 -1.4361977815694
4.605 -1.43028159259395
4.606 -1.42438896235367
4.607 -1.41851973572285
4.608 -1.41267379908229
4.609 -1.40685105244207
4.61 -1.40105140053646
4.611 -1.39527474969841
4.612 -1.38952100726184
4.613 -1.38379008064313
4.614 -1.37808187789143
4.615 -1.37239630731463
4.616 -1.36673327764689
4.617 -1.36109269778985
4.618 -1.35547447699578
4.619 -1.34987852509526
4.62 -1.34430475193141
4.621 -1.33871834579349
4.622 -1.33317950091438
4.623 -1.32767082585944
4.624 -1.32218666725851
4.625 -1.31672514389778
4.626 -1.31128558713195
4.627 -1.30586771844788
4.628 -1.30047138458317
4.629 -1.29509647313562
4.63 -1.28974288478782
4.631 -1.28441052505982
4.632 -1.27909930079304
4.633 -1.27380911982847
4.634 -1.26853989048073
4.635 -1.26329152146587
4.636 -1.25806392180848
4.637 -1.25285700096398
4.638 -1.24767066882127
4.639 -1.24250483551796
4.64 -1.23735941143465
4.641 -1.23223430757573
4.642 -1.22712943503242
4.643 -1.2220447055017
4.644 -1.21698003079437
4.645 -1.21193532321029
4.646 -1.20691049538891
4.647 -1.20190546022963
4.648 -1.19692013108529
4.649 -1.19195442168897
4.65 -1.18700824585188
4.651 -1.18206885005105
4.652 -1.17715787334857
4.653 -1.17226908766118
4.654 -1.16740043352687
4.655 -1.16255119168946
4.656 -1.15772107417754
4.657 -1.15290993143328
4.658 -1.14811765882222
4.659 -1.14334416644583
4.66 -1.13858936919334
4.661 -1.13385318387877
4.662 -1.12913552798214
4.663 -1.1244363196756
4.664 -1.11975547739324
4.665 -1.11509291987272
4.666 -1.11044856631606
4.667 -1.10582233609145
4.668 -1.10121414910562
4.669 -1.0966239254459
4.67 -1.09205158558862
4.671 -1.08749705027515
4.672 -1.08296024066079
4.673 -1.07844107820934
4.674 -1.07393948462015
4.675 -1.06945538212207
4.676 -1.06498869300175
4.677 -1.06053934001687
4.678 -1.05610724631357
4.679 -1.05169233531923
4.68 -1.04729453067389
4.681 -1.04291224128639
4.682 -1.03854849332711
4.683 -1.03420213610063
4.684 -1.02987274887882
4.685 -1.0255601458649
4.686 -1.02126421709828
4.687 -1.01698487701647
4.688 -1.01272204824198
4.689 -1.00847565639671
4.69 -1.00424562787887
4.691 -1.00003188990808
4.692 -0.995834370017309
4.693 -0.991652996077657
4.694 -0.987487696370222
4.695 -0.983338399354997
4.696 -0.979205033871347
4.697 -0.975087528982147
4.698 -0.970985814266764
4.699 -0.966899819386626
4.7 -0.962829474463
4.701 -0.958774709799823
4.702 -0.954735456137531
4.703 -0.950711644344936
4.704 -0.946703205784825
4.705 -0.942710072036934
4.706 -0.938732174922048
4.707 -0.934769446646257
4.708 -0.930821819769813
4.709 -0.926889226980785
4.71 -0.922971601406134
4.711 -0.91907494940884
4.712 -0.915189431574811
4.713 -0.911317493047448
4.714 -0.907459875532642
4.715 -0.903616773277783
4.716 -0.899788204675159
4.717 -0.895974131765959
4.718 -0.892174498729455
4.719 -0.888389244125622
4.72 -0.884618304997719
4.721 -0.880861617947455
4.722 -0.877119119797239
4.723 -0.873390747471028
4.724 -0.869676438349035
4.725 -0.865976129870738
4.726 -0.862289759821644
4.727 -0.858617266274258
4.728 -0.854958587664132
4.729 -0.851313662584449
4.73 -0.847682429969468
4.731 -0.844064829039571
4.732 -0.840460799223156
4.733 -0.836870280294945
4.734 -0.833293212279854
4.735 -0.829729535443821
4.736 -0.82617919033102
4.737 -0.822642117835615
4.738 -0.819118258937829
4.739 -0.815607555130898
4.74 -0.812109947998118
4.741 -0.808634230370341
4.742 -0.80516576146461
4.743 -0.801708372966817
4.744 -0.798263258137014
4.745 -0.79483076210671
4.746 -0.791410957399291
4.747 -0.788003829190258
4.748 -0.784609334501361
4.749 -0.781227421801784
4.75 -0.777858036671746
4.751 -0.774501124114993
4.752 -0.771156629140517
4.753 -0.767824496661993
4.754 -0.764504672149014
4.755 -0.761197101047113
4.756 -0.757901729116369
4.757 -0.754618502438785
4.758 -0.751347367192834
4.759 -0.748088269988173
4.76 -0.744841157484648
4.761 -0.741605976705183
4.762 -0.738382674807969
4.763 -0.735171199275946
4.764 -0.731971497811292
4.765 -0.728783518336352
4.766 -0.725607208934541
4.767 -0.722442517990454
4.768 -0.719289394186543
4.769 -0.716147786346266
4.77 -0.71301764349209
4.771 -0.709917257316261
4.772 -0.706816129679086
4.773 -0.703722422440655
4.774 -0.700638726172635
4.775 -0.697565840135597
4.776 -0.694503987756046
4.777 -0.691453207584139
4.778 -0.688413478596748
4.779 -0.685384760981348
4.78 -0.682367008974459
4.781 -0.679360175006879
4.782 -0.676364211057956
4.783 -0.673379069167098
4.784 -0.670404701414838
4.785 -0.667441060180859
4.786 -0.664488097975401
4.787 -0.661545767568159
4.788 -0.658614021814631
4.789 -0.655692813894289
4.79 -0.652782097064592
4.791 -0.649881824896533
4.792 -0.646991951073385
4.793 -0.64411242953565
4.794 -0.641243214329683
4.795 -0.638384259725605
4.796 -0.635535520188899
4.797 -0.632696950459293
4.798 -0.629868505300287
4.799 -0.627050139755585
4.8 -0.624241809076061
4.801 -0.621454095661797
4.802 -0.618669234186293
4.803 -0.61589199407075
4.804 -0.613123879124447
4.805 -0.610365343135016
4.806 -0.607616502519374
4.807 -0.604877365239628
4.808 -0.60214790454301
4.809 -0.599428082631905
4.81 -0.59671785818617
4.811 -0.594017188984192
4.812 -0.591326032594767
4.813 -0.588644346531588
4.814 -0.585972088586023
4.815 -0.583309216575573
4.816 -0.580655688483079
4.817 -0.578011462555729
4.818 -0.575376497049007
4.819 -0.572750750489562
4.82 -0.570134181515626
4.821 -0.567526748937487
4.822 -0.564928411711825
4.823 -0.562339128898445
4.824 -0.559758859822281
4.825 -0.557187563758271
4.826 -0.554625200371681
4.827 -0.552071729324882
4.828 -0.549527110458723
4.829 -0.546991303792347
4.83 -0.544464269400961
4.831 -0.541963171013369
4.832 -0.539459217369366
4.833 -0.536960203773926
4.834 -0.534468609993576
4.835 -0.531985206686895
4.836 -0.52951021533659
4.837 -0.5270436807824
4.838 -0.524585591188929
4.839 -0.522135916648957
4.84 -0.519694621519083
4.841 -0.517261668315053
4.842 -0.514837019192598
4.843 -0.512420636124265
4.844 -0.510012481240912
4.845 -0.507612516721454
4.846 -0.505220704937672
4.847 -0.50283700826224
4.848 -0.500461389277998
4.849 -0.498093810712028
4.85 -0.495734235337351
4.851 -0.493382626120702
4.852 -0.491038946138298
4.853 -0.488703158478922
4.854 -0.486375226494962
4.855 -0.48405511362026
4.856 -0.481742783344481
4.857 -0.47943819924475
4.858 -0.477141325194183
4.859 -0.474852125027418
4.86 -0.472570562696818
4.861 -0.470322467619927
4.862 -0.468064525579964
4.863 -0.465808516253512
4.864 -0.463558202405284
4.865 -0.461314769648795
4.866 -0.459078575204407
4.867 -0.456849710071292
4.868 -0.454628179699835
4.869 -0.452413962146968
4.87 -0.450207026758129
4.871 -0.448007340057918
4.872 -0.445814867845419
4.873 -0.44362957565195
4.874 -0.441451429120635
4.875 -0.439280393869983
4.876 -0.437116435572043
4.877 -0.434959520177185
4.878 -0.432809613514977
4.879 -0.430666681711625
4.88 -0.428530690775828
4.881 -0.42640160707949
4.882 -0.424279396825202
4.883 -0.422164026472106
4.884 -0.420055462549158
4.885 -0.417953671677531
4.886 -0.415858620473479
4.887 -0.413770275812328
4.888 -0.411688604567987
4.889 -0.409613573696382
4.89 -0.407545150263587
4.891 -0.40548785743646
4.892 -0.403433951892142
4.893 -0.401385543465135
4.894 -0.399343288273145
4.895 -0.397307375197323
4.896 -0.395277842983573
4.897 -0.393254682243646
4.898 -0.391237868137586
4.899 -0.389227370943017
4.9 -0.387223159429331
4.901 -0.38522520184539
4.902 -0.383233466477033
4.903 -0.381247921586262
4.904 -0.379268535519928
4.905 -0.377295276662802
4.906 -0.375328113517696
4.907 -0.373367014660671
4.908 -0.371411948740662
4.909 -0.36946288447978
4.91 -0.367519790768983
4.911 -0.365582636438802
4.912 -0.363651390506326
4.913 -0.361726022024007
4.914 -0.359806500118072
4.915 -0.357892794033721
4.916 -0.355984873060465
4.917 -0.354082706566505
4.918 -0.352186264027114
4.919 -0.35029551496739
4.92 -0.348410429007669
4.921 -0.34654654456704
4.922 -0.344677669814761
4.923 -0.342810963016509
4.924 -0.340948704114074
4.925 -0.339091605418909
4.926 -0.337239875536848
4.927 -0.335393561276614
4.928 -0.333552657544576
4.929 -0.331717142540273
4.93 -0.32988698921477
4.931 -0.328062168876745
4.932 -0.326242652269536
4.933 -0.324428410164083
4.934 -0.322619413242327
4.935 -0.320815632272243
4.936 -0.319017038100358
4.937 -0.31722360163589
4.938 -0.315435293842136
4.939 -0.313652085806582
4.94 -0.311873948617279
4.941 -0.310100853489518
4.942 -0.308332771692114
4.943 -0.306569674524689
4.944 -0.304811533450349
4.945 -0.303058319908054
4.946 -0.3013100054784
4.947 -0.299566561747891
4.948 -0.297827960449542
4.949 -0.296094173316238
4.95 -0.294365172177744
4.951 -0.292655240987327
4.952 -0.290940285050797
4.953 -0.289226898104682
4.954 -0.287517179561188
4.955 -0.2858117851012
4.956 -0.284110906538114
4.957 -0.282414586715827
4.958 -0.280722820739124
4.959 -0.279035588331135
4.96 -0.277352864356558
4.961 -0.275674622173178
4.962 -0.274000834711655
4.963 -0.272331474729223
4.964 -0.270666515100876
4.965 -0.269005928715229
4.966 -0.267349688474753
4.967 -0.265697767394031
4.968 -0.264050138535839
4.969 -0.262406775048532
4.97 -0.260767650130616
4.971 -0.25913273702299
4.972 -0.257502009101967
4.973 -0.255875439739904
4.974 -0.254253002415887
4.975 -0.252634670657516
4.976 -0.251020418047294
4.977 -0.249410218263766
4.978 -0.247804045007374
4.979 -0.246201872088437
4.98 -0.244603673379856
4.981 -0.243039868664709
4.982 -0.241459316338785
4.983 -0.239876022512657
4.984 -0.238294468230168
4.985 -0.236716075265201
4.986 -0.235141282858371
4.987 -0.23357021463478
4.988 -0.232002892924456
4.989 -0.230439307601342
4.99 -0.228879438113942
4.991 -0.227323260655484
4.992 -0.225770750356765
4.993 -0.224221882111464
4.994 -0.22267663071176
4.995 -0.221134970998941
4.996 -0.219596877891655
4.997 -0.218062326332796
4.998 -0.216531291362019
4.999 -0.215003748024124
5 -0.213479671486331
5.001 -0.211959036942763
5.002 -0.210441819659371
5.003 -0.208927994975011
5.004 -0.207417538250598
5.005 -0.205910424956409
5.006 -0.204406630587393
5.007 -0.202906130744265
5.008 -0.201408901037199
5.009 -0.199914917160491
5.01 -0.198424154891751
5.011 -0.196926360185408
5.012 -0.195438501273511
5.013 -0.193955965885588
5.014 -0.192477256780903
5.015 -0.191001876901193
5.016 -0.189529650484349
5.017 -0.188060504905735
5.018 -0.186594400750999
5.019 -0.185131309263775
5.02 -0.183671205213802
5.021 -0.18221406446513
5.022 -0.180759863326137
5.023 -0.179308578280836
5.024 -0.177860185887757
5.025 -0.176414662796333
5.026 -0.174971985710109
5.027 -0.173532131379644
5.028 -0.1720950766479
5.029 -0.170660798383248
5.03 -0.169229273521856
5.031 -0.167800479065644
5.032 -0.166374392064048
5.033 -0.164950989631786
5.034 -0.163530248936041
5.035 -0.162112147196701
5.036 -0.16069666171097
5.037 -0.159283769801982
5.038 -0.157873448871635
5.039 -0.156465676381277
5.04 -0.155060429827096
5.041 -0.153668575288868
5.042 -0.152271694754898
5.043 -0.150874862137762
5.044 -0.149479691135648
5.045 -0.148086684715947
5.046 -0.146695989285769
5.047 -0.145307636870574
5.048 -0.143921622789248
5.049 -0.142537930613013
5.05 -0.141156540202797
5.051 -0.139777430235903
5.052 -0.138400579064023
5.053 -0.137025964974656
5.054 -0.135653566226231
5.055 -0.134283361179853
5.056 -0.132915328193554
5.057 -0.131549445694046
5.058 -0.130185692163536
5.059 -0.128824046121657
5.06 -0.127464486154916
5.061 -0.126106990885791
5.062 -0.124751538996795
5.063 -0.123398109215314
5.064 -0.122046680323424
5.065 -0.120697231144026
5.066 -0.119349740543337
5.067 -0.118004187463518
5.068 -0.116660550874192
5.069 -0.115318809781721
5.07 -0.113978943257265
5.071 -0.112676403993921
5.072 -0.111351584303577
5.073 -0.110020839614696
5.074 -0.108689404672234
5.075 -0.107358945363488
5.076 -0.106029982260796
5.077 -0.104702668448008
5.078 -0.103377039072474
5.079 -0.102053091495832
5.08 -0.100730810949989
5.081 -0.0994101788253031
5.082 -0.0980911753008779
5.083 -0.0967737801926806
5.084 -0.0954579732329219
5.085 -0.0941437341547237
5.086 -0.0928310427107736
5.087 -0.0915198786954064
5.088 -0.0902102219347464
5.089 -0.0889020522983106
5.09 -0.0875953496955424
5.091 -0.086290094060219
5.092 -0.0849862653740125
5.093 -0.0836838436635614
5.094 -0.0823828089711474
5.095 -0.0810831413835638
5.096 -0.0797848210299508
5.097 -0.0784878280649148
5.098 -0.0771921426761381
5.099 -0.0758977450937893
5.1 -0.0746046155702593
5.101 -0.0732893862015363
5.102 -0.0719910105549951
5.103 -0.0706988605735547
5.104 -0.06940951317357
5.105 -0.0681218568584366
5.106 -0.0668355217558077
5.107 -0.0655503759459755
5.108 -0.0642663638749991
5.109 -0.0629834544979682
5.11 -0.0617016246522144
5.111 -0.0604208537231057
5.112 -0.0591411219325455
5.113 -0.0578624097853825
5.114 -0.0565846978934843
5.115 -0.0553079669203019
5.116 -0.0540321975624987
5.117 -0.0527573705419764
5.118 -0.0514834666020366
5.119 -0.0502104665064715
5.12 -0.0489383510443772
5.121 -0.0476671010196529
5.122 -0.0463966972600798
5.123 -0.0451271206105454
5.124 -0.0438583519316064
5.125 -0.0425903721055751
5.126 -0.0413231620256897
5.127 -0.0400567026097432
5.128 -0.0387909747791619
5.129 -0.0375259594806305
5.13 -0.0362616376701009
5.131 -0.0350389097502847
5.132 -0.0337889778527606
5.133 -0.0325307454411973
5.134 -0.0312702624741142
5.135 -0.0300094564067566
5.136 -0.0287489325151481
5.137 -0.0274888720289703
5.138 -0.0262293201875772
5.139 -0.0249702786060309
5.14 -0.0237117349303322
5.141 -0.0224536723196546
5.142 -0.0211960725003863
5.143 -0.0199389167436114
5.144 -0.0186821861764806
5.145 -0.0174258618756666
5.146 -0.0161699249109907
5.147 -0.0149143563453113
5.148 -0.013659137246793
5.149 -0.0124042486753869
5.15 -0.0111496716893272
5.151 -0.00989538735813751
5.152 -0.00864137673711626
5.153 -0.00738762088443586
5.154 -0.00613410084374275
5.155 -0.00488079767330744
5.156 -0.00362769241662925
5.157 -0.00237476610022036
5.158 -0.00112199976804566
5.159 0.000130625563897518
5.16 0.00138312887105949
5.161 0.00263182105974159
5.162 0.00388312368471299
5.163 0.00513522044046499
5.164 0.00638754191188423
5.165 0.00763991848158875
5.166 0.00889230872799859
5.167 0.0101447123401944
5.168 0.0113971421890366
5.169 0.0126496153960501
5.17 0.0139021504497272
5.171 0.0151547662743223
5.172 0.0164074819735461
5.173 0.0176603166854568
5.174 0.0189132896050977
5.175 0.0201664199297414
5.176 0.0214197268984974
5.177 0.0226732297561443
5.178 0.0239269477695874
5.179 0.025180900226371
5.18 0.0264351064323482
5.181 0.0276895857375384
5.182 0.0289443574779904
5.183 0.0301994410505458
5.184 0.0314548558558139
5.185 0.0327106213164404
5.186 0.0339667569020085
5.187 0.0352232820800704
5.188 0.0364802163515316
5.189 0.0377375792789577
5.19 0.0389953904161164
5.191 0.0402504037609407
5.192 0.0415083503237767
5.193 0.0427675861373145
5.194 0.0440275976462289
5.195 0.0452882336580053
5.196 0.0465494591350194
5.197 0.0478112763100385
5.198 0.0490736993658703
5.199 0.0503367463364717
5.2 0.051600436533262
5.201 0.0528647896848119
5.202 0.0541298256661271
5.203 0.0553955644694649
5.204 0.0566620260899359
5.205 0.0579292305832512
5.206 0.0591971980585596
5.207 0.0604659486289551
5.208 0.061735502485147
5.209 0.0630058798135938
5.21 0.0642771008732801
5.211 0.0655491859508952
5.212 0.0668221553691007
5.213 0.0680960295131984
5.214 0.0693708287578673
5.215 0.0706465735921424
5.216 0.0719232844914062
5.217 0.0732009819877103
5.218 0.0744796866606472
5.219 0.0757594191349912
5.22 0.0770402000789886
5.221 0.0783645278269718
5.222 0.0796613681643802
5.223 0.0809501598730502
5.224 0.0822371457364731
5.225 0.0835243402183817
5.226 0.0848124030661079
5.227 0.0861015598833698
5.228 0.0873918972581566
5.229 0.0886834572471782
5.23 0.0899762676568738
5.231 0.0912703517986927
5.232 0.0925657315552601
5.233 0.0938624283917033
5.234 0.0951604636601241
5.235 0.0964598587344644
5.236 0.0977606349891216
5.237 0.0990628138868799
5.238 0.100366416892086
5.239 0.101671465560293
5.24 0.102977981482179
5.241 0.104285986296064
5.242 0.105595501717383
5.243 0.106906549456257
5.244 0.108219151356171
5.245 0.109533329247385
5.246 0.110849105035031
5.247 0.112166500675037
5.248 0.113485538198168
5.249 0.114806239658984
5.25 0.116128627188489
5.251 0.117395357406333
5.252 0.118702929565761
5.253 0.120024787162438
5.254 0.12135243867405
5.255 0.122683179326155
5.256 0.124016157974666
5.257 0.125351117337348
5.258 0.12668799034613
5.259 0.128026770881326
5.26 0.129367472450953
5.261 0.130710114842685
5.262 0.132054719905954
5.263 0.133401310183363
5.264 0.134749908477774
5.265 0.136100537715954
5.266 0.137453220902983
5.267 0.138807981145104
5.268 0.140164841547011
5.269 0.141523825323526
5.27 0.142884955704618
5.271 0.144248256011137
5.272 0.14561374961996
5.273 0.146981459945692
5.274 0.148351410485973
5.275 0.149723624784479
5.276 0.151098126455236
5.277 0.152474939139712
5.278 0.153854086600449
5.279 0.155235592589636
5.28 0.156619480977577
5.281 0.15800470506023
5.282 0.159393290230642
5.283 0.160784620181432
5.284 0.162178514004985
5.285 0.163574930220967
5.286 0.164973872100566
5.287 0.16637535720568
5.288 0.16777940776942
5.289 0.169186047589916
5.29 0.170595300946247
5.291 0.17200719233311
5.292 0.173421746383176
5.293 0.17483898780272
5.294 0.176258941347908
5.295 0.177681631847573
5.296 0.1791070842055
5.297 0.180535323370604
5.298 0.181966374371102
5.299 0.183400262304301
5.3 0.184837012294799
5.301 0.186276649576518
5.302 0.187719199415209
5.303 0.189164687178654
5.304 0.19061313824985
5.305 0.192064578110201
5.306 0.193519032294959
5.307 0.194976526399266
5.308 0.196437086112766
5.309 0.197900737156468
5.31 0.199367505332738
5.311 0.200836403330154
5.312 0.202309445445124
5.313 0.203785991235933
5.314 0.205265853375902
5.315 0.206748989698402
5.316 0.208235404525354
5.317 0.209725117118479
5.318 0.211218151585899
5.319 0.212714533606081
5.32 0.214214289417576
5.321 0.215717445485478
5.322 0.217224028395459
5.323 0.218734064827292
5.324 0.220247581490555
5.325 0.221764605217578
5.326 0.223285162882849
5.327 0.224809281427565
5.328 0.226336987858935
5.329 0.227868309278749
5.33 0.229403272851588
5.331 0.230941905758401
5.332 0.232484235319722
5.333 0.23403028889508
5.334 0.235580093905928
5.335 0.23713367787034
5.336 0.238691068355539
5.337 0.240252293006334
5.338 0.241817379504194
5.339 0.243386355669537
5.34 0.244959249341589
5.341 0.246600549385853
5.342 0.248202199393071
5.343 0.249793881543133
5.344 0.251385115844645
5.345 0.252978968723836
5.346 0.254576440879953
5.347 0.256177871961189
5.348 0.257783390002581
5.349 0.259393055345673
5.35 0.261006906778409
5.351 0.262624976195389
5.352 0.264247293346599
5.353 0.265873887350469
5.354 0.267504787164625
5.355 0.269140021756014
5.356 0.270779620104543
5.357 0.272423611336844
5.358 0.274072024569081
5.359 0.275724889046902
5.36 0.277382234066423
5.361 0.279044088990684
5.362 0.280710483296086
5.363 0.282381446495441
5.364 0.284057008199547
5.365 0.285737198100065
5.366 0.28742204594618
5.367 0.289111581558539
5.368 0.290805834869953
5.369 0.292504835846625
5.37 0.294208614588756
5.371 0.295909658666177
5.372 0.297620887694257
5.373 0.299338699923362
5.374 0.301061963334081
5.375 0.302790336305502
5.376 0.304523730257383
5.377 0.306262137615375
5.378 0.308005576803962
5.379 0.309754074650282
5.38 0.311507660653215
5.381 0.31326636525458
5.382 0.3150302193032
5.383 0.316799253754352
5.384 0.318573499697932
5.385 0.320352988290216
5.386 0.32213775084192
5.387 0.323927818662662
5.388 0.325723223176203
5.389 0.327523995873629
5.39 0.329330168398453
5.391 0.331141772366184
5.392 0.332958839592338
5.393 0.334781401878777
5.394 0.336609491146867
5.395 0.338443139430378
5.396 0.340282378828371
5.397 0.342127241491817
5.398 0.343977759704841
5.399 0.345833965815333
5.4 0.347695892244772
5.401 0.34948120194769
5.402 0.351328717099315
5.403 0.353200104680607
5.404 0.355083120706693
5.405 0.356973869682253
5.406 0.358871127520287
5.407 0.360774525028291
5.408 0.362683966726272
5.409 0.364599444667756
5.41 0.366520978986755
5.411 0.368448598964731
5.412 0.370382336767617
5.413 0.372322225586744
5.414 0.374268298966644
5.415 0.376220590735509
5.416 0.378179134731866
5.417 0.380143964908939
5.418 0.382115115394863
5.419 0.384092620336673
5.42 0.386076514025877
5.421 0.388066830748152
5.422 0.390063605040429
5.423 0.392066871392398
5.424 0.394076664432543
5.425 0.396093018902201
5.426 0.398115969652726
5.427 0.400145551598064
5.428 0.402181799706128
5.429 0.40422474917992
5.43 nan
5.431 nan
5.432 nan
5.433 nan
5.434 nan
5.435 nan
5.436 nan
5.437 nan
5.438 nan
5.439 nan
5.44 nan
5.441 nan
5.442 nan
5.443 nan
5.444 nan
5.445 nan
5.446 nan
5.447 nan
5.448 nan
5.449 nan
5.45 nan
5.451 nan
5.452 nan
5.453 nan
5.454 nan
5.455 nan
5.456 nan
5.457 nan
5.458 nan
5.459 nan
5.46 nan
5.461 nan
5.462 nan
5.463 nan
5.464 nan
5.465 nan
5.466 nan
5.467 nan
5.468 nan
5.469 nan
5.47 nan
5.471 nan
5.472 nan
5.473 nan
5.474 nan
5.475 nan
5.476 nan
5.477 nan
5.478 nan
5.479 nan
5.48 nan
5.481 nan
5.482 nan
5.483 nan
5.484 nan
5.485 nan
5.486 nan
5.487 nan
5.488 nan
5.489 nan
5.49 nan
5.491 nan
5.492 nan
5.493 nan
5.494 nan
5.495 nan
5.496 nan
5.497 nan
5.498 nan
5.499 nan
5.5 nan
5.501 nan
5.502 nan
5.503 nan
5.504 nan
5.505 nan
5.506 nan
5.507 nan
5.508 nan
5.509 nan
5.51 nan
5.511 nan
5.512 nan
5.513 nan
5.514 nan
5.515 nan
5.516 nan
5.517 nan
5.518 nan
5.519 nan
5.52 nan
5.521 nan
5.522 nan
5.523 nan
5.524 nan
5.525 nan
5.526 nan
5.527 nan
5.528 nan
5.529 nan
5.53 nan
5.531 nan
5.532 nan
5.533 nan
5.534 nan
5.535 nan
5.536 nan
5.537 nan
5.538 nan
5.539 nan
5.54 nan
5.541 nan
5.542 nan
5.543 nan
5.544 nan
5.545 nan
5.546 nan
5.547 nan
5.548 nan
5.549 nan
5.55 nan
5.551 nan
5.552 nan
5.553 nan
5.554 nan
5.555 nan
5.556 nan
5.557 nan
5.558 nan
5.559 nan
5.56 nan
5.561 nan
5.562 nan
5.563 nan
5.564 nan
5.565 nan
5.566 nan
5.567 nan
5.568 nan
5.569 nan
5.57 nan
5.571 nan
5.572 nan
5.573 nan
5.574 nan
5.575 nan
5.576 nan
5.577 nan
5.578 nan
5.579 nan
5.58 nan
5.581 nan
5.582 nan
5.583 nan
5.584 nan
5.585 nan
5.586 nan
5.587 nan
5.588 nan
5.589 nan
5.59 nan
5.591 nan
5.592 nan
5.593 nan
5.594 nan
5.595 nan
5.596 nan
5.597 nan
5.598 nan
5.599 nan
5.6 nan
5.601 nan
5.602 nan
5.603 nan
5.604 nan
5.605 nan
5.606 nan
5.607 nan
5.608 nan
5.609 nan
5.61 nan
5.611 nan
5.612 nan
5.613 nan
5.614 nan
5.615 nan
5.616 nan
5.617 nan
5.618 nan
5.619 nan
5.62 nan
5.621 nan
5.622 nan
5.623 nan
5.624 nan
5.625 nan
5.626 nan
5.627 nan
5.628 nan
5.629 nan
5.63 nan
5.631 nan
5.632 nan
5.633 nan
5.634 nan
5.635 nan
5.636 nan
5.637 nan
5.638 nan
5.639 nan
5.64 nan
5.641 nan
5.642 nan
5.643 nan
5.644 nan
5.645 nan
5.646 nan
5.647 nan
5.648 nan
5.649 nan
5.65 nan
5.651 nan
5.652 nan
5.653 nan
5.654 nan
5.655 nan
5.656 nan
5.657 nan
5.658 nan
5.659 nan
5.66 nan
5.661 nan
5.662 nan
5.663 nan
5.664 nan
5.665 nan
5.666 nan
5.667 nan
5.668 nan
5.669 nan
5.67 nan
5.671 nan
5.672 nan
5.673 nan
5.674 nan
5.675 nan
5.676 nan
5.677 nan
5.678 nan
5.679 nan
5.68 nan
5.681 nan
5.682 nan
5.683 nan
5.684 nan
5.685 nan
5.686 nan
5.687 nan
5.688 nan
5.689 nan
5.69 nan
5.691 nan
5.692 nan
5.693 nan
5.694 nan
5.695 nan
5.696 nan
5.697 nan
5.698 nan
5.699 nan
5.7 nan
5.701 nan
5.702 nan
5.703 nan
5.704 nan
5.705 nan
5.706 nan
5.707 nan
5.708 nan
5.709 nan
5.71 nan
5.711 nan
5.712 nan
5.713 nan
5.714 nan
5.715 nan
5.716 nan
5.717 nan
5.718 nan
5.719 nan
5.72 nan
5.721 nan
5.722 nan
5.723 nan
5.724 nan
5.725 nan
5.726 nan
5.727 nan
5.728 nan
5.729 nan
5.73 nan
5.731 nan
5.732 nan
5.733 nan
5.734 nan
5.735 nan
5.736 nan
5.737 nan
5.738 nan
5.739 nan
5.74 nan
5.741 nan
5.742 nan
5.743 nan
5.744 nan
5.745 nan
5.746 nan
5.747 nan
5.748 nan
5.749 nan
5.75 nan
5.751 nan
5.752 nan
5.753 nan
5.754 nan
5.755 nan
5.756 nan
5.757 nan
5.758 nan
5.759 nan
5.76 nan
5.761 nan
5.762 nan
5.763 nan
5.764 nan
5.765 nan
5.766 nan
5.767 nan
5.768 nan
5.769 nan
5.77 nan
5.771 nan
5.772 nan
5.773 nan
5.774 nan
5.775 nan
5.776 nan
5.777 nan
5.778 nan
5.779 nan
5.78 nan
5.781 nan
5.782 nan
5.783 nan
5.784 nan
5.785 nan
5.786 nan
5.787 nan
5.788 nan
5.789 nan
5.79 nan
5.791 nan
5.792 nan
5.793 nan
5.794 nan
5.795 nan
5.796 nan
5.797 nan
5.798 nan
5.799 nan
5.8 nan
5.801 nan
5.802 nan
5.803 nan
5.804 nan
5.805 nan
5.806 nan
5.807 nan
5.808 nan
5.809 nan
5.81 nan
5.811 nan
5.812 nan
5.813 nan
5.814 nan
5.815 nan
5.816 nan
5.817 nan
5.818 nan
5.819 nan
5.82 nan
5.821 nan
5.822 nan
5.823 nan
5.824 nan
5.825 nan
5.826 nan
5.827 nan
5.828 nan
5.829 nan
5.83 nan
5.831 nan
5.832 nan
5.833 nan
5.834 nan
5.835 nan
5.836 nan
5.837 nan
5.838 nan
5.839 nan
5.84 nan
5.841 nan
5.842 nan
5.843 nan
5.844 nan
5.845 nan
5.846 nan
5.847 nan
5.848 nan
5.849 nan
5.85 nan
5.851 nan
5.852 nan
5.853 nan
5.854 nan
5.855 nan
5.856 nan
5.857 nan
5.858 nan
5.859 nan
5.86 nan
5.861 nan
5.862 nan
5.863 nan
5.864 nan
5.865 nan
5.866 nan
5.867 nan
5.868 nan
5.869 nan
5.87 nan
5.871 nan
5.872 nan
5.873 nan
5.874 nan
5.875 nan
5.876 nan
5.877 nan
5.878 nan
5.879 nan
5.88 nan
5.881 nan
5.882 nan
5.883 nan
5.884 nan
5.885 nan
5.886 nan
5.887 nan
5.888 nan
5.889 nan
5.89 nan
5.891 nan
5.892 nan
5.893 nan
5.894 nan
5.895 nan
5.896 nan
5.897 nan
5.898 nan
5.899 nan
5.9 nan
5.901 nan
5.902 nan
5.903 nan
5.904 nan
5.905 nan
5.906 nan
5.907 nan
5.908 nan
5.909 nan
5.91 nan
5.911 nan
5.912 nan
5.913 nan
5.914 nan
5.915 nan
5.916 nan
5.917 nan
5.918 nan
5.919 nan
5.92 nan
5.921 nan
5.922 nan
5.923 nan
5.924 nan
5.925 nan
5.926 nan
5.927 nan
5.928 nan
5.929 nan
5.93 nan
5.931 nan
5.932 nan
5.933 nan
5.934 nan
5.935 nan
5.936 nan
5.937 nan
5.938 nan
5.939 nan
5.94 nan
5.941 nan
5.942 nan
5.943 nan
5.944 nan
5.945 nan
5.946 nan
5.947 nan
5.948 nan
5.949 nan
5.95 nan
5.951 nan
5.952 nan
5.953 nan
5.954 nan
5.955 nan
5.956 nan
5.957 nan
5.958 nan
5.959 nan
5.96 nan
5.961 nan
5.962 nan
5.963 nan
5.964 nan
5.965 nan
5.966 nan
5.967 nan
5.968 nan
5.969 nan
5.97 nan
5.971 nan
5.972 nan
5.973 nan
5.974 nan
5.975 nan
5.976 nan
5.977 nan
5.978 nan
5.979 nan
5.98 nan
5.981 nan
5.982 nan
5.983 nan
5.984 nan
5.985 nan
5.986 nan
5.987 nan
5.988 nan
5.989 nan
5.99 nan
5.991 nan
5.992 nan
5.993 nan
5.994 nan
5.995 nan
5.996 nan
5.997 nan
5.998 nan
5.999 nan
6 nan
6.001 nan
6.002 nan
6.003 nan
6.004 nan
6.005 nan
6.006 nan
6.007 nan
6.008 nan
6.009 nan
6.01 nan
6.011 nan
6.012 nan
6.013 nan
6.014 nan
6.015 nan
6.016 nan
6.017 nan
6.018 nan
6.019 nan
6.02 nan
6.021 nan
6.022 nan
6.023 nan
6.024 nan
6.025 nan
6.026 nan
6.027 nan
6.028 nan
6.029 nan
6.03 nan
6.031 nan
6.032 nan
6.033 nan
6.034 nan
6.035 nan
6.036 nan
6.037 nan
6.038 nan
6.039 nan
6.04 nan
6.041 nan
6.042 nan
6.043 nan
6.044 nan
6.045 nan
6.046 nan
6.047 nan
6.048 nan
6.049 nan
6.05 nan
6.051 nan
6.052 nan
6.053 nan
6.054 nan
6.055 nan
6.056 nan
6.057 nan
6.058 nan
6.059 nan
6.06 nan
6.061 nan
6.062 nan
6.063 nan
6.064 nan
6.065 nan
6.066 nan
6.067 nan
6.068 nan
6.069 nan
6.07 nan
6.071 nan
6.072 nan
6.073 nan
6.074 nan
6.075 nan
6.076 nan
6.077 nan
6.078 nan
6.079 nan
6.08 nan
6.081 nan
6.082 nan
6.083 nan
6.084 nan
6.085 nan
6.086 nan
6.087 nan
6.088 nan
6.089 nan
6.09 nan
6.091 nan
6.092 nan
6.093 nan
6.094 nan
6.095 nan
6.096 nan
6.097 nan
6.098 nan
6.099 nan
6.1 nan
6.101 nan
6.102 nan
6.103 nan
6.104 nan
6.105 nan
6.106 nan
6.107 nan
6.108 nan
6.109 nan
6.11 nan
6.111 nan
6.112 nan
6.113 nan
6.114 nan
6.115 nan
6.116 nan
6.117 nan
6.118 nan
6.119 nan
6.12 nan
6.121 nan
6.122 nan
6.123 nan
6.124 nan
6.125 nan
6.126 nan
6.127 nan
6.128 nan
6.129 nan
6.13 nan
6.131 nan
6.132 nan
6.133 nan
6.134 nan
6.135 nan
6.136 nan
6.137 nan
6.138 nan
6.139 nan
6.14 nan
6.141 nan
6.142 nan
6.143 nan
6.144 nan
6.145 nan
6.146 nan
6.147 nan
6.148 nan
6.149 nan
6.15 nan
6.151 nan
6.152 nan
6.153 nan
6.154 nan
6.155 nan
6.156 nan
6.157 nan
6.158 nan
6.159 nan
6.16 nan
6.161 nan
6.162 nan
6.163 nan
6.164 nan
6.165 nan
6.166 nan
6.167 nan
6.168 nan
6.169 nan
6.17 nan
6.171 nan
6.172 nan
6.173 nan
6.174 nan
6.175 nan
6.176 nan
6.177 nan
6.178 nan
6.179 nan
6.18 nan
6.181 nan
6.182 nan
6.183 nan
6.184 nan
6.185 nan
6.186 nan
6.187 nan
6.188 nan
6.189 nan
6.19 nan
6.191 nan
6.192 nan
6.193 nan
6.194 nan
6.195 nan
6.196 nan
6.197 nan
6.198 nan
6.199 nan
6.2 nan
6.201 nan
6.202 nan
6.203 nan
6.204 nan
6.205 nan
6.206 nan
6.207 nan
6.208 nan
6.209 nan
6.21 nan
6.211 nan
6.212 nan
6.213 nan
6.214 nan
6.215 nan
6.216 nan
6.217 nan
6.218 nan
6.219 nan
6.22 nan
6.221 nan
6.222 nan
6.223 nan
6.224 nan
6.225 nan
6.226 nan
6.227 nan
6.228 nan
6.229 nan
6.23 nan
6.231 nan
6.232 nan
6.233 nan
6.234 nan
6.235 nan
6.236 nan
6.237 nan
6.238 nan
6.239 nan
6.24 nan
6.241 nan
6.242 nan
6.243 nan
6.244 nan
6.245 nan
6.246 nan
6.247 nan
6.248 nan
6.249 nan
6.25 nan
6.251 nan
6.252 nan
6.253 nan
6.254 nan
6.255 nan
6.256 nan
6.257 nan
6.258 nan
6.259 nan
6.26 nan
6.261 nan
6.262 nan
6.263 nan
6.264 nan
6.265 nan
6.266 nan
6.267 nan
6.268 nan
6.269 nan
6.27 nan
6.271 nan
6.272 nan
6.273 nan
6.274 nan
6.275 nan
6.276 nan
6.277 nan
6.278 nan
6.279 nan
6.28 nan
6.281 nan
6.282 nan
6.283 nan
6.284 nan
6.285 nan
6.286 nan
6.287 nan
6.288 nan
6.289 nan
6.29 nan
6.291 nan
6.292 nan
6.293 nan
6.294 nan
6.295 nan
6.296 nan
6.297 nan
6.298 nan
6.299 nan
6.3 nan
6.301 nan
6.302 nan
6.303 nan
6.304 nan
6.305 nan
6.306 nan
6.307 nan
6.308 nan
6.309 nan
6.31 nan
6.311 nan
6.312 nan
6.313 nan
6.314 nan
6.315 nan
6.316 nan
6.317 nan
6.318 nan
6.319 nan
6.32 nan
6.321 nan
6.322 nan
6.323 nan
6.324 nan
6.325 nan
6.326 nan
6.327 nan
6.328 nan
6.329 nan
6.33 nan
6.331 nan
6.332 nan
6.333 nan
6.334 nan
6.335 nan
6.336 nan
6.337 nan
6.338 nan
6.339 nan
6.34 nan
6.341 nan
6.342 nan
6.343 nan
6.344 nan
6.345 nan
6.346 nan
6.347 nan
6.348 nan
6.349 nan
6.35 nan
6.351 nan
6.352 nan
6.353 nan
6.354 nan
6.355 nan
6.356 nan
6.357 nan
6.358 nan
6.359 nan
6.36 nan
6.361 nan
6.362 nan
6.363 nan
6.364 nan
6.365 nan
6.366 nan
6.367 nan
6.368 nan
6.369 nan
6.37 nan
6.371 nan
6.372 nan
6.373 nan
6.374 nan
6.375 nan
6.376 nan
6.377 nan
6.378 nan
6.379 nan
6.38 nan
6.381 nan
6.382 nan
6.383 nan
6.384 nan
6.385 nan
6.386 nan
6.387 nan
6.388 nan
6.389 nan
6.39 nan
6.391 nan
6.392 nan
6.393 nan
6.394 nan
6.395 nan
6.396 nan
6.397 nan
6.398 nan
6.399 nan
6.4 nan
6.401 nan
6.402 nan
6.403 nan
6.404 nan
6.405 nan
6.406 nan
6.407 nan
6.408 nan
6.409 nan
6.41 nan
6.411 nan
6.412 nan
6.413 nan
6.414 nan
6.415 nan
6.416 nan
6.417 nan
6.418 nan
6.419 nan
6.42 nan
6.421 nan
6.422 nan
6.423 nan
6.424 nan
6.425 nan
6.426 nan
6.427 nan
6.428 nan
6.429 nan
6.43 nan
6.431 nan
6.432 nan
6.433 nan
6.434 nan
6.435 nan
6.436 nan
6.437 nan
6.438 nan
6.439 nan
6.44 nan
6.441 nan
6.442 nan
6.443 nan
6.444 nan
6.445 nan
6.446 nan
6.447 nan
6.448 nan
6.449 nan
6.45 nan
6.451 nan
6.452 nan
6.453 nan
6.454 nan
6.455 nan
6.456 nan
6.457 nan
6.458 nan
6.459 nan
6.46 nan
6.461 nan
6.462 nan
6.463 nan
6.464 nan
6.465 nan
6.466 nan
6.467 nan
6.468 nan
6.469 nan
6.47 nan
6.471 nan
6.472 nan
6.473 nan
6.474 nan
6.475 nan
6.476 nan
6.477 nan
6.478 nan
6.479 nan
6.48 nan
6.481 nan
6.482 nan
6.483 nan
6.484 nan
6.485 nan
6.486 nan
6.487 nan
6.488 nan
6.489 nan
6.49 nan
6.491 nan
6.492 nan
6.493 nan
6.494 nan
6.495 nan
6.496 nan
6.497 nan
6.498 nan
6.499 nan
6.5 nan
6.501 nan
6.502 nan
6.503 nan
6.504 nan
6.505 nan
6.506 nan
6.507 nan
6.508 nan
6.509 nan
6.51 nan
6.511 nan
6.512 nan
6.513 nan
6.514 nan
6.515 nan
6.516 nan
6.517 nan
6.518 nan
6.519 nan
6.52 nan
6.521 nan
6.522 nan
6.523 nan
6.524 nan
6.525 nan
6.526 nan
6.527 nan
6.528 nan
6.529 nan
6.53 nan
6.531 nan
6.532 nan
6.533 nan
6.534 nan
6.535 nan
6.536 nan
6.537 nan
6.538 nan
6.539 nan
6.54 nan
6.541 nan
6.542 nan
6.543 nan
6.544 nan
6.545 nan
6.546 nan
6.547 nan
6.548 nan
6.549 nan
6.55 nan
6.551 nan
6.552 nan
6.553 nan
6.554 nan
6.555 nan
6.556 nan
6.557 nan
6.558 nan
6.559 nan
6.56 nan
6.561 nan
6.562 nan
6.563 nan
6.564 nan
6.565 nan
6.566 nan
6.567 nan
6.568 nan
6.569 nan
6.57 nan
6.571 nan
6.572 nan
6.573 nan
6.574 nan
6.575 nan
6.576 nan
6.577 nan
6.578 nan
6.579 nan
6.58 nan
6.581 nan
6.582 nan
6.583 nan
6.584 nan
6.585 nan
6.586 nan
6.587 nan
6.588 nan
6.589 nan
6.59 nan
6.591 nan
6.592 nan
6.593 nan
6.594 nan
6.595 nan
6.596 nan
6.597 nan
6.598 nan
6.599 nan
6.6 nan
6.601 nan
6.602 nan
6.603 nan
6.604 nan
6.605 nan
6.606 nan
6.607 nan
6.608 nan
6.609 nan
6.61 nan
6.611 nan
6.612 nan
6.613 nan
6.614 nan
6.615 nan
6.616 nan
6.617 nan
6.618 nan
6.619 nan
6.62 nan
6.621 nan
6.622 nan
6.623 nan
6.624 nan
6.625 nan
6.626 nan
6.627 nan
6.628 nan
6.629 nan
6.63 nan
6.631 nan
6.632 nan
6.633 nan
6.634 nan
6.635 nan
6.636 nan
6.637 nan
6.638 nan
6.639 nan
6.64 nan
6.641 nan
6.642 nan
6.643 nan
6.644 nan
6.645 nan
6.646 nan
6.647 nan
6.648 nan
6.649 nan
6.65 nan
6.651 nan
6.652 nan
6.653 nan
6.654 nan
6.655 nan
6.656 nan
6.657 nan
6.658 nan
6.659 nan
6.66 nan
6.661 nan
6.662 nan
6.663 nan
6.664 nan
6.665 nan
6.666 nan
6.667 nan
6.668 nan
6.669 nan
6.67 nan
6.671 nan
6.672 nan
6.673 nan
6.674 nan
6.675 nan
6.676 nan
6.677 nan
6.678 nan
6.679 nan
6.68 nan
6.681 nan
6.682 nan
6.683 nan
6.684 nan
6.685 nan
6.686 nan
6.687 nan
6.688 nan
6.689 nan
6.69 nan
6.691 nan
6.692 nan
6.693 nan
6.694 nan
6.695 nan
6.696 nan
6.697 nan
6.698 nan
6.699 nan
6.7 nan
6.701 nan
6.702 nan
6.703 nan
6.704 nan
6.705 nan
6.706 nan
6.707 nan
6.708 nan
6.709 nan
6.71 nan
6.711 nan
6.712 nan
6.713 nan
6.714 nan
6.715 nan
6.716 nan
6.717 nan
6.718 nan
6.719 nan
6.72 nan
6.721 nan
6.722 nan
6.723 nan
6.724 nan
6.725 nan
6.726 nan
6.727 nan
6.728 nan
6.729 nan
6.73 nan
6.731 nan
6.732 nan
6.733 nan
6.734 nan
6.735 nan
6.736 nan
6.737 nan
6.738 nan
6.739 nan
6.74 nan
6.741 nan
6.742 nan
6.743 nan
6.744 nan
6.745 nan
6.746 nan
6.747 nan
6.748 nan
6.749 nan
6.75 nan
6.751 nan
6.752 nan
6.753 nan
6.754 nan
6.755 nan
6.756 nan
6.757 nan
6.758 nan
6.759 nan
6.76 nan
6.761 nan
6.762 nan
6.763 nan
6.764 nan
6.765 nan
6.766 nan
6.767 nan
6.768 nan
6.769 nan
6.77 nan
6.771 nan
6.772 nan
6.773 nan
6.774 nan
6.775 nan
6.776 nan
6.777 nan
6.778 nan
6.779 nan
6.78 nan
6.781 nan
6.782 nan
6.783 nan
6.784 nan
6.785 nan
6.786 nan
6.787 nan
6.788 nan
6.789 nan
6.79 nan
6.791 nan
6.792 nan
6.793 nan
6.794 nan
6.795 nan
6.796 nan
6.797 nan
6.798 nan
6.799 nan
6.8 nan
6.801 nan
6.802 nan
6.803 nan
6.804 nan
6.805 nan
6.806 nan
6.807 nan
6.808 nan
6.809 nan
6.81 nan
6.811 nan
6.812 nan
6.813 nan
6.814 nan
6.815 nan
6.816 nan
6.817 nan
6.818 nan
6.819 nan
6.82 nan
6.821 nan
6.822 nan
6.823 nan
6.824 nan
6.825 nan
6.826 nan
6.827 nan
6.828 nan
6.829 nan
6.83 nan
6.831 nan
6.832 nan
6.833 nan
6.834 nan
6.835 nan
6.836 nan
6.837 nan
6.838 nan
6.839 nan
6.84 nan
6.841 nan
6.842 nan
6.843 nan
6.844 nan
6.845 nan
6.846 nan
6.847 nan
6.848 nan
6.849 nan
6.85 nan
6.851 nan
6.852 nan
6.853 nan
6.854 nan
6.855 nan
6.856 nan
6.857 nan
6.858 nan
6.859 nan
6.86 nan
6.861 nan
6.862 nan
6.863 nan
6.864 nan
6.865 nan
6.866 nan
6.867 nan
6.868 nan
6.869 nan
6.87 nan
6.871 nan
6.872 nan
6.873 nan
6.874 nan
6.875 nan
6.876 nan
6.877 nan
6.878 nan
6.879 nan
6.88 nan
6.881 nan
6.882 nan
6.883 nan
6.884 nan
6.885 nan
6.886 nan
6.887 nan
6.888 nan
6.889 nan
6.89 nan
6.891 nan
6.892 nan
6.893 nan
6.894 nan
6.895 nan
6.896 nan
6.897 nan
6.898 nan
6.899 nan
6.9 nan
6.901 nan
6.902 nan
6.903 nan
6.904 nan
6.905 nan
6.906 nan
6.907 nan
6.908 nan
6.909 nan
6.91 nan
6.911 nan
6.912 nan
6.913 nan
6.914 nan
6.915 nan
6.916 nan
6.917 nan
6.918 nan
6.919 nan
6.92 nan
6.921 nan
6.922 nan
6.923 nan
6.924 nan
6.925 nan
6.926 nan
6.927 nan
6.928 nan
6.929 nan
};
\addlegendentry{$\ddot x_{des}$}
\addplot [line width=4pt, red, dashed]
table {%
0 -0.253959335651474
0.001 -0.252608105241566
0.002 -0.251260609862077
0.003 -0.249916827253584
0.004 -0.248576735218063
0.005 -0.247240311588196
0.006 -0.245907534290155
0.007 -0.244578381310382
0.008 -0.243252830697137
0.009 -0.241930860558205
0.01 -0.240612449027693
0.011 -0.239297574333828
0.012 -0.237986214763252
0.013 -0.23667834866254
0.014 -0.235373954435945
0.015 -0.234073010509707
0.016 -0.232775495404816
0.017 -0.231481387698845
0.018 -0.230190665988858
0.019 -0.228903308966966
0.02 -0.227619295380781
0.021 -0.22633860399492
0.022 -0.225061213669352
0.023 -0.223787103318468
0.024 -0.222516251871206
0.025 -0.221248638352148
0.026 -0.21998424183923
0.027 -0.218723041422502
0.028 -0.217465016287941
0.029 -0.216210145673825
0.03 -0.214958408828123
0.031 -0.213709785104495
0.032 -0.212464253770425
0.033 -0.211221794230838
0.034 -0.209982385987152
0.035 -0.208746008591
0.036 -0.207512641598925
0.037 -0.206282264664231
0.038 -0.205054857489404
0.039 -0.203830399779479
0.04 -0.202608871336516
0.041 -0.201390252010731
0.042 -0.200174521652551
0.043 -0.198961660160174
0.044 -0.197751647529042
0.045 -0.196544463801404
0.046 -0.195340089016761
0.047 -0.194138503312107
0.048 -0.192939686870238
0.049 -0.191743619868918
0.05 -0.190550282583645
0.051 -0.189359655334722
0.052 -0.18817171843516
0.053 -0.186986452242404
0.054 -0.18580383721182
0.055 -0.184623853842273
0.056 -0.183446482622471
0.057 -0.182271704139267
0.058 -0.181099499022035
0.059 -0.179929847887786
0.06 -0.178762731395684
0.061 -0.177598130309139
0.062 -0.176436025397184
0.063 -0.175276397443402
0.064 -0.174119227272245
0.065 -0.17296449580662
0.066 -0.171812184009393
0.067 -0.170662272825529
0.068 -0.169514743239585
0.069 -0.168369576334706
0.07 -0.167226753232734
0.071 -0.166086255034904
0.072 -0.164948062880781
0.073 -0.163812158008629
0.074 -0.162678521694164
0.075 -0.161547135189828
0.076 -0.160417979785145
0.077 -0.159291036868427
0.078 -0.158166287864207
0.079 -0.15704371417112
0.08 -0.15592329722364
0.081 -0.154805018555107
0.082 -0.153688859733857
0.083 -0.152574802299743
0.084 -0.151462827827239
0.085 -0.150352917989722
0.086 -0.149245054494366
0.087 -0.148139219017316
0.088 -0.147035393268122
0.089 -0.145933558989428
0.09 -0.144833698022738
0.091 -0.143735792249444
0.092 -0.14263982349
0.093 -0.141545773616196
0.094 -0.14045362459868
0.095 -0.139363358439203
0.096 -0.138274957103024
0.097 -0.137188402586096
0.098 -0.136103676914775
0.099 -0.135020762214159
0.1 -0.133939640638982
0.101 -0.132860294304572
0.102 -0.131782705355473
0.103 -0.130706855965153
0.104 -0.129632728405671
0.105 -0.128560304977265
0.106 -0.127489567937923
0.107 -0.126420499573382
0.108 -0.125353082196841
0.109 -0.124287298219892
0.11 -0.12322313008087
0.111 -0.122160560173079
0.112 -0.121099570916119
0.113 -0.120040144755601
0.114 -0.11898226423529
0.115 -0.117925911924272
0.116 -0.116871070343887
0.117 -0.115817722040328
0.118 -0.114765849584363
0.119 -0.113715435644633
0.12 -0.112666462913683
0.121 -0.111618913737316
0.122 -0.110572770387578
0.123 -0.109528015556021
0.124 -0.108484631957091
0.125 -0.107442602402186
0.126 -0.106401909724964
0.127 -0.105362536706208
0.128 -0.104324466148459
0.129 -0.103287680875738
0.13 -0.102252163808648
0.131 -0.101217897888665
0.132 -0.10018486600189
0.133 -0.0991530510547749
0.134 -0.098122435973851
0.135 -0.0970930037054421
0.136 -0.0960647372918955
0.137 -0.0950376197947751
0.138 -0.0940116342174096
0.139 -0.0929867635818115
0.14 -0.0919629909283955
0.141 -0.0909402993157027
0.142 -0.0899186718976622
0.143 -0.0888980918457774
0.144 -0.0878785422705577
0.145 -0.086860006299533
0.146 -0.0858424670769748
0.147 -0.084825907763622
0.148 -0.0838103116148947
0.149 -0.0827956619021568
0.15 -0.0817819418331133
0.151 -0.0807691345791684
0.152 -0.0797572233194853
0.153 -0.0787461913075068
0.154 -0.0777360218110799
0.155 -0.0767266981916293
0.156 -0.075718203824493
0.157 -0.074710522018268
0.158 -0.0737036360948694
0.159 -0.0726975293892551
0.16 -0.0716921852491566
0.161 -0.0706875870348061
0.162 -0.0696837181989562
0.163 -0.0686805622063991
0.164 -0.0676781024523817
0.165 -0.0666763223435725
0.166 -0.0656752052977909
0.167 -0.0646747347437341
0.168 -0.0636748941207099
0.169 -0.0626756669593772
0.17 -0.0616770368005685
0.171 -0.060678987112901
0.172 -0.0596815013745245
0.173 -0.058684563072855
0.174 -0.057688155704302
0.175 -0.0566922627740024
0.176 -0.0556968678771575
0.177 -0.0547019546172853
0.178 -0.0537075065231492
0.179 -0.0527135071311669
0.18 -0.0517199399851409
0.181 -0.0507267885899325
0.182 -0.0497340364534406
0.183 -0.0487416671426894
0.184 -0.047749664313065
0.185 -0.0467580116260933
0.186 -0.0457666926657781
0.187 -0.0447756910215777
0.188 -0.0437849902881376
0.189 -0.0427945740650238
0.19 -0.0418044259564549
0.191 -0.0408145295710345
0.192 -0.0398248686039313
0.193 -0.0388354267543399
0.194 -0.0378461876414015
0.195 -0.0368571348875796
0.196 -0.0358682521183916
0.197 -0.0348795229621427
0.198 -0.0338909310496569
0.199 -0.032902460014012
0.2 -0.0319140934902716
0.201 -0.0309258151978202
0.202 -0.0299376088576904
0.203 -0.0289494581082463
0.204 -0.0279613465887745
0.205 -0.0269732579392173
0.206 -0.0259851757999053
0.207 -0.0249970838112906
0.208 -0.0240089656136793
0.209 -0.023020804846965
0.21 -0.0220325852328987
0.211 -0.0210442904516651
0.212 -0.0200559040970131
0.213 -0.0190674098068112
0.214 -0.0180787912171206
0.215 -0.0170900319619306
0.216 -0.0161011156728889
0.217 -0.0151120259790376
0.218 -0.014122746506543
0.219 -0.013133260960677
0.22 -0.0121435530435317
0.221 -0.0111536063699157
0.222 -0.0101634045507003
0.223 -0.00917293119254832
0.224 -0.00818216989764755
0.225 -0.00719110426344428
0.226 -0.00619971788237248
0.227 -0.00520799434158829
0.228 -0.00421591722270012
0.229 -0.00322347018314087
0.23 -0.00223063687449873
0.231 -0.001237400858963
0.232 -0.000243745692106963
0.233 0.000750345077382474
0.234 0.00174488790797263
0.235 0.00273989926555496
0.236 0.00373539562371384
0.237 0.00473139346399719
0.238 0.00572790927618502
0.239 0.00672495955856169
0.24 0.00772256073755698
0.241 0.00872072928470307
0.242 0.00971948176227696
0.243 0.0107188347024828
0.244 0.0117188046474454
0.245 0.0127194081494815
0.246 0.0137206617713697
0.247 0.0147225820866223
0.248 0.0157251856797555
0.249 0.0167284891465639
0.25 0.0177325090943868
0.251 0.0187372621423855
0.252 0.0197427648427166
0.253 0.020749033759655
0.254 0.0217560855506947
0.255 0.022763936886236
0.256 0.023772604449856
0.257 0.0247821049385822
0.258 0.0257924550631675
0.259 0.0268036715483628
0.26 0.0278157711331915
0.261 0.028828770571225
0.262 0.0298426866308559
0.263 0.0308575360955728
0.264 0.0318733356871293
0.265 0.032890102142684
0.266 0.0339078522939482
0.267 0.0349266029888258
0.268 0.0359463710916917
0.269 0.0369671734836716
0.27 0.0379890270629118
0.271 0.039011948777288
0.272 0.0400359555898857
0.273 0.0410610644470265
0.274 0.0420872923132504
0.275 0.0431146561715956
0.276 0.044143173023874
0.277 0.0451728598909544
0.278 0.0462037337388391
0.279 0.0472358115529221
0.28 0.0482691104142263
0.281 0.0493036474239424
0.282 0.0503394397037116
0.283 0.0513765043959047
0.284 0.0524148586639038
0.285 0.0534545196923862
0.286 0.0544955046876038
0.287 0.0555378308776648
0.288 0.0565815155128229
0.289 0.0576265758657524
0.29 0.0586730292318383
0.291 0.0597208929294559
0.292 0.0607701842296468
0.293 0.0618209204268185
0.294 0.0628731189113825
0.295 0.0639267970978775
0.296 0.064981972425257
0.297 0.0660386623571762
0.298 0.0670968843822778
0.299 0.0681566560144805
0.3 0.0692179947932665
0.301 0.0702809183131109
0.302 0.0713454441907541
0.303 0.0724115900389863
0.304 0.0734793734974104
0.305 0.0745488122327378
0.306 0.0756199239390739
0.307 0.0766927263382106
0.308 0.0777672371799173
0.309 0.0788434741768982
0.31 0.0799214550702722
0.311 0.0810011976968781
0.312 0.0820827199226949
0.313 0.0831660396431386
0.314 0.0842511747833545
0.315 0.0853381432985101
0.316 0.086426963174094
0.317 0.0875176524262085
0.318 0.0886102291018653
0.319 0.0897047112792844
0.32 0.0908011170681896
0.321 0.0918994646101064
0.322 0.0929997720786597
0.323 0.0941020576798735
0.324 0.095206339652469
0.325 0.0963126362681665
0.326 0.0974209658319818
0.327 0.0985313466239775
0.328 0.0996437969580316
0.329 0.100758335242287
0.33 0.101874979919385
0.331 0.102993749493178
0.332 0.104114662497411
0.333 0.105237737474413
0.334 0.106362993002342
0.335 0.107490447695489
0.336 0.108620120204585
0.337 0.109752029217105
0.338 0.110886193457575
0.339 0.112022631687881
0.34 0.113161362707575
0.341 0.114302405354186
0.342 0.115445778503523
0.343 0.116591501069993
0.344 0.117739592006906
0.345 0.118890070306785
0.346 0.120042955001683
0.347 0.121198265163489
0.348 0.122356019904246
0.349 0.123516238327904
0.35 0.124678939579208
0.351 0.125844142894003
0.352 0.127011867549543
0.353 0.128182132864808
0.354 0.129354958200816
0.355 0.130530362960941
0.356 0.131708366591238
0.357 0.132888988580754
0.358 0.134072248461849
0.359 0.135258165810524
0.36 0.136446760246731
0.361 0.13763805145887
0.362 0.138832059173517
0.363 0.140028803138293
0.364 0.141228303146194
0.365 0.142430579035917
0.366 0.143635650692182
0.367 0.144843538046062
0.368 0.146054261075304
0.369 0.147267839804658
0.37 0.148484294306203
0.371 0.149703644699679
0.372 0.150925911152812
0.373 0.152151113881643
0.374 0.15337927311613
0.375 0.154610409135353
0.376 0.155844542303806
0.377 0.157081693035619
0.378 0.158321881794948
0.379 0.159565129096799
0.38 0.160811455507341
0.381 0.162060881643781
0.382 0.163313428174699
0.383 0.164569115820389
0.384 0.165827965353191
0.385 0.167089997597836
0.386 0.168355233431781
0.387 0.169623693785551
0.388 0.170895399643083
0.389 0.172170372042065
0.39 0.173448632074278
0.391 0.174730200914014
0.392 0.176015099781931
0.393 0.177303349925821
0.394 0.178594972649118
0.395 0.179889989311254
0.396 0.181188421327996
0.397 0.1824902901718
0.398 0.183795617372159
0.399 0.185104424515949
0.4 0.186416733247789
0.401 0.187732565270381
0.402 0.189051942344871
0.403 0.190374886291199
0.404 0.191701418988453
0.405 0.193031562375226
0.406 0.194365338436925
0.407 0.195702769219532
0.408 0.197043876843855
0.409 0.198388683491638
0.41 0.199737211405921
0.411 0.201089482891397
0.412 0.202445520314778
0.413 0.203805346105158
0.414 0.205168982754372
0.415 0.206536452817368
0.416 0.207907778912565
0.417 0.209282983722225
0.418 0.21066208999282
0.419 0.212045120535398
0.42 0.213432098225956
0.421 0.214823046032383
0.422 0.216217986978674
0.423 0.217616944128848
0.424 0.219019940613555
0.425 0.220426999630454
0.426 0.221838144444582
0.427 0.223253398388734
0.428 0.224672784863839
0.429 0.226096327339334
0.43 0.227524049353548
0.431 0.228955974514078
0.432 0.230392126498173
0.433 0.231832529053112
0.434 0.233277205996591
0.435 0.234726181217106
0.436 0.236179478674385
0.437 0.237637122400059
0.438 0.239099136498017
0.439 0.240565545144543
0.44 0.242036372588707
0.441 0.243511643152754
0.442 0.244991381232494
0.443 0.246475611297697
0.444 0.247964357892487
0.445 0.249457645635733
0.446 0.250955499221449
0.447 0.252457943419189
0.448 0.253965003076341
0.449 0.255476703119719
0.45 0.256993068554209
0.451 0.258514124514485
0.452 0.260039896196857
0.453 0.261570408819015
0.454 0.26310568770624
0.455 0.2646457582639
0.456 0.266190645949451
0.457 0.267740376300538
0.458 0.269294974935402
0.459 0.27085446755329
0.46 0.272418879934861
0.461 0.273988237942598
0.462 0.27556256752122
0.463 0.277141894698093
0.464 0.278726245583649
0.465 0.280315646371794
0.466 0.281910123340334
0.467 0.283509702851382
0.468 0.285114411351788
0.469 0.286724275373553
0.47 0.288339321534251
0.471 0.289959576537458
0.472 0.291585067173168
0.473 0.293215820318227
0.474 0.294851862936752
0.475 0.296493222080566
0.476 0.298139924889626
0.477 0.299791998592451
0.478 0.301449470506559
0.479 0.303112368038896
0.48 0.304780718686274
0.481 0.306454550088378
0.482 0.308133889957531
0.483 0.309818766039689
0.484 0.311509206172827
0.485 0.313205238287374
0.486 0.314906890406659
0.487 0.316614190647353
0.488 0.318327167219912
0.489 0.320045848429022
0.49 0.321770262674046
0.491 0.323500438449475
0.492 0.325236404345371
0.493 0.326978189047827
0.494 0.328725821339411
0.495 0.330479330099628
0.496 0.332238744305368
0.497 0.334004093031367
0.498 0.335775405450665
0.499 0.337552710835067
0.5 0.339336038555601
0.501 0.341125418082982
0.502 0.342920878988079
0.503 0.344722450942377
0.504 0.346530163718445
0.505 0.348344047190408
0.506 0.350164131334413
0.507 0.351990446229102
0.508 0.353823022056087
0.509 0.35566188910042
0.51 0.357507077751078
0.511 0.359358618555288
0.512 0.361216542145065
0.513 0.363080879198169
0.514 0.36495166049866
0.515 0.366828916937385
0.516 0.368712679512452
0.517 0.370602979329724
0.518 0.372499847603301
0.519 0.374403315656007
0.52 0.376313414919884
0.521 0.378230176936679
0.522 0.380153633358338
0.523 0.382083815947504
0.524 0.384020756578009
0.525 0.385964487235369
0.526 0.387915040017292
0.527 0.389872447134171
0.528 0.391836740909594
0.529 0.39380795378084
0.53 0.395786118299388
0.531 0.397771267131428
0.532 0.399763433058365
0.533 0.401762648977334
0.534 0.403768947901711
0.535 0.405782362961624
0.536 0.407802927404472
0.537 0.409830674595445
0.538 0.411865638018036
0.539 0.413907851274567
0.54 0.415957348086708
0.541 0.418014161084831
0.542 0.420078324270843
0.543 0.422149872211711
0.544 -0.421460815573028
0.545 -0.419381874509794
0.546 -0.417310404372651
0.547 -0.41524637002514
0.548 -0.413189736457329
0.549 -0.411140468785264
0.55 -0.409098532250407
0.551 -0.407063892219093
0.552 -0.405036514181978
0.553 -0.403016363753489
0.554 -0.401003406671282
0.555 -0.398997608795695
0.556 -0.396998936109205
0.557 -0.395007354715894
0.558 -0.393022830840902
0.559 -0.391045330829894
0.56 -0.389074821148526
0.561 -0.38711126838191
0.562 -0.385154639234082
0.563 -0.383204900527474
0.564 -0.381262019202382
0.565 -0.379325962316447
0.566 -0.377396697044122
0.567 -0.375474190676151
0.568 -0.373558410619054
0.569 -0.371649324394599
0.57 -0.369746899639291
0.571 -0.367851104095117
0.572 -0.365961905576001
0.573 -0.364079272054328
0.574 -0.362203171616087
0.575 -0.360333572460166
0.576 -0.358470442897659
0.577 -0.356613751351162
0.578 -0.354763466354089
0.579 -0.352919556549977
0.58 -0.351081990691808
0.581 -0.349250737641322
0.582 -0.347425766368344
0.583 -0.345607045950111
0.584 -0.343794545570596
0.585 -0.341988234519849
0.586 -0.340188082193328
0.587 -0.338394058091241
0.588 -0.336606131817893
0.589 -0.334824273081029
0.59 -0.333048451691189
0.591 -0.331278637561056
0.592 -0.329514800704818
0.593 -0.327756911237531
0.594 -0.326004939374476
0.595 -0.324258855430533
0.596 -0.322518629819549
0.597 -0.320784233053714
0.598 -0.319055635742936
0.599 -0.317332808594225
0.6 -0.315615722411074
0.601 -0.313904347972114
0.602 -0.312198656122041
0.603 -0.310498617964123
0.604 -0.308804204698719
0.605 -0.307115387622787
0.606 -0.305432138129381
0.607 -0.303754427707159
0.608 -0.302082227939891
0.609 -0.30041551050597
0.61 -0.298754247177919
0.611 -0.297098409821906
0.612 -0.295447970397258
0.613 -0.293802900955979
0.614 -0.292163173642265
0.615 -0.290528760692027
0.616 -0.288899634432412
0.617 -0.287275767281324
0.618 -0.285657131746952
0.619 -0.284043700427297
0.62 -0.282435446009698
0.621 -0.280832341270364
0.622 -0.279234359073907
0.623 -0.277641472372868
0.624 -0.276053654207264
0.625 -0.274470877704124
0.626 -0.272893116077016
0.627 -0.271320342625597
0.628 -0.269752530735152
0.629 -0.268189653876137
0.63 -0.266631685603724
0.631 -0.26507859937299
0.632 -0.263530368695958
0.633 -0.261986967374044
0.634 -0.260448369291955
0.635 -0.258914548417251
0.636 -0.257385478799905
0.637 -0.25586113457187
0.638 -0.254341489946639
0.639 -0.252826519218816
0.64 -0.25131619676368
0.641 -0.249810497036757
0.642 -0.248309394573389
0.643 -0.246812863988307
0.644 -0.245320879975202
0.645 -0.2438334173063
0.646 -0.242350450831944
0.647 -0.240871955480161
0.648 -0.239397906256249
0.649 -0.237928278242352
0.65 -0.236463046597047
0.651 -0.235002186554921
0.652 -0.233545673426155
0.653 -0.232093482596114
0.654 -0.230645589524931
0.655 -0.229201969747092
0.656 -0.227762598871031
0.657 -0.226327452578715
0.658 -0.224896506625237
0.659 -0.223469736838412
0.66 -0.222047119118368
0.661 -0.220628629207528
0.662 -0.219214242897186
0.663 -0.217803936295518
0.664 -0.216397685581434
0.665 -0.214995467004179
0.666 -0.213597256882934
0.667 -0.212203031606416
0.668 -0.210812767632483
0.669 -0.209426441487733
0.67 -0.208044029767115
0.671 -0.206665509133532
0.672 -0.20529085631745
0.673 -0.203920048116503
0.674 -0.202553061395107
0.675 -0.201189873084069
0.676 -0.199830460180198
0.677 -0.198474799745918
0.678 -0.197122868908886
0.679 -0.195774644861604
0.68 -0.194430104861032
0.681 -0.193089226228214
0.682 -0.191751986347887
0.683 -0.19041836266811
0.684 -0.189088332699876
0.685 -0.18776187401674
0.686 -0.186438964254438
0.687 -0.185119581110513
0.688 -0.183803702343937
0.689 -0.182491305774743
0.69 -0.181182369283644
0.691 -0.179876870563648
0.692 -0.178574787349112
0.693 -0.177276097696011
0.694 -0.175980779719524
0.695 -0.174688811593669
0.696 -0.173400171550929
0.697 -0.172114837881893
0.698 -0.170832788934879
0.699 -0.16955400311558
0.7 -0.168278458886688
0.701 -0.167006134767542
0.702 -0.165737009333754
0.703 -0.164471061216857
0.704 -0.16320826910394
0.705 -0.161948611737286
0.706 -0.160692067914022
0.707 -0.159438616485746
0.708 -0.158188236358187
0.709 -0.156940906490837
0.71 -0.1556966058966
0.711 -0.154455313641439
0.712 -0.153217008844019
0.713 -0.151981670675357
0.714 -0.15074927835847
0.715 -0.149519811168024
0.716 -0.148293248429983
0.717 -0.147069569521262
0.718 -0.145848753869376
0.719 -0.144630780952095
0.72 -0.143415630297097
0.721 -0.142203281199162
0.722 -0.140993712984256
0.723 -0.139786905324367
0.724 -0.138582837940019
0.725 -0.137381490599921
0.726 -0.136182843120624
0.727 -0.134986875366183
0.728 -0.133793567247816
0.729 -0.132602898723554
0.73 -0.131414849797917
0.731 -0.130229400521562
0.732 -0.129046530990951
0.733 -0.127866221348011
0.734 -0.126688451779803
0.735 -0.125513202518175
0.736 -0.124340453839441
0.737 -0.123170186064037
0.738 -0.122002379556187
0.739 -0.120837014723579
0.74 -0.119674072017021
0.741 -0.118513531930119
0.742 -0.117355374998939
0.743 -0.116199581801687
0.744 -0.115046132958365
0.745 -0.113895009130456
0.746 -0.11274619102059
0.747 -0.111599659372213
0.748 -0.110455394969269
0.749 -0.109313378635868
0.75 -0.108173591235959
0.751 -0.107036013462253
0.752 -0.105900626029743
0.753 -0.104767409914537
0.754 -0.103636346131325
0.755 -0.102507415733055
0.756 -0.101380599810606
0.757 -0.100255879492472
0.758 -0.0991332359444383
0.759 -0.0980126503692586
0.76 -0.096894104006334
0.761 -0.0957775781313968
0.762 -0.0946630540561886
0.763 -0.0935505131281427
0.764 -0.0924399367300653
0.765 -0.0913313062798177
0.766 -0.0902246032300013
0.767 -0.0891198090676405
0.768 -0.0880169053138641
0.769 -0.0869158735235963
0.77 -0.085816695285236
0.771 -0.0847193522203478
0.772 -0.0836238259833432
0.773 -0.082530098261171
0.774 -0.0814381507730081
0.775 -0.0803479652699396
0.776 -0.079259523534655
0.777 -0.0781728073825098
0.778 -0.0770877986614111
0.779 -0.0760044792501185
0.78 -0.0749228310577212
0.781 -0.0738428358523035
0.782 -0.0727644754129417
0.783 -0.0716877317321354
0.784 -0.0706125868315382
0.785 -0.0695390227616527
0.786 -0.0684670216015202
0.787 -0.0673965654584166
0.788 -0.0663276364675423
0.789 -0.0652602167917201
0.79 -0.0641942886210888
0.791 -0.0631298341727984
0.792 -0.0620668356907047
0.793 -0.0610052754450671
0.794 -0.0599451357322468
0.795 -0.058886398874397
0.796 -0.0578290472191683
0.797 -0.0567730631394038
0.798 -0.0557184290328335
0.799 -0.054665127322222
0.8 -0.053613140455099
0.801 -0.0525624509030129
0.802 -0.0515130411611905
0.803 -0.0504648937482359
0.804 -0.0494179912058294
0.805 -0.0483723160984332
0.806 -0.0473278510129901
0.807 -0.0462845785586274
0.808 -0.0452424813663585
0.809 -0.0442015420887863
0.81 -0.0431617433998043
0.811 -0.0421230678521697
0.812 -0.0410854980041892
0.813 -0.0400490165904395
0.814 -0.0390136063656187
0.815 -0.0379792501042548
0.816 -0.036945930600407
0.817 -0.0359136306673706
0.818 -0.0348823331373852
0.819 -0.0338520208613394
0.82 -0.0328226767084751
0.821 -0.0317942835660947
0.822 -0.0307668243392672
0.823 -0.0297402819505383
0.824 -0.028714639339634
0.825 -0.02768987946317
0.826 -0.0266659852943598
0.827 -0.025642939822722
0.828 -0.0246207260537896
0.829 -0.0235993270088181
0.83 -0.022578725724496
0.831 -0.0215589052526539
0.832 -0.0205398486599718
0.833 -0.0195215390276931
0.834 -0.018503959451332
0.835 -0.0174870930403855
0.836 -0.0164709229180415
0.837 -0.0154554322208951
0.838 -0.0144406040986556
0.839 -0.013426421713858
0.84 -0.0124128682415772
0.841 -0.0113999267495956
0.842 -0.0103875803053814
0.843 -0.00937581212036923
0.844 -0.00836460541738035
0.845 -0.00735394343033684
0.846 -0.00634380940397771
0.847 -0.00533418659356587
0.848 -0.00432505826460631
0.849 -0.00331640769255729
0.85 -0.00230821816254432
0.851 -0.00130047296907275
0.852 -0.000293155415744532
0.853 0.000713751185030307
0.854 0.00172026351231766
0.855 0.00272639823694663
0.856 0.00373217202179383
0.857 0.00473760152206595
0.858 0.00574270338559036
0.859 0.00674749425309398
0.86 0.00775199075849196
0.861 0.00875620952916941
0.862 0.00976016718626862
0.863 0.0107638803449708
0.864 0.0117673656147791
0.865 0.0127706395998075
0.866 0.0137737188990594
0.867 0.0147766201067126
0.868 0.0157793598124042
0.869 0.016781954601513
0.87 0.0177844210554413
0.871 0.0187867758931851
0.872 0.0197890358461293
0.873 0.0207912174853428
0.874 0.0217933373790436
0.875 0.0227954120928797
0.876 0.02379745819021
0.877 0.0247994922323948
0.878 0.0258015307790702
0.879 0.026803590388436
0.88 0.0278056876175371
0.881 0.0288078390225486
0.882 0.0298100611590542
0.883 0.0308123705823311
0.884 0.0318147838476312
0.885 0.0328173175104657
0.886 0.0338199881268848
0.887 0.0348228122537644
0.888 0.035825806449083
0.889 0.0368289872722047
0.89 0.037832371284168
0.891 0.03883597504796
0.892 0.0398398151288027
0.893 0.0408439080944332
0.894 0.0418482705153887
0.895 0.0428529189652836
0.896 0.0438578700210991
0.897 0.044863140263457
0.898 0.0458687462769088
0.899 0.046874704650213
0.9 0.0478810319766208
0.901 0.0488877449440593
0.902 0.0498948602554615
0.903 0.0509023945179298
0.904 0.051910364344195
0.905 0.0529187863528994
0.906 0.0539276771688828
0.907 0.054937053423461
0.908 0.0559469317547095
0.909 0.0569573288077483
0.91 0.0579682612350233
0.911 0.0589797456965867
0.912 0.0599917988603863
0.913 0.0610044374025415
0.914 0.0620176780076315
0.915 0.0630315373689755
0.916 0.064046032188918
0.917 0.0650611791791101
0.918 0.0660769950607946
0.919 0.067093496565089
0.92 0.0681107004332683
0.921 0.0691286234170506
0.922 0.0701472822788805
0.923 0.0711666937922094
0.924 0.0721868747417868
0.925 0.0732078419239364
0.926 0.0742296121468478
0.927 0.0752522022308558
0.928 0.0762756290087269
0.929 0.0772999093259452
0.93 0.0783250600409962
0.931 0.0793510981312547
0.932 0.0803780405995918
0.933 0.0814059043438106
0.934 0.0824347062758603
0.935 0.0834644633221235
0.936 0.0844951924237002
0.937 0.085526910536696
0.938 0.0865596346325085
0.939 0.0875933816981115
0.94 0.0886281687363456
0.941 0.0896640127662024
0.942 0.0907009308231138
0.943 0.0917389399592383
0.944 0.0927780572437491
0.945 0.0938182997631217
0.946 0.0948596846214242
0.947 0.0959022289406004
0.948 0.0969459498607669
0.949 0.0979908645404931
0.95 0.0990369901570969
0.951 0.10008434390693
0.952 0.101132943005671
0.953 0.102182804688611
0.954 0.10323394621095
0.955 0.10428638484808
0.956 0.105340137895881
0.957 0.10639522267101
0.958 0.107451656511196
0.959 0.108509456775523
0.96 0.10956864084473
0.961 0.110629226218733
0.962 0.111691230430714
0.963 0.112754670926563
0.964 0.113819565175006
0.965 0.114885930667893
0.966 0.115953784920499
0.967 0.117023145471812
0.968 0.118094029884831
0.969 0.119166455746859
0.97 0.120240440669803
0.971 0.12131600229046
0.972 0.122393158270825
0.973 0.123471926298378
0.974 0.124552324086384
0.975 0.125634369374192
0.976 0.12671807992753
0.977 0.127803473538803
0.978 0.128890568027393
0.979 0.129979381239955
0.98 0.131069931050718
0.981 0.132162235361785
0.982 0.133256312103433
0.983 0.134352179234406
0.984 0.135449854742232
0.985 0.136549356643504
0.986 0.137650702984198
0.987 0.138753911839966
0.988 0.139859001316442
0.989 0.140965989549542
0.99 0.142074894705774
0.991 0.143185735071096
0.992 0.144298528972772
0.993 0.145413294669194
0.994 0.14653005045057
0.995 0.147648814639234
0.996 0.148769605589948
0.997 0.149892441690214
0.998 0.151017341360572
0.999 0.152144323054917
1 0.153273405260805
1.001 0.154404606499757
1.002 0.155537945327574
1.003 0.156673440334644
1.004 0.157811110146253
1.005 0.158950973422896
1.006 0.160093048860586
1.007 0.161237355191173
1.008 0.162383911182645
1.009 0.163532735639454
1.01 0.16468384740282
1.011 0.165837265351049
1.012 0.166993008399848
1.013 0.168151095502638
1.014 0.169311545650873
1.015 0.170474377874357
1.016 0.171639611241555
1.017 0.172807264859918
1.018 0.173977357876197
1.019 0.175149909476763
1.02 0.17632493888793
1.021 0.177502465456138
1.022 0.178682508577585
1.023 0.179865087598555
1.024 0.181050221906571
1.025 0.182237930930714
1.026 0.183428234141952
1.027 0.184621151053457
1.028 0.185816701220936
1.029 0.187014904242951
1.03 0.188215779761251
1.031 0.189419347461094
1.032 0.190625627071578
1.033 0.191834638365965
1.034 0.193046401162014
1.035 0.194260935322307
1.036 0.195478260754584
1.037 0.196698397412068
1.038 0.197921365293802
1.039 0.199147184444979
1.04 0.200375874957276
1.041 0.201607456969186
1.042 0.202841950666354
1.043 0.204079376281916
1.044 0.205319754096828
1.045 0.206563104440209
1.046 0.207809447689674
1.047 0.209058804271679
1.048 0.210311194661853
1.049 0.211566639385344
1.05 0.212825159017154
1.051 0.214086774298388
1.052 0.215351506034741
1.053 0.216619374951288
1.054 0.217890401824346
1.055 0.219164607481824
1.056 0.220442012803562
1.057 0.221722638721685
1.058 0.223006506220945
1.059 0.224293636339073
1.06 0.225584050167123
1.061 0.226877768849828
1.062 0.228174813585948
1.063 0.229475205628621
1.064 0.23077896628572
1.065 0.2320861169202
1.066 0.233396678950458
1.067 0.234710673850684
1.068 0.236028123151223
1.069 0.237349048438927
1.07 0.238673471357515
1.071 0.240001413607932
1.072 0.24133289694871
1.073 0.242667943196326
1.074 0.244006574225567
1.075 0.245348811969892
1.076 0.246694678421793
1.077 0.248044195633166
1.078 0.24939738571567
1.079 0.250754270841099
1.08 0.252114873241743
1.081 0.253479215219052
1.082 0.254847319135756
1.083 0.256219207405678
1.084 0.257594902504639
1.085 0.258974426970836
1.086 0.260357803405215
1.087 0.26174505447184
1.088 0.263136202898277
1.089 0.264531271475967
1.09 0.265930283060601
1.091 0.267333260572503
1.092 0.26874022699701
1.093 0.270151205384849
1.094 0.271566218852524
1.095 0.272985290582695
1.096 0.274408443824565
1.097 0.275835701894263
1.098 0.277267088175233
1.099 0.278702626118623
1.1 0.280142339243664
1.101 0.281586251138075
1.102 0.283034385458441
1.103 0.284486765930611
1.104 0.285943416350091
1.105 0.287404360582437
1.106 0.288869622563652
1.107 0.290339226300578
1.108 0.291813195871305
1.109 0.293291555425555
1.11 0.294774329185093
1.111 0.296261541501947
1.112 0.297753216807777
1.113 0.299249379541073
1.114 0.30075005421398
1.115 0.302255265412703
1.116 0.30376503779791
1.117 0.305279396105152
1.118 0.306798365145256
1.119 0.308321969804755
1.12 0.309850235046286
1.121 0.311383185909006
1.122 0.312920847509017
1.123 0.314463245039772
1.124 0.316010403772492
1.125 0.317562349056594
1.126 0.319119106320102
1.127 0.320680701070073
1.128 0.322247158893018
1.129 0.323818505455331
1.13 0.325394766503703
1.131 0.326975967865561
1.132 0.328562135449491
1.133 0.330153295245664
1.134 0.331749473326274
1.135 0.333350695845962
1.136 0.334956989042259
1.137 0.336568379236011
1.138 0.338184892831823
1.139 0.33980655631849
1.14 0.341433396269443
1.141 0.343065439394358
1.142 0.344702712494566
1.143 0.346345242398478
1.144 0.347993056020915
1.145 0.349646180363561
1.146 0.351304642515404
1.147 0.352968469653189
1.148 0.35463768904187
1.149 0.356312328035054
1.15 0.357992414075464
1.151 0.359677974695388
1.152 0.361369037517137
1.153 0.363065630253504
1.154 0.364767780708218
1.155 0.366475516776416
1.156 0.368188866445092
1.157 0.36990785779357
1.158 0.37163251899386
1.159 0.37336287831089
1.16 0.375098964103083
1.161 0.376840804822136
1.162 0.378588429013204
1.163 0.380341865316287
1.164 0.382101142466999
1.165 0.383866289297043
1.166 0.385637334734688
1.167 0.387414307805251
1.168 0.389197237631574
1.169 0.39098615343451
1.17 0.39278108453341
1.171 0.39458206039218
1.172 0.396389110579686
1.173 0.398202264712183
1.174 0.400021552506392
1.175 0.40184700377998
1.176 0.403678648452065
1.177 0.405516516543703
1.178 0.407360638178391
1.179 0.409211043582566
1.18 0.411067763086104
1.181 0.412930827122822
1.182 0.414800266230989
1.183 0.41667611105382
1.184 0.41855839234
1.185 0.420447140944177
1.186 0.422342387827486
1.187 0.424244164058057
1.188 0.426152500811529
1.189 0.428067429371569
1.19 0.429988981130389
1.191 0.43191718758927
1.192 0.43385208035908
1.193 0.435793691160795
1.194 0.437742051826036
1.195 0.439697194297584
1.196 0.441659150629919
1.197 0.443627952989745
1.198 0.445603633656525
1.199 0.447586225023018
1.2 0.449575759595813
1.201 0.451572270036136
1.202 0.453575789125017
1.203 0.45558634971235
1.204 0.457603984764036
1.205 0.459628727362533
1.206 0.461660610707398
1.207 0.463699668115841
1.208 0.465745933023276
1.209 0.467799438983875
1.21 0.469860219671126
1.211 0.471928308878387
1.212 0.474003740519447
1.213 0.476086548629093
1.214 0.478176767363667
1.215 0.480274431001632
1.216 0.482379573943589
1.217 0.48449223071288
1.218 0.486612435956727
1.219 0.488740224446763
1.22 0.490875631079613
1.221 0.493018690877464
1.222 0.495169438982973
1.223 0.49732791065938
1.224 0.499494141296771
1.225 0.501668166413124
1.226 0.503850021654901
1.227 0.506039742797637
1.228 0.508237365746535
1.229 0.510442926537057
1.23 0.512656461335522
1.231 0.514878006464926
1.232 0.517107598376905
1.233 0.519345273388463
1.234 0.521591063801414
1.235 0.523844998121131
1.236 0.526107104967035
1.237 0.528377413073104
1.238 0.530655951288391
1.239 0.532942748577537
1.24 0.535237834021293
1.241 0.53754123681703
1.242 0.539852986279264
1.243 0.542173111840169
1.244 0.544501643050105
1.245 0.54683860957813
1.246 0.549184041212531
1.247 0.551537967861341
1.248 0.553900419552864
1.249 0.556271426436201
1.25 0.558651018781777
1.251 0.561039226981861
1.252 0.5634360815511
1.253 0.565841613127044
1.254 0.568255852470674
1.255 0.570678830466937
1.256 0.573110578125269
1.257 0.575551126580134
1.258 0.578000507091549
1.259 0.580458751045623
1.26 0.582925889955087
1.261 0.585401958097923
1.262 0.587886989895801
1.263 0.590381017236384
1.264 0.59288407213622
1.265 0.595396186741279
1.266 0.597917393327493
1.267 0.60044772430129
1.268 0.602987212200137
1.269 0.605535889693078
1.27 0.608093789581271
1.271 0.610660944798538
1.272 0.613237388411899
1.273 0.615823153622115
1.274 0.618418273764238
1.275 0.621022782308146
1.276 0.623636712859096
1.277 0.626260099158266
1.278 0.6288929750833
1.279 0.631535374648855
1.28 0.634187332007153
1.281 0.636848881448523
1.282 0.639520057401957
1.283 0.642200894435653
1.284 0.64489142725757
1.285 0.647591690715976
1.286 0.650301719800001
1.287 0.653021549640191
1.288 0.655751215509058
1.289 0.658490752821634
1.29 0.661240197136029
1.291 0.663999584446324
1.292 0.666768950880202
1.293 0.669548332402855
1.294 0.672337765125183
1.295 0.675137285304345
1.296 0.677946929344322
1.297 0.680766733796471
1.298 0.683596735360087
1.299 0.686436970882958
1.3 0.689287477361927
1.301 0.692148291943457
1.302 -0.01861035246154
1.303 -0.446058405571575
1.304 -0.58072341466986
1.305 -0.621645319586089
1.306 -0.632558307300738
1.307 -0.633870504591791
1.308 -0.632116689029415
1.309 -0.629389293081611
1.31 -0.62635828320696
1.311 -0.623238144859407
1.312 -0.62009751682771
1.313 -0.616958337332489
1.314 -0.613827591249861
1.315 -0.610707475524587
1.316 -0.607598654056193
1.317 -0.604501300117736
1.318 -0.601415429994392
1.319 -0.598341009853451
1.32 -0.5952779899684
1.321 -0.592215066891802
1.322 -0.589170991001119
1.323 -0.58614056895724
1.324 -0.583122099677599
1.325 -0.580115000304512
1.326 -0.577119046172659
1.327 -0.574134127512651
1.328 -0.571160171475129
1.329 -0.568197117140326
1.33 -0.565244907509873
1.331 -0.562303487105061
1.332 -0.559372800994687
1.333 -0.556452794517675
1.334 -0.553543413356854
1.335 -0.550644603360998
1.336 -0.547756310583787
1.337 -0.544878481303602
1.338 -0.542011061988362
1.339 -0.539153999266717
1.34 -0.536307240043131
1.341 -0.533470731337427
1.342 -0.530644420457336
1.343 -0.527828254824755
1.344 -0.525022182083787
1.345 -0.522226150096348
1.346 -0.519440106871151
1.347 -0.516664000658883
1.348 -0.51389777987951
1.349 -0.511141393097917
1.35 -0.508394789142598
1.351 -0.505674525281318
1.352 -0.502952583819145
1.353 -0.500236636542419
1.354 -0.49752910541314
1.355 -0.494830731665399
1.356 -0.492141718547289
1.357 -0.48946209730955
1.358 -0.486791844128825
1.359 -0.484130917792778
1.36 -0.481479271557009
1.361 -0.478836857059703
1.362 -0.476203625550131
1.363 -0.473579528204
1.364 -0.470964516396433
1.365 -0.468358541634413
1.366 -0.465761555538998
1.367 -0.463173509961579
1.368 -0.460594356892207
1.369 -0.458024048516638
1.37 -0.455462537147944
1.371 -0.452909775305217
1.372 -0.450365715639519
1.373 -0.447830311009993
1.374 -0.445303514408728
1.375 -0.442785278985455
1.376 -0.440275558081587
1.377 -0.437774305169754
1.378 -0.435281473904501
1.379 -0.432797018136305
1.38 -0.430320891786303
1.381 -0.427838046347919
1.382 -0.425373533671691
1.383 -0.422920446823282
1.384 -0.420476543998676
1.385 -0.418041076895442
1.386 -0.415613775327621
1.387 -0.413194522298897
1.388 -0.410783249957381
1.389 -0.408379906265908
1.39 -0.405984444400817
1.391 -0.403596819204515
1.392 -0.401216986276756
1.393 -0.398844901448636
1.394 -0.396480520820989
1.395 -0.394123800628593
1.396 -0.391774697219261
1.397 -0.389433167158616
1.398 -0.387099167112215
1.399 -0.384772653877538
1.4 -0.382453584407638
1.401 -0.380141915798028
1.402 -0.377837605317772
1.403 -0.375540610305373
1.404 -0.373250888301346
1.405 -0.370968396923541
1.406 -0.368693094005095
1.407 -0.366424937414578
1.408 -0.364163885247041
1.409 -0.361909895677816
1.41 -0.359662927044608
1.411 -0.357442678425601
1.412 -0.355215862226335
1.413 -0.352991619369349
1.414 -0.350772847494142
1.415 -0.348560446190587
1.416 -0.346354675575162
1.417 -0.344155591243736
1.418 -0.341963183388842
1.419 -0.339777421344059
1.42 -0.337598267905455
1.421 -0.33542568380956
1.422 -0.333259629234417
1.423 -0.331100064246474
1.424 -0.328946949016631
1.425 -0.326800243765089
1.426 -0.324659908843653
1.427 -0.322525904704783
1.428 -0.320398191935967
1.429 -0.318276731237426
1.43 -0.316161483435505
1.431 -0.314052409457911
1.432 -0.31194947036919
1.433 -0.309852627318355
1.434 -0.307761841605251
1.435 -0.30567707461987
1.436 -0.303598287853059
1.437 -0.301525442936439
1.438 -0.299458501605323
1.439 -0.297397425699885
1.44 -0.295342177162346
1.441 -0.293292846840827
1.442 -0.291249082979977
1.443 -0.289210976383968
1.444 -0.287178530573069
1.445 -0.285151721196227
1.446 -0.283130515017389
1.447 -0.281114876068444
1.448 -0.279104767578563
1.449 -0.277100152561563
1.45 -0.275100994074556
1.451 -0.273107255198462
1.452 -0.271118899149198
1.453 -0.269135889227472
1.454 -0.267158188817819
1.455 -0.265185761420209
1.456 -0.263218570637102
1.457 -0.261256580158943
1.458 -0.259299753765786
1.459 -0.25734805535393
1.46 -0.255401448906168
1.461 -0.253459898497235
1.462 -0.251523368304536
1.463 -0.249591822587841
1.464 -0.247665225707641
1.465 -0.245743542117654
1.466 -0.243826736378268
1.467 -0.241914773111855
1.468 -0.240007617051328
1.469 -0.238105232998786
1.47 -0.236207585874995
1.471 -0.234293500491413
1.472 -0.232398343687812
1.473 -0.23051238323896
1.474 -0.228632481732379
1.475 -0.226757611829167
1.476 -0.224887421338732
1.477 -0.223021774184091
1.478 -0.221160603440116
1.479 -0.219303864404861
1.48 -0.217451519510116
1.481 -0.215603533547813
1.482 -0.213759872116888
1.483 -0.211920501129161
1.484 -0.210085386640624
1.485 -0.20825449481373
1.486 -0.206427791892367
1.487 -0.204605244231853
1.488 -0.202786818223388
1.489 -0.200972480376367
1.49 -0.199162197240788
1.491 -0.197355935472149
1.492 -0.195553661784192
1.493 -0.193755342978399
1.494 -0.191960945908298
1.495 -0.190170437530228
1.496 -0.188383784857443
1.497 -0.186600954970083
1.498 -0.184821915035085
1.499 -0.18304663228939
1.5 -0.181275074032646
1.501 -0.179509519793571
1.502 -0.177745966318437
1.503 -0.175985507787073
1.504 -0.174228472235919
1.505 -0.172474942605342
1.506 -0.170724923518586
1.507 -0.168978394569371
1.508 -0.167235327407297
1.509 -0.165495691172892
1.51 -0.163759454251015
1.511 -0.162026584811612
1.512 -0.160297051041157
1.513 -0.15857082114012
1.514 -0.156847863354976
1.515 -0.155128146015856
1.516 -0.153411637496479
1.517 -0.151698306235067
1.518 -0.149988120736809
1.519 -0.148281049545954
1.52 -0.146577061303232
1.521 -0.144876124678472
1.522 -0.143178208399759
1.523 -0.141483281274871
1.524 -0.139791312153007
1.525 -0.13810226994019
1.526 -0.13641612360425
1.527 -0.134732842164672
1.528 -0.133052394700719
1.529 -0.131374750352297
1.53 -0.129699878287776
1.531 -0.128055196739839
1.532 -0.126394467887984
1.533 -0.124730420136463
1.534 -0.123067103771344
1.535 -0.121405793476353
1.536 -0.119746876197463
1.537 -0.1180904549905
1.538 -0.116436542143833
1.539 -0.114785120950018
1.54 -0.113136165454906
1.541 -0.111489646785722
1.542 -0.109845535160669
1.543 -0.108203800551841
1.544 -0.106564412872787
1.545 -0.104927342057051
1.546 -0.103292558066463
1.547 -0.101660030920592
1.548 -0.100029730664776
1.549 -0.0984016273951498
1.55 -0.0967756912608075
1.551 -0.0951518924387577
1.552 -0.0935302011583932
1.553 -0.0919105876870277
1.554 -0.0902930223370862
1.555 -0.0886774754613223
1.556 -0.0870639174517995
1.557 -0.085452318744537
1.558 -0.083842649808309
1.559 -0.0822348811517033
1.56 -0.0806289833347955
1.561 -0.0790240262157739
1.562 -0.077421383558535
1.563 -0.075820688422122
1.564 -0.074221803515029
1.565 -0.0726246650113016
1.566 -0.0710292325972617
1.567 -0.069435473505337
1.568 -0.0678433574007181
1.569 -0.066252854760162
1.57 -0.0646639363319837
1.571 -0.0630765729748676
1.572 -0.061490735612918
1.573 -0.0599063952025544
1.574 -0.0583235227404129
1.575 -0.0567420892528286
1.576 -0.0551620657954977
1.577 -0.0535834234532942
1.578 -0.0520061333522783
1.579 -0.0504301666307183
1.58 -0.0488554944753155
1.581 -0.0472820880784407
1.582 -0.0457099186785349
1.583 -0.0441389575337002
1.584 -0.0425691759293232
1.585 -0.0410005451835428
1.586 -0.0394330366241672
1.587 -0.0378666216269451
1.588 -0.0363012715703381
1.589 -0.0347369578723244
1.59 -0.0331736519730161
1.591 -0.0316105996175765
1.592 -0.0300488423047725
1.593 -0.0284881193200925
1.594 -0.0269283279204206
1.595 -0.025369415907827
1.596 -0.0238113472500815
1.597 -0.0222540910989678
1.598 -0.0206976182858111
1.599 -0.0191419001721036
1.6 -0.0175869083249207
1.601 -0.0160326143730433
1.602 -0.0144789899907959
1.603 -0.0129260068691476
1.604 -0.0113736367173693
1.605 -0.00982185126480768
1.606 -0.00827062225435424
1.607 -0.00671992145377268
1.608 -0.00516972063133694
1.609 -0.00361999159087353
1.61 -0.00207070612911131
1.611 -0.000521836070564118
1.612 0.00102664675232187
1.613 0.00257477049163344
1.614 0.00412256327903997
1.615 0.00567005325213626
1.616 0.00721726852525248
1.617 0.00876423720374146
1.618 0.010310987375768
1.619 0.011857547126244
1.62 0.0134039445376173
1.621 0.0149829527508229
1.622 0.0165396477560229
1.623 0.0180891620663094
1.624 0.019636352851484
1.625 0.0211827920887518
1.626 0.022729001424044
1.627 0.0242751666840804
1.628 0.0258213663399836
1.629 0.0273676445247756
1.63 0.0289140343978252
1.631 0.0304605655977914
1.632 0.032007266641659
1.633 0.0335541656794338
1.634 0.0351012907596563
1.635 0.0366486698860008
1.636 0.0381963310096291
1.637 0.0397443021316236
1.638 0.0412926112205819
1.639 0.0428412862474941
1.64 0.0443903551820409
1.641 0.0459398460077757
1.642 0.0474897866745886
1.643 0.0490402051772512
1.644 0.0505911294720821
1.645 0.0521425875453966
1.646 0.0536946073723534
1.647 0.0552472169242619
1.648 0.0568004441984037
1.649 0.0583543171722557
1.65 0.0599088638358193
1.651 0.0614613148665162
1.652 0.0630165107610737
1.653 0.0645731101595471
1.654 0.0661307032725869
1.655 0.0676891781425953
1.656 0.0692485179994324
1.657 0.0708087365428229
1.658 0.0723698572021767
1.659 0.0739319065191423
1.66 0.0754949120402286
1.661 0.077058901642517
1.662 0.0786239033034544
1.663 0.0801899450548708
1.664 0.0817570549564395
1.665 0.0833252610543792
1.666 0.0848945914244928
1.667 0.0864650741727517
1.668 0.0880367373796546
1.669 0.0896096091594865
1.67 0.0911837176478688
1.671 0.0927590909745685
1.672 0.09433575729194
1.673 0.0959137447803557
1.674 0.0974930816020202
1.675 0.0990737959633872
1.676 0.100655916079513
1.677 0.102239470178012
1.678 0.103824486518875
1.679 0.105410993340509
1.68 0.10699901893392
1.681 0.108586218436038
1.682 0.110176689900973
1.683 0.111769305906369
1.684 0.113363725378926
1.685 0.114959858604537
1.686 0.116557696251827
1.687 0.118157254668939
1.688 0.119758558480228
1.689 0.12136163489956
1.69 0.122966512074232
1.691 0.124573218368463
1.692 0.126181782297783
1.693 0.127792232427864
1.694 0.129404597347291
1.695 0.131018905660112
1.696 0.132635186021069
1.697 0.134253467104739
1.698 0.135873777602879
1.699 0.137496146232744
1.7 0.139120601754766
1.701 0.140747172934654
1.702 0.142375888576344
1.703 0.144006777515112
1.704 0.145639868606737
1.705 0.147275190765374
1.706 0.148912772880032
1.707 0.150552643922135
1.708 0.15219483286736
1.709 0.153839368719757
1.71 0.155486280531288
1.711 0.157133561748699
1.712 0.15878475981759
1.713 0.160438893135009
1.714 0.162095667801801
1.715 0.163755009779908
1.716 0.1654169153208
1.717 0.167081403179658
1.718 0.168748499306075
1.719 0.170418232019923
1.72 0.172090630367979
1.721 0.173765723709543
1.722 0.175443541458058
1.723 0.177124113154505
1.724 0.17880746832887
1.725 0.180493636601584
1.726 0.18218264760835
1.727 0.183874531010682
1.728 0.185569316544238
1.729 0.187267033955687
1.73 0.188967713051529
1.731 0.190671383661441
1.732 0.192378075696591
1.733 0.1940878190447
1.734 0.195800643693709
1.735 0.197516579662902
1.736 0.199235656998624
1.737 0.200957905805052
1.738 0.202683356231977
1.739 0.2044120384587
1.74 0.206143982752817
1.741 0.207877469362439
1.742 0.209615583755303
1.743 0.211357466044353
1.744 0.213102862129018
1.745 0.214851711548188
1.746 0.216604015763918
1.747 0.218359796105752
1.748 0.22011908025486
1.749 0.221881897956451
1.75 0.223648279647979
1.751 0.225418256063908
1.752 0.227191858024642
1.753 0.228969116411956
1.754 0.230750062202334
1.755 0.232534726410834
1.756 0.234323140086267
1.757 0.236115334391975
1.758 0.237911340477885
1.759 0.239711189588419
1.76 0.241514913031671
1.761 0.243322542132152
1.762 0.245134108320504
1.763 0.246949643047195
1.764 0.248769177813804
1.765 0.250592744248155
1.766 0.252420373955749
1.767 0.254252098667809
1.768 0.256087950118144
1.769 0.2579279601266
1.77 0.259772160612669
1.771 0.261575685506081
1.772 0.263414413790044
1.773 0.265267319757088
1.774 0.267127704420868
1.775 0.268993448454843
1.776 0.270863896415298
1.777 0.272738860814383
1.778 0.274618303839606
1.779 0.276502235504029
1.78 0.2783906812283
1.781 0.280283671319906
1.782 0.282181237774547
1.783 0.284083413105134
1.784 0.285990230121949
1.785 0.287901721696966
1.786 0.289817920810167
1.787 0.291738860507514
1.788 0.293664573932477
1.789 0.295595094239573
1.79 0.297530454742232
1.791 0.299470688761773
1.792 0.301415829742718
1.793 0.30336591114561
1.794 0.305320966576813
1.795 0.307281029642172
1.796 0.309246134084161
1.797 0.31121631369625
1.798 0.313191602364911
1.799 0.315172034015077
1.8 0.317157642697998
1.801 0.319151412375524
1.802 0.321148602031877
1.803 0.323150479352461
1.804 0.325157473072055
1.805 0.327169743808588
1.806 0.329187366513422
1.807 0.331210388821065
1.808 0.333238849668512
1.809 0.335272785289738
1.81 0.337312231101366
1.811 0.339357222380834
1.812 0.341407794298452
1.813 0.343463982155182
1.814 0.345525821296557
1.815 0.347593347162693
1.816 0.349666595268413
1.817 0.351745601237615
1.818 0.353830400783418
1.819 0.355921029691766
1.82 0.358017523851244
1.821 0.360119919244658
1.822 0.362228251947456
1.823 0.364342558117469
1.824 0.366462873995406
1.825 0.368589235965665
1.826 0.370721680473227
1.827 0.372860244036097
1.828 0.375004963329925
1.829 0.377155875069398
1.83 0.379313016093101
1.831 0.381478737418365
1.832 0.383649425261433
1.833 0.385826020909341
1.834 0.388008850722642
1.835 0.390198044437424
1.836 0.392393669136405
1.837 0.394595771811699
1.838 0.39680439322405
1.839 0.399019572115943
1.84 0.401241346712698
1.841 0.403469755152074
1.842 0.405704835551387
1.843 0.407946626197258
1.844 0.410195165382171
1.845 0.412450491573122
1.846 0.414712643347141
1.847 0.416981659344921
1.848 0.419257578355063
1.849 0.421540439313714
1.85 0.423830281144991
1.851 0.426127143039846
1.852 0.428431064206311
1.853 0.430742083925129
1.854 0.433060241780189
1.855 0.435385577280188
1.856 0.437718130131636
1.857 0.440057940177866
1.858 0.442405047311115
1.859 0.444759491600364
1.86 0.447121313233781
1.861 0.449492370077985
1.862 0.451869883545333
1.863 0.454254570203222
1.864 0.456646686970939
1.865 0.459046343801198
1.866 0.461453603754469
1.867 0.463868514996914
1.868 0.466291120983756
1.869 0.46872146385279
1.87 0.471159585300531
1.871 0.473605527008313
1.872 0.476059330725925
1.873 0.478521038379539
1.874 0.480990691944771
1.875 0.483468333622138
1.876 0.485954005617788
1.877 0.488447750412601
1.878 0.490949610535324
1.879 0.493459628654206
1.88 0.495977847588926
1.881 0.498504310340499
1.882 0.501039059959883
1.883 0.5035821397453
1.884 0.506133593045596
1.885 0.508693463433891
1.886 0.511261794524386
1.887 0.513838630119232
1.888 0.516424014247339
1.889 0.51901799100085
1.89 0.52162060459565
1.891 0.52423331094639
1.892 0.526854015945235
1.893 0.529483253605845
1.894 0.532121225308833
1.895 0.534768026124427
1.896 0.537423717270047
1.897 0.540088349255303
1.898 0.54276196919612
1.899 0.545444623320072
1.9 0.548136357661663
1.901 0.550837218239345
1.902 0.55354725115829
1.903 0.556266502795899
1.904 0.558995019651879
1.905 0.561732848323098
1.906 0.564480035574075
1.907 0.567236628380718
1.908 0.570002673884761
1.909 0.572778219361916
1.91 0.575563312211913
1.911 0.578358000104712
1.912 0.58116233079017
1.913 0.583976352228219
1.914 0.586800112579762
1.915 0.589633660093664
1.916 0.592477043260333
1.917 0.595330310702915
1.918 0.598193511251471
1.919 0.601066693889018
1.92 0.603949907757891
1.921 0.606844283587042
1.922 0.609748289461937
1.923 0.612662309793546
1.924 0.615586501477294
1.925 0.618520948945819
1.926 0.621465713371779
1.927 0.624420848771079
1.928 0.627386406969893
1.929 0.630362439166056
1.93 0.63334899649311
1.931 0.636346130275164
1.932 0.639353891899312
1.933 0.642372332998297
1.934 0.645401505351338
1.935 0.648441460950502
1.936 0.651492252001072
1.937 0.654553930856645
1.938 0.657626550144365
1.939 0.660710162562849
1.94 0.663804821080264
1.941 0.666910578884315
1.942 0.670027489339535
1.943 0.673155605969165
1.944 0.676294982563141
1.945 0.679445673081987
1.946 0.682607731694555
1.947 0.685781212731236
1.948 0.688966170834775
1.949 0.692162660748753
1.95 0.695370737444397
1.951 0.698591268623619
1.952 0.701823188304096
1.953 0.705066756589736
1.954 0.708322094781601
1.955 0.711589279852508
1.956 0.714868374838185
1.957 0.718159438450594
1.958 0.721462528120214
1.959 0.724777701083751
1.96 0.72810501449997
1.961 0.731444525864346
1.962 0.734796292821299
1.963 0.738160373187494
1.964 0.741536825039397
1.965 0.74492570674317
1.966 0.74832707674334
1.967 0.751740993790086
1.968 0.755167516913172
1.969 0.758606705261607
1.97 0.762058618291197
1.971 0.765523315695969
1.972 0.769000857313746
1.973 0.772491303307375
1.974 0.775994714045047
1.975 0.779511150117376
1.976 0.783040672349293
1.977 0.786583341847543
1.978 0.790139219917144
1.979 0.79370836807021
1.98 0.797290848167894
1.981 0.800887310696813
1.982 0.804497088600461
1.983 0.808120334358447
1.984 0.811757139569911
1.985 0.815407576509414
1.986 0.819071711462611
1.987 0.822749608905926
1.988 0.826441333019455
1.989 0.830146947975304
1.99 0.833866518145826
1.991 0.837600108071507
1.992 0.8413477826544
1.993 0.84510960697504
1.994 0.84888564639676
1.995 0.852675966493774
1.996 0.856480633137371
1.997 0.860299712504203
1.998 0.864133270930109
1.999 0.867981375174222
2 0.871844092070021
2.001 0.875721488871499
2.002 0.879613632901213
2.003 0.883520592008105
2.004 0.887442434175593
2.005 0.891379227685564
2.006 0.895331041056023
2.007 0.899297943064159
2.008 0.903280002832503
2.009 0.907277289751223
2.01 0.911289873475872
2.011 0.91538766023083
2.012 0.919452904086434
2.013 0.923518289729049
2.014 0.927594326029713
2.015 0.931684424753624
2.016 0.935789726336779
2.017 0.939910644358684
2.018 0.944047360191168
2.019 0.948199980826237
2.02 0.952368589853906
2.021 0.956553263393034
2.022 0.960754075511677
2.023 0.964971099684704
2.024 0.969204409519107
2.025 0.973454078806289
2.026 0.977720181587809
2.027 0.982002792287941
2.028 0.986301985414897
2.029 0.990617836044542
2.03 0.99495041932561
2.031 0.999299810805168
2.032 1.00366608639552
2.033 1.00804932214631
2.034 1.01244959461758
2.035 1.0168669805295
2.036 1.02130155695101
2.037 1.02575340120884
2.038 1.03022259110662
2.039 1.03470920459037
2.04 1.0392133200508
2.041 1.04372762541943
2.042 1.0482648964555
2.043 1.05282160885575
2.044 1.05739668851825
2.045 1.06198984581172
2.046 1.06660104259002
2.047 1.07123032156699
2.048 1.07587775139118
2.049 1.08054340933166
2.05 1.08522737566372
2.051 1.08992973170353
2.052 1.09465055951229
2.053 1.09938994150894
2.054 1.10414796050636
2.055 1.10892469966482
2.056 1.11372024239582
2.057 1.11853467262183
2.058 1.12336807441424
2.059 1.12822053234047
2.06 1.13309213124269
2.061 1.13798295623375
2.062 1.14289309294911
2.063 1.14782262728417
2.064 1.15277164537713
2.065 1.15774023400464
2.066 1.1627284799166
2.067 1.16773647054141
2.068 1.17276429351831
2.069 1.17781203686967
2.07 1.18287978895394
2.071 1.18796052161523
2.072 1.19306650698424
2.073 1.19819438777264
2.074 1.20334314988394
2.075 1.20851535520052
2.076 1.2137063141405
2.077 1.21891733318702
2.078 1.22414889297201
2.079 1.22940120998811
2.08 1.23467441629941
2.081 1.23996861721383
2.082 1.24528390981937
2.083 1.25062038851328
2.084 1.25597814743118
2.085 1.26135728068003
2.086 1.26675788285021
2.087 1.27218004873237
2.088 1.27762387343238
2.089 1.28308945256141
2.09 1.28857688213151
2.091 1.29408625845174
2.092 1.29961767835768
2.093 1.30517123904961
2.094 1.31074703809322
2.095 1.31634517337664
2.096 1.3219657433409
2.097 1.32760884677244
2.098 1.33327458290872
2.099 1.33896305127922
2.1 1.34467435196387
2.101 1.35040144056298
2.102 1.35615672465929
2.103 1.36193679323088
2.104 1.36774062214505
2.105 1.37356795271043
2.106 1.37941877177525
2.107 1.38529314533972
2.108 1.39119116501082
2.109 1.39711293070005
2.11 1.40305854557815
2.111 1.40902811395483
2.112 1.41502174084944
2.113 1.4210395319348
2.114 1.42708159313307
2.115 1.43314803105352
2.116 1.43923895250747
2.117 1.44535446486306
2.118 1.45149467608374
2.119 1.45765969441206
2.12 1.46384962860738
2.121 1.47006458785138
2.122 1.47630468177796
2.123 1.48257002048823
2.124 1.48886071463884
2.125 1.49517687534649
2.126 1.50151861395791
2.127 1.50788604260505
2.128 1.51427927372696
2.129 1.52069842008344
2.13 1.52714359542882
2.131 1.53360750324379
2.132 1.54010312462243
2.133 1.5466268617594
2.134 1.55317763900896
2.135 1.55975519019584
2.136 1.56635950930324
2.137 1.57299067371258
2.138 1.57964878834218
2.139 1.58633396680847
2.14 1.59304632626189
2.141 1.59978598514412
2.142 1.6065530628663
2.143 1.6133476790265
2.144 1.62016995426674
2.145 1.62702000928748
2.146 1.63389796565637
2.147 1.64080394527248
2.148 1.64773807076958
2.149 1.65470046510065
2.15 1.66169125185561
2.151 1.66871055527104
2.152 1.67575849971526
2.153 1.68283521064607
2.154 1.6899408136766
2.155 1.69707543519235
2.156 1.70423920211729
2.157 1.71143224162742
2.158 1.71865468174747
2.159 1.72590665118239
2.16 1.73318827908683
2.161 -2.95659808752592
2.162 -2.9495184090967
2.163 -2.71330020218218
2.164 -2.09675736579065
2.165 -1.81910081933926
2.166 -1.72520619359761
2.167 -1.69036434748017
2.168 -1.67450801218452
2.169 -1.66476837265789
2.17 -1.65701212522641
2.171 -1.64991163512663
2.172 -1.64304040131537
2.173 -1.63626135409131
2.174 -1.62953038631861
2.175 -1.622833250379
2.176 -1.61616528947355
2.177 -1.60952492801405
2.178 -1.60291157982142
2.179 -1.59632497776487
2.18 -1.58976495668697
2.181 -1.58323138523064
2.182 -1.57672414285004
2.183 -1.57024311299971
2.184 -1.56378818050103
2.185 -1.55735923132003
2.186 -1.55095615186288
2.187 -1.54457882912858
2.188 -1.53822715060387
2.189 -1.53190100417494
2.19 -1.52560027835969
2.191 -1.51930419349472
2.192 -1.51304831387453
2.193 -1.50682226993133
2.194 -1.50062266070535
2.195 -1.49444832423415
2.196 -1.48829881775159
2.197 -1.48217393013349
2.198 -1.47607352489436
2.199 -1.46999748971465
2.2 -1.46394572029762
2.201 -1.4579181152634
2.202 -1.45191457426813
2.203 -1.44593499764933
2.204 -1.43997928628828
2.205 -1.43404734144337
2.206 -1.42813906456037
2.207 -1.42225435765809
2.208 -1.41639312304072
2.209 -1.41055526352292
2.21 -1.40474068194923
2.211 -1.3989492817869
2.212 -1.39318096683237
2.213 -1.38743564125807
2.214 -1.38171320937328
2.215 -1.37601357607161
2.216 -1.37033664651605
2.217 -1.36468232617934
2.218 -1.35905052092223
2.219 -1.35344113692087
2.22 -1.34785408070476
2.221 -1.34228230653419
2.222 -1.3367381327621
2.223 -1.33121774135514
2.224 -1.3257198411161
2.225 -1.32024395365751
2.226 -1.31478986174728
2.227 -1.30935743221481
2.228 -1.30394655929866
2.229 -1.29855714634252
2.23 -1.29318909961655
2.231 -1.28784232676079
2.232 -1.28251673610508
2.233 -1.27721223637254
2.234 -1.27192873665167
2.235 -1.26666614633073
2.236 -1.26142437531793
2.237 -1.25620333369528
2.238 -1.25100293198812
2.239 -1.24582308105273
2.24 -1.24066369205414
2.241 -1.23552467648383
2.242 -1.23040594631635
2.243 -1.22530741369591
2.244 -1.22022899107344
2.245 -1.21517059159085
2.246 -1.21013212823378
2.247 -1.20511351459494
2.248 -1.20011466470693
2.249 -1.19513549267069
2.25 -1.19017591310952
2.251 -1.18523713507337
2.252 -1.18031722094492
2.253 -1.17541645740888
2.254 -1.17053487954519
2.255 -1.16567244197343
2.256 -1.16082907354438
2.257 -1.15600469488152
2.258 -1.1511992244927
2.259 -1.14641258014732
2.26 -1.14164467981862
2.261 -1.13689544163074
2.262 -1.13216478402506
2.263 -1.12745262581002
2.264 -1.1227588859234
2.265 -1.11808348399457
2.266 -1.11342633953158
2.267 -1.1087873726605
2.268 -1.10416650367628
2.269 -1.09956365332905
2.27 -1.09497874252052
2.271 -1.09041169263735
2.272 -1.08586242525115
2.273 -1.08133086232765
2.274 -1.07681692615803
2.275 -1.07232053932398
2.276 -1.0678416246109
2.277 -1.06338010531182
2.278 -1.05893590487144
2.279 -1.05450894715841
2.28 -1.05009915636174
2.281 -1.0457139217198
2.282 -1.04134090473351
2.283 -1.03698328134718
2.284 -1.03264202226732
2.285 -1.02831738919897
2.286 -1.02400941618656
2.287 -1.01971806441742
2.288 -1.01544327174661
2.289 -1.01118496880766
2.29 -1.00694308406101
2.291 -1.0027175456096
2.292 -0.998508281384504
2.293 -0.994315219642039
2.294 -0.990138289062427
2.295 -0.985977418385534
2.296 -0.981832536727824
2.297 -0.977703573558612
2.298 -0.973590458674284
2.299 -0.969493122107952
2.3 -0.965411494079414
2.301 -0.961345505226142
2.302 -0.957295086534532
2.303 -0.953260169187647
2.304 -0.949240684620753
2.305 -0.945236564807122
2.306 -0.94124774163949
2.307 -0.937274147696435
2.308 -0.933315715481992
2.309 -0.929372378115082
2.31 -0.925444068724802
2.311 -0.921542107138998
2.312 -0.91764747523297
2.313 -0.913765236744004
2.314 -0.90989697528624
2.315 -0.906043156099253
2.316 -0.902203884721576
2.317 -0.898379151409397
2.318 -0.8945689092943
2.319 -0.890773100072594
2.32 -0.886991661905795
2.321 -0.883224531672006
2.322 -0.879471646371187
2.323 -0.875732943268459
2.324 -0.87200835963592
2.325 -0.868297833066129
2.326 -0.86460130144606
2.327 -0.86091870293901
2.328 -0.857249976019808
2.329 -0.853595059241765
2.33 -0.849953891710206
2.331 -0.846326412588551
2.332 -0.842712561447285
2.333 -0.83911227797821
2.334 -0.835525502309137
2.335 -0.831952174743132
2.336 -0.82839223569716
2.337 -0.824845626148302
2.338 -0.821312287173598
2.339 -0.817792160095685
2.34 -0.814285186543241
2.341 -0.810809285291725
2.342 -0.80733435208774
2.343 -0.803868514736749
2.344 -0.800414348017638
2.345 -0.796972641341024
2.346 -0.793543610020496
2.347 -0.790127285142524
2.348 -0.786723638586223
2.349 -0.783332623419634
2.35 -0.779954186766684
2.351 -0.77658827413545
2.352 -0.773234830543359
2.353 -0.769893801101997
2.354 -0.766565131029018
2.355 -0.763248765864053
2.356 -0.759944651325595
2.357 -0.756652733361971
2.358 -0.753372958184396
2.359 -0.750105272157225
2.36 -0.746849622065129
2.361 -0.74360595467872
2.362 -0.740374217245296
2.363 -0.737154357066312
2.364 -0.7339463217952
2.365 -0.730750059190746
2.366 -0.727565517323134
2.367 -0.724392644502479
2.368 -0.721231389202239
2.369 -0.718081700176345
2.37 -0.71494352631466
2.371 -0.711825369095347
2.372 -0.708712722020875
2.373 -0.705609538795857
2.374 -0.70251705686271
2.375 -0.699435640404015
2.376 -0.696365372958847
2.377 -0.693306247885726
2.378 -0.690258229701095
2.379 -0.687221273841914
2.38 -0.684195332990362
2.381 -0.681180358955549
2.382 -0.678176303538766
2.383 -0.675183118606672
2.384 -0.672200756168982
2.385 -0.669229168455176
2.386 -0.666268307900408
2.387 -0.663318127125626
2.388 -0.660378578964345
2.389 -0.65744961642083
2.39 -0.654531192688424
2.391 -0.651623261191478
2.392 -0.648725775524368
2.393 -0.645838689446174
2.394 -0.642961956939846
2.395 -0.640095532188888
2.396 -0.637239369535039
2.397 -0.634393423494813
2.398 -0.631557648789038
2.399 -0.628732000347098
2.4 -0.625916433164345
2.401 -0.62313390457515
2.402 -0.620345728780562
2.403 -0.617562469570034
2.404 -0.614787493717999
2.405 -0.612021854103707
2.406 -0.609265859497329
2.407 -0.606519579779769
2.408 -0.603783007875721
2.409 -0.60105611234487
2.41 -0.598338853818924
2.411 -0.595631190517526
2.412 -0.592933080104166
2.413 -0.59024448009096
2.414 -0.587565348039772
2.415 -0.584895641740499
2.416 -0.582235319037826
2.417 -0.579584337922471
2.418 -0.576942656618567
2.419 -0.574310233546111
2.42 -0.571687027123004
2.421 -0.569072995998131
2.422 -0.566468099018283
2.423 -0.563872295155636
2.424 -0.561285543464875
2.425 -0.558707803282042
2.426 -0.556139033996133
2.427 -0.553579195121317
2.428 -0.551028246394223
2.429 -0.548486147644893
2.43 -0.545952858900878
2.431 -0.543442494489546
2.432 -0.540931096808021
2.433 -0.538425251105058
2.434 -0.535927047914716
2.435 -0.533437132796779
2.436 -0.530955686865261
2.437 -0.528482741916871
2.438 -0.526018281961212
2.439 -0.523562275594645
2.44 -0.521114686573945
2.441 -0.518675477231311
2.442 -0.516244609543422
2.443 -0.513822045347653
2.444 -0.511407746719111
2.445 -0.509001675665718
2.446 -0.506603794469112
2.447 -0.504214065382076
2.448 -0.501832450914569
2.449 -0.499458913661063
2.45 -0.497093416339221
2.451 -0.494735921675283
2.452 -0.492386392675491
2.453 -0.490044792437522
2.454 -0.487711084050294
2.455 -0.485385230871553
2.456 -0.483067196360849
2.457 -0.48075694392746
2.458 -0.478454437322582
2.459 -0.476159640285005
2.46 -0.473872516631468
2.461 -0.47159496377536
2.462 -0.469323433446282
2.463 -0.467058961554274
2.464 -0.464801856886273
2.465 -0.462552194682869
2.466 -0.460309975099585
2.467 -0.458075174265445
2.468 -0.455847760660048
2.469 -0.453627700383714
2.47 -0.451414958762531
2.471 -0.449209501053452
2.472 -0.447011292522871
2.473 -0.44482029848429
2.474 -0.442636484334948
2.475 -0.440459815612265
2.476 -0.438290257941581
2.477 -0.43612777699046
2.478 -0.433972338578435
2.479 -0.431823908650194
2.48 -0.429682453211547
2.481 -0.427547938336396
2.482 -0.42542033024113
2.483 -0.423299595257115
2.484 -0.421185699729763
2.485 -0.419078610169046
2.486 -0.416978293140277
2.487 -0.414884715340977
2.488 -0.412797843539713
2.489 -0.410717644587474
2.49 -0.40864408545479
2.491 -0.406604477666042
2.492 -0.404552733435895
2.493 -0.40250151563372
2.494 -0.400454872057364
2.495 -0.398414081723446
2.496 -0.396379533644186
2.497 -0.39435133095151
2.498 -0.392329484912912
2.499 -0.390313977294337
2.5 -0.388304780524257
2.501 -0.386301863951966
2.502 -0.38430519615179
2.503 -0.382314745401446
2.504 -0.380330479965509
2.505 -0.37835236818478
2.506 -0.376380378421822
2.507 -0.374414479191539
2.508 -0.372454639032329
2.509 -0.370500826573188
2.51 -0.368553010575984
2.511 -0.366611159798214
2.512 -0.364675243179898
2.513 -0.362745229658474
2.514 -0.360821088233147
2.515 -0.358902788097876
2.516 -0.356990298452307
2.517 -0.355083588546071
2.518 -0.353182627764432
2.519 -0.351287385551542
2.52 -0.349397831435159
2.521 -0.347524928227584
2.522 -0.345649956130279
2.523 -0.343778110413281
2.524 -0.341911040040742
2.525 -0.340049254562078
2.526 -0.338192897331303
2.527 -0.336341994173848
2.528 -0.334496533143223
2.529 -0.332656490224181
2.53 -0.330821837554279
2.531 -0.328992546125848
2.532 -0.327168586573292
2.533 -0.3253499294925
2.534 -0.323536545495033
2.535 -0.321728405244357
2.536 -0.319925479509938
2.537 -0.318127739112678
2.538 -0.316335154917537
2.539 -0.314547697913665
2.54 -0.312765339108221
2.541 -0.310988049653018
2.542 -0.309215800706375
2.543 -0.30744856348387
2.544 -0.305686309335179
2.545 -0.303929009640129
2.546 -0.302176635886083
2.547 -0.300429159584868
2.548 -0.298686552318508
2.549 -0.296948785791213
2.55 -0.29521583173894
2.551 -0.293479298607491
2.552 -0.291752887669975
2.553 -0.290032929865185
2.554 -0.288318227498492
2.555 -0.286608376858305
2.556 -0.284903229395159
2.557 -0.283202718520208
2.558 -0.281506804065063
2.559 -0.279815454394228
2.56 -0.278128640678433
2.561 -0.276446334975836
2.562 -0.274768509734135
2.563 -0.273095137538584
2.564 -0.271426191072981
2.565 -0.269761643105289
2.566 -0.268101466475519
2.567 -0.266445634091927
2.568 -0.264794118915877
2.569 -0.263146893980664
2.57 -0.26150393237273
2.571 -0.259865207294828
2.572 -0.258230691968708
2.573 -0.256600359689533
2.574 -0.254974183822272
2.575 -0.25335213780819
2.576 -0.251734195144207
2.577 -0.250120329413441
2.578 -0.248510514196536
2.579 -0.246904723222149
2.58 -0.245302930265646
2.581 -0.243715853405969
2.582 -0.242125206038026
2.583 -0.24053606343248
2.584 -0.238950038053659
2.585 -0.237367630227477
2.586 -0.235788983153997
2.587 -0.2342141253499
2.588 -0.232643048521491
2.589 -0.231075732625789
2.59 -0.229512153879771
2.591 -0.227952287330245
2.592 -0.226396107707149
2.593 -0.224843589682227
2.594 -0.223294707944626
2.595 -0.2217494372194
2.596 -0.220207752323421
2.597 -0.218669628098287
2.598 -0.217135039481719
2.599 -0.215603961433972
2.6 -0.214076369019277
2.601 -0.212552237350954
2.602 -0.21103154161178
2.603 -0.209514257019494
2.604 -0.208000358869495
2.605 -0.206489822521055
2.606 -0.204982623407861
2.607 -0.203478737019339
2.608 -0.201978138878787
2.609 -0.200480804619124
2.61 -0.198986709897339
2.611 -0.197528805934911
2.612 -0.196051562957937
2.613 -0.19457025400767
2.614 -0.19308976694008
2.615 -0.191611654978812
2.616 -0.190136400586692
2.617 -0.188664142484695
2.618 -0.18719490903147
2.619 -0.185728693226821
2.62 -0.184265476707702
2.621 -0.182805237554295
2.622 -0.181347952690978
2.623 -0.179893598768634
2.624 -0.178442152345922
2.625 -0.176993590025547
2.626 -0.175547888432938
2.627 -0.17410502428181
2.628 -0.172664974303702
2.629 -0.171227715304026
2.63 -0.169793224149681
2.631 -0.168361477757899
2.632 -0.166932453120865
2.633 -0.165506127269905
2.634 -0.164082477301277
2.635 -0.162661480366372
2.636 -0.161243113679704
2.637 -0.159827354499494
2.638 -0.158414180166344
2.639 -0.157003568043726
2.64 -0.155595495572789
2.641 -0.15416934060723
2.642 -0.152759376417043
2.643 -0.151356284653289
2.644 -0.149957058838912
2.645 -0.148560718752947
2.646 -0.147166934627313
2.647 -0.145775585561047
2.648 -0.144386617719651
2.649 -0.142999998864038
2.65 -0.14161570368439
2.651 -0.1402337091587
2.652 -0.138853993017698
2.653 -0.137476533279554
2.654 -0.136101308099928
2.655 -0.134728295699904
2.656 -0.133357474357484
2.657 -0.131988822408621
2.658 -0.130622318251557
2.659 -0.129257940321773
2.66 -0.127895667113926
2.661 -0.126535477187089
2.662 -0.125177349121038
2.663 -0.123821261563439
2.664 -0.122467193202915
2.665 -0.121115122803885
2.666 -0.119765029148754
2.667 -0.118416891082329
2.668 -0.11707068749294
2.669 -0.115726397329516
2.67 -0.114383999575999
2.671 -0.113051360525038
2.672 -0.111715003269975
2.673 -0.110378687128426
2.674 -0.10904360440368
2.675 -0.107710123647732
2.676 -0.106378349054867
2.677 -0.105048300036879
2.678 -0.103719968817315
2.679 -0.102393338924229
2.68 -0.101068391127263
2.681 -0.0997451053473516
2.682 -0.0984234612521999
2.683 -0.0971034384581683
2.684 -0.0957850165980567
2.685 -0.0944681753285094
2.686 -0.0931528943519934
2.687 -0.0918391534085747
2.688 -0.0905269322810572
2.689 -0.0892162107776304
2.69 -0.0879069687646665
2.691 -0.0865991861341489
2.692 -0.0852928428186514
2.693 -0.0839879187902362
2.694 -0.0826843940590585
2.695 -0.0813822486654641
2.696 -0.0800814626877413
2.697 -0.0787820162434396
2.698 -0.0774838894815915
2.699 -0.0761870625879515
2.7 -0.0748915157767079
2.701 -0.073604090148215
2.702 -0.0723130740904901
2.703 -0.0710217302256401
2.704 -0.0697310919294497
2.705 -0.0684414774034588
2.706 -0.0671529754253507
2.707 -0.0658656011902169
2.708 -0.0645793463054093
2.709 -0.0632941948290747
2.71 -0.0620101284191888
2.711 -0.0607271279810098
2.712 -0.0594451741912251
2.713 -0.058164247676513
2.714 -0.0568843290619886
2.715 -0.0556053989881763
2.716 -0.0543274381181993
2.717 -0.0530504271352981
2.718 -0.0517743467452601
2.719 -0.0504991776783928
2.72 -0.0492249006820781
2.721 -0.0479514965267718
2.722 -0.046678946001188
2.723 -0.0454072299150595
2.724 -0.0441363290950619
2.725 -0.0428662243843461
2.726 -0.0415968966461183
2.727 -0.0403283267586197
2.728 -0.0390604956138861
2.729 -0.0377933841210781
2.73 -0.036526973200215
2.731 -0.0352672166544456
2.732 -0.0340038953451903
2.733 -0.0327398630619922
2.734 -0.0314760221514089
2.735 -0.0302126490914234
2.736 -0.0289498196372014
2.737 -0.0276875451727321
2.738 -0.0264258164429346
2.739 -0.0251646175857426
2.74 -0.0239039306179054
2.741 -0.0226437368742824
2.742 -0.0213840174868088
2.743 -0.0201247535229325
2.744 -0.0188659260250011
2.745 -0.0176075160367
2.746 -0.0163495045955202
2.747 -0.0150918727491928
2.748 -0.0138346015433144
2.749 -0.0125776720190782
2.75 -0.0113210652254055
2.751 -0.0100647622014472
2.752 -0.00880874399041566
2.753 -0.00755299163375936
2.754 -0.0062974861661446
2.755 -0.00504220862546187
2.756 -0.00378714003007023
2.757 -0.00253226140524118
2.758 -0.00127755377640977
2.759 -2.2998139199405e-05
2.76 0.001231424489223
2.761 0.00243970740800549
2.762 0.00367927586685836
2.763 0.00492882811472193
2.764 0.0061815473356044
2.765 0.00743526091871442
2.766 0.00868928525904002
2.767 0.00994341419409481
2.768 0.011197594611332
2.769 0.0124518224889743
2.77 0.0137061095662769
2.771 0.0149604726317615
2.772 0.0162149301067017
2.773 0.0174695009417099
2.774 0.0187242042888919
2.775 0.0199790593560752
2.776 0.0212340853950635
2.777 0.0224893016815727
2.778 0.0237447275026471
2.779 0.0250003821814705
2.78 0.0262562850513451
2.781 0.0275124554789095
2.782 0.028768912846588
2.783 0.0300256765633943
2.784 0.0312827660517531
2.785 0.0325402007795711
2.786 0.0337980002222187
2.787 0.0350561838830752
2.788 0.0363147712976528
2.789 0.037573782036418
2.79 0.0388332356725465
2.791 0.0400929086986144
2.792 0.0413534831378961
2.793 0.0426146874990659
2.794 0.0438764482146798
2.795 0.0451387551336368
2.796 0.046401618470014
2.797 0.0476650549921561
2.798 0.0489290835997486
2.799 0.0501937238656574
2.8 0.0514589956372872
2.801 0.0527249188439209
2.802 0.0539915134900972
2.803 0.055258799613007
2.804 0.0565267972786443
2.805 0.0577955266157074
2.806 0.0590650077728156
2.807 0.0603352609366511
2.808 0.0616063063328435
2.809 0.062878164216929
2.81 0.0641508549180994
2.811 0.0654243987614788
2.812 0.0666988161388696
2.813 0.0679741274670362
2.814 0.0692503532177884
2.815 0.0705275138969015
2.816 0.0718056300500724
2.817 0.0730847222799748
2.818 0.0743648111995673
2.819 0.0756459175038057
2.82 0.0769280619073622
2.821 0.0782110255534252
2.822 0.0794955407753724
2.823 0.0807813052440729
2.824 0.0820682362907969
2.825 0.0833563216747887
2.826 0.0846455717896929
2.827 0.0859360042409317
2.828 0.0872276390392785
2.829 0.0885204969649907
2.83 0.0898145990966292
2.831 0.0911099666244895
2.832 0.0924066208185795
2.833 0.0937045830046224
2.834 0.0950038745580246
2.835 0.0963045169134289
2.836 0.0976065315482393
2.837 0.0989099399655342
2.838 0.100214763765899
2.839 0.101521024574465
2.84 0.102828744086225
2.841 0.104137944014791
2.842 0.105448646137731
2.843 0.106760872299774
2.844 0.108074644409935
2.845 0.10938998436723
2.846 0.110706914197561
2.847 0.112025455935036
2.848 0.113345631685798
2.849 0.114667463601343
2.85 0.115990973894833
2.851 0.117315960967741
2.852 0.11864313000559
2.853 0.1199721887916
2.854 0.121303058963123
2.855 0.122635730721476
2.856 0.123970216262297
2.857 0.125306534901421
2.858 0.126644708203077
2.859 0.127984758542695
2.86 0.129326708580156
2.861 0.130670581102924
2.862 0.132016398989403
2.863 0.133364185142642
2.864 0.134713962578235
2.865 0.136065754360022
2.866 0.137419583568495
2.867 0.138775473382604
2.868 0.140133447045216
2.869 0.141493527804213
2.87 0.142855739038927
2.871 0.144220104161887
2.872 0.145586646589554
2.873 0.146955389852596
2.874 0.14832635756575
2.875 0.149699573343675
2.876 0.151075060882596
2.877 0.152452843958777
2.878 0.15383294637462
2.879 0.155215392039565
2.88 0.156600204865065
2.881 0.157987178947577
2.882 0.159377030872272
2.883 0.160769467243091
2.884 0.16216441056034
2.885 0.16356185251061
2.886 0.164961806974474
2.887 0.166364295013378
2.888 0.167769339946803
2.889 0.169176965965515
2.89 0.170587197525667
2.891 0.172000059190248
2.892 0.173415575657529
2.893 0.174833771642338
2.894 0.176254671962594
2.895 0.177678301526078
2.896 0.179104685227643
2.897 0.180533848098992
2.898 0.181965815188659
2.899 0.183400611608453
2.9 0.184838262570167
2.901 0.186278793339275
2.902 0.18772222922077
2.903 0.18916859560239
2.904 0.190617917923388
2.905 0.192070221710217
2.906 0.193525532534332
2.907 0.194983876035401
2.908 0.196445277927471
2.909 0.197909763986733
2.91 0.199377360042778
2.911 0.200847836396904
2.912 0.202321958828614
2.913 0.203799420619422
2.914 0.205280141362962
2.915 0.206764113114504
2.916 0.208251351195685
2.917 0.209741878444772
2.918 0.21123572008681
2.919 0.212732902221116
2.92 0.214233451220174
2.921 0.215737393682439
2.922 0.217244756178604
2.923 0.218755565429045
2.924 0.220269848208212
2.925 0.221787631408593
2.926 0.223308941892935
2.927 0.224833806665935
2.928 0.226362252796679
2.929 0.227894307368484
2.93 0.22942999758424
2.931 0.230969350712736
2.932 0.232512394065629
2.933 0.234059155051916
2.934 0.235609661133271
2.935 0.237163939855828
2.936 0.238722018814823
2.937 0.240283925677664
2.938 0.241849688198223
2.939 0.243419334194887
2.94 0.244992891547969
2.941 0.246570091395747
2.942 0.248151778956721
2.943 0.249737624377809
2.944 0.25132754129516
2.945 0.252921521301461
2.946 0.254519580981104
2.947 0.256121744986928
2.948 0.257728040572002
2.949 0.25933849592268
2.95 0.260953139486171
2.951 0.262571999960885
2.952 0.264195106087335
2.953 0.265822486670158
2.954 0.26745417064715
2.955 0.269090187004707
2.956 0.270730564793163
2.957 0.272375333133894
2.958 0.274024521241351
2.959 0.275678158388651
2.96 0.277336273951374
2.961 0.278998897346696
2.962 0.280666058073298
2.963 0.282337785750208
2.964 0.284014109999077
2.965 0.285695060574175
2.966 0.287380667275858
2.967 0.289070959979499
2.968 0.290765968694893
2.969 0.292465723414024
2.97 0.294170254270233
2.971 0.295879242064506
2.972 0.29759363371404
2.973 0.299313069080559
2.974 0.301037453721979
2.975 0.30276677815847
2.976 0.304501060193054
2.977 0.306240326437405
2.978 0.307984606322786
2.979 0.30973393029212
2.98 0.311488329139196
2.981 0.313247833817683
2.982 0.315012475421005
2.983 0.316782285068235
2.984 0.318557294054653
2.985 0.320337533673453
2.986 0.322123035364241
2.987 0.323913830606919
2.988 0.325709950992981
2.989 0.327511428167286
2.99 0.329318293862677
2.991 0.33113057992231
2.992 0.332948318239374
2.993 0.334771540828517
2.994 0.33660027972745
2.995 0.338434567125039
2.996 0.340274435247935
2.997 0.342119916439406
2.998 0.343971043129623
2.999 0.345827847777392
3 0.347690362988433
3.001 0.349558212150658
3.002 0.351432458304023
3.003 0.353312706618618
3.004 0.355198853174156
3.005 0.35709088723822
3.006 0.358988827947361
3.007 0.360892704023153
3.008 0.362802547382228
3.009 0.364718390911492
3.01 0.36664026798194
3.011 0.368568212141614
3.012 0.370502257059167
3.013 0.372442436451122
3.014 0.374388784185249
3.015 0.376341334200369
3.016 0.378300120549886
3.017 0.380265177333281
3.018 0.382236538755044
3.019 0.384214239183527
3.02 0.386198312964824
3.021 0.388188794627975
3.022 0.390185718753792
3.023 0.392189120020735
3.024 0.394199033226496
3.025 0.396215493226778
3.026 0.398238534979016
3.027 0.400268193575617
3.028 0.402304504145287
3.029 0.40434750197846
3.03 0.406397222404837
3.031 0.408453228124794
3.032 0.410516705419657
3.033 0.412587222746117
3.034 0.414664666449587
3.035 0.416749024543257
3.036 0.418840317781971
3.037 0.420938577282178
3.038 0.423043837695245
3.039 0.4251561347807
3.04 0.427275504785478
3.041 0.429401984136973
3.042 0.431535609389523
3.043 0.433676417247837
3.044 0.435824444522819
3.045 0.437979728045645
3.046 0.440142304862354
3.047 0.442312212119618
3.048 0.444489486960984
3.049 0.446674166699467
3.05 0.448866288815476
3.051 0.451065890797555
3.052 0.453273010312967
3.053 0.455487685061387
3.054 0.457709952942039
3.055 0.459939851870192
3.056 0.462177419950123
3.057 0.464422695352835
3.058 0.46667571635794
3.059 0.468936521380846
3.06 0.471205148933276
3.061 0.473481101275608
3.062 0.475765688222518
3.063 0.478058442146163
3.064 0.480359240065288
3.065 0.482668069183071
3.066 0.484984952171683
3.067 0.487309923085242
3.068 0.489643019765136
3.069 0.49198428118613
3.07 0.4943337469517
3.071 0.49669145678859
3.072 0.499057450652217
3.073 0.501431768627353
3.074 0.503814450932013
3.075 0.506205537802259
3.076 0.508605069785399
3.077 0.511013087343386
3.078 0.513429631219177
3.079 0.515854742198993
3.08 0.518288461227759
3.081 0.520730829377277
3.082 0.523181887821026
3.083 0.525641677847947
3.084 0.528110240962314
3.085 0.530587618718096
3.086 0.533073852777139
3.087 0.535568985021348
3.088 0.538073057390047
3.089 0.540586111976881
3.09 0.543108191042777
3.091 0.545638739361197
3.092 0.548179185790963
3.093 0.550729029021731
3.094 0.553288137776734
3.095 0.555856499385264
3.096 0.558434139131387
3.097 0.561021094534814
3.098 0.563617407219665
3.099 0.566223120098567
3.1 0.568838276698425
3.101 0.57146292078587
3.102 0.574097096275326
3.103 0.576740847334155
3.104 0.579394218163818
3.105 0.582057253233771
3.106 0.58472999708109
3.107 0.587412494389212
3.108 0.590104790016012
3.109 0.592806929028009
3.11 0.595518956499045
3.111 0.598240917852204
3.112 0.600972858530383
3.113 0.603714824129842
3.114 0.606466860476917
3.115 0.609229013499664
3.116 0.612001329270065
3.117 0.614783854107985
3.118 0.617576634422946
3.119 0.62037971685204
3.12 0.623193148079634
3.121 0.626016320108356
3.122 0.628850773987837
3.123 0.631695978201391
3.124 0.634551795033069
3.125 0.6374182129033
3.126 0.640295260705696
3.127 0.64318298039752
3.128 0.646081418235604
3.129 0.648990622021088
3.13 0.651910640026553
3.131 0.654841521044065
3.132 0.657783313926974
3.133 0.660736067790242
3.134 0.663699831838933
3.135 0.666674655654033
3.136 0.669660588796199
3.137 0.672657681149707
3.138 0.675665982779515
3.139 0.67868554388603
3.14 0.681716414826747
3.141 0.684758646283161
3.142 0.687812289034024
3.143 0.69087739407757
3.144 0.693954012567162
3.145 0.697042195922524
3.146 0.700141995767431
3.147 0.703253463859547
3.148 0.70637665225495
3.149 0.709511613035619
3.15 0.712658398723547
3.151 0.715816352029981
3.152 0.718987122478543
3.153 0.722170151305468
3.154 0.72536529589383
3.155 0.728572547173461
3.156 0.731791938913831
3.157 0.735023518597162
3.158 0.738267338496943
3.159 0.741523452317357
3.16 0.744791914583328
3.161 0.748072780059845
3.162 0.751366103816558
3.163 0.754671941198739
3.164 0.757990347864757
3.165 0.761321379506199
3.166 0.764665092148784
3.167 0.768021542129405
3.168 0.771390785919536
3.169 0.774772880174429
3.17 0.77816788198293
3.171 0.781575848492701
3.172 0.784996837131319
3.173 0.788430905635267
3.174 0.791878111948292
3.175 0.795338514181915
3.176 0.798812170840871
3.177 0.80229914062325
3.178 0.805799482438649
3.179 0.809313255473831
3.18 0.812840519147611
3.181 0.816380566626439
3.182 0.81993516163814
3.183 0.823503717768998
3.184 0.827086088590432
3.185 0.830682268716108
3.186 0.834292298009945
3.187 0.837916231124819
3.188 0.841554127525249
3.189 0.84520604844869
3.19 0.848872055857127
3.191 0.852552212099471
3.192 0.856246579953268
3.193 0.859955222381035
3.194 0.863678202708924
3.195 0.86741558446959
3.196 0.871167431538588
3.197 0.874933807965509
3.198 0.878714778224334
3.199 0.882510406966482
3.2 0.886320759250182
3.201 0.890145900320681
3.202 0.893985895639542
3.203 0.897840811144645
3.204 0.901710712960954
3.205 0.905595667507557
3.206 0.909495741530907
3.207 0.913411002012591
3.208 0.917341516296907
3.209 0.921287352012766
3.21 0.925248577108859
3.211 0.929332243283735
3.212 0.933358020262541
3.213 0.937375873547864
3.214 0.941401848597733
3.215 0.945441130273299
3.216 0.949495426379863
3.217 0.953565331435342
3.218 0.957651083666779
3.219 0.961752807507376
3.22 0.96587059117591
3.221 0.970004511382687
3.222 0.974154641625548
3.223 0.978321054201688
3.224 0.982503821646247
3.225 0.986703016510287
3.226 0.990918711650723
3.227 0.995150980256805
3.228 0.999399895825117
3.229 1.00366553223169
3.23 1.00794796356289
3.231 1.01224726426471
3.232 1.01656350920003
3.233 1.02089677345777
3.234 1.02524713249688
3.235 1.0296146621254
3.236 1.03399943838497
3.237 1.03840153782274
3.238 1.04282103718197
3.239 1.04725801358944
3.24 1.05171254446858
3.241 1.05617290529355
3.242 1.06065939095224
3.243 1.06516636505849
3.244 1.06969207576862
3.245 1.07423601583314
3.246 1.07879807683748
3.247 1.08337827830977
3.248 1.08797668103654
3.249 1.09259335934207
3.25 1.09722839180522
3.251 1.10188185903612
3.252 1.10655384229948
3.253 1.11124442327796
3.254 1.11595368416553
3.255 1.12068170742342
3.256 1.12542857598908
3.257 1.13019437309171
3.258 1.13497918232803
3.259 1.13978308765224
3.26 1.14460617344879
3.261 1.14944852427729
3.262 1.15431022529434
3.263 1.15919136184766
3.264 1.16409201976837
3.265 1.16901228520398
3.266 1.17395224464789
3.267 1.17891198503247
3.268 1.18389159350963
3.269 1.18889115774794
3.27 1.19391076585804
3.271 1.19894003173825
3.272 1.20399693099369
3.273 1.2090765103269
3.274 1.21417724359594
3.275 1.21929870292837
3.276 1.22444081279312
3.277 1.22960361080342
3.278 1.23478717101324
3.279 1.23999157935498
3.28 1.24521692607587
3.281 1.25046330294957
3.282 1.25573080234201
3.283 1.26101951735209
3.284 1.26632954138525
3.285 1.27166096817663
3.286 1.27701389198824
3.287 1.28238840743304
3.288 1.28778460951137
3.289 1.29320259359706
3.29 1.298642455418
3.291 1.30410429126258
3.292 1.30958819760561
3.293 1.31509427151991
3.294 1.3206226102852
3.295 1.32617331170458
3.296 1.33174647387112
3.297 1.33734219550914
3.298 1.3429605754771
3.299 1.34860171323376
3.3 1.35426570854631
3.301 1.35994289483256
3.302 1.36565014481385
3.303 1.37138279340084
3.304 1.37713941380922
3.305 1.38291961809424
3.306 1.38872335137736
3.307 1.39455066610922
3.308 1.40040164946402
3.309 1.40627639971321
3.31 1.41217501926524
3.311 1.41809761205733
3.312 1.4240442828016
3.313 1.43001513669297
3.314 1.43601027951806
3.315 1.4420298172793
3.316 1.44807385663731
3.317 1.45414250450198
3.318 1.46023586834588
3.319 1.4663540560067
3.32 1.47249717590587
3.321 1.4786653366598
3.322 1.48485864750477
3.323 1.49107721786225
3.324 1.49732115798151
3.325 1.50359057825973
3.326 1.50988558960546
3.327 1.51620630348934
3.328 1.52255283168244
3.329 1.52892528639704
3.33 1.5353237804437
3.331 1.54393184176717
3.332 1.5510685715259
3.333 1.55775041369699
3.334 1.56430382789214
3.335 1.57083372171081
3.336 1.5773738612557
3.337 1.58393516863662
3.338 1.59052123057342
3.339 1.59713327807002
3.34 1.60377178633771
3.341 1.6104369882923
3.342 1.61712903882095
3.343 1.62384806866574
3.344 1.63059420075249
3.345 1.63736755617891
3.346 1.64416825538642
3.347 1.65099641931148
3.348 1.65785216920453
3.349 1.66473562668397
3.35 1.67164691400837
3.351 1.67858615391819
3.352 1.68555346962657
3.353 1.69254898487037
3.354 1.6995728239218
3.355 1.70662511166839
3.356 1.71370597309786
3.357 1.72081553431641
3.358 1.72798128645879
3.359 1.73515764430213
3.36 1.74235718720569
3.361 -2.95299250299304
3.362 -2.94592976119589
3.363 -2.71242749019505
3.364 -2.09862573246153
3.365 -1.81674975059813
3.366 -1.7215069257715
3.367 -1.68626123879811
3.368 -1.67030288585124
3.369 -1.66055636960789
3.37 -1.65282584297452
3.371 -1.64576082422029
3.372 -1.63892587927895
3.373 -1.63218110257637
3.374 -1.62548154242699
3.375 -1.61881262538427
3.376 -1.61216964573928
3.377 -1.60555106906767
3.378 -1.59895638032625
3.379 -1.59238539165804
3.38 -1.58583802016227
3.381 -1.57931421700436
3.382 -1.5728139436167
3.383 -1.56633716530462
3.384 -1.55988384766615
3.385 -1.55345400714634
3.386 -1.54704771574506
3.387 -1.54066486360309
3.388 -1.53430539242147
3.389 -1.52796940412606
3.39 -1.52166262430894
3.391 -1.51532670571397
3.392 -1.50907057921392
3.393 -1.5028568504866
3.394 -1.49667344017009
3.395 -1.49051640133722
3.396 -1.48438439964909
3.397 -1.47827694014065
3.398 -1.47219379826963
3.399 -1.46613483589807
3.4 -1.46009994340279
3.401 -1.45408902041344
3.402 -1.44810196967252
3.403 -1.4421386953345
3.404 -1.43619910187355
3.405 -1.43028309451567
3.406 -1.42439057875144
3.407 -1.41852146037069
3.408 -1.41267564558301
3.409 -1.40685304084258
3.41 -1.40105355313346
3.411 -1.39527708939361
3.412 -1.38952355726796
3.413 -1.38379286444038
3.414 -1.37808491910801
3.415 -1.37239962979826
3.416 -1.36673690514777
3.417 -1.36109665437496
3.418 -1.35547878679987
3.419 -1.34988321212117
3.42 -1.3443098405725
3.421 -1.33873109511536
3.422 -1.3331947251359
3.423 -1.32768685118395
3.424 -1.32220294923954
3.425 -1.31674150175284
3.426 -1.31130195732602
3.427 -1.30588407496932
3.428 -1.3004877140354
3.429 -1.29511276605925
3.43 -1.28975913338692
3.431 -1.28442672193237
3.432 -1.27911543895425
3.433 -1.2738251928008
3.434 -1.26855589177276
3.435 -1.26330744488572
3.436 -1.25807976142365
3.437 -1.25287281852744
3.438 -1.24768647838443
3.439 -1.24252063724538
3.44 -1.23737520133493
3.441 -1.23225008017808
3.442 -1.22714518482889
3.443 -1.22206042703468
3.444 -1.21699571870309
3.445 -1.21195097251456
3.446 -1.20692610098344
3.447 -1.20192101766119
3.448 -1.19693563580465
3.449 -1.1919698693989
3.45 -1.18702363273168
3.451 -1.18208896409745
3.452 -1.17717945393552
3.453 -1.17229108300103
3.454 -1.16742250226193
3.455 -1.16257322100303
3.456 -1.15774302454539
3.457 -1.15293178736616
3.458 -1.14813941269002
3.459 -1.14336581311934
3.46 -1.13861090464015
3.461 -1.13387460455857
3.462 -1.12915683059678
3.463 -1.1244575011957
3.464 -1.11977653494571
3.465 -1.11511385094791
3.466 -1.11046936850877
3.467 -1.10584300725896
3.468 -1.10123468721137
3.469 -1.09664432886711
3.47 -1.0920718527188
3.471 -1.08751717979811
3.472 -1.0829802315251
3.473 -1.07846092940916
3.474 -1.07395919546334
3.475 -1.0694749520242
3.476 -1.065008121679
3.477 -1.06055862741913
3.478 -1.05612639245228
3.479 -1.05171134037248
3.48 -1.04731339509608
3.481 -1.04293441905981
3.482 -1.03857156910808
3.483 -1.03422533361263
3.484 -1.02989581906056
3.485 -1.02558300916275
3.486 -1.0212868485669
3.487 -1.01700726949697
3.488 -1.0127442003152
3.489 -1.00849756844129
3.49 -1.00426730127162
3.491 -1.00005332642328
3.492 -0.995855571491726
3.493 -0.991673964637101
3.494 -0.987508434126898
3.495 -0.983358908832114
3.496 -0.979225317611245
3.497 -0.975107589758118
3.498 -0.971005654942971
3.499 -0.966919442956818
3.5 -0.962848884135682
3.501 -0.958793908916927
3.502 -0.954754448171386
3.503 -0.95073043299451
3.504 -0.94672179479201
3.505 -0.942728465251766
3.506 -0.938750376406595
3.507 -0.934787460673552
3.508 -0.930839650549777
3.509 -0.926906879006543
3.51 -0.922989079170688
3.511 -0.91909646775082
3.512 -0.915212191944407
3.513 -0.911340598751858
3.514 -0.9074830411299
3.515 -0.903639910008178
3.516 -0.899811287078431
3.517 -0.8959971546989
3.518 -0.892197463702414
3.519 -0.888412154855781
3.52 -0.884641165950286
3.521 -0.880884433979281
3.522 -0.877141895699663
3.523 -0.873413488373194
3.524 -0.869699149271863
3.525 -0.865998815986948
3.526 -0.862312426469294
3.527 -0.858639918814031
3.528 -0.854981231424172
3.529 -0.851336303059998
3.53 -0.847705072730199
3.531 -0.844087479637106
3.532 -0.840483463355442
3.533 -0.83689296366773
3.534 -0.833315920632948
3.535 -0.829752274605992
3.536 -0.826201966164019
3.537 -0.822664936304902
3.538 -0.819141126041022
3.539 -0.815630476834854
3.54 -0.812132930315314
3.541 -0.808658793309607
3.542 -0.805190858899025
3.543 -0.801733673044601
3.544 -0.798288658524655
3.545 -0.794856234228603
3.546 -0.79143649662899
3.547 -0.788029438377423
3.548 -0.784635019116055
3.549 -0.781253188045723
3.55 -0.77788389112392
3.551 -0.77452707341374
3.552 -0.771182679926114
3.553 -0.767850655793684
3.554 -0.764530946290891
3.555 -0.761223497043099
3.556 -0.757928253847656
3.557 -0.754645162685202
3.558 -0.751374169898849
3.559 -0.748115222022475
3.56 -0.74486826572127
3.561 -0.741633248037444
3.562 -0.738410116226414
3.563 -0.735198817699766
3.564 -0.731999300172763
3.565 -0.728811511552827
3.566 -0.725635399985595
3.567 -0.722470913806682
3.568 -0.719318001649169
3.569 -0.716176612426801
3.57 -0.713046695083585
3.571 -0.709948794390187
3.572 -0.706848596812155
3.573 -0.703755324175949
3.574 -0.700671907822298
3.575 -0.69759925637022
3.576 -0.694537628579075
3.577 -0.691487074124355
3.578 -0.688447575756896
3.579 -0.68541909475594
3.58 -0.682401585685408
3.581 -0.679395001058017
3.582 -0.676399292927806
3.583 -0.673414413271757
3.584 -0.670440314227836
3.585 -0.667476948062776
3.586 -0.664524267319433
3.587 -0.661582224638994
3.588 -0.658650772980376
3.589 -0.65572986537343
3.59 -0.65281945518938
3.591 -0.649919495795155
3.592 -0.647029940904602
3.593 -0.644150744371123
3.594 -0.641281860297742
3.595 -0.638423242867115
3.596 -0.635574846532324
3.597 -0.6327366259407
3.598 -0.629908535813278
3.599 -0.627090531185104
3.6 -0.624282567165596
3.601 -0.621501730611948
3.602 -0.618719371535895
3.603 -0.615943230947667
3.604 -0.613175768008348
3.605 -0.610417743600621
3.606 -0.607669372861882
3.607 -0.604930695379268
3.608 -0.602201694550928
3.609 -0.599482335872616
3.61 -0.596772578974285
3.611 -0.594072381943041
3.612 -0.591381702412221
3.613 -0.588700497911061
3.614 -0.586028726102545
3.615 -0.583366344841082
3.616 -0.580713312009523
3.617 -0.578069585784497
3.618 -0.57543512446694
3.619 -0.572809886462724
3.62 -0.570193830307302
3.621 -0.567586914802121
3.622 -0.564989098861286
3.623 -0.562400341503933
3.624 -0.559820601872549
3.625 -0.557249839367622
3.626 -0.554688013496862
3.627 -0.552135083890251
3.628 -0.549591010329346
3.629 -0.547055752708352
3.63 -0.544529271155712
3.631 -0.542021298159786
3.632 -0.539515397302638
3.633 -0.537016024229821
3.634 -0.534524584682336
3.635 -0.532041504123869
3.636 -0.529566892860713
3.637 -0.527100760049417
3.638 -0.524643082298104
3.639 -0.522193826029574
3.64 -0.51975295425169
3.641 -0.51732042911956
3.642 -0.514896212563169
3.643 -0.512480266529157
3.644 -0.510072552998358
3.645 -0.507673034165269
3.646 -0.505281672304593
3.647 -0.502898429744707
3.648 -0.500523269027145
3.649 -0.498156152803601
3.65 -0.495797043866382
3.651 -0.493445905017674
3.652 -0.491102699311923
3.653 -0.488767389825101
3.654 -0.486439939892391
3.655 -0.484120312739342
3.656 -0.481808471937332
3.657 -0.479504381005995
3.658 -0.477208003678141
3.659 -0.47491930378902
3.66 -0.472638245267144
3.661 -0.470382814142198
3.662 -0.468122757547157
3.663 -0.46586631410805
3.664 -0.463616108017342
3.665 -0.461372958715605
3.666 -0.459137105718377
3.667 -0.456908602105068
3.668 -0.454687441076488
3.669 -0.452473596730323
3.67 -0.450267037077864
3.671 -0.448067728178771
3.672 -0.445875635633748
3.673 -0.443690724888048
3.674 -0.441512961462319
3.675 -0.439342310947818
3.676 -0.437178738943035
3.677 -0.435022211272961
3.678 -0.432872693813758
3.679 -0.430730152532559
3.68 -0.428594553475566
3.681 -0.426465862840679
3.682 -0.424344046859256
3.683 -0.422229071919555
3.684 -0.420120904481507
3.685 -0.418019511038772
3.686 -0.415924858307449
3.687 -0.41383691297706
3.688 -0.411755641896705
3.689 -0.409681011988306
3.69 -0.407612990308697
3.691 -0.405568674404018
3.692 -0.403519275323535
3.693 -0.401472650286214
3.694 -0.399431302464259
3.695 -0.39739601430406
3.696 -0.395367015319482
3.697 -0.393344357405268
3.698 -0.391328035347811
3.699 -0.389318025732101
3.7 -0.387314299266894
3.701 -0.385316824913505
3.702 -0.383325571052708
3.703 -0.381340505997612
3.704 -0.379361598047943
3.705 -0.377388815601198
3.706 -0.375422127119687
3.707 -0.373461501102342
3.708 -0.371506906243539
3.709 -0.369558311193179
3.71 -0.367615684746798
3.711 -0.365678995766984
3.712 -0.363748213246884
3.713 -0.361823306190776
3.714 -0.359904243711126
3.715 -0.357990994990968
3.716 -0.356083529330552
3.717 -0.354181816073258
3.718 -0.352285824663365
3.719 -0.350395524607317
3.72 -0.34851088547484
3.721 -0.346661642601279
3.722 -0.344797820751837
3.723 -0.342933085790993
3.724 -0.341071808495661
3.725 -0.339215372967072
3.726 -0.337364203715403
3.727 -0.335518416900342
3.728 -0.333678029671136
3.729 -0.331843027440839
3.73 -0.33001338543603
3.731 -0.328189075667524
3.732 -0.326370069245893
3.733 -0.324556336855063
3.734 -0.322747849286514
3.735 -0.320944577331901
3.736 -0.319146491824991
3.737 -0.317353563681473
3.738 -0.315565763893702
3.739 -0.313783063513499
3.74 -0.312005433668421
3.741 -0.310232845556425
3.742 -0.308465270480218
3.743 -0.30670267978492
3.744 -0.304945044881907
3.745 -0.303192337222523
3.746 -0.30144452842884
3.747 -0.299701590108693
3.748 -0.297963493968202
3.749 -0.296230211782356
3.75 -0.294501715376577
3.751 -0.29277490388286
3.752 -0.291054749624787
3.753 -0.289339918938775
3.754 -0.287629964484938
3.755 -0.285924723686041
3.756 -0.284224125560614
3.757 -0.282528128509353
3.758 -0.280836700493914
3.759 -0.279149812544515
3.76 -0.277467436742846
3.761 -0.27578954557892
3.762 -0.274116111637081
3.763 -0.272447107668675
3.764 -0.270782506486934
3.765 -0.269122280977883
3.766 -0.267466404071235
3.767 -0.265814848820648
3.768 -0.26416758826717
3.769 -0.262524595577969
3.77 -0.260885843958784
3.771 -0.259251306715869
3.772 -0.257620957177276
3.773 -0.255994768781195
3.774 -0.254372714987598
3.775 -0.252754769349852
3.776 -0.251140905499949
3.777 -0.249531097103278
3.778 -0.24792531790993
3.779 -0.246323541732044
3.78 -0.24472574244932
3.781 -0.243164129872249
3.782 -0.241584516600898
3.783 -0.240001759892639
3.784 -0.238420614014074
3.785 -0.236842588383113
3.786 -0.235268150343744
3.787 -0.233697432600816
3.788 -0.232130460423411
3.789 -0.230567224609392
3.79 -0.229007704950011
3.791 -0.227451877743572
3.792 -0.225899718170157
3.793 -0.224351201182425
3.794 -0.222806301601037
3.795 -0.221264994302301
3.796 -0.219727254203725
3.797 -0.218193056306628
3.798 -0.216662375634166
3.799 -0.21513518733056
3.8 -0.213611466554207
3.801 -0.21209118851283
3.802 -0.21057432854934
3.803 -0.209060861984954
3.804 -0.20755076425496
3.805 -0.206044010836978
3.806 -0.20454057727332
3.807 -0.203040439161764
3.808 -0.201543572184196
3.809 -0.200049952084551
3.81 -0.198559554628804
3.811 -0.197061177793981
3.812 -0.195573367241383
3.813 -0.194091083410784
3.814 -0.192612691912602
3.815 -0.191137651743445
3.816 -0.189665773033861
3.817 -0.188196978681233
3.818 -0.186731227835542
3.819 -0.185268491314929
3.82 -0.183808743749022
3.821 -0.182351961029713
3.822 -0.180898119453464
3.823 -0.179447195543415
3.824 -0.177999165901605
3.825 -0.17655400720798
3.826 -0.175111696194023
3.827 -0.173672209666655
3.828 -0.17223552447331
3.829 -0.170801617534767
3.83 -0.169370465822866
3.831 -0.167942046366797
3.832 -0.166516336268556
3.833 -0.165093312659247
3.834 -0.163672952755998
3.835 -0.162255233833996
3.836 -0.160840133181717
3.837 -0.159427628176817
3.838 -0.158017696278935
3.839 -0.156610314946906
3.84 -0.155205461740075
3.841 -0.153838727355855
3.842 -0.152450236614645
3.843 -0.151056425390678
3.844 -0.149662554474804
3.845 -0.148270297519509
3.846 -0.146880176743884
3.847 -0.145492344802092
3.848 -0.144106835774409
3.849 -0.142723645687251
3.85 -0.141342758405027
3.851 -0.139964153938081
3.852 -0.13858781106411
3.853 -0.137213708221786
3.854 -0.135841823764358
3.855 -0.134472136069695
3.856 -0.133104623540515
3.857 -0.131739264619391
3.858 -0.130376037824287
3.859 -0.129014921699527
3.86 -0.127655894841818
3.861 -0.126298935911032
3.862 -0.124944023603046
3.863 -0.123591136661309
3.864 -0.122240253895918
3.865 -0.120891354146327
3.866 -0.119544416302176
3.867 -0.118199419310533
3.868 -0.116856342166262
3.869 -0.115515163883966
3.87 -0.114175863557085
3.871 -0.112818404250308
3.872 -0.111476149478929
3.873 -0.110140003521188
3.874 -0.108807033432865
3.875 -0.107476283981781
3.876 -0.106147434611665
3.877 -0.104820368494397
3.878 -0.103495034158587
3.879 -0.102171401184872
3.88 -0.100849445888443
3.881 -0.099529146818503
3.882 -0.0982104832442683
3.883 -0.0968934346975879
3.884 -0.0955779808255655
3.885 -0.0942641013276859
3.886 -0.0929517759701774
3.887 -0.0916409845451575
3.888 -0.0903317068897263
3.889 -0.0890239228732937
3.89 -0.0877176124172662
3.891 -0.0864127554682168
3.892 -0.085109332004274
3.893 -0.0838073220503744
3.894 -0.0825067056627037
3.895 -0.0812074629382785
3.896 -0.0799095739963933
3.897 -0.0786130190020973
3.898 -0.0773177781440118
3.899 -0.0760238316511306
3.9 -0.0747311597812451
3.901 -0.073449246446938
3.902 -0.0721619767021522
3.903 -0.0708738062077084
3.904 -0.0695861510669561
3.905 -0.0682994522787969
3.906 -0.0670138380410002
3.907 -0.0657293362201802
3.908 -0.0644459425129933
3.909 -0.0631636423208287
3.91 -0.0618824177567352
3.911 -0.0606022498907334
3.912 -0.0593231194830561
3.913 -0.0580450072025995
3.914 -0.0567678937163435
3.915 -0.0554917596940533
3.916 -0.0542165858256421
3.917 -0.052942352824572
3.918 -0.0516690414215145
3.919 -0.0503966323690277
3.92 -0.0491251064397634
3.921 -0.0478544444247542
3.922 -0.0465846271340139
3.923 -0.0453156353898282
3.924 -0.0440474500414672
3.925 -0.0427800519434744
3.926 -0.0415134219760285
3.927 -0.0402475410237047
3.928 -0.0389823899949599
3.929 -0.0377179498055366
3.93 -0.0364542013863952
3.931 -0.0351994766743571
3.932 -0.0339396264447486
3.933 -0.0326785584992732
3.934 -0.0314175131802921
3.935 -0.0301568753524331
3.936 -0.0288967555283294
3.937 -0.0276371762351137
3.938 -0.0263781317947144
3.939 -0.025119607485109
3.94 -0.0238615856858348
3.941 -0.0226040478494573
3.942 -0.0213469751358732
3.943 -0.0200903486110158
3.944 -0.0188341493208178
3.945 -0.0175783582953265
3.946 -0.0163229565614078
3.947 -0.0150679251567017
3.948 -0.0138132451053245
3.949 -0.0125588974442343
3.95 -0.0113048631891032
3.951 -0.010051123374655
3.952 -0.00879765902216636
3.953 -0.00754445115326282
3.954 -0.00629148077244915
3.955 -0.00503872890417243
3.956 -0.00378617654448407
3.957 -0.002533804698487
3.958 -0.00128159434562524
3.959 -2.95264749683711e-05
3.96 0.00122241794426651
3.961 0.00246691857854029
3.962 0.00371643739428729
3.963 0.00496752480238704
3.964 0.00621908780496337
3.965 0.0074707889431867
3.966 0.00872253301012568
3.967 0.00997430247516041
3.968 0.0112261047248589
3.969 0.0124779551312753
3.97 0.0137298716462746
3.971 0.0149818730592664
3.972 0.0162339784314265
3.973 0.0174862069400947
3.974 0.0187385777910184
3.975 0.0199911102353726
3.976 0.0212438235294635
3.977 0.022496736952187
3.978 0.0237498698200157
3.979 0.0250032414673924
3.98 0.0262568712205722
3.981 0.0275107784792362
3.982 0.0287649826171204
3.983 0.0300195030556004
3.984 0.0312743592388875
3.985 0.032529570640084
3.986 0.0337851567600849
3.987 0.0350411371079051
3.988 0.0362975312327659
3.989 0.0375543587122156
3.99 0.0388116391495272
3.991 0.0400194831779345
3.992 0.0412617923023687
3.993 0.0425155008457591
3.994 0.0437732295148988
3.995 0.0450326266969757
3.996 0.0462929521738048
3.997 0.0475539822203121
3.998 0.0488156586593557
3.999 0.0500779763771531
4 0.0513409473220603
4.001 0.0526045889195164
4.002 0.0538689203660497
4.003 0.0551339614679392
4.004 0.0563997322249856
4.005 0.057666252748442
4.006 0.0589335431978855
4.007 0.060201623784374
4.008 0.0614705147399638
4.009 0.0627402363571708
4.01 0.0640108089546394
4.011 0.0652822528967943
4.012 0.0665545885721944
4.013 0.0678278364331574
4.014 0.0691020169604405
4.015 0.0703771506708744
4.016 0.0716532581205096
4.017 0.0729303599374482
4.018 0.0742084767498804
4.019 0.0754876292517961
4.02 0.0767678381793263
4.021 0.0780963204430718
4.022 0.0793941126026732
4.023 0.0806828310915775
4.024 0.0819694161815223
4.025 0.0832561058133752
4.026 0.0845436312975657
4.027 0.0858322412845818
4.028 0.0871220297701707
4.029 0.0884130412809581
4.03 0.0897053044737133
4.031 0.0909988429887098
4.032 0.0922936788777884
4.033 0.0935898337321712
4.034 0.0948873289896795
4.035 0.0961861861226385
4.036 0.0974864266217147
4.037 0.0987880720156324
4.038 0.10009114389186
4.039 0.101395663877285
4.04 0.10270165365934
4.041 0.104009134972076
4.042 0.105318129597983
4.043 0.106628659361462
4.044 0.107940746168186
4.045 0.109254411950231
4.046 0.110569678715452
4.047 0.11188656849144
4.048 0.113205103390099
4.049 0.114525305549763
4.05 0.1158471971915
4.051 0.117164776427743
4.052 0.118488394710637
4.053 0.119815151295223
4.054 0.121144132305704
4.055 0.122475060268238
4.056 0.123807861593957
4.057 0.125142528103803
4.058 0.126479072538782
4.059 0.127817514386738
4.06 0.129157875381464
4.061 0.130500177955133
4.062 0.131844444844975
4.063 0.133190698905777
4.064 0.13453896306448
4.065 0.135889260320639
4.066 0.137241613729486
4.067 0.138596046416619
4.068 0.13995258154202
4.069 0.141311242343916
4.07 0.14267205208599
4.071 0.144035034146885
4.072 0.145400211905452
4.073 0.146767608837209
4.074 0.148137248476926
4.075 0.149509154376778
4.076 0.150883350180318
4.077 0.152259859590204
4.078 0.153638706373441
4.079 0.155019914332459
4.08 0.15640350735618
4.081 0.157725483562299
4.082 0.15909357497118
4.083 0.16047811120645
4.084 0.161869607609434
4.085 0.163265043470712
4.086 0.164663468033502
4.087 0.166064593407125
4.088 0.16746834401276
4.089 0.1688747123105
4.09 0.170283712540713
4.091 0.171695366031026
4.092 0.173109696364822
4.093 0.17452672790732
4.094 0.17594648529823
4.095 0.177368993349855
4.096 0.178794276934513
4.097 0.180222361013328
4.098 0.181653270567925
4.099 0.183087030689388
4.1 0.184523666533664
4.101 0.18596320329756
4.102 0.187405666228276
4.103 0.188851080676202
4.104 0.190299472013924
4.105 0.191750865699119
4.106 0.193205287264159
4.107 0.19466276229546
4.108 0.19612331643291
4.109 0.197586975386863
4.11 0.199053764950768
4.111 0.200525214928542
4.112 0.201999105612813
4.113 0.203475957554825
4.114 0.204955955189013
4.115 0.206439175350655
4.116 0.207925660521733
4.117 0.209415442222554
4.118 0.210908548482622
4.119 0.212405006246689
4.12 0.213904842247061
4.121 0.215408083072566
4.122 0.216914755403608
4.123 0.218424885966307
4.124 0.2199385015416
4.125 0.221455628949902
4.126 0.222976295143286
4.127 0.224500527075674
4.128 0.226028351808535
4.129 0.227559796466949
4.13 0.229094888228295
4.131 0.230633654360535
4.132 0.23217612218095
4.133 0.233722319095902
4.134 0.235272272573482
4.135 0.236826010118301
4.136 0.238383559366929
4.137 0.239944947960797
4.138 0.241510203686846
4.139 0.243079354338674
4.14 0.244652427769166
4.141 0.246300504664196
4.142 0.247904520155029
4.143 0.249497158919252
4.144 0.251088901684163
4.145 0.252683122335349
4.146 0.254280919982949
4.147 0.255882665736774
4.148 0.257488497744057
4.149 0.25909847963729
4.15 0.260712651225198
4.151 0.262331044748015
4.152 0.263953690129063
4.153 0.265580616474131
4.154 0.267211852845574
4.155 0.268847428197503
4.156 0.270487371567649
4.157 0.272131712076606
4.158 0.273780478875662
4.159 0.275433701238088
4.16 0.277091408482344
4.161 0.278753629988638
4.162 0.280420395241397
4.163 0.282091733791879
4.164 0.283767675272985
4.165 0.285448249368067
4.166 0.287133485884346
4.167 0.288823414676201
4.168 0.290518065664753
4.169 0.292217468852041
4.17 0.293921654340378
4.171 0.295624443065034
4.172 0.297336575349247
4.173 0.299055024600456
4.174 0.300778842888308
4.175 0.302507747528949
4.176 0.304241668805158
4.177 0.305980605201499
4.178 0.307724577058264
4.179 0.30947361184096
4.18 0.311227739259358
4.181 0.312986989833994
4.182 0.314751394400565
4.183 0.316520983951299
4.184 0.318295789593839
4.185 0.320075842493074
4.186 0.321861173899951
4.187 0.323651815200038
4.188 0.325447797792185
4.189 0.327249153204417
4.19 0.329055913023169
4.191 0.330868108940498
4.192 0.332685772705372
4.193 0.334508936149906
4.194 0.336337631209293
4.195 0.338171889900472
4.196 0.340011744331315
4.197 0.341857226655873
4.198 0.343708369143758
4.199 0.345565204168193
4.2 0.347427764098486
4.201 0.349209525261989
4.202 0.351056404786862
4.203 0.352928091297684
4.204 0.354811707921222
4.205 0.356703156681074
4.206 0.358601148712765
4.207 0.360505294153517
4.208 0.362415490822583
4.209 0.364331728633656
4.21 0.366254027136285
4.211 0.36818241528874
4.212 0.37011692519362
4.213 0.372057590026308
4.214 0.374004443357824
4.215 0.375957518910071
4.216 0.377916850570055
4.217 0.379882472292362
4.218 0.381854418166385
4.219 0.383832722301305
4.22 0.385817418997327
4.221 0.387808542569645
4.222 0.389806127468411
4.223 0.391810208178222
4.224 0.393820819355687
4.225 0.395837995723882
4.226 0.397861772054226
4.227 0.399892183260656
4.228 0.401929264356474
4.229 0.403973050425929
4.23 0.406023576656721
4.231 0.408084421575283
4.232 0.410150012456566
4.233 0.412221774317654
4.234 0.414300187490024
4.235 0.416385430087107
4.236 0.41847758360335
4.237 0.420576698677386
4.238 0.422682816087447
4.239 0.424795973684091
4.24 0.426916208189213
4.241 0.42904355628659
4.242 0.43117805461326
4.243 0.433319739848218
4.244 0.435468648770777
4.245 0.437624818246235
4.246 0.439788285240573
4.247 0.441959086887677
4.248 0.444137260354465
4.249 0.446322842905959
4.25 0.448515871953298
4.251 0.450716385022673
4.252 0.452924419718697
4.253 0.45514001371141
4.254 0.457363204896972
4.255 0.459594031121449
4.256 0.46183253049266
4.257 0.464078741135584
4.258 0.466332701281117
4.259 0.468594449348265
4.26 0.470864023745188
4.261 0.473144208245514
4.262 0.475430891774296
4.263 0.477725059933063
4.264 0.480027054574389
4.265 0.482337011717271
4.266 0.484655001569619
4.267 0.486981073348675
4.268 0.489315269692689
4.269 0.491657631150607
4.27 0.494008197734404
4.271 0.4963670092763
4.272 0.498734105720109
4.273 0.501109527148616
4.274 0.503493313619007
4.275 0.505885505449603
4.276 0.508286143007872
4.277 0.510695266780167
4.278 0.513112917372297
4.279 0.515539135542089
4.28 0.517973962168366
4.281 0.520417438223374
4.282 0.522869604805588
4.283 0.525330503193098
4.284 0.527800174754728
4.285 0.530278660935601
4.286 0.532766003412796
4.287 0.535262243914827
4.288 0.537767424340462
4.289 0.540281586688259
4.29 0.542804773069267
4.291 0.545339135846685
4.292 0.54788163625241
4.293 0.550432968548847
4.294 0.552993383973319
4.295 0.555562992105133
4.296 0.558141857287235
4.297 0.560730029569604
4.298 0.563327554381575
4.299 0.565934475839928
4.3 0.568550837754699
4.301 0.57117668395943
4.302 0.57381205827286
4.303 0.57645700472368
4.304 0.579111567491878
4.305 0.581775790873894
4.306 0.584449719280497
4.307 0.587133397299231
4.308 0.589826869682406
4.309 0.59253018128601
4.31 0.595243377247468
4.311 0.597966502636415
4.312 0.600699602882622
4.313 0.603442723479873
4.314 0.606195910066883
4.315 0.60895920849715
4.316 0.611732664705776
4.317 0.614516324822956
4.318 0.61731023519651
4.319 0.620114442229046
4.32 0.622928992621173
4.321 0.62575549850903
4.322 0.62859183850069
4.323 0.631438460404371
4.324 0.634295539868136
4.325 0.637163165377243
4.326 0.640041397827677
4.327 0.642930289266761
4.328 0.645829889134571
4.329 0.648740246070415
4.33 0.65166140868063
4.331 0.654593425533503
4.332 0.657536345479636
4.333 0.660490217453388
4.334 0.663455090590519
4.335 0.666431014218494
4.336 0.669418037842947
4.337 0.672416211152721
4.338 0.675425584034668
4.339 0.678446206516306
4.34 0.681478128955882
4.341 0.684521401734095
4.342 0.687576075523926
4.343 0.690642201144849
4.344 0.693719829700395
4.345 0.696809012370944
4.346 0.699909800654226
4.347 0.703022246163074
4.348 0.706146400746537
4.349 0.709282316490158
4.35 0.712430045563701
4.351 0.715590744711101
4.352 0.718763074019204
4.353 0.721947272723722
4.354 0.725143453534217
4.355 0.728351688991517
4.356 0.731572038825694
4.357 0.734804558845998
4.358 0.738049303781496
4.359 0.741306328057414
4.36 0.744575686384993
4.361 0.747857433438048
4.362 0.751151624209731
4.363 0.754458313919504
4.364 0.757777558011443
4.365 0.761109412138967
4.366 0.764453932189758
4.367 0.767811174285959
4.368 0.771181194843869
4.369 0.774564050423632
4.37 0.777959797887182
4.371 0.781368494262229
4.372 0.784790196956115
4.373 0.78822496351188
4.374 0.79167285175665
4.375 0.79513391973336
4.376 0.798608225801301
4.377 0.802095828488415
4.378 0.805596786638279
4.379 0.809111159343964
4.38 0.812639005879252
4.381 0.816181103099586
4.382 0.819736774411921
4.383 0.823306082814386
4.384 0.82688908967413
4.385 0.830485856072423
4.386 0.834096443067271
4.387 0.837720912043683
4.388 0.841359324577034
4.389 0.845011742498634
4.39 0.848678227882076
4.391 0.852358843206785
4.392 0.856053651099621
4.393 0.859762714421174
4.394 0.863486096502132
4.395 0.867223860828887
4.396 0.870976071091098
4.397 0.874742791408303
4.398 0.878524086186227
4.399 0.882320019978714
4.4 0.886130657720442
4.401 0.889956064697693
4.402 0.893796306421307
4.403 0.897651448636342
4.404 0.901521557475699
4.405 0.905406699316833
4.406 0.909306940840197
4.407 0.91322234908311
4.408 0.917152991294426
4.409 0.921098935108929
4.41 0.925060248405577
4.411 0.929151458046819
4.412 0.933179745489666
4.413 0.937198482713564
4.414 0.941224806768145
4.415 0.945264252504696
4.416 0.949318639682756
4.417 0.95338859882059
4.418 0.957474379671749
4.419 0.961576110414776
4.42 0.965693880475511
4.421 0.969827766938364
4.422 0.973977843421897
4.423 0.978144182374963
4.424 0.982326856249829
4.425 0.986525937755091
4.426 0.990741499704992
4.427 0.99497361533821
4.428 0.999222358213839
4.429 1.00348780224555
4.43 1.00777002162684
4.431 1.01206909075264
4.432 1.01638508459418
4.433 1.02071807823998
4.434 1.02506814731584
4.435 1.029435367564
4.436 1.03381981521598
4.437 1.03822156678986
4.438 1.04264069911198
4.439 1.0470772894272
4.44 1.05153141521898
4.441 1.05599163366482
4.442 1.06047780383417
4.443 1.064984394679
4.444 1.06950968806286
4.445 1.07405318754981
4.446 1.07861478816852
4.447 1.08319451074955
4.448 1.08779241650003
4.449 1.09240857984843
4.45 1.09704307977115
4.451 1.10169599683102
4.452 1.10636741239187
4.453 1.11105740833569
4.454 1.11576606694067
4.455 1.12049347081361
4.456 1.125239702976
4.457 1.13000484677438
4.458 1.13478898597318
4.459 1.13959220464267
4.46 1.14441458726387
4.461 1.14925621863326
4.462 1.15411718394955
4.463 1.15899756876177
4.464 1.16389745901422
4.465 1.16881694093688
4.466 1.17375610125376
4.467 1.17871502697085
4.468 1.18369380553355
4.469 1.18869252464709
4.47 1.19371127248049
4.471 1.19873978258238
4.472 1.20379585995136
4.473 1.20887458598215
4.474 1.21397444565918
4.475 1.21909501477737
4.476 1.22423621904717
4.477 1.22939809649862
4.478 1.23458072164205
4.479 1.23978418051437
4.48 1.24500856367179
4.481 1.2502539628141
4.482 1.25552047078939
4.483 1.26080818056203
4.484 1.26611718575944
4.485 1.27144758051286
4.486 1.27679945900292
4.487 1.28217291610689
4.488 1.28756804699414
4.489 1.29298494718963
4.49 1.29842371271412
4.491 1.30388443985236
4.492 1.30936722540505
4.493 1.31487216651062
4.494 1.32039936069651
4.495 1.32594890597099
4.496 1.33152090060305
4.497 1.33711544349006
4.498 1.34273263351506
4.499 1.34837257049382
4.5 1.35403535427229
4.501 1.35971129235761
4.502 1.36541733885556
4.503 1.37114879102375
4.504 1.37690421015741
4.505 1.38268320443604
4.506 1.38848571809445
4.507 1.39431180325928
4.508 1.40016154707462
4.509 1.40603504797847
4.51 1.411932408663
4.511 1.41785373305654
4.512 1.42379912622051
4.513 1.42976869350927
4.514 1.43576254078863
4.515 1.44178077436768
4.516 1.4478235009932
4.517 1.45389082782131
4.518 1.45998286251664
4.519 1.4660997132143
4.52 1.47224148819976
4.521 1.47840829647267
4.522 1.4846002474527
4.523 1.49081745083649
4.524 1.49706001680074
4.525 1.5033280561432
4.526 1.5096216800065
4.527 1.5159409997874
4.528 1.52228612753255
4.529 1.52865717583301
4.53 1.53505425747479
4.531 1.5442562629306
4.532 1.55158576922121
4.533 1.55833153501626
4.534 1.56490747323575
4.535 1.57144657775535
4.536 1.57799163515617
4.537 1.58455646442089
4.538 1.5911455827631
4.539 1.59776051991705
4.54 1.60440184695647
4.541 1.61106982751479
4.542 1.61776462643332
4.543 1.62448637754907
4.544 1.63123520436911
4.545 1.63801122827858
4.546 1.64481456976113
4.547 1.65164534952708
4.548 1.65850368876188
4.549 1.66538970875981
4.55 1.67230353148952
4.551 1.67924527985099
4.552 1.68621507640887
4.553 1.69321304494399
4.554 1.70023930941243
4.555 1.70729399423924
4.556 1.71437722449776
4.557 1.72148912569551
4.558 1.72865771305247
4.559 1.73583652241389
4.56 1.74303837378171
4.561 -2.95297888930033
4.562 -2.94591624146238
4.563 -2.70930901078729
4.564 -2.09503804992536
4.565 -1.81560501571871
4.566 -1.72113998604809
4.567 -1.68614170207513
4.568 -1.67026250418828
4.569 -1.66054172165969
4.57 -1.65281809056786
4.571 -1.64575575150507
4.572 -1.6389220689559
4.573 -1.63217797375306
4.574 -1.62547887317573
4.575 -1.61881025707319
4.576 -1.61216743908685
4.577 -1.60554889026483
4.578 -1.59895409676927
4.579 -1.59238287009531
4.58 -1.58583512741375
4.581 -1.57931081883664
4.582 -1.57280990549431
4.583 -1.56633235161043
4.584 -1.55987812238182
4.585 -1.55344728442773
4.586 -1.54703982743819
4.587 -1.54065566222253
4.588 -1.53429473711782
4.589 -1.52795892422458
4.59 -1.52165100018143
4.591 -1.51532400368553
4.592 -1.50907060314081
4.593 -1.50285760934594
4.594 -1.49667429245267
4.595 -1.49051713855811
4.596 -1.48438495227614
4.597 -1.47827728313623
4.598 -1.47219392037585
4.599 -1.46613473069033
4.6 -1.46009960551667
4.601 -1.45408844476795
4.602 -1.44810115115539
4.603 -1.44213762857478
4.604 -1.4361977815694
4.605 -1.43028159259395
4.606 -1.42438896235367
4.607 -1.41851973572285
4.608 -1.41267379908229
4.609 -1.40685105244207
4.61 -1.40105140053645
4.611 -1.39527474969841
4.612 -1.38952100726184
4.613 -1.38379008064313
4.614 -1.37808187789143
4.615 -1.37239630731463
4.616 -1.36673327764689
4.617 -1.36109269778985
4.618 -1.35547447699578
4.619 -1.34987852509526
4.62 -1.34430475193141
4.621 -1.33871834579349
4.622 -1.33317950091437
4.623 -1.32767082585944
4.624 -1.32218666725851
4.625 -1.31672514389778
4.626 -1.31128558713195
4.627 -1.30586771844788
4.628 -1.30047138458317
4.629 -1.29509647313562
4.63 -1.28974288478782
4.631 -1.28441052505981
4.632 -1.27909930079304
4.633 -1.27380911982847
4.634 -1.26853989048073
4.635 -1.26329152146587
4.636 -1.25806392180848
4.637 -1.25285700096398
4.638 -1.24767066882127
4.639 -1.24250483551796
4.64 -1.23735941143465
4.641 -1.23223430757573
4.642 -1.22712943503242
4.643 -1.2220447055017
4.644 -1.21698003079437
4.645 -1.21193532321029
4.646 -1.20691049538891
4.647 -1.20190546022963
4.648 -1.19692013108529
4.649 -1.19195442168897
4.65 -1.18700824585188
4.651 -1.18206885005105
4.652 -1.17715787334856
4.653 -1.17226908766118
4.654 -1.16740043352687
4.655 -1.16255119168946
4.656 -1.15772107417754
4.657 -1.15290993143328
4.658 -1.14811765882222
4.659 -1.14334416644583
4.66 -1.13858936919334
4.661 -1.13385318387877
4.662 -1.12913552798214
4.663 -1.1244363196756
4.664 -1.11975547739324
4.665 -1.11509291987272
4.666 -1.11044856631605
4.667 -1.10582233609145
4.668 -1.10121414910562
4.669 -1.09662392544589
4.67 -1.09205158558862
4.671 -1.08749705027515
4.672 -1.08296024066079
4.673 -1.07844107820934
4.674 -1.07393948462015
4.675 -1.06945538212207
4.676 -1.06498869300175
4.677 -1.06053934001687
4.678 -1.05610724631357
4.679 -1.05169233531923
4.68 -1.04729453067389
4.681 -1.04291224128639
4.682 -1.03854849332711
4.683 -1.03420213610063
4.684 -1.02987274887882
4.685 -1.0255601458649
4.686 -1.02126421709828
4.687 -1.01698487701647
4.688 -1.01272204824198
4.689 -1.00847565639671
4.69 -1.00424562787887
4.691 -1.00003188990808
4.692 -0.995834370017307
4.693 -0.991652996077655
4.694 -0.98748769637022
4.695 -0.983338399354997
4.696 -0.979205033871345
4.697 -0.975087528982147
4.698 -0.970985814266762
4.699 -0.966899819386624
4.7 -0.962829474462996
4.701 -0.958774709799822
4.702 -0.954735456137533
4.703 -0.950711644344936
4.704 -0.946703205784824
4.705 -0.942710072036933
4.706 -0.938732174922048
4.707 -0.934769446646255
4.708 -0.930821819769812
4.709 -0.926889226980785
4.71 -0.922971601406133
4.711 -0.91907494940884
4.712 -0.915189431574808
4.713 -0.911317493047447
4.714 -0.90745987553264
4.715 -0.903616773277783
4.716 -0.899788204675159
4.717 -0.895974131765956
4.718 -0.892174498729454
4.719 -0.888389244125622
4.72 -0.884618304997719
4.721 -0.880861617947453
4.722 -0.877119119797237
4.723 -0.873390747471026
4.724 -0.869676438349034
4.725 -0.865976129870735
4.726 -0.862289759821644
4.727 -0.858617266274257
4.728 -0.85495858766413
4.729 -0.851313662584448
4.73 -0.847682429969468
4.731 -0.84406482903957
4.732 -0.840460799223156
4.733 -0.836870280294945
4.734 -0.833293212279853
4.735 -0.82972953544382
4.736 -0.826179190331019
4.737 -0.822642117835615
4.738 -0.819118258937828
4.739 -0.815607555130897
4.74 -0.812109947998119
4.741 -0.80863423037034
4.742 -0.80516576146461
4.743 -0.801708372966817
4.744 -0.798263258137014
4.745 -0.794830762106709
4.746 -0.79141095739929
4.747 -0.788003829190256
4.748 -0.78460933450136
4.749 -0.781227421801781
4.75 -0.777858036671745
4.751 -0.774501124114993
4.752 -0.771156629140515
4.753 -0.767824496661992
4.754 -0.764504672149013
4.755 -0.761197101047112
4.756 -0.757901729116369
4.757 -0.754618502438785
4.758 -0.751347367192834
4.759 -0.74808826998817
4.76 -0.744841157484648
4.761 -0.741605976705182
4.762 -0.738382674807967
4.763 -0.735171199275945
4.764 -0.731971497811291
4.765 -0.728783518336351
4.766 -0.72560720893454
4.767 -0.722442517990453
4.768 -0.719289394186541
4.769 -0.716147786346264
4.77 -0.71301764349209
4.771 -0.70991725731626
4.772 -0.706816129679084
4.773 -0.703722422440654
4.774 -0.700638726172635
4.775 -0.697565840135595
4.776 -0.694503987756044
4.777 -0.691453207584136
4.778 -0.688413478596748
4.779 -0.685384760981348
4.78 -0.682367008974458
4.781 -0.679360175006879
4.782 -0.676364211057957
4.783 -0.673379069167096
4.784 -0.670404701414837
4.785 -0.667441060180859
4.786 -0.664488097975399
4.787 -0.661545767568159
4.788 -0.658614021814629
4.789 -0.655692813894288
4.79 -0.652782097064592
4.791 -0.649881824896532
4.792 -0.646991951073384
4.793 -0.644112429535647
4.794 -0.641243214329683
4.795 -0.638384259725603
4.796 -0.635535520188899
4.797 -0.632696950459292
4.798 -0.629868505300286
4.799 -0.627050139755585
4.8 -0.62424180907606
4.801 -0.621454095661796
4.802 -0.618669234186292
4.803 -0.615891994070749
4.804 -0.613123879124446
4.805 -0.610365343135017
4.806 -0.607616502519373
4.807 -0.604877365239627
4.808 -0.602147904543011
4.809 -0.599428082631904
4.81 -0.596717858186172
4.811 -0.59401718898419
4.812 -0.591326032594766
4.813 -0.588644346531588
4.814 -0.585972088586023
4.815 -0.583309216575571
4.816 -0.580655688483078
4.817 -0.578011462555729
4.818 -0.575376497049006
4.819 -0.572750750489562
4.82 -0.570134181515625
4.821 -0.567526748937486
4.822 -0.564928411711823
4.823 -0.562339128898442
4.824 -0.559758859822278
4.825 -0.55718756375827
4.826 -0.554625200371678
4.827 -0.552071729324881
4.828 -0.549527110458721
4.829 -0.546991303792346
4.83 -0.544464269400961
4.831 -0.541963171013369
4.832 -0.539459217369367
4.833 -0.536960203773925
4.834 -0.534468609993575
4.835 -0.531985206686894
4.836 -0.529510215336589
4.837 -0.5270436807824
4.838 -0.524585591188928
4.839 -0.522135916648957
4.84 -0.519694621519082
4.841 -0.517261668315053
4.842 -0.514837019192596
4.843 -0.512420636124264
4.844 -0.510012481240911
4.845 -0.507612516721453
4.846 -0.50522070493767
4.847 -0.50283700826224
4.848 -0.500461389277997
4.849 -0.498093810712026
4.85 -0.49573423533735
4.851 -0.4933826261207
4.852 -0.491038946138297
4.853 -0.488703158478921
4.854 -0.486375226494959
4.855 -0.484055113620259
4.856 -0.481742783344481
4.857 -0.47943819924475
4.858 -0.477141325194183
4.859 -0.474852125027418
4.86 -0.472570562696816
4.861 -0.470322467619927
4.862 -0.468064525579964
4.863 -0.465808516253511
4.864 -0.463558202405282
4.865 -0.461314769648794
4.866 -0.459078575204406
4.867 -0.456849710071292
4.868 -0.454628179699835
4.869 -0.452413962146968
4.87 -0.450207026758129
4.871 -0.448007340057916
4.872 -0.445814867845418
4.873 -0.443629575651947
4.874 -0.441451429120635
4.875 -0.439280393869982
4.876 -0.437116435572043
4.877 -0.434959520177185
4.878 -0.432809613514976
4.879 -0.430666681711624
4.88 -0.428530690775828
4.881 -0.42640160707949
4.882 -0.4242793968252
4.883 -0.422164026472105
4.884 -0.420055462549158
4.885 -0.41795367167753
4.886 -0.415858620473475
4.887 -0.413770275812327
4.888 -0.411688604567987
4.889 -0.409613573696381
4.89 -0.407545150263586
4.891 -0.405487857436457
4.892 -0.403433951892143
4.893 -0.401385543465135
4.894 -0.399343288273143
4.895 -0.397307375197321
4.896 -0.395277842983572
4.897 -0.393254682243644
4.898 -0.391237868137585
4.899 -0.389227370943015
4.9 -0.387223159429329
4.901 -0.385225201845391
4.902 -0.383233466477031
4.903 -0.381247921586262
4.904 -0.379268535519928
4.905 -0.377295276662802
4.906 -0.375328113517695
4.907 -0.373367014660671
4.908 -0.371411948740662
4.909 -0.369462884479779
4.91 -0.367519790768984
4.911 -0.365582636438804
4.912 -0.363651390506326
4.913 -0.361726022024008
4.914 -0.359806500118072
4.915 -0.35789279403372
4.916 -0.355984873060463
4.917 -0.354082706566504
4.918 -0.352186264027114
4.919 -0.350295514967389
4.92 -0.348410429007668
4.921 -0.346546544567039
4.922 -0.344677669814759
4.923 -0.342810963016507
4.924 -0.340948704114073
4.925 -0.339091605418907
4.926 -0.337239875536846
4.927 -0.335393561276612
4.928 -0.333552657544575
4.929 -0.331717142540271
4.93 -0.329886989214769
4.931 -0.328062168876744
4.932 -0.326242652269536
4.933 -0.324428410164081
4.934 -0.322619413242327
4.935 -0.320815632272242
4.936 -0.319017038100359
4.937 -0.317223601635889
4.938 -0.315435293842135
4.939 -0.313652085806582
4.94 -0.311873948617278
4.941 -0.310100853489517
4.942 -0.308332771692114
4.943 -0.306569674524687
4.944 -0.304811533450347
4.945 -0.303058319908052
4.946 -0.301310005478398
4.947 -0.299566561747891
4.948 -0.297827960449541
4.949 -0.296094173316237
4.95 -0.294365172177742
4.951 -0.292655240987325
4.952 -0.290940285050796
4.953 -0.289226898104679
4.954 -0.287517179561187
4.955 -0.285811785101199
4.956 -0.284110906538111
4.957 -0.282414586715826
4.958 -0.280722820739122
4.959 -0.279035588331135
4.96 -0.277352864356558
4.961 -0.275674622173177
4.962 -0.274000834711653
4.963 -0.272331474729223
4.964 -0.270666515100876
4.965 -0.269005928715227
4.966 -0.267349688474753
4.967 -0.265697767394031
4.968 -0.264050138535838
4.969 -0.262406775048533
4.97 -0.260767650130615
4.971 -0.259132737022989
4.972 -0.257502009101967
4.973 -0.255875439739905
4.974 -0.254253002415886
4.975 -0.252634670657515
4.976 -0.251020418047294
4.977 -0.249410218263765
4.978 -0.247804045007374
4.979 -0.246201872088438
4.98 -0.244603673379853
4.981 -0.243039868664708
4.982 -0.241459316338785
4.983 -0.239876022512657
4.984 -0.238294468230168
4.985 -0.236716075265199
4.986 -0.235141282858371
4.987 -0.23357021463478
4.988 -0.232002892924454
4.989 -0.23043930760134
4.99 -0.228879438113939
4.991 -0.227323260655484
4.992 -0.225770750356763
4.993 -0.22422188211146
4.994 -0.22267663071176
4.995 -0.221134970998941
4.996 -0.219596877891655
4.997 -0.218062326332796
4.998 -0.216531291362016
4.999 -0.215003748024124
5 -0.21347967148633
5.001 -0.211959036942762
5.002 -0.21044181965937
5.003 -0.208927994975011
5.004 -0.207417538250598
5.005 -0.205910424956409
5.006 -0.204406630587393
5.007 -0.202906130744264
5.008 -0.201408901037198
5.009 -0.199914917160491
5.01 -0.198424154891747
5.011 -0.196926360185405
5.012 -0.195438501273511
5.013 -0.193955965885586
5.014 -0.192477256780903
5.015 -0.191001876901192
5.016 -0.189529650484348
5.017 -0.188060504905734
5.018 -0.186594400750999
5.019 -0.185131309263773
5.02 -0.183671205213802
5.021 -0.18221406446513
5.022 -0.180759863326137
5.023 -0.179308578280834
5.024 -0.177860185887757
5.025 -0.176414662796332
5.026 -0.174971985710109
5.027 -0.173532131379643
5.028 -0.172095076647899
5.029 -0.170660798383247
5.03 -0.169229273521853
5.031 -0.167800479065642
5.032 -0.166374392064048
5.033 -0.164950989631783
5.034 -0.16353024893604
5.035 -0.162112147196699
5.036 -0.16069666171097
5.037 -0.15928376980198
5.038 -0.157873448871634
5.039 -0.156465676381276
5.04 -0.155060429827094
5.041 -0.153668575288868
5.042 -0.152271694754895
5.043 -0.150874862137761
5.044 -0.149479691135647
5.045 -0.148086684715947
5.046 -0.146695989285769
5.047 -0.145307636870573
5.048 -0.143921622789246
5.049 -0.142537930613013
5.05 -0.141156540202797
5.051 -0.139777430235902
5.052 -0.138400579064023
5.053 -0.137025964974656
5.054 -0.135653566226231
5.055 -0.134283361179852
5.056 -0.132915328193552
5.057 -0.131549445694044
5.058 -0.130185692163536
5.059 -0.128824046121655
5.06 -0.127464486154916
5.061 -0.126106990885792
5.062 -0.124751538996795
5.063 -0.123398109215312
5.064 -0.122046680323424
5.065 -0.120697231144028
5.066 -0.119349740543333
5.067 -0.118004187463516
5.068 -0.116660550874191
5.069 -0.115318809781719
5.07 -0.113978943257265
5.071 -0.112676403993919
5.072 -0.111351584303576
5.073 -0.110020839614696
5.074 -0.108689404672233
5.075 -0.107358945363488
5.076 -0.106029982260796
5.077 -0.104702668448006
5.078 -0.103377039072475
5.079 -0.102053091495832
5.08 -0.100730810949989
5.081 -0.099410178825302
5.082 -0.0980911753008779
5.083 -0.0967737801926795
5.084 -0.0954579732329208
5.085 -0.0941437341547237
5.086 -0.0928310427107724
5.087 -0.0915198786954064
5.088 -0.0902102219347453
5.089 -0.0889020522983106
5.09 -0.0875953496955424
5.091 -0.0862900940602179
5.092 -0.0849862653740103
5.093 -0.0836838436635603
5.094 -0.0823828089711463
5.095 -0.0810831413835638
5.096 -0.0797848210299486
5.097 -0.0784878280649126
5.098 -0.0771921426761381
5.099 -0.0758977450937893
5.1 -0.0746046155702593
5.101 -0.0732893862015341
5.102 -0.071991010554994
5.103 -0.0706988605735536
5.104 -0.0694095131735711
5.105 -0.0681218568584355
5.106 -0.0668355217558077
5.107 -0.0655503759459755
5.108 -0.0642663638749958
5.109 -0.0629834544979671
5.11 -0.0617016246522133
5.111 -0.0604208537231046
5.112 -0.0591411219325455
5.113 -0.0578624097853825
5.114 -0.0565846978934843
5.115 -0.0553079669202997
5.116 -0.0540321975624987
5.117 -0.0527573705419752
5.118 -0.0514834666020366
5.119 -0.0502104665064704
5.12 -0.0489383510443772
5.121 -0.0476671010196529
5.122 -0.0463966972600787
5.123 -0.0451271206105454
5.124 -0.0438583519316053
5.125 -0.0425903721055762
5.126 -0.0413231620256875
5.127 -0.0400567026097421
5.128 -0.038790974779163
5.129 -0.0375259594806294
5.13 -0.0362616376700998
5.131 -0.0350389097502825
5.132 -0.0337889778527606
5.133 -0.0325307454411962
5.134 -0.0312702624741142
5.135 -0.0300094564067555
5.136 -0.028748932515147
5.137 -0.0274888720289681
5.138 -0.026229320187576
5.139 -0.0249702786060298
5.14 -0.0237117349303311
5.141 -0.0224536723196535
5.142 -0.0211960725003852
5.143 -0.0199389167436103
5.144 -0.0186821861764817
5.145 -0.0174258618756655
5.146 -0.0161699249109896
5.147 -0.0149143563453079
5.148 -0.0136591372467941
5.149 -0.0124042486753869
5.15 -0.0111496716893261
5.151 -0.00989538735813529
5.152 -0.00864137673711515
5.153 -0.00738762088443475
5.154 -0.00613410084374386
5.155 -0.00488079767330744
5.156 -0.00362769241662703
5.157 -0.00237476610022147
5.158 -0.00112199976804566
5.159 0.000130625563899739
5.16 0.0013831288710606
5.161 0.00263182105974492
5.162 0.00388312368471521
5.163 0.0051352204404661
5.164 0.00638754191188534
5.165 0.00763991848158875
5.166 0.0088923087279997
5.167 0.0101447123401955
5.168 0.0113971421890377
5.169 0.0126496153960501
5.17 0.0139021504497272
5.171 0.0151547662743212
5.172 0.0164074819735472
5.173 0.0176603166854579
5.174 0.0189132896050977
5.175 0.0201664199297414
5.176 0.0214197268984985
5.177 0.0226732297561455
5.178 0.0239269477695885
5.179 0.0251809002263733
5.18 0.0264351064323504
5.181 0.0276895857375417
5.182 0.0289443574779904
5.183 0.0301994410505481
5.184 0.031454855855815
5.185 0.0327106213164415
5.186 0.0339667569020097
5.187 0.0352232820800715
5.188 0.0364802163515305
5.189 0.0377375792789589
5.19 0.0389953904161175
5.191 0.0402504037609418
5.192 0.0415083503237801
5.193 0.0427675861373156
5.194 0.04402759764623
5.195 0.0452882336580064
5.196 0.0465494591350205
5.197 0.0478112763100385
5.198 0.0490736993658725
5.199 0.0503367463364706
5.2 0.051600436533262
5.201 0.052864789684813
5.202 0.0541298256661271
5.203 0.0553955644694649
5.204 0.056662026089937
5.205 0.0579292305832501
5.206 0.0591971980585607
5.207 0.0604659486289573
5.208 0.0617355024851481
5.209 0.0630058798135938
5.21 0.0642771008732812
5.211 0.0655491859508952
5.212 0.0668221553691007
5.213 0.0680960295131984
5.214 0.0693708287578673
5.215 0.0706465735921413
5.216 0.0719232844914062
5.217 0.0732009819877114
5.218 0.0744796866606472
5.219 0.0757594191349923
5.22 0.0770402000789908
5.221 0.0783645278269729
5.222 0.0796613681643814
5.223 0.0809501598730502
5.224 0.0822371457364753
5.225 0.0835243402183817
5.226 0.084812403066109
5.227 0.0861015598833709
5.228 0.0873918972581566
5.229 0.0886834572471782
5.23 0.0899762676568761
5.231 0.0912703517986927
5.232 0.0925657315552612
5.233 0.0938624283917044
5.234 0.0951604636601252
5.235 0.0964598587344644
5.236 0.0977606349891228
5.237 0.099062813886881
5.238 0.100366416892087
5.239 0.101671465560293
5.24 0.10297798148218
5.241 0.104285986296063
5.242 0.105595501717385
5.243 0.106906549456256
5.244 0.108219151356173
5.245 0.109533329247384
5.246 0.110849105035033
5.247 0.112166500675038
5.248 0.11348553819817
5.249 0.114806239658985
5.25 0.116128627188489
5.251 0.117395357406334
5.252 0.118702929565762
5.253 0.120024787162441
5.254 0.121352438674051
5.255 0.122683179326158
5.256 0.124016157974666
5.257 0.125351117337348
5.258 0.12668799034613
5.259 0.128026770881326
5.26 0.129367472450953
5.261 0.130710114842685
5.262 0.132054719905954
5.263 0.133401310183362
5.264 0.134749908477777
5.265 0.136100537715954
5.266 0.137453220902984
5.267 0.138807981145105
5.268 0.140164841547011
5.269 0.141523825323528
5.27 0.142884955704619
5.271 0.144248256011138
5.272 0.145613749619959
5.273 0.146981459945692
5.274 0.148351410485974
5.275 0.149723624784481
5.276 0.151098126455237
5.277 0.152474939139713
5.278 0.153854086600447
5.279 0.155235592589638
5.28 0.156619480977579
5.281 0.158004705060229
5.282 0.159393290230643
5.283 0.160784620181431
5.284 0.162178514004988
5.285 0.163574930220966
5.286 0.164973872100568
5.287 0.166375357205681
5.288 0.16777940776942
5.289 0.169186047589917
5.29 0.170595300946249
5.291 0.17200719233311
5.292 0.173421746383176
5.293 0.17483898780272
5.294 0.176258941347906
5.295 0.177681631847574
5.296 0.179107084205499
5.297 0.180535323370606
5.298 0.181966374371103
5.299 0.183400262304301
5.3 0.184837012294797
5.301 0.186276649576518
5.302 0.187719199415209
5.303 0.189164687178654
5.304 0.190613138249852
5.305 0.192064578110201
5.306 0.19351903229496
5.307 0.194976526399268
5.308 0.196437086112766
5.309 0.197900737156469
5.31 0.199367505332739
5.311 0.200836403330155
5.312 0.202309445445125
5.313 0.203785991235933
5.314 0.205265853375905
5.315 0.206748989698403
5.316 0.208235404525354
5.317 0.209725117118479
5.318 0.211218151585898
5.319 0.212714533606081
5.32 0.214214289417576
5.321 0.215717445485476
5.322 0.217224028395461
5.323 0.218734064827293
5.324 0.220247581490556
5.325 0.221764605217578
5.326 0.22328516288285
5.327 0.224809281427564
5.328 0.226336987858935
5.329 0.227868309278752
5.33 0.229403272851589
5.331 0.230941905758403
5.332 0.232484235319722
5.333 0.234030288895081
5.334 0.23558009390593
5.335 0.237133677870341
5.336 0.238691068355538
5.337 0.240252293006337
5.338 0.241817379504195
5.339 0.243386355669539
5.34 0.244959249341592
5.341 0.246600549385855
5.342 0.248202199393072
5.343 0.249793881543134
5.344 0.251385115844645
5.345 0.252978968723836
5.346 0.254576440879953
5.347 0.256177871961189
5.348 0.257783390002583
5.349 0.259393055345675
5.35 0.261006906778412
5.351 0.262624976195389
5.352 0.264247293346599
5.353 0.26587388735047
5.354 0.267504787164626
5.355 0.269140021756015
5.356 0.270779620104546
5.357 0.272423611336845
5.358 0.274072024569083
5.359 0.275724889046904
5.36 0.277382234066423
5.361 0.279044088990684
5.362 0.280710483296086
5.363 0.282381446495442
5.364 0.284057008199547
5.365 0.285737198100066
5.366 0.287422045946182
5.367 0.28911158155854
5.368 0.290805834869953
5.369 0.292504835846626
5.37 0.294208614588757
5.371 0.295909658666179
5.372 0.297620887694256
5.373 0.299338699923365
5.374 0.301061963334083
5.375 0.302790336305503
5.376 0.304523730257383
5.377 0.306262137615376
5.378 0.308005576803961
5.379 0.309754074650282
5.38 0.311507660653218
5.381 0.31326636525458
5.382 0.3150302193032
5.383 0.316799253754353
5.384 0.318573499697933
5.385 0.320352988290217
5.386 0.32213775084192
5.387 0.323927818662664
5.388 0.325723223176205
5.389 0.327523995873629
5.39 0.329330168398454
5.391 0.331141772366186
5.392 0.332958839592338
5.393 0.334781401878778
5.394 0.336609491146866
5.395 0.338443139430378
5.396 0.340282378828373
5.397 0.342127241491818
5.398 0.343977759704842
5.399 0.345833965815335
5.4 0.347695892244774
5.401 0.349481201947691
5.402 0.351328717099316
5.403 0.353200104680608
5.404 0.355083120706693
5.405 0.356973869682254
5.406 0.358871127520288
5.407 0.360774525028292
5.408 0.362683966726272
5.409 0.364599444667758
5.41 0.366520978986755
5.411 0.368448598964731
5.412 0.370382336767618
5.413 0.372322225586745
5.414 0.374268298966645
5.415 0.37622059073551
5.416 0.378179134731868
5.417 0.380143964908939
5.418 0.382115115394862
5.419 0.384092620336674
5.42 0.386076514025878
5.421 0.388066830748152
5.422 0.39006360504043
5.423 0.3920668713924
5.424 0.394076664432542
5.425 0.396093018902201
5.426 0.398115969652725
5.427 0.400145551598066
5.428 0.402181799706131
5.429 0.404224749179921
};
\addlegendentry{$\ddot x_{ref}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.27145, xmax=5.70045,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle y\) (\(\displaystyle m/s^2\))},
ymajorgrids,
ymin=-1.47593944965849, ymax=1.59943222288285,
ytick style={color=black},
ytick={-2,-1,0,1,2},
yticklabels={
  \(\displaystyle -2\),
  \(\displaystyle -1\),
  \(\displaystyle 0\),
  \(\displaystyle 1\),
  \(\displaystyle 2\)
}
]
\addplot [line width=4pt, blue]
table {%
0 -0.129600226985848
0.001 -0.130009155032081
0.002 -0.1303506633963
0.003 -0.130624330621486
0.004 -0.130830862931434
0.005 -0.130970947985734
0.006 -0.131044159044444
0.007 -0.131051559409188
0.008 -0.130992718640666
0.009 -0.130868325360971
0.01 -0.130679056342526
0.011 -0.130424476318119
0.012 -0.130105632572332
0.013 -0.129722086277467
0.014 -0.129274508766568
0.015 -0.128763566207884
0.016 -0.128188815347005
0.017 -0.127550917131583
0.018 -0.12685053136493
0.019 -0.126087210457468
0.02 -0.125261605369848
0.021 -0.124374369335381
0.022 -0.123425050728548
0.023 -0.122414290609831
0.024 -0.121342735862497
0.025 -0.120209930905208
0.026 -0.119016507017076
0.027 -0.117763104755208
0.028 -0.116449264917583
0.029 -0.115075609071457
0.03 -0.00272685005075276
0.031 -0.00189398517961139
0.032 -0.00107757804852837
0.033 -0.000277927317468774
0.034 0.00050576094625796
0.035 0.001273208413919
0.036 0.00202411541815433
0.037 0.00275927240969225
0.038 0.00347840254189746
0.039 0.00418120515053273
0.04 0.00486846728122427
0.041 0.00553991351594415
0.042 0.00619561374667831
0.043 0.00683526622507948
0.044 0.00745965299105999
0.045 0.0080685006482631
0.046 0.0086615066071753
0.047 0.00923944922826006
0.048 0.00980205654949427
0.049 0.0103490252549121
0.05 0.0108811298936323
0.051 0.011398099958076
0.052 0.0119000018828308
0.053 0.0123865314811046
0.054 0.0128584581298595
0.055 0.0133155131805537
0.056 0.0137573919156087
0.057 0.0141848597442463
0.058 0.0145976494914587
0.059 0.014995825066586
0.06 0.0489495433395217
0.061 0.0498197791168134
0.062 0.0506749938313108
0.063 0.0515152586056742
0.064 0.0523402760428209
0.065 0.0531508095181179
0.066 0.0539466038297379
0.067 0.0547277285095482
0.068 0.0554938855731595
0.069 0.0562458327843926
0.07 0.0569833164230376
0.071 0.0577064044714482
0.072 0.0584147983386234
0.073 0.0591092501862001
0.074 0.0597895077877552
0.075 0.0604556374614139
0.076 0.0611073402636857
0.077 0.0617453626372964
0.078 0.0623694537738777
0.079 0.0629796784761126
0.08 0.0635757374376952
0.081 0.0641583713185014
0.082 0.0647273308242822
0.083 0.0652826791487373
0.084 0.0658241167948731
0.085 0.0663523785495362
0.086 0.0668672165951185
0.087 0.0673686926316212
0.088 0.0678568679939725
0.089 0.0683314429801181
0.09 0.0988400736517424
0.091 0.0996997702004269
0.092 0.10054959771805
0.093 0.101389246958925
0.094 0.102219429932099
0.095 0.103039892720267
0.096 0.103850684305356
0.097 0.104651853346703
0.098 0.105443091124282
0.099 0.10622510256512
0.1 0.106997635947048
0.101 0.107760738766759
0.102 0.108514458211508
0.103 0.109258486230049
0.104 0.109993520559921
0.105 0.11071931166849
0.106 0.111435905597588
0.107 0.11214334813294
0.108 0.112841331983812
0.109 0.113530547540645
0.11 0.114210747586255
0.111 0.114881976723502
0.112 0.115544279286317
0.113 0.116197348942873
0.114 0.116841868587335
0.115 0.117477593314592
0.116 0.11810456637726
0.117 0.11872283070363
0.118 0.119332081032886
0.119 0.119932992565398
0.12 0.252937162062313
0.121 0.253825060940677
0.122 0.25471001982901
0.123 0.255592055977534
0.124 0.256470926425412
0.125 0.257347102750633
0.126 0.258220408040724
0.127 0.259090859145572
0.128 0.25995847282494
0.129 0.260823006758527
0.13 0.261684928442584
0.131 0.262544062810276
0.132 0.263400426182289
0.133 0.264254034800361
0.134 0.265104904809373
0.135 0.265952794813752
0.136 0.266798167139854
0.137 0.267640849050753
0.138 0.268480856309542
0.139 0.269318204495676
0.14 0.270152909162906
0.141 0.270984729869632
0.142 0.271814123489889
0.143 0.272640919931675
0.144 0.273465134264812
0.145 0.27428678150205
0.146 0.275105876580413
0.147 0.275922180149495
0.148 0.276736143216153
0.149 0.277547598587931
0.15 0.291337603613557
0.151 0.292105904872244
0.152 0.292888316015954
0.153 0.293684775314925
0.154 0.294494969589011
0.155 0.295319267730951
0.156 0.296157432016098
0.157 0.297009402591515
0.158 0.297875119987013
0.159 0.29875452525417
0.16 0.299647559813958
0.161 0.30055391595836
0.162 0.301473958184932
0.163 0.302407456897264
0.164 0.303354355224992
0.165 0.304314596766764
0.166 0.305288125520712
0.167 0.306274885927474
0.168 0.307274575921546
0.169 0.308287554407374
0.17 0.309313600365078
0.171 0.310352659856981
0.172 0.311404679325643
0.173 0.312469605589844
0.174 0.313547385868077
0.175 0.314637724131459
0.176 0.31574097216628
0.177 0.316856918305375
0.178 0.317985511330374
0.179 0.319126700345137
0.18 0.332127238542135
0.181 0.332991618209884
0.182 0.333874696311823
0.183 0.334776151279568
0.184 0.335696292747048
0.185 0.336634888290254
0.186 0.337591857714824
0.187 0.338567121357955
0.188 0.33956060018437
0.189 0.340572215689639
0.19 0.34160188996923
0.191 0.342649311104249
0.192 0.34371477833486
0.193 0.344798073818307
0.194 0.345899121949486
0.195 0.34701784748836
0.196 0.348154175947009
0.197 0.349308033300054
0.198 0.350479345992113
0.199 0.351668041176013
0.2 0.352873818478112
0.201 0.354096962289455
0.202 0.355337272591301
0.203 0.356594678575526
0.204 0.357869109808876
0.205 0.359160496521891
0.206 0.360468769387422
0.207 0.361793859644192
0.208 0.363135698952403
0.209 0.364493999635194
0.21 0.376648321832348
0.211 0.377637033164974
0.212 0.378648474009792
0.213 0.379682544492157
0.214 0.380739145634776
0.215 0.381818179055316
0.216 0.382919547131745
0.217 0.384043152991458
0.218 0.385188690128989
0.219 0.386356368472918
0.22 0.387545997499499
0.221 0.388757483008902
0.222 0.389990731622423
0.223 0.391245650503492
0.224 0.392522147633252
0.225 0.393820131539735
0.226 0.395139511472141
0.227 0.396480197352571
0.228 0.397841902153447
0.229 0.399224806974753
0.23 0.400628750682288
0.231 0.402053645756274
0.232 0.403499405329991
0.233 0.404965943177261
0.234 0.406453173717051
0.235 0.407961011959704
0.236 0.409489373603559
0.237 0.41103817484048
0.238 0.412607332622233
0.239 0.414196583386899
0.24 0.425671569236372
0.241 0.426801181604817
0.242 0.427957858817893
0.243 0.429141482033913
0.244 0.430351933274943
0.245 0.431589095435682
0.246 0.432852852193187
0.247 0.434143088186978
0.248 0.435459688845564
0.249 0.43680254043878
0.25 0.438171530048074
0.251 0.43956638632887
0.252 0.440987163388
0.253 0.44243374363547
0.254 0.443906017389782
0.255 0.445403875946583
0.256 0.44692721114619
0.257 0.448475915887057
0.258 0.450049883687109
0.259 0.451649008907978
0.26 0.453273186706819
0.261 0.454922313018785
0.262 0.456596284429959
0.263 0.458294865069905
0.264 0.460018049754207
0.265 0.461765772971965
0.266 0.463537934409078
0.267 0.465334434551253
0.268 0.467155174553506
0.269 0.469000056392605
0.27 0.47996823195744
0.271 0.48125671921182
0.272 0.482577012449786
0.273 0.483928972345882
0.274 0.485312460512417
0.275 0.486727339668291
0.276 0.488173473485766
0.277 0.489650628767565
0.278 0.491158675346399
0.279 0.492697572288603
0.28 0.494267187390192
0.281 0.495867389282292
0.282 0.497498047665243
0.283 0.499159033241323
0.284 0.500850217663474
0.285 0.502571473540238
0.286 0.504322674443724
0.287 0.506103694898487
0.288 0.507914410367272
0.289 0.509754697341593
0.29 0.511624433090431
0.291 0.513523439338297
0.292 0.515451493429185
0.293 0.517408632346803
0.294 0.519394737243543
0.295 0.521409689945435
0.296 0.523453373422463
0.297 0.525525671342642
0.298 0.527626468509691
0.299 0.529755650447153
0.3 0.540384992466862
0.301 0.541852697077049
0.302 0.543357438184628
0.303 0.544899054575127
0.304 0.546477386156844
0.305 0.548092274185953
0.306 0.549743560873342
0.307 0.551431089943736
0.308 0.553154706716092
0.309 0.554914011412259
0.31 0.556709094634521
0.311 0.558539804695523
0.312 0.560405991210756
0.313 0.562307504870735
0.314 0.564244197503951
0.315 0.566215922211504
0.316 0.568222533096559
0.317 0.57026388556991
0.318 0.572339836046354
0.319 0.574450242061842
0.32 0.576594962514446
0.321 0.578773857083013
0.322 0.580986786941812
0.323 0.58323361395925
0.324 0.585514201488574
0.325 0.587828413827932
0.326 0.590176184359315
0.327 0.592556967807993
0.328 0.594970973675602
0.329 0.597418070655069
0.33 0.607875074595092
0.331 0.609545801364836
0.332 0.611259391067345
0.333 0.613015659310303
0.334 0.614814423194761
0.335 0.61665550116844
0.336 0.618538713347053
0.337 0.620463880994325
0.338 0.622430827063619
0.339 0.624439375887708
0.34 0.626489353173922
0.341 0.628580585985487
0.342 0.630712902930479
0.343 0.632886133967698
0.344 0.63510011043716
0.345 0.637354664989355
0.346 0.639649631853942
0.347 0.641984846561787
0.348 0.644360300899363
0.349 0.646775213803662
0.35 0.649229887771661
0.351 0.651724163887113
0.352 0.654257884397786
0.353 0.656830893124495
0.354 0.65944303505593
0.355 0.66209415658928
0.356 0.664784105412536
0.357 0.667512730638984
0.358 0.670279882643022
0.359 0.673085413147571
0.36 0.683539615161015
0.361 0.685442462525069
0.362 0.687394735273654
0.363 0.68939622490846
0.364 0.691446724953707
0.365 0.69354603040641
0.366 0.695693938302023
0.367 0.697890247098912
0.368 0.70013475717171
0.369 0.702427270739919
0.37 0.704767591340264
0.371 0.707155524612794
0.372 0.709590877639894
0.373 0.712073706348009
0.374 0.714602994890348
0.375 0.717179134217584
0.376 0.719801938446586
0.377 0.722471214079897
0.378 0.725186692526533
0.379 0.727948282705772
0.38 0.730755805446608
0.381 0.733609083030206
0.382 0.736507939481251
0.383 0.739452200312788
0.384 0.742441692874005
0.385 0.74547624618981
0.386 0.74855569055479
0.387 0.751679858330001
0.388 0.754848583309369
0.389 0.758061700790119
0.39 0.768689169827021
0.391 0.770860134981793
0.392 0.773087996296848
0.393 0.775372521196383
0.394 0.777713479173714
0.395 0.780110641820178
0.396 0.782563782757815
0.397 0.785072677933329
0.398 0.787637105074669
0.399 0.790256844135364
0.4 0.792931677095423
0.401 0.795661388196223
0.402 0.79844576325894
0.403 0.801284590693548
0.404 0.80417766070844
0.405 0.807125084701637
0.406 0.810125707059761
0.407 0.813179956768508
0.408 0.816287632188917
0.409 0.819448533936605
0.41 0.822662464450929
0.411 0.825929228382971
0.412 0.829248632286049
0.413 0.832620484705344
0.414 0.836044596182409
0.415 0.839520779359039
0.416 0.843048848808838
0.417 0.846628621182435
0.418 0.850259915034719
0.419 0.853942550911689
0.42 0.864936998796139
0.421 0.867422159807544
0.422 0.869972852085559
0.423 0.872588818852844
0.424 0.875269806126374
0.425 0.878015562063673
0.426 0.880825837828895
0.427 0.883700386836796
0.428 0.886638964984422
0.429 0.889641330766006
0.43 0.892707245183928
0.431 0.895836471836248
0.432 0.89902877662213
0.433 0.902283928092288
0.434 0.905601697290577
0.435 0.908981847007856
0.436 0.912424105851751
0.437 0.91592830548762
0.438 0.919494226869313
0.439 0.923121653425457
0.44 0.926810371136778
0.441 0.930560168365273
0.442 0.934370836052498
0.443 0.938242167433717
0.444 0.942173958330203
0.445 0.946166006995609
0.446 0.950218114080079
0.447 0.954329774855921
0.448 0.958500910668691
0.449 0.962731501823841
0.45 0.974302398178868
0.451 0.97716259346047
0.452 0.980098361221405
0.453 0.983109547296348
0.454 0.986195569943488
0.455 0.98935634492669
0.456 0.992591602130052
0.457 0.995901074146212
0.458 0.999284496985598
0.459 1.00274160955016
0.46 1.00627215391305
0.461 1.00987587488736
0.462 1.01355252063085
0.463 1.01730184229683
0.464 1.02112359394452
0.465 1.02501753269877
0.466 1.02898341851333
0.467 1.03302101497751
0.468 1.0371300879274
0.469 1.04131040683374
0.47 1.04556174376722
0.471 1.04988387413011
0.472 1.05427657582014
0.473 1.05873963044627
0.474 1.06327282214698
0.475 1.06787593823094
0.476 1.07254876890628
0.477 1.0772911074617
0.478 1.08210275021455
0.479 1.08698349640256
0.48 1.09938390840962
0.481 1.1026984273409
0.482 1.10610043525316
0.483 1.10958963046196
0.484 1.11316571532055
0.485 1.11682839520447
0.486 1.12057737988131
0.487 1.12441238212404
0.488 1.12833311909745
0.489 1.13233931099241
0.49 1.13643068208042
0.491 1.1406069602496
0.492 1.1448678768639
0.493 1.14921316705243
0.494 1.15364256978527
0.495 1.15815582733118
0.496 1.16275268583042
0.497 1.16743289511617
0.498 1.17219620863738
0.499 1.17704238325477
0.5 1.18197117972041
0.501 1.18698236243443
0.502 1.19207569938399
0.503 1.19725096217146
0.504 1.20250792602898
0.505 1.20784636973871
0.506 1.21326607592726
0.507 1.21876683074276
0.508 1.2243484239384
0.509 1.23001064896034
0.51 1.24353035010374
0.511 1.24740406851858
0.512 1.25137942701711
0.513 1.25545610226087
0.514 1.25963377575682
0.515 1.26391213288101
0.516 1.26829086360122
0.517 1.27276966246381
0.518 1.2773482279516
0.519 1.28202626357115
0.52 1.2868034764449
0.521 1.29167957878408
0.522 1.29665428663407
0.523 1.30172732065153
0.524 1.30689840575898
0.525 1.31216727126759
0.526 1.31753365086265
0.527 1.32299728236647
0.528 1.3285579082424
0.529 1.33421527520368
0.53 1.33996913399652
0.531 1.34581924005263
0.532 1.35176535268934
0.533 1.35780723621863
0.534 1.3639446585129
0.535 1.37017739219908
0.536 1.37650521420093
0.537 1.38292790546093
0.538 1.38944525133204
0.539 1.39605704164197
0.54 -0.0780056071900299
0.541 -0.0730469772306216
0.542 -0.068046026073602
0.543 -0.0630027300993493
0.544 -1.09644078910437
0.545 -1.09142426665401
0.546 -1.08635065874055
0.547 -1.0812200577847
0.548 -1.07603255515733
0.549 -1.07078824120596
0.55 -1.06548720526605
0.551 -1.06012953560474
0.552 -1.05471531954143
0.553 -1.04924464346378
0.554 -1.04371759295427
0.555 -1.03813425238822
0.556 -1.0324947056345
0.557 -1.0267990353487
0.558 -1.0210473236937
0.559 -1.01523965176401
0.56 -1.00937610001793
0.561 -1.00345674797363
0.562 -0.997481674602927
0.563 -0.991450957988159
0.564 -0.985364675620124
0.565 -0.979222904124083
0.566 -0.973025719679899
0.567 -0.966773197577946
0.568 -0.960465412590133
0.569 -0.95410243887331
0.57 -1.01440977878069
0.571 -1.00218758484013
0.572 -0.990438926911781
0.573 -0.979161377771745
0.574 -0.968352530972466
0.575 -0.958010000531454
0.576 -0.94813142069186
0.577 -0.938714445660827
0.578 -0.929756749588633
0.579 -0.921256025985871
0.58 -0.91320998788135
0.581 -0.905616367485057
0.582 -0.898472915990022
0.583 -0.891777403242651
0.584 -0.885527617774231
0.585 -0.879721366384252
0.586 -0.874356474188994
0.587 -0.869430784086216
0.588 -0.864942157090154
0.589 -0.860888471456458
0.59 -0.857267623145307
0.591 -0.854077525303795
0.592 -0.851316108089308
0.593 -0.848981318616587
0.594 -0.847071120669663
0.595 -0.845583494652239
0.596 -0.844516437243717
0.597 -0.843867961409763
0.598 -0.843636096157865
0.599 -0.84381888629317
0.6 -0.919876265111856
0.601 -0.914351425033
0.602 -0.908890966280761
0.603 -0.903494446887834
0.604 -0.89816142844238
0.605 -0.892891476231073
0.606 -0.887684159357406
0.607 -0.882539050177077
0.608 -0.8774557250647
0.609 -0.87243376357408
0.61 -0.867472748881881
0.611 -0.862572267723018
0.612 -0.857731910238822
0.613 -0.852951269837351
0.614 -0.848229943440979
0.615 -0.843567531370273
0.616 -0.838963637105395
0.617 -0.83441786756317
0.618 -0.829929832762858
0.619 -0.825499146055662
0.62 -0.821125424016496
0.621 -0.816808286203583
0.622 -0.812547355600304
0.623 -0.808342257878454
0.624 -0.804192622219674
0.625 -0.800098080636288
0.626 -0.796058268168111
0.627 -0.792072822901071
0.628 -0.788141385796166
0.629 -0.784263600860833
0.63 -0.843264171839207
0.631 -0.838886698325682
0.632 -0.83453111242815
0.633 -0.830197195793534
0.634 -0.8258847320406
0.635 -0.821593506565181
0.636 -0.817323306668929
0.637 -0.81307392144076
0.638 -0.808845141763143
0.639 -0.80463676023378
0.64 -0.800448571392233
0.641 -0.796280371248406
0.642 -0.792131957820585
0.643 -0.788003130695865
0.644 -0.783893691143911
0.645 -0.779803442231018
0.646 -0.775732188597881
0.647 -0.771679736598618
0.648 -0.76764589418552
0.649 -0.763630470933816
0.65 -0.759633278061927
0.651 -0.755654128453855
0.652 -0.751692836359566
0.653 -0.747749217804593
0.654 -0.743823090325803
0.655 -0.739914272909004
0.656 -0.73602258618151
0.657 -0.732147852169954
0.658 -0.728289894508969
0.659 -0.724448538222045
0.66 -0.776079843692893
0.661 -0.772151116895066
0.662 -0.768241271403491
0.663 -0.764350121102344
0.664 -0.760477481213564
0.665 -0.756623168705799
0.666 -0.752787001959848
0.667 -0.748968800971016
0.668 -0.745168387167266
0.669 -0.741385583470069
0.67 -0.737620214305625
0.671 -0.733872105503154
0.672 -0.730141084458491
0.673 -0.726426979881126
0.674 -0.72272962195316
0.675 -0.719048842276601
0.676 -0.715384473794615
0.677 -0.711736350982059
0.678 -0.708104309444813
0.679 -0.704488186368645
0.68 -0.700887820184227
0.681 -0.697303050645977
0.682 -0.693733718878203
0.683 -0.690179667260153
0.684 -0.686640739470434
0.685 -0.683116780582305
0.686 -0.6796076368238
0.687 -0.676113155690936
0.688 -0.672633185957833
0.689 -0.669167577656607
0.69 -0.713203802238765
0.691 -0.709640300560616
0.692 -0.70609494041403
0.693 -0.702567553753981
0.694 -0.699057973979304
0.695 -0.69556603557284
0.696 -0.69209157461839
0.697 -0.688634428363945
0.698 -0.685194435426009
0.699 -0.681771435670921
0.7 -0.678365270347837
0.701 -0.674975781878844
0.702 -0.671602814017046
0.703 -0.668246211741062
0.704 -0.664905821250274
0.705 -0.661581490029944
0.706 -0.658273066730335
0.707 -0.654980401205328
0.708 -0.651703344556986
0.709 -0.648441749014768
0.71 -0.645195468019873
0.711 -0.641964356202357
0.712 -0.638748269256336
0.713 -0.635547064078502
0.714 -0.632360598670061
0.715 -0.629188732203877
0.716 -0.626031324921692
0.717 -0.622888238154053
0.718 -0.619759334415679
0.719 -0.616644477154905
0.72 -0.659202751728769
0.721 -0.655968847387396
0.722 -0.652752375073781
0.723 -0.649553181539458
0.724 -0.646371114780186
0.725 -0.643206023970086
0.726 -0.640057759440915
0.727 -0.636926172719323
0.728 -0.633811116409865
0.729 -0.630712444360979
0.73 -0.627630011435747
0.731 -0.624563673638477
0.732 -0.621513288182331
0.733 -0.6184787132396
0.734 -0.615459808153762
0.735 -0.612456433311445
0.736 -0.609468450185732
0.737 -0.606495721299925
0.738 -0.603538110267957
0.739 -0.600595481632678
0.74 -0.597667701059221
0.741 -0.594754635256283
0.742 -0.59185615186197
0.743 -0.588972119560438
0.744 -0.586102408027286
0.745 -0.58324688791194
0.746 -0.580405430841433
0.747 -0.577577909434307
0.748 -0.574764197247929
0.749 -0.571964168804901
0.75 -0.605642981934569
0.751 -0.602701109216525
0.752 -0.599776359527229
0.753 -0.596868590202933
0.754 -0.593977659648659
0.755 -0.591103427318434
0.756 -0.58824575374217
0.757 -0.58540450042992
0.758 -0.5825795299626
0.759 -0.579770705930423
0.76 -0.576977892901403
0.761 -0.574200956516958
0.762 -0.571439763266614
0.763 -0.568694180756512
0.764 -0.565964077525949
0.765 -0.56324932303626
0.766 -0.560549787778266
0.767 -0.557865343104486
0.768 -0.555195861404571
0.769 -0.552541215904604
0.77 -0.549901280803238
0.771 -0.547275931230808
0.772 -0.544665043170535
0.773 -0.542068493558681
0.774 -0.539486160154475
0.775 -0.536917921711843
0.776 -0.53436389667885
0.777 -0.531823758977485
0.778 -0.529297353222763
0.779 -0.526784561642242
0.78 -0.561142075493356
0.781 -0.558474473629837
0.782 -0.555823269167249
0.783 -0.553188329800747
0.784 -0.550569524142418
0.785 -0.547966721710353
0.786 -0.545379792990153
0.787 -0.542808609393377
0.788 -0.540253043219133
0.789 -0.537712967671453
0.79 -0.535188256886024
0.791 -0.532678785880421
0.792 -0.53018443053331
0.793 -0.527705067636829
0.794 -0.525240574816205
0.795 -0.522790830565425
0.796 -0.520355714315104
0.797 -0.517935106213004
0.798 -0.515528962621337
0.799 -0.513137095866124
0.8 -0.510759381466881
0.801 -0.508395703006871
0.802 -0.506045944834565
0.803 -0.503709992125519
0.804 -0.501387730842184
0.805 -0.499079047754077
0.806 -0.496783830403646
0.807 -0.494501967163072
0.808 -0.492233347091943
0.809 -0.489977860110255
0.81 -0.517993916459158
0.811 -0.515571168449829
0.812 -0.513164515682688
0.813 -0.510773832653836
0.814 -0.508398994646553
0.815 -0.506039877878923
0.816 -0.503696359371496
0.817 -0.50136831705185
0.818 -0.499055629583147
0.819 -0.496758176568997
0.82 -0.494475838360302
0.821 -0.492208496189794
0.822 -0.489956032028384
0.823 -0.487718328765482
0.824 -0.485495269969769
0.825 -0.483286740067223
0.826 -0.481092624294776
0.827 -0.478912808597431
0.828 -0.476747179740408
0.829 -0.474595625255635
0.83 -0.472458033444045
0.831 -0.470334293333293
0.832 -0.468224294763383
0.833 -0.466127928213307
0.834 -0.464045084962603
0.835 -0.461975657098396
0.836 -0.459919537285353
0.837 -0.45787661903526
0.838 -0.455846796490935
0.839 -0.453829964534573
0.84 -0.475557882966883
0.841 -0.473363953948446
0.842 -0.471185438803232
0.843 -0.469022219383412
0.844 -0.466874178533044
0.845 -0.464741199698377
0.846 -0.462623167217113
0.847 -0.460519966172537
0.848 -0.45843148240345
0.849 -0.45635760253528
0.85 -0.454298213916059
0.851 -0.45225320472048
0.852 -0.450222463744001
0.853 -0.448205880653465
0.854 -0.446203345776695
0.855 -0.44421475018294
0.856 -0.442239985673856
0.857 -0.440278944761887
0.858 -0.438331520673325
0.859 -0.436397607347674
0.86 -0.434477099429499
0.861 -0.432569892214832
0.862 -0.430675881762294
0.863 -0.428794964778052
0.864 -0.426927038654326
0.865 -0.425072001414626
0.866 -0.423229751837196
0.867 -0.421400189328476
0.868 -0.41958321394593
0.869 -0.417778726381987
0.87 -0.44350828104512
0.871 -0.441529822065739
0.872 -0.439565772100146
0.873 -0.437616021085232
0.874 -0.435680459580633
0.875 -0.433758978972484
0.876 -0.43185147129404
0.877 -0.429957829326401
0.878 -0.42807794651647
0.879 -0.426211717075388
0.88 -0.424359035855084
0.881 -0.422519798369053
0.882 -0.420693900917405
0.883 -0.418881240393294
0.884 -0.41708171440729
0.885 -0.415295221207219
0.886 -0.413521659712655
0.887 -0.411760929538713
0.888 -0.410012930930022
0.889 -0.408277564756089
0.89 -0.406554732574826
0.891 -0.404844336574633
0.892 -0.403146279573652
0.893 -0.401460465024637
0.894 -0.399786796989962
0.895 -0.398125180174434
0.896 -0.396475519925559
0.897 -0.39483772215388
0.898 -0.393211693391351
0.899 -0.391597340809437
0.9 -0.407000745322515
0.901 -0.40520883387831
0.902 -0.403430918214493
0.903 -0.401666892994214
0.904 -0.399916653623918
0.905 -0.39818009616095
0.906 -0.396457117349142
0.907 -0.394747614586521
0.908 -0.393051485990334
0.909 -0.3913686302791
0.91 -0.389698946901223
0.911 -0.388042335874136
0.912 -0.386398697945193
0.913 -0.384767934483107
0.914 -0.383149947476695
0.915 -0.381544639574239
0.916 -0.37995191404068
0.917 -0.378371674767825
0.918 -0.376803826323731
0.919 -0.375248273815978
0.92 -0.373704923029494
0.921 -0.37217368032444
0.922 -0.370654452681181
0.923 -0.369147147703886
0.924 -0.367651673550126
0.925 -0.366167939018152
0.926 -0.364695853475834
0.927 -0.363235326849729
0.928 -0.36178626970428
0.929 -0.360348593173378
0.93 -0.377848485926407
0.931 -0.37623820082606
0.932 -0.374640679051243
0.933 -0.373055823630572
0.934 -0.371483538148572
0.935 -0.369923726899871
0.936 -0.368376294733573
0.937 -0.366841147192162
0.938 -0.365318190363197
0.939 -0.363807330981117
0.94 -0.362308476421475
0.941 -0.360821534579346
0.942 -0.359346414024182
0.943 -0.357883023913615
0.944 -0.356431273954327
0.945 -0.35499107449402
0.946 -0.35356233642904
0.947 -0.352144971253932
0.948 -0.350738891007145
0.949 -0.349344008386957
0.95 -0.347960236562173
0.951 -0.346587489319388
0.952 -0.345225680993023
0.953 -0.343874726496219
0.954 -0.342534541248993
0.955 -0.341205041306207
0.956 -0.339886143178826
0.957 -0.338577764001852
0.958 -0.337279821387727
0.959 -0.335992233525722
0.96 -0.35144802187992
0.961 -0.349996272601968
0.962 -0.348556472250749
0.963 -0.347128530039148
0.964 -0.345712355776644
0.965 -0.344307859805084
0.966 -0.34291495312079
0.967 -0.341533547282631
0.968 -0.340163554415716
0.969 -0.338804887271912
0.97 -0.337457459133771
0.971 -0.336121183918234
0.972 -0.33479597602926
0.973 -0.33348175049279
0.974 -0.332178422899237
0.975 -0.330885909357768
0.976 -0.32960412660225
0.977 -0.328332991823299
0.978 -0.327072422866842
0.979 -0.325822338036791
0.98 -0.324582656239609
0.981 -0.323353296865356
0.982 -0.322134179918792
0.983 -0.320925225862672
0.984 -0.319726355703761
0.985 -0.318537491024629
0.986 -0.317358553869553
0.987 -0.316189466829144
0.988 -0.315030153018759
0.989 -0.313880536061454
0.99 -0.327530216628492
0.991 -0.32622140638786
0.992 -0.324923752674747
0.993 -0.323637170828409
0.994 -0.322361576824588
0.995 -0.321096887159419
0.996 -0.319843018871867
0.997 -0.318599889648049
0.998 -0.3173674176229
0.999 -0.316145521560356
1 -0.314934120770226
1.001 -0.313733135068974
1.002 -0.312542484854008
1.003 -0.311362091066268
1.004 -0.310191875133194
1.005 -0.309031759105983
1.006 -0.307881665482603
1.007 -0.306741517336856
1.008 -0.305611238266217
1.009 -0.304490752374465
1.01 -0.303379984284988
1.011 -0.302278859167813
1.012 -0.301187302668409
1.013 -0.300105240973098
1.014 -0.299032600753879
1.015 -0.2979693092127
1.016 -0.29691529403222
1.017 -0.29587048341103
1.018 -0.294834806009091
1.019 -0.29380819106087
1.02 -0.305837076366477
1.021 -0.304657223504391
1.022 -0.303487750101799
1.023 -0.302328577888381
1.024 -0.301179629097022
1.025 -0.30004082656234
1.026 -0.298912093620701
1.027 -0.297793354162127
1.028 -0.296684532605655
1.029 -0.295585553930174
1.03 -0.294496343578714
1.031 -0.29341682756445
1.032 -0.292346932428663
1.033 -0.291286585210301
1.034 -0.290235713473054
1.035 -0.289194245304997
1.036 -0.288162109294409
1.037 -0.287139234531471
1.038 -0.286125550624411
1.039 -0.285120987677565
1.04 -0.284125476291468
1.041 -0.283138947573301
1.042 -0.282161333142738
1.043 -0.281192565072217
1.044 -0.280232575917457
1.045 -0.279281298772425
1.046 -0.278338667195458
1.047 -0.277404615194728
1.048 -0.276479077285278
1.049 -0.275561988479581
1.05 -0.293286879518711
1.051 -0.292223481312373
1.052 -0.291169834547018
1.053 -0.290125866801496
1.054 -0.289091506238529
1.055 -0.288066681472149
1.056 -0.287051321728918
1.057 -0.286045356685552
1.058 -0.285048716566326
1.059 -0.284061332127778
1.06 -0.283083134585651
1.061 -0.282114055727208
1.062 -0.281154027831201
1.063 -0.280202983622923
1.064 -0.279260856413605
1.065 -0.278327579974215
1.066 -0.27740308857037
1.067 -0.276487316973175
1.068 -0.27558020042775
1.069 -0.27468167467384
1.07 -0.273791675943421
1.071 -0.27291014097585
1.072 -0.272037006941577
1.073 -0.271172211531187
1.074 -0.270315692870846
1.075 -0.269467389623474
1.076 -0.268627240861147
1.077 -0.267795186151794
1.078 -0.266971165526881
1.079 -0.266155119473541
1.08 -0.266664645600239
1.081 -0.265697408536182
1.082 -0.264739922675041
1.083 -0.263792119107889
1.084 -0.26285392940064
1.085 -0.261925285699827
1.086 -0.261006120627905
1.087 -0.260096367335223
1.088 -0.259195959497532
1.089 -0.258304831305559
1.09 -0.257422917471801
1.091 -0.256550153183792
1.092 -0.255686474171768
1.093 -0.25483181663061
1.094 -0.253986117292508
1.095 -0.253149313378253
1.096 -0.252321342573856
1.097 -0.251502143101072
1.098 -0.250691653646876
1.099 -0.249889813388147
1.1 -0.249096561989567
1.101 -0.248311839599906
1.102 -0.24753558683115
1.103 -0.246767744808693
1.104 -0.246008255096063
1.105 -0.245257059733086
1.106 -0.244514101246668
1.107 -0.243779322638851
1.108 -0.243052667331912
1.109 -0.242334079261292
1.11 -0.25074536996301
1.111 -0.249889750676696
1.112 -0.249042329017395
1.113 -0.248203047353724
1.114 -0.247371848561609
1.115 -0.246548675953808
1.116 -0.245733473348776
1.117 -0.244926184990539
1.118 -0.24412675559183
1.119 -0.243335130325393
1.12 -0.242551254815172
1.121 -0.241775075159646
1.122 -0.241006537878138
1.123 -0.240245589950927
1.124 -0.239492178793013
1.125 -0.238746252286676
1.126 -0.238007758741203
1.127 -0.237276646875521
1.128 -0.236552865888646
1.129 -0.235836365371241
1.13 -0.235127095400219
1.131 -0.234425006419656
1.132 -0.233730049350605
1.133 -0.233042175485985
1.134 -0.23236133657196
1.135 -0.231687484795477
1.136 -0.231020572696674
1.137 -0.230360553290053
1.138 -0.229707379959305
1.139 -0.229061006542733
1.14 -0.236450697416098
1.141 -0.235686049421755
1.142 -0.234929051617932
1.143 -0.234179653019035
1.144 -0.233437803105748
1.145 -0.232703451800218
1.146 -0.231976549448127
1.147 -0.231257046821383
1.148 -0.230544895128426
1.149 -0.229840046009592
1.15 -0.229142451552759
1.151 -0.228452064208799
1.152 -0.227768836923892
1.153 -0.227092722996102
1.154 -0.226423676182823
1.155 -0.225761650643085
1.156 -0.225106600910639
1.157 -0.224458465060309
1.158 -0.223817178831037
1.159 -0.223182734132635
1.16 -0.222555154706499
1.161 -0.221934350665223
1.162 -0.221320257282628
1.163 -0.220712831975685
1.164 -0.220112032504815
1.165 -0.219517817021336
1.166 -0.218930144081477
1.167 -0.218348972648419
1.168 -0.21777426201076
1.169 -0.217205971875412
1.17 -0.223713567198516
1.171 -0.223035224336006
1.172 -0.222364145940821
1.173 -0.221700287040798
1.174 -0.221043603002111
1.175 -0.220394049643277
1.176 -0.219751583160742
1.177 -0.219116160193217
1.178 -0.218487737718712
1.179 -0.217866273181311
1.18 -0.217251724363415
1.181 -0.216644049435392
1.182 -0.216043207018051
1.183 -0.215449156028188
1.184 -0.214861855842611
1.185 -0.214281266184874
1.186 -0.213707347174116
1.187 -0.213140059284045
1.188 -0.212579363360717
1.189 -0.212025220651659
1.19 -0.211477592738575
1.191 -0.210936441586018
1.192 -0.210401729540633
1.193 -0.209873419258366
1.194 -0.209351473823226
1.195 -0.208835856589685
1.196 -0.208326531361813
1.197 -0.207823462211981
1.198 -0.207326613621561
1.199 -0.206835950390827
1.2 -0.212575473538814
1.201 -0.211981929310983
1.202 -0.211395375230484
1.203 -0.210815771592295
1.204 -0.210243079050475
1.205 -0.209677258636744
1.206 -0.209118271728093
1.207 -0.208566080117942
1.208 -0.208020645932011
1.209 -0.207481931640418
1.21 -0.206949900089537
1.211 -0.206424514502888
1.212 -0.205905738425513
1.213 -0.20539353575604
1.214 -0.204887870762034
1.215 -0.204388799694881
1.216 -0.203896188301302
1.217 -0.20341000866438
1.218 -0.20293022640847
1.219 -0.202456807515531
1.22 -0.201989718285099
1.221 -0.201529024260207
1.222 -0.201074602218301
1.223 -0.200626411415698
1.224 -0.200184419523727
1.225 -0.199748594493972
1.226 -0.199318904614585
1.227 -0.198895318504494
1.228 -0.198477805055567
1.229 -0.198066333540591
1.23 -0.203137198520628
1.231 -0.202628848747267
1.232 -0.202127888060285
1.233 -0.201643450292274
1.234 -0.201165385718497
1.235 -0.200693656047195
1.236 -0.200228223269647
1.237 -0.199769049673763
1.238 -0.199316097890053
1.239 -0.19886933085119
1.24 -0.198428711825715
1.241 -0.197994204369421
1.242 -0.197565772370352
1.243 -0.197143379987116
1.244 -0.19672699174398
1.245 -0.196316572417811
1.246 -0.195912087109996
1.247 -0.195513501242043
1.248 -0.19512078047012
1.249 -0.194733890834988
1.25 -0.194352798638722
1.251 -0.193977470464413
1.252 -0.193607873187213
1.253 -0.193243974013919
1.254 -0.19288574040707
1.255 -0.192533140114434
1.256 -0.192186141204493
1.257 -0.191844712008857
1.258 -0.191508821156217
1.259 -0.191178437528425
1.26 -0.212348833781658
1.261 -0.21193172326746
1.262 -0.211520926723638
1.263 -0.211116408652246
1.264 -0.210718133991662
1.265 -0.210326067932453
1.266 -0.209940175933556
1.267 -0.209560423828814
1.268 -0.209186777736651
1.269 -0.208819204071349
1.27 -0.208457669558888
1.271 -0.208102141258787
1.272 -0.207752586484974
1.273 -0.207408972864865
1.274 -0.207071268337
1.275 -0.206739441155848
1.276 -0.206413459820867
1.277 -0.206093293135185
1.278 -0.205778910261917
1.279 -0.205470280595314
1.28 -0.205167373783764
1.281 -0.204870159875258
1.282 -0.204578609093161
1.283 -0.204292692040536
1.284 -0.204012379505513
1.285 -0.203737642672053
1.286 -0.203468452914711
1.287 -0.203204781943081
1.288 -0.202946601680499
1.289 -0.202693884461615
1.29 -0.204799742691003
1.291 -0.204448584950605
1.292 -0.204104793387327
1.293 -0.203768330274306
1.294 -0.203439158364619
1.295 -0.20311724064074
1.296 -0.202802540511666
1.297 -0.20249502171827
1.298 -0.202194648303332
1.299 -0.20190138477753
1.3 -0.201615195856281
1.301 -0.201336046681673
1.302 -0.199816945697799
1.303 -0.199189829787846
1.304 -0.198718121791918
1.305 -0.198300442907195
1.306 -0.19790435184721
1.307 -0.197519452847091
1.308 -0.197142400385137
1.309 -0.196772103868983
1.31 -0.196408193928938
1.311 -0.196050532186675
1.312 -0.19569905417117
1.313 -0.195353719406733
1.314 -0.19501449524067
1.315 -0.194681351679021
1.316 -0.194354259819568
1.317 -0.194033191309475
1.318 -0.193718118165227
1.319 -0.193409012699156
1.32 -0.17394044227177
1.321 -0.173504347124544
1.322 -0.17307575413504
1.323 -0.172654629951293
1.324 -0.172240939824568
1.325 -0.17183464880928
1.326 -0.17143572211006
1.327 -0.171044125174941
1.328 -0.170659823781737
1.329 -0.170282784003171
1.33 -0.169912972220799
1.331 -0.169550355158076
1.332 -0.169194899841896
1.333 -0.168846573569186
1.334 -0.168505343998941
1.335 -0.168171179031168
1.336 -0.167844046920313
1.337 -0.167523916185182
1.338 -0.167210755626063
1.339 -0.166904534368814
1.34 -0.166605221799246
1.341 -0.166312787599695
1.342 -0.166027201733937
1.343 -0.165748434426231
1.344 -0.165476456216537
1.345 -0.165211237854706
1.346 -0.16495275043594
1.347 -0.164700965260587
1.348 -0.164455853914681
1.349 -0.164217388278075
1.35 -0.19247881176181
1.351 -0.192121131697095
1.352 -0.191770820217588
1.353 -0.191427840899676
1.354 -0.191092160023834
1.355 -0.190763744980895
1.356 -0.19044256369282
1.357 -0.19012858441017
1.358 -0.189821775731055
1.359 -0.189522106499159
1.36 -0.189229545859854
1.361 -0.188944063165704
1.362 -0.188665628076718
1.363 -0.188394210527921
1.364 -0.188129780670602
1.365 -0.187872308916459
1.366 -0.187621765973646
1.367 -0.187378122728584
1.368 -0.187141350377325
1.369 -0.186911420296299
1.37 -0.186688304173266
1.371 -0.186471973889575
1.372 -0.186262401565169
1.373 -0.186059559571142
1.374 -0.185863420472251
1.375 -0.185673957094211
1.376 -0.185491142491154
1.377 -0.185314949916167
1.378 -0.185145352857008
1.379 -0.184982325010466
1.38 -0.158761328641049
1.381 -0.15843894926684
1.382 -0.158126442423755
1.383 -0.157823767562287
1.384 -0.157530882344745
1.385 -0.157247744107352
1.386 -0.156974310317489
1.387 -0.156710538671702
1.388 -0.156456387212336
1.389 -0.156211814288352
1.39 -0.155976778519977
1.391 -0.155751238911899
1.392 -0.155535154726833
1.393 -0.155328485571365
1.394 -0.155131191347165
1.395 -0.154943232252794
1.396 -0.154764568817743
1.397 -0.154595161831816
1.398 -0.154434972393842
1.399 -0.154283961933128
1.4 -0.15414209211423
1.401 -0.154009324936826
1.402 -0.153885622650375
1.403 -0.153770947796851
1.404 -0.15366526321126
1.405 -0.153568532013373
1.406 -0.153480717559358
1.407 -0.153401783530878
1.408 -0.153331693812638
1.409 -0.153270412644346
1.41 -0.188104993163656
1.411 -0.187907700147088
1.412 -0.187718044313679
1.413 -0.187535989506795
1.414 -0.187361502469111
1.415 -0.187194550979924
1.416 -0.187035103306742
1.417 -0.186883128001138
1.418 -0.186738593866581
1.419 -0.186601469949064
1.42 -0.186471725449004
1.421 -0.186349329836061
1.422 -0.186234252742858
1.423 -0.18612646402253
1.424 -0.186025933728096
1.425 -0.185932632113136
1.426 -0.185846529603429
1.427 -0.185767596836162
1.428 -0.185695804649051
1.429 -0.185631124063737
1.43 -0.18557352629071
1.431 -0.185522982699824
1.432 -0.185479464894268
1.433 -0.185442944616693
1.434 -0.185413393801671
1.435 -0.185390784564222
1.436 -0.185375089206777
1.437 -0.185366280192896
1.438 -0.18536433015878
1.439 -0.18536921190486
1.44 -0.185613591860149
1.441 -0.185455601627495
1.442 -0.185308981705746
1.443 -0.185173681437948
1.444 -0.185049650512405
1.445 -0.184936839015828
1.446 -0.184835197349233
1.447 -0.184744676290943
1.448 -0.184665226906926
1.449 -0.184596800630345
1.45 -0.184539349191697
1.451 -0.184492824678482
1.452 -0.184457179502564
1.453 -0.184432366357455
1.454 -0.18441833832081
1.455 -0.184415048712815
1.456 -0.184422451243502
1.457 -0.184440499864977
1.458 -0.184469148894779
1.459 -0.184508352909489
1.46 -0.184558066826204
1.461 -0.184618245843659
1.462 -0.184688845472099
1.463 -0.184769821518681
1.464 -0.184861130057267
1.465 -0.18496272749438
1.466 -0.185074570483195
1.467 -0.185196616016231
1.468 -0.185328821338991
1.469 -0.185471143968352
1.47 -0.146385442211244
1.471 -0.146317645344378
1.472 -0.146260902699495
1.473 -0.14621516813796
1.474 -0.146180393515764
1.475 -0.146156530261474
1.476 -0.146143529894425
1.477 -0.146141344183671
1.478 -0.146149925179633
1.479 -0.146169225285542
1.48 -0.1461991971623
1.481 -0.146239793840812
1.482 -0.146290968620764
1.483 -0.146352675130553
1.484 -0.14642486731233
1.485 -0.146507499405386
1.486 -0.146600525953447
1.487 -0.146703901803728
1.488 -0.146817582099582
1.489 -0.146941522283674
1.49 -0.147075678091286
1.491 -0.147220005552198
1.492 -0.147374460998939
1.493 -0.147539001021465
1.494 -0.147713582526523
1.495 -0.147898162687668
1.496 -0.148092698966841
1.497 -0.148297149116411
1.498 -0.148511471139816
1.499 -0.148735623340152
1.5 -0.153394167095642
1.501 -0.153476465197981
1.502 -0.153565775071464
1.503 -0.153662065367279
1.504 -0.15376530513507
1.505 -0.153875463703377
1.506 -0.153992510594624
1.507 -0.154116415483807
1.508 -0.154247148256544
1.509 -0.154384678938615
1.51 -0.154528977738221
1.511 -0.15468001503737
1.512 -0.154837761350047
1.513 -0.155002187393154
1.514 -0.155173264007316
1.515 -0.155350962246222
1.516 -0.155535253285023
1.517 -0.155726108449827
1.518 -0.155923499259971
1.519 -0.156127397358064
1.52 -0.156337774572574
1.521 -0.156554602864022
1.522 -0.1567778543508
1.523 -0.157007501300146
1.524 -0.157243516151964
1.525 -0.157485871467491
1.526 -0.157734539979903
1.527 -0.157989494550731
1.528 -0.158250708203138
1.529 -0.158518154094579
1.53 -0.213175067965625
1.531 -0.213345876703032
1.532 -0.213525315189281
1.533 -0.213713339466793
1.534 -0.213909908370079
1.535 -0.214114981762343
1.536 -0.214328520017771
1.537 -0.214550483813493
1.538 -0.21478083409927
1.539 -0.215019532058536
1.54 -0.215266539100814
1.541 -0.215521816864248
1.542 -0.215785327218451
1.543 -0.216057032259869
1.544 -0.216336894306736
1.545 -0.216624875890446
1.546 -0.216920939768319
1.547 -0.217225048912356
1.548 -0.217537166508698
1.549 -0.217857255971777
1.55 -0.218185280915107
1.551 -0.218521205196491
1.552 -0.218864992812927
1.553 -0.219216608037757
1.554 -0.219576015320986
1.555 -0.219943179332622
1.556 -0.22031806494722
1.557 -0.220700637226777
1.558 -0.221090861432196
1.559 -0.221488703072909
1.56 -0.220036290484604
1.561 -0.220218221404819
1.562 -0.220415430979072
1.563 -0.220627846755735
1.564 -0.220855396685732
1.565 -0.221098009225717
1.566 -0.22135561332323
1.567 -0.221628138441577
1.568 -0.221915514491678
1.569 -0.222217671907972
1.57 -0.222534541599955
1.571 -0.222866054962381
1.572 -0.223212143856543
1.573 -0.223572740648835
1.574 -0.223947778147864
1.575 -0.22433718964515
1.576 -0.22474090888279
1.577 -0.225158870090124
1.578 -0.225591007937383
1.579 -0.226037257548625
1.58 -0.226497554531099
1.581 -0.226971834874283
1.582 -0.22746003508411
1.583 -0.227962092084127
1.584 -0.228477943204138
1.585 -0.229007526263486
1.586 -0.229550779463897
1.587 -0.230107641487191
1.588 -0.230678051395736
1.589 -0.231261948725354
1.59 -0.230293280516167
1.591 -0.230577520854216
1.592 -0.230878025136205
1.593 -0.231194715987297
1.594 -0.231527516578579
1.595 -0.231876350590318
1.596 -0.232241142250721
1.597 -0.232621816315093
1.598 -0.233018298087558
1.599 -0.233430513399579
1.6 -0.233858388612834
1.601 -0.234301850578864
1.602 -0.234760826738491
1.603 -0.235235244972974
1.604 -0.235725033702801
1.605 -0.236230121879685
1.606 -0.236750438921955
1.607 -0.237285914778735
1.608 -0.237836479873938
1.609 -0.238402065124396
1.61 -0.238982601960597
1.611 -0.239578022260542
1.612 -0.240188258427806
1.613 -0.240813243305127
1.614 -0.241452910230337
1.615 -0.242107192988705
1.616 -0.242776025879796
1.617 -0.243459343610923
1.618 -0.244157081393272
1.619 -0.244869174876471
1.62 -0.171297870158463
1.621 -0.171668225458613
1.622 -0.172054368677785
1.623 -0.172456229128494
1.624 -0.172873734565857
1.625 -0.173306812638202
1.626 -0.173755391325112
1.627 -0.174219399059016
1.628 -0.174698764783138
1.629 -0.175193417937497
1.63 -0.175703288511932
1.631 -0.176228306958306
1.632 -0.176768404282559
1.633 -0.177323511952901
1.634 -0.177893561974227
1.635 -0.178478486826516
1.636 -0.179078219483508
1.637 -0.179692693409748
1.638 -0.180321842564767
1.639 -0.180965601378834
1.64 -0.181623904751141
1.641 -0.182296688058762
1.642 -0.182983887177821
1.643 -0.183685438392005
1.644 -0.184401278510146
1.645 -0.185131344744242
1.646 -0.185875574797889
1.647 -0.18663390682572
1.648 -0.187406279390797
1.649 -0.188192631535332
1.65 -0.195688059611766
1.651 -0.196256286578683
1.652 -0.196833425647772
1.653 -0.197419434922162
1.654 -0.1980142728863
1.655 -0.198617898389334
1.656 -0.199230270545266
1.657 -0.199851348755861
1.658 -0.200481092684444
1.659 -0.201119462238199
1.66 -0.201766417641354
1.661 -0.202421919306846
1.662 -0.203085927950818
1.663 -0.203758404540616
1.664 -0.204439310289273
1.665 -0.205128606661153
1.666 -0.205826255367154
1.667 -0.20653221836404
1.668 -0.207246457855679
1.669 -0.207968936318671
1.67 -0.208699616419002
1.671 -0.209438461110128
1.672 -0.210185433527032
1.673 -0.210940497105067
1.674 -0.211703615472847
1.675 -0.212474752494168
1.676 -0.213253872272531
1.677 -0.214040939148555
1.678 -0.214835917653158
1.679 -0.215638772576153
1.68 -0.222470207267489
1.681 -0.223104947835324
1.682 -0.223750405931016
1.683 -0.224406530861665
1.684 -0.225073272411303
1.685 -0.225750580726104
1.686 -0.226438406333911
1.687 -0.227136700052471
1.688 -0.227845413084256
1.689 -0.228564496922143
1.69 -0.229293903409052
1.691 -0.230033584702581
1.692 -0.23078349327194
1.693 -0.231543581936564
1.694 -0.232313803801037
1.695 -0.233094112291777
1.696 -0.233884461154108
1.697 -0.234684804441998
1.698 -0.235495096505043
1.699 -0.236315292027178
1.7 -0.237145345941156
1.701 -0.237985213529589
1.702 -0.238834850335532
1.703 -0.239694212219555
1.704 -0.24056325533575
1.705 -0.24144193611725
1.706 -0.242330211285759
1.707 -0.243228037850277
1.708 -0.244135373105529
1.709 -0.245052174636012
1.71 -0.251480364050075
1.711 -0.252177832220078
1.712 -0.252888547869164
1.713 -0.253612448354805
1.714 -0.254349471636278
1.715 -0.255099556090324
1.716 -0.255862640578002
1.717 -0.256638664350673
1.718 -0.257427567096852
1.719 -0.25822928894596
1.72 -0.25904377040331
1.721 -0.259870952405773
1.722 -0.260710776326965
1.723 -0.261563183880196
1.724 -0.262428117266381
1.725 -0.26330551903131
1.726 -0.264195332121436
1.727 -0.265097499918326
1.728 -0.266011966124212
1.729 -0.266938674887267
1.73 -0.267877570742861
1.731 -0.26882859856757
1.732 -0.269791703664535
1.733 -0.270766831681075
1.734 -0.271753928626343
1.735 -0.272752940945366
1.736 -0.273763815368411
1.737 -0.274786499064925
1.738 -0.275820939511965
1.739 -0.276867084592916
1.74 -0.282989680978334
1.741 -0.283755563704346
1.742 -0.284537445647496
1.743 -0.285335251633539
1.744 -0.286148907027862
1.745 -0.286978337836033
1.746 -0.287823470553404
1.747 -0.288684232224586
1.748 -0.289560550395781
1.749 -0.29045235316331
1.75 -0.291359569083854
1.751 -0.292282127296045
1.752 -0.293219957393446
1.753 -0.294172989481689
1.754 -0.295141154177193
1.755 -0.296124382576844
1.756 -0.297122606263284
1.757 -0.298135757363992
1.758 -0.299163768412308
1.759 -0.300206572472483
1.76 -0.301264103071731
1.761 -0.302336294226703
1.762 -0.303423080412995
1.763 -0.304524396563097
1.764 -0.305640178095584
1.765 -0.306770360888404
1.766 -0.307914881277819
1.767 -0.309073676021879
1.768 -0.310246682408048
1.769 -0.311433838096304
1.77 -0.452451949340511
1.771 -0.453339198351753
1.772 -0.454247752866962
1.773 -0.455177507473074
1.774 -0.456128359286435
1.775 -0.45710020688088
1.776 -0.458092949715149
1.777 -0.459106488112928
1.778 -0.460140722997533
1.779 -0.461195556176253
1.78 -0.462270890105917
1.781 -0.46336662797774
1.782 -0.464482673680255
1.783 -0.465618931839256
1.784 -0.466775307776151
1.785 -0.467951707478715
1.786 -0.469148037679304
1.787 -0.470364205752043
1.788 -0.471600119819792
1.789 -0.472855688626355
1.79 -0.474130821638413
1.791 -0.475425428932738
1.792 -0.476739421337139
1.793 -0.478072710332771
1.794 -0.479425207981739
1.795 -0.480796827158474
1.796 -0.482187481182248
1.797 -0.483597084229191
1.798 -0.485025550998762
1.799 -0.486472796882778
1.8 -0.477962080586324
1.801 -0.478753217977824
1.802 -0.479583837054386
1.803 -0.480453754292446
1.804 -0.481362787342841
1.805 -0.482310755295408
1.806 -0.483297478554862
1.807 -0.484322778916672
1.808 -0.485386479508511
1.809 -0.486488404792682
1.81 -0.487628380642386
1.811 -0.488806234143118
1.812 -0.490021793861065
1.813 -0.491274889494351
1.814 -0.492565352199696
1.815 -0.493893014310566
1.816 -0.495257709584035
1.817 -0.496659272962997
1.818 -0.49809754065505
1.819 -0.499572350177786
1.82 -0.501083540288932
1.821 -0.502630950990518
1.822 -0.504214423597948
1.823 -0.50583380055553
1.824 -0.507488925573216
1.825 -0.509179643581682
1.826 -0.510905800823847
1.827 -0.512667244562896
1.828 -0.514463823433809
1.829 -0.516295387164991
1.83 -0.509632998640408
1.831 -0.510581339105333
1.832 -0.511572248403455
1.833 -0.512605532852076
1.834 -0.51368100024877
1.835 -0.514798459780037
1.836 -0.515957722224579
1.837 -0.51715859974869
1.838 -0.518400906076991
1.839 -0.519684456320751
1.84 -0.521009067128455
1.841 -0.522374556531261
1.842 -0.523780744159688
1.843 -0.525227450862174
1.844 -0.526714499113343
1.845 -0.528241712653906
1.846 -0.529808916782559
1.847 -0.531415938052994
1.848 -0.533062604583536
1.849 -0.534748745774002
1.85 -0.536474192415338
1.851 -0.53823877673208
1.852 -0.540042332295986
1.853 -0.541884694014001
1.854 -0.54376569819567
1.855 -0.545685182482707
1.856 -0.54764298584404
1.857 -0.549638948584325
1.858 -0.55167291240126
1.859 -0.553744720223533
1.86 -0.548549747713701
1.861 -0.549679058285507
1.862 -0.550853739657071
1.863 -0.552073591085753
1.864 -0.553338413551236
1.865 -0.554648009572055
1.866 -0.556002183303137
1.867 -0.55740074051691
1.868 -0.558843488557507
1.869 -0.560330236493926
1.87 -0.561860794827734
1.871 -0.56343497577504
1.872 -0.565052593102324
1.873 -0.5667134621015
1.874 -0.568417399658922
1.875 -0.570164224321684
1.876 -0.571953756011667
1.877 -0.573785816374347
1.878 -0.575660228481804
1.879 -0.577576816916101
1.88 -0.579535407930187
1.881 -0.581535829153843
1.882 -0.583577909804264
1.883 -0.585661480623978
1.884 -0.587786373732698
1.885 -0.589952422984029
1.886 -0.592159463507295
1.887 -0.594407331984031
1.888 -0.596695866639207
1.889 -0.599024907095866
1.89 -0.595230630927626
1.891 -0.596555432263924
1.892 -0.59792918921462
1.893 -0.599351693265626
1.894 -0.600822737624107
1.895 -0.602342117308621
1.896 -0.603909629084071
1.897 -0.605525071609949
1.898 -0.607188245211301
1.899 -0.608898952158787
1.9 -0.610656996406985
1.901 -0.612462183662329
1.902 -0.614314321509755
1.903 -0.616213219217062
1.904 -0.618158687801423
1.905 -0.620150540126818
1.906 -0.622188590648317
1.907 -0.624272655706459
1.908 -0.626402553318904
1.909 -0.628578103201541
1.91 -0.630799126819874
1.911 -0.633065447424467
1.912 -0.635376889873656
1.913 -0.637733280787069
1.914 -0.640134448473138
1.915 -0.642580222882096
1.916 -0.645070435802112
1.917 -0.647604920631832
1.918 -0.650183512402095
1.919 -0.652806047974536
1.92 -0.650387334325463
1.921 -0.651930780375171
1.922 -0.653527694424895
1.923 -0.655177859422474
1.924 -0.656881060593922
1.925 -0.658637085041632
1.926 -0.660445722068597
1.927 -0.662306762861963
1.928 -0.664220000732144
1.929 -0.666185231020618
1.93 -0.668202251058827
1.931 -0.670270860295729
1.932 -0.672390860139057
1.933 -0.674562053930421
1.934 -0.67678424716404
1.935 -0.679057247200769
1.936 -0.68138086359606
1.937 -0.683754907547989
1.938 -0.686179192751417
1.939 -0.688653534325636
1.94 -0.691177749831141
1.941 -0.693751658509574
1.942 -0.696375081745098
1.943 -0.699047842774088
1.944 -0.701769766884063
1.945 -0.704540681274558
1.946 -0.707360415110598
1.947 -0.710228799569655
1.948 -0.713145667657046
1.949 -0.71611085447802
1.95 -0.715072206354027
1.951 -0.716869300926603
1.952 -0.718725457250554
1.953 -0.720640450421987
1.954 -0.722614057718924
1.955 -0.724646058866113
1.956 -0.726736235858882
1.957 -0.728884373157558
1.958 -0.731090257526455
1.959 -0.733353678040359
1.96 -0.735674426138196
1.961 -0.738052295632599
1.962 -0.740487082586287
1.963 -0.742978585441204
1.964 -0.745526604956811
1.965 -0.748130944254621
1.966 -0.750791408626699
1.967 -0.753507805816199
1.968 -0.756279945852082
1.969 -0.759107641063137
1.97 -0.761990705975076
1.971 -0.764928957545934
1.972 -0.767922214971812
1.973 -0.770970299758293
1.974 -0.774073035617553
1.975 -0.777230248738657
1.976 -0.780441767416932
1.977 -0.783707422207058
1.978 -0.787027046103597
1.979 -0.790400474331069
1.98 -0.790781232849607
1.981 -0.792882092143237
1.982 -0.795048899329342
1.983 -0.797281422000489
1.984 -0.799579430517778
1.985 -0.801942697858389
1.986 -0.804370999889997
1.987 -0.806864115053954
1.988 -0.809421824549123
1.989 -0.812043912368504
1.99 -0.814730165146569
1.991 -0.817480372219578
1.992 -0.820294325726439
1.993 -0.823171820438749
1.994 -0.826112653833509
1.995 -0.829116625997464
1.996 -0.832183539889476
1.997 -0.835313201008724
1.998 -0.838505417692838
1.999 -0.841760000783298
2 -0.845076763880789
2.001 -0.848455523284349
2.002 -0.8518960979784
2.003 -0.855398309525506
2.004 -0.858961982189943
2.005 -0.862586943123272
2.006 -0.86627302179303
2.007 -0.870020050613482
2.008 -0.873827864435849
2.009 -0.877696300894626
2.01 -0.516392633034598
2.011 -0.518751843594451
2.012 -0.52117873186202
2.013 -0.523673091400367
2.014 -0.52623471076526
2.015 -0.528863378779898
2.016 -0.531558886155517
2.017 -0.534321026211754
2.018 -0.537149594876376
2.019 -0.540044390629772
2.02 -0.543005215066801
2.021 -0.546031872091144
2.022 -0.549124168546362
2.023 -0.552281914017001
2.024 -0.555504920675129
2.025 -0.558793003522742
2.026 -0.562145980125435
2.027 -0.56556367087656
2.028 -0.569045898798745
2.029 -0.572592489613108
2.03 -0.576203271646581
2.031 -0.579878076051565
2.032 -0.583616736512385
2.033 -0.587419089445864
2.034 -0.591284973966671
2.035 -0.595214231747224
2.036 -0.59920670711435
2.037 -0.603262247179055
2.038 -0.607380701592876
2.039 -0.61156192267609
2.04 -0.653208580772687
2.041 -0.656495332752952
2.042 -0.659819470946985
2.043 -0.663180949586824
2.044 -0.666579725521964
2.045 -0.670015757681342
2.046 -0.673489006609049
2.047 -0.676999434739564
2.048 -0.680547006084195
2.049 -0.684131686385684
2.05 -0.687753443030188
2.051 -0.691412245142121
2.052 -0.695108063421887
2.053 -0.698840870276276
2.054 -0.702610639776484
2.055 -0.706417347713427
2.056 -0.710260971424632
2.057 -0.714141489963555
2.058 -0.718058884099898
2.059 -0.72201313609056
2.06 -0.726004229982143
2.061 -0.730032151311679
2.062 -0.734096887525034
2.063 -0.738198427430788
2.064 -0.742336761518755
2.065 -0.746511881998387
2.066 -0.750723782642418
2.067 -0.754972458893355
2.068 -0.759257907704969
2.069 -0.763580127738247
2.07 -0.801867384806798
2.071 -0.805535297424856
2.072 -0.809253927682602
2.073 -0.813023205603352
2.074 -0.816842922825959
2.075 -0.820713067136911
2.076 -0.824633628796341
2.077 -0.828604547788546
2.078 -0.832625765800826
2.079 -0.836697226799079
2.08 -0.84081887650267
2.081 -0.844990662799116
2.082 -0.849212535687533
2.083 -0.853484447198938
2.084 -0.857806351342123
2.085 -0.862178204233219
2.086 -0.866599964075066
2.087 -0.871071590967063
2.088 -0.875593047092594
2.089 -0.880164296635719
2.09 -0.884785305661247
2.091 -0.889456042409725
2.092 -0.894176476920643
2.093 -0.898946581162054
2.094 -0.903766329360798
2.095 -0.908635697182349
2.096 -0.913554662593442
2.097 -0.918523205437511
2.098 -0.923541307147194
2.099 -0.928608951420648
2.1 -0.965010701031704
2.101 -0.96916662647479
2.102 -0.97339082446424
2.103 -0.977683183703347
2.104 -0.982043596174124
2.105 -0.986471956978977
2.106 -0.990968163616287
2.107 -0.995532116339747
2.108 -1.00016371777187
2.109 -1.00486287299545
2.11 -1.00962948961715
2.111 -1.01446347766396
2.112 -1.01936474947629
2.113 -1.02433321993198
2.114 -1.02936880606119
2.115 -1.03447142759154
2.116 -1.03964100622499
2.117 -1.04487746603306
2.118 -1.05018073355946
2.119 -1.05555073743017
2.12 -1.06098740855319
2.121 -1.06649067990117
2.122 -1.07206048690459
2.123 -1.07769676697329
2.124 -1.08339945958933
2.125 -1.08916850654392
2.126 -1.09500385148847
2.127 -1.10090544029215
2.128 -1.10687322068256
2.129 -1.11290714241555
2.13 -1.14812998612352
2.131 -1.15294661885364
2.132 -1.15785090936511
2.133 -1.16284269163829
2.134 -1.16792180336897
2.135 -1.17308808534986
2.136 -1.17834138107193
2.137 -1.18368153689013
2.138 -1.18910840125324
2.139 -1.19462182568237
2.14 -1.20022166384936
2.141 -1.2059077721837
2.142 -1.21168000935701
2.143 -1.21753823646161
2.144 -1.22348231698035
2.145 -1.22951211660503
2.146 -1.23562750341907
2.147 -1.24182834771814
2.148 -1.24811452182177
2.149 -1.25448590030731
2.15 -1.26094235979771
2.151 -1.26748377900018
2.152 -1.27411003852862
2.153 -1.28082102092468
2.154 -1.28761661086397
2.155 -1.2944966944758
2.156 -1.3014611599772
2.157 -1.30850989724052
2.158 -1.31564279777428
2.159 -1.32285975467501
2.16 0.0862833394359778
2.161 1.1482665732322
2.162 1.14511650441458
2.163 1.14149880143272
2.164 1.13671143746155
2.165 1.1318904360022
2.166 1.12715662750107
2.167 1.12242210490525
2.168 1.11766663607616
2.169 1.11288355412628
2.17 1.10807049347287
2.171 1.10322645597671
2.172 1.09835088078443
2.173 1.09344334994873
2.174 1.08850349535194
2.175 1.08353096923449
2.176 1.07852543454288
2.177 1.07348656220122
2.178 1.06841402962982
2.179 1.06330752094954
2.18 1.05816672682138
2.181 1.05299134368691
2.182 1.04778107448673
2.183 1.04253562813774
2.184 1.03725471974912
2.185 1.03193807020375
2.186 1.02658540649635
2.187 1.02119646131175
2.188 1.01577097331553
2.189 1.01030868684123
2.19 1.07287577504027
2.191 1.06629199477875
2.192 1.05986119651393
2.193 1.05358230561046
2.194 1.04745426197019
2.195 1.04147601870483
2.196 1.03564654078229
2.197 1.02996480508427
2.198 1.02442980020852
2.199 1.01904052596362
2.2 1.01379599345966
2.201 1.00869522489792
2.202 1.00373725325413
2.203 0.998921122421876
2.204 0.994245886869437
2.205 0.989710611144114
2.206 0.985314370569877
2.207 0.981056250119113
2.208 0.976935344871878
2.209 0.972950760034735
2.21 0.96910160996494
2.211 0.96538701896204
2.212 0.961806120608908
2.213 0.958358057511621
2.214 0.955041981779063
2.215 0.951857054402192
2.216 0.948802445013627
2.217 0.94587733230591
2.218 0.943080903378254
2.219 0.940412353814017
2.22 0.992509593095147
2.221 0.98809642429464
2.222 0.983725201534472
2.223 0.979395479218312
2.224 0.975106818639452
2.225 0.970858786852655
2.226 0.966650956827989
2.227 0.962482907332776
2.228 0.958354222673091
2.229 0.954264492795987
2.23 0.950213312989554
2.231 0.946200284145396
2.232 0.942225012305675
2.233 0.938287108751443
2.234 0.934386189823978
2.235 0.930521877237291
2.236 0.926693797456392
2.237 0.922901581977452
2.238 0.919144867155813
2.239 0.915423294110084
2.24 0.911736508672453
2.241 0.908084161352361
2.242 0.904465907295631
2.243 0.900881406059809
2.244 0.897330321727252
2.245 0.893812322769224
2.246 0.890327081844856
2.247 0.886874276122374
2.248 0.883453586698317
2.249 0.880064699111092
2.25 0.916907914907561
2.251 0.913100939837574
2.252 0.909320336925785
2.253 0.905565818833879
2.254 0.90183710203053
2.255 0.898133906729309
2.256 0.894455956966567
2.257 0.89080298032396
2.258 0.887174708003025
2.259 0.883570875053384
2.26 0.879991219774572
2.261 0.876435483937604
2.262 0.872903412907283
2.263 0.869394755248709
2.264 0.865909262918067
2.265 0.862446691122083
2.266 0.859006798281569
2.267 0.855589346018631
2.268 0.852194098889214
2.269 0.848820824960719
2.27 0.845469294859482
2.271 0.842139282524194
2.272 0.83883056456657
2.273 0.8355429208064
2.274 0.832276133627178
2.275 0.829029988400807
2.276 0.825804273198718
2.277 0.822598778874605
2.278 0.81941329888895
2.279 0.816247629565237
2.28 0.855748561832866
2.281 0.852282121793131
2.282 0.848838463729498
2.283 0.845417372637869
2.284 0.842018636262071
2.285 0.838642044972283
2.286 0.835287391658225
2.287 0.831954471788672
2.288 0.82864308317333
2.289 0.825353026243752
2.29 0.822084103763936
2.291 0.818836120756029
2.292 0.815608884814089
2.293 0.812402205626986
2.294 0.80921589542169
2.295 0.806049768232408
2.296 0.802903640745307
2.297 0.79977733158892
2.298 0.796670661620127
2.299 0.793583453665653
2.3 0.790515532768244
2.301 0.787466726035796
2.302 0.784436862476671
2.303 0.781425773217053
2.304 0.778433291229266
2.305 0.775459251485054
2.306 0.772503490800948
2.307 0.769565848062535
2.308 0.766646163726094
2.309 0.763744280174137
2.31 0.798644771530604
2.311 0.795440521811214
2.312 0.792258153398542
2.313 0.789097490669535
2.314 0.785958359756544
2.315 0.782840589003263
2.316 0.779744008405742
2.317 0.776668449811234
2.318 0.773613746792204
2.319 0.770579734716309
2.32 0.767566250626638
2.321 0.764573133383471
2.322 0.761600223173997
2.323 0.758647362261007
2.324 0.755714394152103
2.325 0.752801164190207
2.326 0.749907519142096
2.327 0.747033307451206
2.328 0.744178378982366
2.329 0.741342585074011
2.33 0.738525778749488
2.331 0.735727814304696
2.332 0.732948547471682
2.333 0.730187835550518
2.334 0.727445537041109
2.335 0.724721512023817
2.336 0.722015621884277
2.337 0.719327729266355
2.338 0.716657698120793
2.339 0.714005393882251
2.34 0.755106098639355
2.341 0.752141523743211
2.342 0.749198748966934
2.343 0.746277618994032
2.344 0.743377980431651
2.345 0.740499681439086
2.346 0.737642571540317
2.347 0.734806501517203
2.348 0.731991323667409
2.349 0.729196891330305
2.35 0.726423059341864
2.351 0.723669683519982
2.352 0.720936621178765
2.353 0.718223730671284
2.354 0.715530871638863
2.355 0.712857904846585
2.356 0.710204692264589
2.357 0.707571096907525
2.358 0.704956983110928
2.359 0.702362216181241
2.36 0.699786662499447
2.361 0.69723018968964
2.362 0.694692666296623
2.363 0.692173962013875
2.364 0.689673947495576
2.365 0.687192494425828
2.366 0.684729475614538
2.367 0.682284764747527
2.368 0.679858236534605
2.369 0.677449766665129
2.37 0.692028257628138
2.371 0.689273907911109
2.372 0.686542342510518
2.373 0.683833413263878
2.374 0.681146973592602
2.375 0.67848287796235
2.376 0.675840981956126
2.377 0.673221142275319
2.378 0.670623216489274
2.379 0.668047063354431
2.38 0.665492542485574
2.381 0.662959514534796
2.382 0.660447841142197
2.383 0.657957384890159
2.384 0.655488009255971
2.385 0.653039578685154
2.386 0.650611958604146
2.387 0.648205015275331
2.388 0.645818615822242
2.389 0.643452628385451
2.39 0.641106921768409
2.391 0.638781365882374
2.392 0.636475831322749
2.393 0.634190189549761
2.394 0.631924312904889
2.395 0.629678074477166
2.396 0.62745134822337
2.397 0.625244008827269
2.398 0.623055931862334
2.399 0.620886993503327
2.4 0.658356312544209
2.401 0.655850559420202
2.402 0.653366294935345
2.403 0.650903379551585
2.404 0.64846167574564
2.405 0.646041047082153
2.406 0.643641358102198
2.407 0.641262474103214
2.408 0.638904261253126
2.409 0.63656658647136
2.41 0.634249317529844
2.411 0.631952322839633
2.412 0.629675471706539
2.413 0.627418634067179
2.414 0.625181680617483
2.415 0.622964482901213
2.416 0.620766913054385
2.417 0.618588843936019
2.418 0.61643014919318
2.419 0.614290703069137
2.42 0.612170380546234
2.421 0.610069057324199
2.422 0.607986609597058
2.423 0.605922914481095
2.424 0.603877849587691
2.425 0.601851293165574
2.426 0.599843124129679
2.427 0.597853222046811
2.428 0.595881467108236
2.429 0.593927740095042
2.43 0.614060317345014
2.431 0.611757381458942
2.432 0.609477053774877
2.433 0.607219189582316
2.434 0.604983645562928
2.435 0.602770279363652
2.436 0.600578949458378
2.437 0.598409515046464
2.438 0.596261836147307
2.439 0.594135773314893
2.44 0.592031188009915
2.441 0.589947942234704
2.442 0.587885898822656
2.443 0.585844921207537
2.444 0.583824873541893
2.445 0.581825620590242
2.446 0.579847027842711
2.447 0.577888961449202
2.448 0.575951288140421
2.449 0.574033875387808
2.45 0.572136591253004
2.451 0.570259304473064
2.452 0.568401884257472
2.453 0.566564200737776
2.454 0.564746124347492
2.455 0.562947526299037
2.456 0.561168278377398
2.457 0.55940825296088
2.458 0.557667323073898
2.459 0.555945362236076
2.46 0.557054035064127
2.461 0.55496833972319
2.462 0.552904401132314
2.463 0.550862076792724
2.464 0.548841225052755
2.465 0.54684170484375
2.466 0.54486337586528
2.467 0.542906098520738
2.468 0.540969733746009
2.469 0.539054143339763
2.47 0.537159189593936
2.471 0.535284735438926
2.472 0.533430644531027
2.473 0.531596781196168
2.474 0.529783010192744
2.475 0.527989197129522
2.476 0.526215208174218
2.477 0.524460910008321
2.478 0.522726170051326
2.479 0.521010856279973
2.48 0.519314837322392
2.481 0.517637982300788
2.482 0.515980161088332
2.483 0.51434124399754
2.484 0.512721102037837
2.485 0.511119606761462
2.486 0.509536630342766
2.487 0.507972045462936
2.488 0.506425725449663
2.489 0.504897544128182
2.49 0.54131709113343
2.491 0.539462960082931
2.492 0.537627969569581
2.493 0.535811982936088
2.494 0.534014865419382
2.495 0.532236483357534
2.496 0.530476703803897
2.497 0.528735394534362
2.498 0.527012423860113
2.499 0.525307660830384
2.5 0.523620975066343
2.501 0.521952236872944
2.502 0.520301317015958
2.503 0.518668086982133
2.504 0.517052418855246
2.505 0.515454185351839
2.506 0.513873259721698
2.507 0.512309515896777
2.508 0.51076282830129
2.509 0.509233072094755
2.51 0.507720122899353
2.511 0.506223857063247
2.512 0.504744151379405
2.513 0.50328088338405
2.514 0.501833931099412
2.515 0.500403173201255
2.516 0.498988488897804
2.517 0.497589757991601
2.518 0.496206860869869
2.519 0.494839678613967
2.52 0.508282345535126
2.521 0.506582128031531
2.522 0.504902143546238
2.523 0.503242248063446
2.524 0.501602298693607
2.525 0.499982153542744
2.526 0.498381671466477
2.527 0.496800712131459
2.528 0.495239135875171
2.529 0.493696803904226
2.53 0.492173578070531
2.531 0.490669321016408
2.532 0.489183896120059
2.533 0.487717167529254
2.534 0.486269000037457
2.535 0.484839259282475
2.536 0.483427811676462
2.537 0.482034524149872
2.538 0.480659264640118
2.539 0.479301901645478
2.54 0.477962304498618
2.541 0.476640343164948
2.542 0.475335888476656
2.543 0.474048811936184
2.544 0.472778985757978
2.545 0.471526282872935
2.546 0.47029057708654
2.547 0.469071742796145
2.548 0.467869655188015
2.549 0.466684190178111
2.55 0.454452065436846
2.551 0.452919149049201
2.552 0.45140500840551
2.553 0.449909507788695
2.554 0.448432511975919
2.555 0.446973886579294
2.556 0.445533497983166
2.557 0.444111213337303
2.558 0.442706900659116
2.559 0.441320428814818
2.56 0.439951667411937
2.561 0.438600486933311
2.562 0.437266758760066
2.563 0.435950355027177
2.564 0.434651148659892
2.565 0.433369013533562
2.566 0.432103824260541
2.567 0.430855456287339
2.568 0.429623785990405
2.569 0.428408690406344
2.57 0.427210047579043
2.571 0.426027736289593
2.572 0.424861636132577
2.573 0.423711627633457
2.574 0.42257759206458
2.575 0.421459411544589
2.576 0.420356969104924
2.577 0.41927014853558
2.578 0.41819883445898
2.579 0.417142912406589
2.58 0.430208058430104
2.581 0.428855540841033
2.582 0.427517853379918
2.583 0.42619488240375
2.584 0.4248865154174
2.585 0.423592640874634
2.586 0.422313148180073
2.587 0.421047927589584
2.588 0.419796870250693
2.589 0.41855986814285
2.59 0.41733681412868
2.591 0.416127601921505
2.592 0.414932126133459
2.593 0.413750282202745
2.594 0.412581966503806
2.595 0.411427076161306
2.596 0.410285509280776
2.597 0.409157164806794
2.598 0.408041942575946
2.599 0.406939743207706
2.6 0.405850468318988
2.601 0.404774020296453
2.602 0.403710302495949
2.603 0.402659219102123
2.604 0.401620675144794
2.605 0.400594576597879
2.606 0.399580830271166
2.607 0.398579343875127
2.608 0.397590025979523
2.609 0.396612786048252
2.61 0.438927258850979
2.611 0.437688126361857
2.612 0.436463432358787
2.613 0.435253073024804
2.614 0.434056946299584
2.615 0.432874951434541
2.616 0.431706988664478
2.617 0.430552959322292
2.618 0.429412765731988
2.619 0.428286311231877
2.62 0.427173500172694
2.621 0.426074237878223
2.622 0.424988430680854
2.623 0.423915985979398
2.624 0.422856812048744
2.625 0.42181081824751
2.626 0.420777914973531
2.627 0.419758013484573
2.628 0.41875102620587
2.629 0.417756866455669
2.63 0.416775448515587
2.631 0.41580668778028
2.632 0.414850500536474
2.633 0.413906804108808
2.634 0.412975516798519
2.635 0.412056557914413
2.636 0.411149847730505
2.637 0.410255307554482
2.638 0.409372859619173
2.639 0.408502427137893
2.64 0.380458752508416
2.641 0.379286394734893
2.642 0.378131147465081
2.643 0.376992908725766
2.644 0.375871577465621
2.645 0.374767053747128
2.646 0.373679238620938
2.647 0.372608034329937
2.648 0.371553344230384
2.649 0.37051507280942
2.65 0.369493125640848
2.651 0.36848740944544
2.652 0.367497832013933
2.653 0.366524302310311
2.654 0.365566730341888
2.655 0.364625027251727
2.656 0.363699105220333
2.657 0.362788877606452
2.658 0.361894258762044
2.659 0.361015164221049
2.66 0.360151510539952
2.661 0.359303215324864
2.662 0.358470197293234
2.663 0.357652376215047
2.664 0.356849672906211
2.665 0.356062009274844
2.666 0.355289308253646
2.667 0.354531493798136
2.668 0.353788490928475
2.669 0.353060225743878
2.67 0.362854471375305
2.671 0.361850214276067
2.672 0.360859064210447
2.673 0.359880954947022
2.674 0.358915821190357
2.675 0.357963598620889
2.676 0.357024223796068
2.677 0.35609763429284
2.678 0.355183768568896
2.679 0.354282566060283
2.68 0.353393967065081
2.681 0.352517912852771
2.682 0.351654345569559
2.683 0.350803208284502
2.684 0.349964444915613
2.685 0.349138000308986
2.686 0.348323820197903
2.687 0.347521851146803
2.688 0.346732040637605
2.689 0.345954336964309
2.69 0.345188689305237
2.691 0.344435047641009
2.692 0.343693362850656
2.693 0.342963586595759
2.694 0.34224567137808
2.695 0.341539570475679
2.696 0.340845237997473
2.697 0.340162628892204
2.698 0.339491698804841
2.699 0.338832404244578
2.7 0.34744227983124
2.701 0.346556456994459
2.702 0.345684122708297
2.703 0.344825224018694
2.704 0.343979708738757
2.705 0.343147525426656
2.706 0.342328623372843
2.707 0.341522952745839
2.708 0.340730464363277
2.709 0.339951109868639
2.71 0.339184841704216
2.711 0.338431612969447
2.712 0.337691377559251
2.713 0.336964090023802
2.714 0.336249705741914
2.715 0.335548180658441
2.716 0.334859471538723
2.717 0.334183535747183
2.718 0.333520331370721
2.719 0.332869817116696
2.72 0.332231952419302
2.721 0.331606697295332
2.722 0.330994012415244
2.723 0.330393859095537
2.724 0.329806199230693
2.725 0.329230995364426
2.726 0.328668210609017
2.727 0.328117808669684
2.728 0.327579753812081
2.729 0.327054010894145
2.73 0.334727096591774
2.731 0.333977679701708
2.732 0.333242741349406
2.733 0.33252223449244
2.734 0.331816112575011
2.735 0.331124329464831
2.736 0.330446839690298
2.737 0.32978359830723
2.738 0.32913456092278
2.739 0.328499683696006
2.74 0.327878923294063
2.741 0.327272236965074
2.742 0.326679582407158
2.743 0.326100917894348
2.744 0.325536202121848
2.745 0.324985394303596
2.746 0.324448454131208
2.747 0.323925341751626
2.748 0.323416017795518
2.749 0.322920443244997
2.75 0.322438579636447
2.751 0.321970388842976
2.752 0.321515833180461
2.753 0.321074875363029
2.754 0.32064747851797
2.755 0.320233606090672
2.756 0.319833221978889
2.757 0.319446290386321
2.758 0.31907277589527
2.759 0.318712643481488
2.76 0.382633692492992
2.761 0.382042227357043
2.762 0.381467519949554
2.763 0.380909520712325
2.764 0.38036817860668
2.765 0.379843442413354
2.766 0.379335261096903
2.767 0.378843583992443
2.768 0.378368360700093
2.769 0.377909541261839
2.77 0.377467076087725
2.771 0.377040915906079
2.772 0.376631011774211
2.773 0.376237315143654
2.774 0.375859777695185
2.775 0.375498351504209
2.776 0.375152988917911
2.777 0.374823642618626
2.778 0.374510265473189
2.779 0.374212810733149
2.78 0.373931231847528
2.781 0.373665482609843
2.782 0.373415516959498
2.783 0.373181289116577
2.784 0.37296275360894
2.785 0.372759865056457
2.786 0.372572578443839
2.787 0.372400848785548
2.788 0.372244631467427
2.789 0.372103881999891
2.79 0.372325795094105
2.791 0.371852331541738
2.792 0.371403336281641
2.793 0.370978715637487
2.794 0.370578376582183
2.795 0.370202226463497
2.796 0.369850173230417
2.797 0.369522125354486
2.798 0.369217991740958
2.799 0.368937681845602
2.8 0.368681105622465
2.801 0.368448173434726
2.802 0.368238796169897
2.803 0.368052885192597
2.804 0.367890352280242
2.805 0.367751109705904
2.806 0.367635070115148
2.807 0.367542146696034
2.808 0.367472252928082
2.809 0.367425302867864
2.81 0.367401210860485
2.811 0.367399891665743
2.812 0.367421260509498
2.813 0.367465232990568
2.814 0.367531725099331
2.815 0.367620653151082
2.816 0.367731933897274
2.817 0.367865484442601
2.818 0.368021222266517
2.819 0.368199065146357
2.82 0.3687503740217
2.821 0.368518213568526
2.822 0.368311481484714
2.823 0.368130071889481
2.824 0.367973879305081
2.825 0.367842798764252
2.826 0.367736725796063
2.827 0.367655556321163
2.828 0.367599186823278
2.829 0.367567514206209
2.83 0.367560435831367
2.831 0.367577849555721
2.832 0.367619653606415
2.833 0.367685746751775
2.834 0.367776028143581
2.835 0.367890397416499
2.836 0.368028754564864
2.837 0.368191000017711
2.838 0.368377034721022
2.839 0.368586759976712
2.84 0.368820077444658
2.841 0.369076889268947
2.842 0.369357098017334
2.843 0.369660606582262
2.844 0.369987318323333
2.845 0.370337136924192
2.846 0.3707099665383
2.847 0.371105711654458
2.848 0.371524277123816
2.849 0.371965568207854
2.85 0.372768141740497
2.851 0.372789820921696
2.852 0.372837478787701
2.853 0.372910996760208
2.854 0.373010256765851
2.855 0.373135141232282
2.856 0.373285533135549
2.857 0.373461315963009
2.858 0.373662373702726
2.859 0.373888590918104
2.86 0.374139852620845
2.861 0.374416044377156
2.862 0.374717052277522
2.863 0.375042762904185
2.864 0.375393063294666
2.865 0.375767841045595
2.866 0.376166984243329
2.867 0.376590381458573
2.868 0.377037921712259
2.869 0.377509494570094
2.87 0.378004990052804
2.871 0.378524298698603
2.872 0.379067311411003
2.873 0.379633919754107
2.874 0.380224015583636
2.875 0.380837491316631
2.876 0.381474239846214
2.877 0.382134154457289
2.878 0.382817128953188
2.879 0.383523057608197
2.88 0.384612341016175
2.881 0.384883166145159
2.882 0.385180583231987
2.883 0.385504460745784
2.884 0.385854667802613
2.885 0.386231074190423
2.886 0.386633550340906
2.887 0.387061967241122
2.888 0.387516196562841
2.889 0.387996110643071
2.89 0.388501582419329
2.891 0.389032485483941
2.892 0.389588694000622
2.893 0.390170082794669
2.894 0.390776527313387
2.895 0.391407903616488
2.896 0.392064088377137
2.897 0.392744958837285
2.898 0.39345039290107
2.899 0.394180269027685
2.9 0.394934466315156
2.901 0.395712864472642
2.902 0.39651534371735
2.903 0.397341784900176
2.904 0.398192069490382
2.905 0.399066079533079
2.906 0.399963697588718
2.907 0.400884806852779
2.908 0.401829291090512
2.909 0.402797034609061
2.91 0.40420549662842
2.911 0.404712094156456
2.912 0.405246066748602
2.913 0.40580727079206
2.914 0.406395563519829
2.915 0.407010802922011
2.916 0.40765284768935
2.917 0.40832155732886
2.918 0.409016792182066
2.919 0.409738413288855
2.92 0.410486282474989
2.921 0.411260262367611
2.922 0.412060216303298
2.923 0.412886008429549
2.924 0.41373750361297
2.925 0.414614567458977
2.926 0.415517066322107
2.927 0.41644486736224
2.928 0.41739783833417
2.929 0.418375847864623
2.93 0.41937876524145
2.931 0.420406460450105
2.932 0.421458804237599
2.933 0.422535668047753
2.934 0.42363692400286
2.935 0.424762445009345
2.936 0.4259121045985
2.937 0.427085776991447
2.938 0.428283337157913
2.939 0.429504660736048
2.94 0.431257719225861
2.941 0.431981096705915
2.942 0.432732908878341
2.943 0.433513001038691
2.944 0.434321219419697
2.945 0.435157411049529
2.946 0.436021423941393
2.947 0.436913106994505
2.948 0.437832310076235
2.949 0.438778883932771
2.95 0.439752680181981
2.951 0.44075355144574
2.952 0.441781351140348
2.953 0.442835933579935
2.954 0.443917154003976
2.955 0.445024868552124
2.956 0.446158934143183
2.957 0.447319208660126
2.958 0.44850555076266
2.959 0.449717820075138
2.96 0.450955876899469
2.961 0.452219582545192
2.962 0.453508799081401
2.963 0.454823389422038
2.964 0.456163217305117
2.965 0.457528147293657
2.966 0.458918044749947
2.967 0.460332775872522
2.968 0.461772207641424
2.969 0.463236207856066
2.97 0.465355292061679
2.971 0.466273783948675
2.972 0.467222148493013
2.973 0.468200220376091
2.974 0.46920783530013
2.975 0.470244829911832
2.976 0.471311041974573
2.977 0.472406310299603
2.978 0.473530474747428
2.979 0.474683376244632
2.98 0.47586485673028
2.981 0.477074759212121
2.982 0.478312927645154
2.983 0.47957920708165
2.984 0.48087344358052
2.985 0.482195484174422
2.986 0.483545176846901
2.987 0.484922370690221
2.988 0.486326915694208
2.989 0.487758662862231
2.99 0.489217464147826
2.991 0.490703172476419
2.992 0.492215641678848
2.993 0.49375472663949
2.994 0.495320283109387
2.995 0.496912167784607
2.996 0.498530238337406
2.997 0.500174353310031
2.998 0.501844372176971
2.999 0.503540155353619
3 0.506045916811785
3.001 0.507137844692916
3.002 0.508261553568136
3.003 0.509416867537922
3.004 0.510603611934108
3.005 0.511821613097672
3.006 0.513070698707497
3.007 0.51435069756263
3.008 0.515661439694065
3.009 0.517002756355186
3.01 0.51837447987358
3.011 0.51977644379835
3.012 0.521208482927127
3.013 0.522670433041178
3.014 0.524162131222616
3.015 0.525683415661326
3.016 0.527234125633063
3.017 0.528814101484603
3.018 0.530423184865523
3.019 0.532061218399409
3.02 0.533728045800462
3.021 0.535423511956377
3.022 0.537147462804753
3.023 0.538899745412188
3.024 0.540680207808918
3.025 0.542488699166761
3.026 0.544325069814276
3.027 0.546189170951211
3.028 0.548080854975276
3.029 0.549999975254639
3.03 0.552915286777505
3.031 0.554161370296841
3.032 0.555441702966047
3.033 0.556756098407204
3.034 0.558104371582121
3.035 0.559486338697755
3.036 0.560901817468066
3.037 0.562350626838802
3.038 0.563832587111779
3.039 0.565347520071748
3.04 0.566895248710018
3.041 0.568475597431249
3.042 0.570088391883209
3.043 0.571733459146491
3.044 0.573410627554921
3.045 0.575119726714286
3.046 0.576860587576414
3.047 0.578633042405389
3.048 0.580436924632123
3.049 0.582272069076784
3.05 0.584138311833944
3.051 0.586035490181798
3.052 0.587963442691537
3.053 0.589922009194681
3.054 0.591911030732303
3.055 0.593930349640197
3.056 0.595979809447219
3.057 0.59805925490018
3.058 0.600168531955532
3.059 0.602307487872327
3.06 0.605660476773469
3.061 0.607046337708381
3.062 0.608469576135641
3.063 0.609929995641767
3.064 0.611427401433063
3.065 0.612961600199159
3.066 0.614532400095078
3.067 0.616139611027031
3.068 0.617783044238485
3.069 0.619462512769806
3.07 0.621177831086406
3.071 0.622928815136776
3.072 0.624715282464968
3.073 0.626537052239293
3.074 0.628393945004312
3.075 0.630285782851908
3.076 0.632212389394493
3.077 0.634173589838645
3.078 0.636169210696562
3.079 0.638199080089075
3.08 0.640263027670049
3.081 0.642360884396153
3.082 0.644492482900935
3.083 0.646657657069256
3.084 0.648856242418619
3.085 0.651088075875095
3.086 0.653352995778417
3.087 0.655650841886727
3.088 0.6579814555812
3.089 0.660344679420399
3.09 0.664172300363152
3.091 0.665691496325313
3.092 0.667251983988726
3.093 0.668853558314487
3.094 0.670496016127473
3.095 0.672179155812166
3.096 0.673902777817597
3.097 0.675666684320785
3.098 0.677470679298208
3.099 0.679314568575254
3.1 0.681198159772122
3.101 0.683121262293721
3.102 0.685083687400899
3.103 0.687085248130783
3.104 0.689125759295327
3.105 0.691205037415676
3.106 0.693322900917007
3.107 0.695479169929128
3.108 0.697673666269348
3.109 0.699906213693637
3.11 0.702176637592272
3.111 0.704484765062077
3.112 0.706830425110002
3.113 0.709213448358762
3.114 0.711633667183657
3.115 0.714090915734818
3.116 0.71658502984626
3.117 0.719115847160452
3.118 0.721683206907052
3.119 0.724286950264194
3.12 0.728639783320422
3.121 0.730297717023566
3.122 0.732001806740722
3.123 0.733751841152468
3.124 0.735547611059485
3.125 0.737388909431407
3.126 0.739275531264481
3.127 0.741207273805576
3.128 0.7431839364306
3.129 0.745205320496252
3.13 0.747271229756687
3.131 0.749381469936909
3.132 0.751535848954815
3.133 0.75373417675805
3.134 0.755976265509688
3.135 0.75826192948988
3.136 0.760590984949163
3.137 0.76296325042347
3.138 0.765378546392481
3.139 0.767836695568124
3.14 0.770337522803229
3.141 0.772880854757346
3.142 0.775466520498456
3.143 0.778094351021843
3.144 0.780764179361293
3.145 0.783475840864765
3.146 0.7862291727039
3.147 0.789024014283956
3.148 0.791860207042027
3.149 0.794737594516864
3.15 0.799686618971463
3.151 0.801505470446651
3.152 0.803376507319568
3.153 0.805299515461589
3.154 0.807274283204848
3.155 0.809300601522069
3.156 0.8113782637723
3.157 0.813507066001107
3.158 0.815686806702465
3.159 0.817917286915033
3.16 0.820198310253491
3.161 0.822529682824527
3.162 0.824911213283154
3.163 0.82734271265988
3.164 0.829823994819686
3.165 0.832354875902239
3.166 0.834935174505777
3.167 0.837564711995885
3.168 0.840243312119322
3.169 0.842970801048176
3.17 0.845747007524234
3.171 0.848571762849002
3.172 0.851444900838475
3.173 0.854366257743791
3.174 0.857335672366716
3.175 0.860352985877731
3.176 0.8634180422697
3.177 0.866530687683039
3.178 0.8696907710885
3.179 0.872898143677671
3.18 0.87854415793883
3.181 0.880568785128173
3.182 0.882653071328832
3.183 0.884796804124949
3.184 0.88699977365145
3.185 0.889261773444918
3.186 0.891582599777697
3.187 0.893962052009495
3.188 0.896399932578843
3.189 0.898896046886639
3.19 0.901450203159483
3.191 0.904062212896526
3.192 0.906731890474957
3.193 0.909459053160189
3.194 0.912243521445441
3.195 0.915085118609729
3.196 0.917983671027784
3.197 0.920939008065487
3.198 0.923950962081637
3.199 0.927019368382404
3.2 0.930144065175068
3.201 0.933324894100393
3.202 0.936561699155749
3.203 0.939854327867954
3.204 0.943202630520052
3.205 0.946606460314003
3.206 0.950065673732728
3.207 0.953580130036769
3.208 0.957149691516849
3.209 0.960774223643848
3.21 0.604119478695294
3.211 0.60627987941518
3.212 0.608502858267715
3.213 0.610788231332359
3.214 0.613135819254245
3.215 0.615545446209157
3.216 0.618016939603298
3.217 0.620550129871906
3.218 0.623144850591211
3.219 0.625800938262921
3.22 0.628518232579143
3.221 0.631296576157589
3.222 0.634135814797227
3.223 0.637035797202535
3.224 0.639996375201027
3.225 0.643017403586105
3.226 0.646098740282689
3.227 0.649240246149003
3.228 0.65244178514849
3.229 0.655703224228104
3.23 0.659024433450891
3.231 0.662405285748431
3.232 0.665845657269416
3.233 0.669345427115338
3.234 0.672904477333481
3.235 0.676522693134379
3.236 0.680199962703319
3.237 0.683936177233492
3.238 0.687731231004158
3.239 0.691585021303268
3.24 0.737209186154599
3.241 0.740238515412786
3.242 0.743301251075599
3.243 0.746397396247615
3.244 0.749526956342416
3.245 0.752689939111417
3.246 0.755886354502863
3.247 0.75911621459533
3.248 0.762379533767083
3.249 0.765676328537114
3.25 0.769006617659668
3.251 0.772370422096382
3.252 0.775767765024704
3.253 0.779198671731923
3.254 0.782663169813698
3.255 0.786161289109033
3.256 0.789693061636484
3.257 0.793258521653619
3.258 0.796857705472489
3.259 0.800490651847276
3.26 0.804157401848756
3.261 0.807857998298429
3.262 0.811592486775668
3.263 0.815360914696084
3.264 0.819163331925582
3.265 0.822999790542779
3.266 0.826870344759718
3.267 0.830775051151521
3.268 0.834713968293102
3.269 0.838687157341258
3.27 0.88045865336935
3.271 0.883841888525812
3.272 0.887273549385288
3.273 0.890753634615569
3.274 0.89428214603511
3.275 0.897859088395332
3.276 0.90148446917897
3.277 0.90515829872598
3.278 0.908880590189853
3.279 0.912651359197534
3.28 0.916470624372783
3.281 0.920338407098799
3.282 0.924254731403435
3.283 0.928219624038341
3.284 0.932233114532605
3.285 0.936295235125976
3.286 0.940406020809284
3.287 0.944565509277147
3.288 0.948773740934295
3.289 0.953030758758807
3.29 0.957336608724082
3.291 0.961691339201881
3.292 0.966095001562723
3.293 0.970547649508907
3.294 0.975049339668679
3.295 0.979600131318248
3.296 0.984200086248051
3.297 0.988849269038852
3.298 0.993547746997022
3.299 0.998295589725492
3.3 1.03779306525622
3.301 1.04168970810802
3.302 1.04565474493622
3.303 1.04968815784456
3.304 1.05378993248825
3.305 1.05796005828137
3.306 1.0621985279205
3.307 1.06650533709514
3.308 1.07088048512643
3.309 1.07532397442305
3.31 1.07983581048873
3.311 1.08441600224547
3.312 1.08906456181913
3.313 1.09378150411935
3.314 1.09856684771184
3.315 1.10342061405957
3.316 1.10834282760509
3.317 1.11333351615432
3.318 1.11839271034963
3.319 1.12352044416815
3.32 1.12871675456595
3.321 1.13398168114822
3.322 1.13931526712658
3.323 1.14471755818703
3.324 1.15018860316201
3.325 1.1557284540355
3.326 1.16133716517656
3.327 1.16701479440871
3.328 1.1727614020328
3.329 1.17857705127331
3.33 -0.0448946972236755
3.331 -0.0392107369956563
3.332 -0.0334702272002078
3.333 -0.027670646401451
3.334 -0.0218109592913305
3.335 -0.0158906057545604
3.336 -0.00990917797281219
3.337 -0.00386631944875121
3.338 0.0022383065451295
3.339 0.00840502869896109
3.34 0.0146341691045292
3.341 0.0209260449775331
3.342 0.0272809688767795
3.343 0.0336992482850244
3.344 0.0401811872726169
3.345 0.0467270830142626
3.346 0.0533372288344736
3.347 0.0600119125789725
3.348 0.06675141656324
3.349 0.0735560184459871
3.35 0.0804259901886889
3.351 0.0873615980466638
3.352 0.094363102385572
3.353 0.101430757368551
3.354 0.10856481297472
3.355 0.115765512040621
3.356 0.12303309188405
3.357 0.130495502958037
3.358 0.137886659733412
3.359 0.145345224854048
3.36 0.1528714280384
3.361 -0.860340469741824
3.362 -0.822446038656016
3.363 -0.786450300117938
3.364 -0.751584227748174
3.365 -0.718826682266652
3.366 -0.688514369802834
3.367 -0.660526440412584
3.368 -0.634842234293661
3.369 -0.61145649238336
3.37 -0.590351766151815
3.371 -0.571513813213626
3.372 -0.554935018856206
3.373 -0.540606782460193
3.374 -0.528512774325969
3.375 -0.5186429692811
3.376 -0.510987433621715
3.377 -0.505536319815468
3.378 -0.502279863646035
3.379 -0.501208382460328
3.38 -0.502312273917347
3.381 -0.505582014281959
3.382 -0.511008157462614
3.383 -0.5185813334114
3.384 -0.528294886719981
3.385 -0.54014421693677
3.386 -0.554114262841186
3.387 -0.570195931657374
3.388 -0.588380512726995
3.389 -0.608671419112801
3.39 -0.739540844120836
3.391 -0.731785420884877
3.392 -0.724301643502979
3.393 -0.717087993157155
3.394 -0.710142967089455
3.395 -0.703465077064079
3.396 -0.697052849230751
3.397 -0.690904823751038
3.398 -0.68501955433683
3.399 -0.679395608305907
3.4 -0.674031566392721
3.401 -0.668926022261904
3.402 -0.664077582642759
3.403 -0.659484866834372
3.404 -0.655146506847722
3.405 -0.6510611470236
3.406 -0.647227443863129
3.407 -0.643644065862785
3.408 -0.640309693480867
3.409 -0.637223018734735
3.41 -0.634382745214485
3.411 -0.631787587871503
3.412 -0.629436272910307
3.413 -0.627327537554021
3.414 -0.625460129923745
3.415 -0.62383280881466
3.416 -0.622444343837964
3.417 -0.621293514924554
3.418 -0.620379112399796
3.419 -0.619699936780275
3.42 -0.70665951724366
3.421 -0.703309401360132
3.422 -0.699978480037562
3.423 -0.696666458229854
3.424 -0.693373043746913
3.425 -0.690097947774146
3.426 -0.686840885230213
3.427 -0.68360157491603
3.428 -0.680379739494051
3.429 -0.677175105197316
3.43 -0.673987402112461
3.431 -0.670816363991072
3.432 -0.667661728141388
3.433 -0.664523235370091
3.434 -0.661400630197634
3.435 -0.658293660491453
3.436 -0.655202197411984
3.437 -0.652125871356178
3.438 -0.649064442507442
3.439 -0.646017672201793
3.44 -0.642985325063825
3.441 -0.639967168799896
3.442 -0.636962974433896
3.443 -0.633972515977873
3.444 -0.630995570598173
3.445 -0.628031918406077
3.446 -0.625081342697888
3.447 -0.622143629493807
3.448 -0.619218567830032
3.449 -0.616305949748777
3.45 -0.675780075565729
3.451 -0.672950187923435
3.452 -0.670123380919212
3.453 -0.667299492791117
3.454 -0.664478363648725
3.455 -0.661659835948199
3.456 -0.658843754399764
3.457 -0.656029966212226
3.458 -0.653218320855682
3.459 -0.650408670247599
3.46 -0.64760086857154
3.461 -0.644794772287943
3.462 -0.641990240096499
3.463 -0.639187132961874
3.464 -0.636385314025998
3.465 -0.633584648548115
3.466 -0.630785003918079
3.467 -0.627986249653376
3.468 -0.625188257394913
3.469 -0.622390900744444
3.47 -0.61959405533739
3.471 -0.616797598805305
3.472 -0.614001410727076
3.473 -0.611205372642197
3.474 -0.608409367983198
3.475 -0.605613282028902
3.476 -0.602817001992172
3.477 -0.60002041680946
3.478 -0.597223417249332
3.479 -0.594425895938562
3.48 -0.654069673460291
3.481 -0.651444437663396
3.482 -0.64882184469349
3.483 -0.646201777168989
3.484 -0.643584119336015
3.485 -0.640968757584605
3.486 -0.638355579740667
3.487 -0.635744475545495
3.488 -0.633135336330465
3.489 -0.630528055134748
3.49 -0.627922526589634
3.491 -0.625318646957436
3.492 -0.622716314077927
3.493 -0.620115427360291
3.494 -0.61751588780599
3.495 -0.614917597898317
3.496 -0.612320461593319
3.497 -0.609724384390892
3.498 -0.60712927325372
3.499 -0.604535036503413
3.5 -0.601941583969036
3.501 -0.599348826813174
3.502 -0.596756677616902
3.503 -0.594165050345915
3.504 -0.591573860212175
3.505 -0.588983023809537
3.506 -0.586392459122748
3.507 -0.583802085221867
3.508 -0.581211822602477
3.509 -0.578621592926822
3.51 -0.640573398381968
3.511 -0.638095603556185
3.512 -0.635622210394384
3.513 -0.633153121715044
3.514 -0.630688242693396
3.515 -0.62822748010397
3.516 -0.625770742071187
3.517 -0.623317938114924
3.518 -0.620868978884711
3.519 -0.618423776243149
3.52 -0.615982243329821
3.521 -0.613544294341229
3.522 -0.611109844835996
3.523 -0.608678811278353
3.524 -0.606251111446026
3.525 -0.603826664068678
3.526 -0.601405389085545
3.527 -0.598987207468182
3.528 -0.596572041234059
3.529 -0.594159813543704
3.53 -0.591750448420548
3.531 -0.589343871040045
3.532 -0.586940007535208
3.533 -0.584538784982052
3.534 -0.582140131498482
3.535 -0.579743976100133
3.536 -0.577350248769741
3.537 -0.574958880414304
3.538 -0.572569802827159
3.539 -0.570182948734326
3.54 -0.605820183218947
3.541 -0.603457030028399
3.542 -0.60110108901017
3.543 -0.598752270111281
3.544 -0.59641048529813
3.545 -0.594075648039115
3.546 -0.591747672735864
3.547 -0.589426474789925
3.548 -0.587111970585618
3.549 -0.584804077459357
3.55 -0.582502713504396
3.551 -0.580207797838613
3.552 -0.577919250368641
3.553 -0.575636991868903
3.554 -0.57336094401632
3.555 -0.571091029191777
3.556 -0.568827170734365
3.557 -0.566569292693506
3.558 -0.564317319970119
3.559 -0.562071178171217
3.56 -0.55983079376478
3.561 -0.557596093897425
3.562 -0.555367006508953
3.563 -0.553143460253153
3.564 -0.550925384489308
3.565 -0.548712709308161
3.566 -0.546505365536533
3.567 -0.544303284590212
3.568 -0.542106398634484
3.569 -0.539914640468428
3.57 -0.593294775185206
3.571 -0.591084790916729
3.572 -0.588882810879852
3.573 -0.586688750477768
3.574 -0.584502528149537
3.575 -0.582324063986643
3.576 -0.580153278891599
3.577 -0.577990094557746
3.578 -0.575834433458363
3.579 -0.573686218608308
3.58 -0.571545373732967
3.581 -0.569411823177066
3.582 -0.567285491927602
3.583 -0.565166305543258
3.584 -0.563054190245863
3.585 -0.5609490728271
3.586 -0.5588508806042
3.587 -0.556759541576449
3.588 -0.554674984234692
3.589 -0.552597137616561
3.59 -0.5505259313639
3.591 -0.548461295611426
3.592 -0.546403161062693
3.593 -0.544351458912922
3.594 -0.542306120825883
3.595 -0.540267079052585
3.596 -0.538234266252444
3.597 -0.536207615651452
3.598 -0.53418706090257
3.599 -0.532172536158536
3.6 -0.567954807032956
3.601 -0.565865884976541
3.602 -0.563787808348546
3.603 -0.561720484834113
3.604 -0.559663824751075
3.605 -0.557617739747384
3.606 -0.555582142159295
3.607 -0.553556945003903
3.608 -0.551542061885072
3.609 -0.549537406874856
3.61 -0.547542894649874
3.611 -0.545558440380974
3.612 -0.543583959777295
3.613 -0.541619368980263
3.614 -0.539664584740852
3.615 -0.537719524226317
3.616 -0.535784105085776
3.617 -0.533858245482823
3.618 -0.531941864018145
3.619 -0.530034879767607
3.62 -0.528137212267211
3.621 -0.526248781506609
3.622 -0.524369507871971
3.623 -0.522499312207403
3.624 -0.520638115800129
3.625 -0.518785840367464
3.626 -0.516942407990683
3.627 -0.515107741182654
3.628 -0.513281762880504
3.629 -0.51146439637007
3.63 -0.528408924809875
3.631 -0.526465080566971
3.632 -0.524533032890083
3.633 -0.522612687106304
3.634 -0.520703950212663
3.635 -0.518806730117081
3.636 -0.516920935248937
3.637 -0.515046474542509
3.638 -0.513183257466772
3.639 -0.511331193843954
3.64 -0.509490193962005
3.641 -0.507660168631951
3.642 -0.50584102892414
3.643 -0.504032686474334
3.644 -0.502235053319746
3.645 -0.500448041768178
3.646 -0.498671564721571
3.647 -0.496905535402044
3.648 -0.495149867374872
3.649 -0.493404474670953
3.65 -0.491669271655028
3.651 -0.48994417311847
3.652 -0.488229094198193
3.653 -0.486523950370638
3.654 -0.484828657549926
3.655 -0.483143131933544
3.656 -0.481467290154049
3.657 -0.479801049134494
3.658 -0.478144326186341
3.659 -0.476497038907085
3.66 -0.506197763894232
3.661 -0.504424635646837
3.662 -0.50266226699068
3.663 -0.500910564001752
3.664 -0.499169435225859
3.665 -0.497438790359985
3.666 -0.495718539678543
3.667 -0.494008593891831
3.668 -0.492308864161858
3.669 -0.490619261965831
3.67 -0.48893969917368
3.671 -0.487270088030176
3.672 -0.485610341131768
3.673 -0.483960371390917
3.674 -0.482320092133131
3.675 -0.480689417014618
3.676 -0.479068260037849
3.677 -0.47745653554194
3.678 -0.475854158167661
3.679 -0.474261042975277
3.68 -0.47267710531104
3.681 -0.471102260843327
3.682 -0.469536425627914
3.683 -0.467979515976655
3.684 -0.466431448588017
3.685 -0.464892140381136
3.686 -0.463361508762608
3.687 -0.461839471313685
3.688 -0.460325945995207
3.689 -0.458820851087665
3.69 -0.485105324109729
3.691 -0.4834702267317
3.692 -0.481846206136772
3.693 -0.480233163048675
3.694 -0.478631000614621
3.695 -0.477039623039696
3.696 -0.475458935104027
3.697 -0.47388884215506
3.698 -0.472329249762691
3.699 -0.470780064122105
3.7 -0.469241191727028
3.701 -0.467712539494141
3.702 -0.466194014702415
3.703 -0.464685525102801
3.704 -0.463186978726873
3.705 -0.461698284099622
3.706 -0.460219350087851
3.707 -0.458750085967843
3.708 -0.457290401406335
3.709 -0.45584020643611
3.71 -0.454399411517843
3.711 -0.452967927440476
3.712 -0.451545665454141
3.713 -0.450132537113417
3.714 -0.448728454438608
3.715 -0.447333329773523
3.716 -0.445947075873958
3.717 -0.444569605853509
3.718 -0.443200833243787
3.719 -0.441840671993653
3.72 -0.486467190876311
3.721 -0.484957720420598
3.722 -0.483459710616704
3.723 -0.481973054494831
3.724 -0.48049764887785
3.725 -0.479033392095845
3.726 -0.47758018340837
3.727 -0.476137922655673
3.728 -0.474706510203188
3.729 -0.473285846976411
3.73 -0.471875834371379
3.731 -0.4704763743511
3.732 -0.469087369296504
3.733 -0.467708722197681
3.734 -0.466340336488792
3.735 -0.46498211612311
3.736 -0.463633965572913
3.737 -0.462295789844258
3.738 -0.460967494391727
3.739 -0.459648985290045
3.74 -0.458340168988476
3.741 -0.457040952527968
3.742 -0.455751243494341
3.743 -0.454470949935402
3.744 -0.453199980403515
3.745 -0.451938244014425
3.746 -0.45068565041011
3.747 -0.449442109675227
3.748 -0.448207532484925
3.749 -0.446981830040626
3.75 -0.441171447305368
3.751 -0.439744161817289
3.752 -0.438330300096794
3.753 -0.436929751004005
3.754 -0.435542403767285
3.755 -0.434168148306557
3.756 -0.432806875106809
3.757 -0.431458475371385
3.758 -0.430122840971867
3.759 -0.428799864450734
3.76 -0.427489439058512
3.761 -0.426191458729894
3.762 -0.424905818129009
3.763 -0.42363241253864
3.764 -0.422371137970439
3.765 -0.421121891136866
3.766 -0.419884569424486
3.767 -0.418659070927959
3.768 -0.417445294428155
3.769 -0.416243139428706
3.77 -0.415052506102218
3.771 -0.413873295326673
3.772 -0.41270540868384
3.773 -0.411548748485259
3.774 -0.410403217707744
3.775 -0.409268720066356
3.776 -0.40814515994502
3.777 -0.407032442459761
3.778 -0.40593047345169
3.779 -0.40483915944043
3.78 -0.450935888410438
3.781 -0.44964580011898
3.782 -0.448366486933916
3.783 -0.447097849297064
3.784 -0.445839791403792
3.785 -0.44459221918263
3.786 -0.443355039681927
3.787 -0.442128160795616
3.788 -0.440911491218614
3.789 -0.439704940467865
3.79 -0.438508418777575
3.791 -0.437321837242645
3.792 -0.436145107678143
3.793 -0.434978142719536
3.794 -0.433820855779047
3.795 -0.432673161007963
3.796 -0.431534973392835
3.797 -0.430406208734697
3.798 -0.429286783554683
3.799 -0.428176615195498
3.8 -0.427075621824398
3.801 -0.425983722336988
3.802 -0.424900836478584
3.803 -0.423826884771254
3.804 -0.42276178853261
3.805 -0.421705469847958
3.806 -0.420657851672393
3.807 -0.419618857701774
3.808 -0.418588412496361
3.809 -0.417566441304531
3.81 -0.400393428839993
3.811 -0.399152815309065
3.812 -0.397925432464403
3.813 -0.396711183773418
3.814 -0.395509972745901
3.815 -0.394321703693269
3.816 -0.39314628165294
3.817 -0.391983612714253
3.818 -0.390833603853703
3.819 -0.389696162993834
3.82 -0.388571199084123
3.821 -0.387458621974902
3.822 -0.386358342530238
3.823 -0.385270272503181
3.824 -0.38419432466193
3.825 -0.383130412725476
3.826 -0.382078451354806
3.827 -0.381038356179493
3.828 -0.380010043795352
3.829 -0.378993431729264
3.83 -0.377988438472059
3.831 -0.376994983480477
3.832 -0.376012987162553
3.833 -0.375042370859537
3.834 -0.374083056860436
3.835 -0.37313496847693
3.836 -0.372198029850875
3.837 -0.37127216617101
3.838 -0.370357303514273
3.839 -0.369453368924283
3.84 -0.419737073871166
3.841 -0.418623588361886
3.842 -0.417520489711385
3.843 -0.416427704788143
3.844 -0.415345163870163
3.845 -0.414272798926977
3.846 -0.413210543162249
3.847 -0.412158330818751
3.848 -0.411116097056933
3.849 -0.410083778029786
3.85 -0.40906131076713
3.851 -0.408048633394922
3.852 -0.407045684754091
3.853 -0.406052404785167
3.854 -0.405068734298264
3.855 -0.404094614985877
3.856 -0.403129989517176
3.857 -0.40217480148572
3.858 -0.401228995330458
3.859 -0.400292516457518
3.86 -0.399365311164355
3.861 -0.398447326625148
3.862 -0.397538510915563
3.863 -0.396638813028223
3.864 -0.395748182832247
3.865 -0.394866571101076
3.866 -0.393993929418576
3.867 -0.393130210279026
3.868 -0.392275367088065
3.869 -0.391429354030808
3.87 -0.361849492974731
3.871 -0.360776691337237
3.872 -0.359718087372873
3.873 -0.35867360994576
3.874 -0.357643187950801
3.875 -0.356626750917784
3.876 -0.355624229255061
3.877 -0.354635554379252
3.878 -0.35366065867499
3.879 -0.35269947547649
3.88 -0.351751939154162
3.881 -0.350817984983841
3.882 -0.349897549260922
3.883 -0.34899056916701
3.884 -0.348096982899005
3.885 -0.347216729555895
3.886 -0.346349749203557
3.887 -0.345495982798339
3.888 -0.344655372237174
3.889 -0.34382786033364
3.89 -0.343013390773352
3.891 -0.342211908191351
3.892 -0.341423358052893
3.893 -0.340647686744258
3.894 -0.339884841515918
3.895 -0.339134770474659
3.896 -0.338397422611111
3.897 -0.337672747719033
3.898 -0.336960696463579
3.899 -0.336261220330624
3.9 -0.349261797758942
3.901 -0.348354804662262
3.902 -0.347458456124076
3.903 -0.34657271244772
3.904 -0.345697534986261
3.905 -0.344832885952992
3.906 -0.343978728234364
3.907 -0.343135025489056
3.908 -0.342301742029994
3.909 -0.341478842864325
3.91 -0.340666293658784
3.911 -0.339864060718687
3.912 -0.33907211106966
3.913 -0.338290412268611
3.914 -0.337518932616417
3.915 -0.336757640944016
3.916 -0.336006506744397
3.917 -0.33526550010156
3.918 -0.334534591675633
3.919 -0.333813752731578
3.92 -0.333102955129821
3.921 -0.332402171218597
3.922 -0.331711373960198
3.923 -0.331030536859073
3.924 -0.330359633945803
3.925 -0.32969863976791
3.926 -0.329047529394168
3.927 -0.328406278404336
3.928 -0.327774862836651
3.929 -0.327153259301648
3.93 -0.338645818519016
3.931 -0.337860637207386
3.932 -0.337087299957761
3.933 -0.336325772543261
3.934 -0.335576021365137
3.935 -0.334838013446147
3.936 -0.33411171623656
3.937 -0.333397097736248
3.938 -0.332694126413332
3.939 -0.332002771199553
3.94 -0.331323001442109
3.941 -0.330654786998793
3.942 -0.329998098117145
3.943 -0.329352905474771
3.944 -0.328719180160742
3.945 -0.328096893700297
3.946 -0.327486017954032
3.947 -0.326886525233553
3.948 -0.326298388185141
3.949 -0.32572157980048
3.95 -0.325156073465571
3.951 -0.324601842895745
3.952 -0.324058862152505
3.953 -0.32352710557203
3.954 -0.323006547901304
3.955 -0.322497164092654
3.956 -0.32199892946618
3.957 -0.321511819573647
3.958 -0.321035810287877
3.959 -0.320570877750874
3.96 -0.330859493313343
3.961 -0.330222471085326
3.962 -0.329598936572219
3.963 -0.328988852172455
3.964 -0.328392180620244
3.965 -0.327808884976432
3.966 -0.327238928560442
3.967 -0.326682275035819
3.968 -0.32613888832927
3.969 -0.325608732616522
3.97 -0.325091772352936
3.971 -0.324587972276785
3.972 -0.324097297316779
3.973 -0.323619712663073
3.974 -0.323155183762191
3.975 -0.322703676228863
3.976 -0.322265155952722
3.977 -0.321839588963693
3.978 -0.32142694151516
3.979 -0.321027180059427
3.98 -0.320640271207762
3.981 -0.320266181746749
3.982 -0.319904878627075
3.983 -0.3195563289531
3.984 -0.319220499987873
3.985 -0.318897359122871
3.986 -0.318586873868528
3.987 -0.3182890119014
3.988 -0.318003741005681
3.989 -0.317731029021633
3.99 -0.391508049837529
3.991 -0.391046861600821
3.992 -0.390602098233129
3.993 -0.390173708690496
3.994 -0.389761641497721
3.995 -0.389365845000085
3.996 -0.388986267693722
3.997 -0.388622858251597
3.998 -0.388275565519777
3.999 -0.387944338482669
4 -0.38762912636109
4.001 -0.387329878444866
4.002 -0.38704654428537
4.003 -0.386779073440264
4.004 -0.386527415752918
4.005 -0.386291521134072
4.006 -0.386071339592039
4.007 -0.385866821316304
4.008 -0.385677916608966
4.009 -0.385504575818105
4.01 -0.385346749478511
4.011 -0.385204388158642
4.012 -0.385077442576289
4.013 -0.384965863480265
4.014 -0.384869601760507
4.015 -0.384788608314552
4.016 -0.384722834198211
4.017 -0.384672230458031
4.018 -0.38463674820338
4.019 -0.384616338714661
4.02 -0.313299391930137
4.021 -0.312958653452452
4.022 -0.312641652542347
4.023 -0.312348288869499
4.024 -0.312078464182868
4.025 -0.311832081134998
4.026 -0.311609043052723
4.027 -0.311409253711699
4.028 -0.311232617373337
4.029 -0.311079038780422
4.03 -0.310948423028565
4.031 -0.310840675709884
4.032 -0.310755702825966
4.033 -0.310693410792089
4.034 -0.310653706422757
4.035 -0.310636496966592
4.036 -0.310641690067648
4.037 -0.31066919379432
4.038 -0.310718916563615
4.039 -0.310790767240383
4.04 -0.310884655018152
4.041 -0.311000489526114
4.042 -0.311138180735245
4.043 -0.311297639023552
4.044 -0.311478775137911
4.045 -0.311681500183537
4.046 -0.311905725589411
4.047 -0.312151363224417
4.048 -0.312418325257223
4.049 -0.312706524208437
4.05 -0.32232201266762
4.051 -0.322321413653626
4.052 -0.322337532016664
4.053 -0.322370295565533
4.054 -0.32241963195669
4.055 -0.322485468896981
4.056 -0.322567734272853
4.057 -0.322666356064888
4.058 -0.322781262441463
4.059 -0.322912381705169
4.06 -0.323059642336703
4.061 -0.323222972933571
4.062 -0.323402302293012
4.063 -0.323597559318936
4.064 -0.323808673082193
4.065 -0.324035572831562
4.066 -0.324278187885736
4.067 -0.324536447760898
4.068 -0.324810282111774
4.069 -0.325099620716209
4.07 -0.325404393539766
4.071 -0.325724530602781
4.072 -0.326059962148425
4.073 -0.326410618514593
4.074 -0.326776430164948
4.075 -0.32715732772003
4.076 -0.327553241945818
4.077 -0.327964103711155
4.078 -0.328389843995232
4.079 -0.32883039398778
4.08 -0.430892023650298
4.081 -0.431119758480131
4.082 -0.431367186189737
4.083 -0.431634215499818
4.084 -0.431920751371105
4.085 -0.43222669772292
4.086 -0.432551958451683
4.087 -0.432896437524466
4.088 -0.433260039179553
4.089 -0.433642667939943
4.09 -0.434044228677381
4.091 -0.43446462645406
4.092 -0.434903766684456
4.093 -0.435361555046059
4.094 -0.435837897538847
4.095 -0.436332700396392
4.096 -0.436845870187232
4.097 -0.437377313713944
4.098 -0.437926938137017
4.099 -0.438494650769058
4.1 -0.439080359346706
4.101 -0.439683971799432
4.102 -0.440305396334409
4.103 -0.440944541451121
4.104 -0.441601315926655
4.105 -0.442275628780133
4.106 -0.442967389366415
4.107 -0.4436765072302
4.108 -0.444402892238945
4.109 -0.44514645447978
4.11 -0.443438353045186
4.111 -0.443752081366674
4.112 -0.444097399142235
4.113 -0.444474142073591
4.114 -0.444882146806106
4.115 -0.445321251036926
4.116 -0.445791293317931
4.117 -0.446292113128534
4.118 -0.446823550853982
4.119 -0.447385447785171
4.12 -0.447977646116556
4.121 -0.448599988908703
4.122 -0.449252320101974
4.123 -0.449934484535068
4.124 -0.450646327923054
4.125 -0.451387696793175
4.126 -0.452158438607661
4.127 -0.45295840160096
4.128 -0.453787434911849
4.129 -0.454645388498419
4.13 -0.455532113162241
4.131 -0.456447460573485
4.132 -0.457391283111382
4.133 -0.458363434084984
4.134 -0.459363767584474
4.135 -0.460392138502041
4.136 -0.461448402548721
4.137 -0.462532416204179
4.138 -0.463644036731316
4.139 -0.464783122211008
4.14 -0.34453964859749
4.141 -0.345060066150946
4.142 -0.345610859458977
4.143 -0.346191856708948
4.144 -0.346802893448162
4.145 -0.347443808310882
4.146 -0.348114441551685
4.147 -0.348814634659836
4.148 -0.349544230227851
4.149 -0.350303071798485
4.15 -0.351091003928255
4.151 -0.351907872206708
4.152 -0.352753523126186
4.153 -0.353627804194193
4.154 -0.35453056386441
4.155 -0.355461651534932
4.156 -0.356420917502399
4.157 -0.357408213150655
4.158 -0.358423390561458
4.159 -0.359466302944852
4.16 -0.360536804352227
4.161 -0.361634749707799
4.162 -0.362759994861852
4.163 -0.363912396612104
4.164 -0.365091812532804
4.165 -0.36629810117355
4.166 -0.367531121959601
4.167 -0.368790735134397
4.168 -0.370076801773544
4.169 -0.371389183890462
4.17 -0.383823289181016
4.171 -0.384717014214343
4.172 -0.385628883438684
4.173 -0.386558788180846
4.174 -0.38750661960071
4.175 -0.388472269258823
4.176 -0.389455629271274
4.177 -0.390456592203855
4.178 -0.39147505125255
4.179 -0.392510900157765
4.18 -0.393564033247815
4.181 -0.39463434534476
4.182 -0.395721731867185
4.183 -0.396826088787514
4.184 -0.397947312564059
4.185 -0.399085300339301
4.186 -0.400239949619982
4.187 -0.401411158574545
4.188 -0.402598825800218
4.189 -0.403802850596691
4.19 -0.405023132614791
4.191 -0.406259572072556
4.192 -0.407512069803665
4.193 -0.408780527066062
4.194 -0.410064845638352
4.195 -0.411364927872498
4.196 -0.412680676591512
4.197 -0.414011995108329
4.198 -0.415358787267235
4.199 -0.416720957425866
4.2 -0.580928126954047
4.201 -0.582012526013347
4.202 -0.583119973788203
4.203 -0.584250341063593
4.204 -0.585403490578453
4.205 -0.586579283125418
4.206 -0.587777579402395
4.207 -0.588998240667421
4.208 -0.590241128848481
4.209 -0.591506106690595
4.21 -0.592793037874841
4.211 -0.594101786740016
4.212 -0.595432218505104
4.213 -0.596784199233738
4.214 -0.598157595723546
4.215 -0.59955227559053
4.216 -0.600968107311451
4.217 -0.602404960099378
4.218 -0.603862704014869
4.219 -0.605341209807718
4.22 -0.606840349105754
4.221 -0.608359994307722
4.222 -0.609900018583435
4.223 -0.61146029589338
4.224 -0.613040700936885
4.225 -0.614641109170055
4.226 -0.616261396937719
4.227 -0.617901441181539
4.228 -0.619561119783689
4.229 -0.621240311224073
4.23 -0.61584854636333
4.231 -0.616841820918962
4.232 -0.617878167402128
4.233 -0.618957351298304
4.234 -0.620079139928662
4.235 -0.621243302512993
4.236 -0.62244961000555
4.237 -0.623697835059358
4.238 -0.624987751983435
4.239 -0.626319136831603
4.24 -0.627691767230739
4.241 -0.629105422454162
4.242 -0.630559883474041
4.243 -0.6320549329006
4.244 -0.633590354871286
4.245 -0.635165935217475
4.246 -0.636781461325917
4.247 -0.63843672215888
4.248 -0.640131508374696
4.249 -0.641865612074374
4.25 -0.643638826962588
4.251 -0.645450948333897
4.252 -0.647301772993347
4.253 -0.649191099306208
4.254 -0.651118727113893
4.255 -0.653084457898184
4.256 -0.655088094509802
4.257 -0.657129441455945
4.258 -0.659208304617858
4.259 -0.661324491458324
4.26 -0.657586496094163
4.261 -0.6587481300481
4.262 -0.659955793864443
4.263 -0.66120924448996
4.264 -0.662508241187997
4.265 -0.663852544990581
4.266 -0.665241919012148
4.267 -0.666676128216405
4.268 -0.668154939443662
4.269 -0.669678121452161
4.27 -0.671245444821191
4.271 -0.672856681990737
4.272 -0.674511607348659
4.273 -0.676209996955558
4.274 -0.677951628824409
4.275 -0.67973628278323
4.276 -0.681563740424895
4.277 -0.683433785224525
4.278 -0.68534620233162
4.279 -0.687300778846347
4.28 -0.689297303498149
4.281 -0.691335566926985
4.282 -0.693415361389077
4.283 -0.695536481056276
4.284 -0.697698721800461
4.285 -0.699901881175906
4.286 -0.702145758568432
4.287 -0.704430155036756
4.288 -0.70675487345074
4.289 -0.709119718235839
4.29 -0.706631452832397
4.291 -0.707963665175405
4.292 -0.709344673406183
4.293 -0.710774232470179
4.294 -0.712252099403823
4.295 -0.713778033613877
4.296 -0.715351796514853
4.297 -0.716973151640845
4.298 -0.718641864850416
4.299 -0.7203577038395
4.3 -0.722120438568706
4.301 -0.723929841016203
4.302 -0.725785685303198
4.303 -0.72768774755768
4.304 -0.729635806049991
4.305 -0.731629641062833
4.306 -0.733669034970427
4.307 -0.735753772147415
4.308 -0.737883639023168
4.309 -0.740058424153676
4.31 -0.742277917976171
4.311 -0.744541913105814
4.312 -0.746850204024302
4.313 -0.74920258733718
4.314 -0.751598861602367
4.315 -0.754038827490624
4.316 -0.756522287516418
4.317 -0.759049046219514
4.318 -0.761618910237267
4.319 -0.764231688203159
4.32 -0.762942833435063
4.321 -0.764442915813247
4.322 -0.765995653972602
4.323 -0.767600802743903
4.324 -0.769258119422309
4.325 -0.770967363686695
4.326 -0.772728297908613
4.327 -0.774540686535808
4.328 -0.776404296638351
4.329 -0.778318897695187
4.33 -0.780284261469802
4.331 -0.782300162253517
4.332 -0.784366376607301
4.333 -0.786482683578639
4.334 -0.788648864457411
4.335 -0.790864703045744
4.336 -0.79312998543327
4.337 -0.795444500109855
4.338 -0.797808037844265
4.339 -0.800220391802453
4.34 -0.802681357654534
4.341 -0.805190733064257
4.342 -0.807748318402823
4.343 -0.810353916150163
4.344 -0.813007331212905
4.345 -0.815708370822359
4.346 -0.818456844488397
4.347 -0.821252564079761
4.348 -0.824095343879701
4.349 -0.826985000335498
4.35 -0.826893010101501
4.351 -0.828576618243816
4.352 -0.830318077361973
4.353 -0.83211714518777
4.354 -0.833973582328244
4.355 -0.835887152129146
4.356 -0.837857620743917
4.357 -0.839884757174912
4.358 -0.841968333105028
4.359 -0.844108122982963
4.36 -0.846303904219675
4.361 -0.848555456733239
4.362 -0.850862563333557
4.363 -0.853225009646284
4.364 -0.85564258396828
4.365 -0.858115077380011
4.366 -0.86064228367831
4.367 -0.863223999491598
4.368 -0.865860024054061
4.369 -0.868550159505208
4.37 -0.871294210565968
4.371 -0.874091984821336
4.372 -0.876943292602512
4.373 -0.879847946812236
4.374 -0.882805763274928
4.375 -0.885816560461067
4.376 -0.88888015955096
4.377 -0.891996384553178
4.378 -0.895165062108979
4.379 -0.898386021693919
4.38 -0.899526745371093
4.381 -0.90143464554966
4.382 -0.90340718598337
4.383 -0.905444131072999
4.384 -0.907545248695016
4.385 -0.909710309801559
4.386 -0.91193908854992
4.387 -0.91423136254415
4.388 -0.916586912330472
4.389 -0.919005521946645
4.39 -0.921486978414522
4.391 -0.924031072081333
4.392 -0.926637596549059
4.393 -0.929306348579363
4.394 -0.932037128168292
4.395 -0.934829738477229
4.396 -0.937683985922531
4.397 -0.940599680159799
4.398 -0.943576633940002
4.399 -0.946614663346758
4.4 -0.949713587659365
4.401 -0.95287322921487
4.402 -0.956093413874746
4.403 -0.959373970264246
4.404 -0.962714730734066
4.405 -0.966115530413352
4.406 -0.969576207825101
4.407 -0.973096604788223
4.408 -0.976676566209914
4.409 -0.980315940321301
4.41 -0.61964754691528
4.411 -0.62171343862586
4.412 -0.623846399900299
4.413 -0.6260462309026
4.414 -0.628312734745625
4.415 -0.630645718040092
4.416 -0.633044990282472
4.417 -0.635510364459599
4.418 -0.638041656679236
4.419 -0.640638686329741
4.42 -0.643301276073985
4.421 -0.646029251821094
4.422 -0.648822442733255
4.423 -0.651680681191597
4.424 -0.654603802804065
4.425 -0.657591646494804
4.426 -0.660644054363999
4.427 -0.663760871743995
4.428 -0.66694194727267
4.429 -0.670187132737714
4.43 -0.673496283260068
4.431 -0.676869257112799
4.432 -0.680305915764286
4.433 -0.683806124064694
4.434 -0.687369749978165
4.435 -0.690996664701376
4.436 -0.694686742825558
4.437 -0.698439861936906
4.438 -0.702255902980981
4.439 -0.706134750178744
4.44 -0.74816377217411
4.441 -0.75111752625254
4.442 -0.75410868141108
4.443 -0.757137227294205
4.444 -0.76020315637229
4.445 -0.76330646353071
4.446 -0.766447146229544
4.447 -0.769625204242607
4.448 -0.772840639758582
4.449 -0.776093457446794
4.45 -0.779383664286851
4.451 -0.782711269815099
4.452 -0.786076285747897
4.453 -0.789478726536342
4.454 -0.792918608718804
4.455 -0.796395951417019
4.456 -0.799910776248593
4.457 -0.803463107116666
4.458 -0.807052970470584
4.459 -0.810680395077562
4.46 -0.814345412203289
4.461 -0.818048055438502
4.462 -0.821788361011411
4.463 -0.825566367435008
4.464 -0.829382115724766
4.465 -0.833235649333443
4.466 -0.837127013999701
4.467 -0.841056258181528
4.468 -0.845023432554117
4.469 -0.849028590474853
4.47 -0.887591598636145
4.471 -0.890919670045296
4.472 -0.89429980939357
4.473 -0.897732006675584
4.474 -0.901216255359099
4.475 -0.904752551986281
4.476 -0.908340896327835
4.477 -0.911981291010451
4.478 -0.915673741631899
4.479 -0.919418256733378
4.48 -0.923214847937069
4.481 -0.927063529631466
4.482 -0.930964319331681
4.483 -0.934917237465769
4.484 -0.938922307300456
4.485 -0.942979555189504
4.486 -0.947089010387253
4.487 -0.951250705056859
4.488 -0.955464674244986
4.489 -0.959730956060972
4.49 -0.964049591399961
4.491 -0.968420624229341
4.492 -0.972844101282239
4.493 -0.977320072378595
4.494 -0.981848590038116
4.495 -0.986429709816139
4.496 -0.991063490179837
4.497 -0.99574999240501
4.498 -1.00048928066224
4.499 -1.00528142212517
4.5 -1.0419211063189
4.501 -1.04578731667371
4.502 -1.04972532883468
4.503 -1.05373512124868
4.504 -1.05781667665894
4.505 -1.06196998129338
4.506 -1.06619502531292
4.507 -1.0704918022705
4.508 -1.07486030906769
4.509 -1.07930054638503
4.51 -1.08381251812316
4.511 -1.08839623160614
4.512 -1.09305169787597
4.513 -1.09777893116996
4.514 -1.10257794920067
4.515 -1.10744877307709
4.516 -1.11239142725105
4.517 -1.11740593958251
4.518 -1.12249234120872
4.519 -1.12765066685662
4.52 -1.13288095407615
4.521 -1.13818324421043
4.522 -1.14355758156194
4.523 -1.1490040139289
4.524 -1.15452259202832
4.525 -1.16011337018844
4.526 -1.16577640559743
4.527 -1.17151175875642
4.528 -1.17731949343346
4.529 -1.18319967638331
4.53 0.064905031085597
4.531 0.059103166911316
4.532 0.0532368217534634
4.533 0.0473021200124028
4.534 0.0412975408402756
4.535 0.0352223134192286
4.536 0.0290759118181345
4.537 0.0228578896263356
4.538 0.0165678310232884
4.539 0.0102053326858312
4.54 0.00376999914778383
4.541 -0.00273855669485128
4.542 -0.00932071852580663
4.543 -0.0159768606811114
4.544 -0.0227073542384449
4.545 -0.0295125621262155
4.546 -0.0363928418735787
4.547 -0.0433485436173632
4.548 -0.0503800108832753
4.549 -0.0574875812329927
4.55 -0.0646715849207222
4.551 -0.071932345639474
4.552 -0.0792701791183023
4.553 -0.0866853955443647
4.554 -0.0941782961388361
4.555 -0.101749175526141
4.556 -0.109398322507243
4.557 -0.117252317547648
4.558 -0.125047726091991
4.559 -0.132922062097568
4.56 -0.140875607261768
4.561 0.873494510029049
4.562 0.835628822908077
4.563 0.7995186657028
4.564 0.764482744825755
4.565 0.731648889429884
4.566 0.701265502401291
4.567 0.673212170877187
4.568 0.647466679268866
4.569 0.62401926693335
4.57 0.60286017605244
4.571 0.583971054706109
4.572 0.567341482358877
4.573 0.5529682425773
4.574 0.540832169714026
4.575 0.53092316230816
4.576 0.523231212374605
4.577 0.517746399764073
4.578 0.51445888945336
4.579 0.513358929838818
4.58 0.514436850738929
4.581 0.517683062627258
4.582 0.523088054821047
4.583 0.530642394426855
4.584 0.540341948380995
4.585 0.552176868083738
4.586 0.566134644003903
4.587 0.582206126927494
4.588 0.600386374726974
4.589 0.620671148393945
4.59 0.723277933311194
4.591 0.715469850904055
4.592 0.707935211849344
4.593 0.700672475430019
4.594 0.693680117894393
4.595 0.686956630576566
4.596 0.680500519515568
4.597 0.674310304926131
4.598 0.668384521195952
4.599 0.662721716295665
4.6 0.657320451902803
4.601 0.652179303064393
4.602 0.647296857915201
4.603 0.642671717712955
4.604 0.638302639866146
4.605 0.634188195124369
4.606 0.630326911758095
4.607 0.626717441288607
4.608 0.62335844736638
4.609 0.620248605616426
4.61 0.617386603259161
4.611 0.614771139225465
4.612 0.612400923834083
4.613 0.610274678750293
4.614 0.608391136615651
4.615 0.606749041188088
4.616 0.60534714698558
4.617 0.604184219230679
4.618 0.603259033684646
4.619 0.602570376481433
4.62 0.692522541834355
4.621 0.689188918172224
4.622 0.68587257457539
4.623 0.682573217118895
4.624 0.679290555308066
4.625 0.676024302575476
4.626 0.672774176139278
4.627 0.669539897078965
4.628 0.666321190273753
4.629 0.663117784332421
4.63 0.659929411586651
4.631 0.656755808026711
4.632 0.653596713239195
4.633 0.650451870336884
4.634 0.647321025993717
4.635 0.644203930334059
4.636 0.641100336901603
4.637 0.638010002629148
4.638 0.634932687734451
4.639 0.631868155753435
4.64 0.628816173452427
4.641 0.625776510826018
4.642 0.622748941029987
4.643 0.619733240284413
4.644 0.616729187927575
4.645 0.613736566335171
4.646 0.610755160829308
4.647 0.607784759773701
4.648 0.604825154418968
4.649 0.601876138815253
4.65 0.663962017780078
4.651 0.661156656315743
4.652 0.658352292835907
4.653 0.65554876980606
4.654 0.652745931234118
4.655 0.649943623451868
4.656 0.647141694986082
4.657 0.644339996879902
4.658 0.641538382458244
4.659 0.638736707353965
4.66 0.635934829552419
4.661 0.633132609265842
4.662 0.630329909037709
4.663 0.627526593467963
4.664 0.624722529578911
4.665 0.621917586248566
4.666 0.619111634739769
4.667 0.616304548249945
4.668 0.613496202143713
4.669 0.610686473816755
4.67 0.60787524252877
4.671 0.605062389719554
4.672 0.602247798708914
4.673 0.599431354734366
4.674 0.596612944980385
4.675 0.593792458436841
4.676 0.590969786106663
4.677 0.588144820620195
4.678 0.585317456562817
4.679 0.582487590207952
4.68 0.652504677978403
4.681 0.64990676572228
4.682 0.647309605396563
4.683 0.644713083344349
4.684 0.642117087688459
4.685 0.639521508181647
4.686 0.636926236193663
4.687 0.634331165041646
4.688 0.63173618963051
4.689 0.629141206394055
4.69 0.626546113616112
4.691 0.623950811123409
4.692 0.621355200340268
4.693 0.618759184328707
4.694 0.616162667594444
4.695 0.613565556285376
4.696 0.610967758031992
4.697 0.608369182000316
4.698 0.605769738826055
4.699 0.603169340480081
4.7 0.600567900533206
4.701 0.597965333887816
4.702 0.595361556879893
4.703 0.592756487186103
4.704 0.590150043902143
4.705 0.587542147374722
4.706 0.584932719299639
4.707 0.582321682775575
4.708 0.579708962045593
4.709 0.577094482689157
4.71 0.631172539372515
4.711 0.628703515732826
4.712 0.626237901587191
4.713 0.623775601616463
4.714 0.621316522407846
4.715 0.618860572045246
4.716 0.616407659869416
4.717 0.613957696592749
4.718 0.611510594213053
4.719 0.609066266023241
4.72 0.606624626384044
4.721 0.604185591012356
4.722 0.601749076799784
4.723 0.5993150018387
4.724 0.596883285223564
4.725 0.59445384736754
4.726 0.592026609804351
4.727 0.589601495136092
4.728 0.587178427019027
4.729 0.584757330243036
4.73 0.582338130730413
4.731 0.579920755310604
4.732 0.577505131946786
4.733 0.575091189630285
4.734 0.572678858314179
4.735 0.570268068922429
4.736 0.567858753398211
4.737 0.565450844677337
4.738 0.563044276631147
4.739 0.560638983943046
4.74 0.598347403732666
4.741 0.596004011059561
4.742 0.593665908408486
4.743 0.591333012969423
4.744 0.589005243627902
4.745 0.586682520633475
4.746 0.584364765330677
4.747 0.582051899922792
4.748 0.579743847674333
4.749 0.577440532674538
4.75 0.57514187999482
4.751 0.572847815539955
4.752 0.570558266099787
4.753 0.568273159349579
4.754 0.565992423774158
4.755 0.56371598876279
4.756 0.561443784433355
4.757 0.559175741787403
4.758 0.556911792672402
4.759 0.554651869577958
4.76 0.55239590587809
4.761 0.550143835663784
4.762 0.547895593817571
4.763 0.545651115907398
4.764 0.543410338270575
4.765 0.541173197942823
4.766 0.538939632655201
4.767 0.536709580819493
4.768 0.534482981590386
4.769 0.532259774723788
4.77 0.587464378860452
4.771 0.58526803408971
4.772 0.583077902464324
4.773 0.580893907688034
4.774 0.578715976161465
4.775 0.576544035537406
4.776 0.574378014449933
4.777 0.572217842119693
4.778 0.570063448602964
4.779 0.567914764536973
4.78 0.565771721262243
4.781 0.563634250668187
4.782 0.561502285298193
4.783 0.559375758379664
4.784 0.557254603647008
4.785 0.555138755420723
4.786 0.553028148727385
4.787 0.550922718981573
4.788 0.548822402280067
4.789 0.546727135247257
4.79 0.544636855058962
4.791 0.542551499372287
4.792 0.540471006430487
4.793 0.538395314889234
4.794 0.536324364075683
4.795 0.534258093670427
4.796 0.532196443899165
4.797 0.530139355433753
4.798 0.528086769415539
4.799 0.526038627524155
4.8 0.550356333012503
4.801 0.548272190419246
4.802 0.546197141999349
4.803 0.544131105975552
4.804 0.542074002155135
4.805 0.54002575133636
4.806 0.537986274989487
4.807 0.53595549509389
4.808 0.533933334226174
4.809 0.531919715495708
4.81 0.529914562456016
4.811 0.527917799179859
4.812 0.525929350336568
4.813 0.523949140895957
4.814 0.521977096478158
4.815 0.52001314309233
4.816 0.518057207171381
4.817 0.516109215665926
4.818 0.514169095962204
4.819 0.512236775837813
4.82 0.510312183559539
4.821 0.508395247811373
4.822 0.506485897632005
4.823 0.504584062507582
4.824 0.502689672357597
4.825 0.500802657458383
4.826 0.498922948480737
4.827 0.497050476460777
4.828 0.495185172825524
4.829 0.493326969393338
4.83 0.527906701549046
4.831 0.525983537146213
4.832 0.524069355887696
4.833 0.522164076428347
4.834 0.520267619626553
4.835 0.518379907438198
4.836 0.516500862399002
4.837 0.514630407422164
4.838 0.512768465864647
4.839 0.510914961491075
4.84 0.509069818393236
4.841 0.507232961131172
4.842 0.505404314469484
4.843 0.503583803665754
4.844 0.501771354243584
4.845 0.499966892104507
4.846 0.498170343495214
4.847 0.496381634952684
4.848 0.494600693411691
4.849 0.492827446086011
4.85 0.491061820528396
4.851 0.489303744520786
4.852 0.487553146298536
4.853 0.485809954277194
4.854 0.484074097262744
4.855 0.482345504254921
4.856 0.480624104625028
4.857 0.478909828014065
4.858 0.477202604294952
4.859 0.475502363695358
4.86 0.52284085067197
4.861 0.521059594913594
4.862 0.519288482991752
4.863 0.51752742351237
4.864 0.515776328392074
4.865 0.514035110717678
4.866 0.512303684201238
4.867 0.510581963100521
4.868 0.508869861939354
4.869 0.507167295731571
4.87 0.50547417972558
4.871 0.503790429607624
4.872 0.502115961377677
4.873 0.500450691345403
4.874 0.49879453621535
4.875 0.497147412984018
4.876 0.495509238978379
4.877 0.493879931871699
4.878 0.492259409680063
4.879 0.490647590643577
4.88 0.489044393466917
4.881 0.487449737029333
4.882 0.485863540620814
4.883 0.484285723795911
4.884 0.482716206415205
4.885 0.481154908660869
4.886 0.479601750996505
4.887 0.478056654198824
4.888 0.476519539364123
4.889 0.474990327856179
4.89 0.481459522973762
4.891 0.479789740344328
4.892 0.478132342334833
4.893 0.476487226902901
4.894 0.474854292999766
4.895 0.473233440067258
4.896 0.47162456818386
4.897 0.470027577707556
4.898 0.468442369545502
4.899 0.466868844925403
4.9 0.465306905665162
4.901 0.463756453773274
4.902 0.462217391886551
4.903 0.460689622932759
4.904 0.459173050314154
4.905 0.457667577779512
4.906 0.456173109578966
4.907 0.454689550305521
4.908 0.453216804944627
4.909 0.45175477896275
4.91 0.450303378172765
4.911 0.44886250879108
4.912 0.447432077457979
4.913 0.446011991186792
4.914 0.44460215748413
4.915 0.443202484098187
4.916 0.441812879258479
4.917 0.440433251651453
4.918 0.439063510220822
4.919 0.437703564472674
4.92 0.462218405038933
4.921 0.460710143664101
4.922 0.459212265564537
4.923 0.457724673206826
4.924 0.456247271013685
4.925 0.454779964275988
4.926 0.453322658965996
4.927 0.451875261500649
4.928 0.450437678801287
4.929 0.449009818179505
4.93 0.44759158740449
4.931 0.446182894711162
4.932 0.444783648800341
4.933 0.443393758700176
4.934 0.442013134016204
4.935 0.440641684701334
4.936 0.439279321175325
4.937 0.437925954357002
4.938 0.436581495532393
4.939 0.435245856439535
4.94 0.433918949301838
4.941 0.432600686801519
4.942 0.431290981959311
4.943 0.429989748352142
4.944 0.428696899997675
4.945 0.427412351268726
4.946 0.426136017096026
4.947 0.424867812797679
4.948 0.423607654202149
4.949 0.422355457493647
4.95 0.444027516029696
4.951 0.442633289866938
4.952 0.441249333673437
4.953 0.43987554943799
4.954 0.438511841031081
4.955 0.437158113238395
4.956 0.435814271593521
4.957 0.434480222262015
4.958 0.433155871864698
4.959 0.431841127734804
4.96 0.430535897692948
4.961 0.429240090184671
4.962 0.427953614131617
4.963 0.426676379122887
4.964 0.425408295230867
4.965 0.424149273230291
4.966 0.422899224289038
4.967 0.421658060319561
4.968 0.420425693733516
4.969 0.419202037508491
4.97 0.417987005260481
4.971 0.416780511132877
4.972 0.415582469878341
4.973 0.414392796833872
4.974 0.413211407957452
4.975 0.412038219718696
4.976 0.410873149261205
4.977 0.409716114266825
4.978 0.408567033035149
4.979 0.407425824494185
4.98 0.453884057998109
4.981 0.452584070098454
4.982 0.451294673843438
4.983 0.450015770228781
4.984 0.448747263572411
4.985 0.447489059701742
4.986 0.446241065522581
4.987 0.445003188668762
4.988 0.443775337610035
4.989 0.442557421560179
4.99 0.441349350462531
4.991 0.440151035067577
4.992 0.438962386756839
4.993 0.437783317778412
4.994 0.436613741110301
4.995 0.435453570452598
4.996 0.434302720301428
4.997 0.4331611058968
4.998 0.432028643188801
4.999 0.430905248953973
5 0.429790840717935
5.001 0.428685336799764
5.002 0.427588656177967
5.003 0.426500718718684
5.004 0.425421444980648
5.005 0.424350756349053
5.006 0.423288574936357
5.007 0.422234823632498
5.008 0.421189426149759
5.009 0.420152306892069
5.01 0.40335782700233
5.011 0.402106980450631
5.012 0.400869390160635
5.013 0.39964495740257
5.014 0.398433583670564
5.015 0.397235171157095
5.016 0.396049622870534
5.017 0.394876842862484
5.018 0.393716736003735
5.019 0.392569208179147
5.02 0.391434166201342
5.021 0.390311517809829
5.022 0.389201171716355
5.023 0.388103037496861
5.024 0.387017025820321
5.025 0.385943048165072
5.026 0.384881017010894
5.027 0.383830845753718
5.028 0.382792448810786
5.029 0.381765741392202
5.03 0.380750639789673
5.031 0.379747061185182
5.032 0.378754923665923
5.033 0.377774146320547
5.034 0.376804649168436
5.035 0.375846353119615
5.036 0.374899180016782
5.037 0.373963052746577
5.038 0.373037894990196
5.039 0.372123631469398
5.04 0.387879249652236
5.041 0.386761337305268
5.042 0.385653286434767
5.043 0.384555026175675
5.044 0.383466487260281
5.045 0.382387601578508
5.046 0.381318301946733
5.047 0.380258522206721
5.048 0.379208196971777
5.049 0.378167261901043
5.05 0.377135653416089
5.051 0.376113308942464
5.052 0.375100166750126
5.053 0.37409616600916
5.054 0.373101246796043
5.055 0.372115350003658
5.056 0.37113841750526
5.057 0.370170392013779
5.058 0.36921121706176
5.059 0.368260837169637
5.06 0.367319197627635
5.061 0.366386244650582
5.062 0.365461925295997
5.063 0.364546187453004
5.064 0.363638979945928
5.065 0.362740252361593
5.066 0.361849955198028
5.067 0.360968039787925
5.068 0.360094458267407
5.069 0.359229163668953
5.07 0.41253554404346
5.071 0.411493783693018
5.072 0.410462978180633
5.073 0.409443066518713
5.074 0.408433990359844
5.075 0.407435692863053
5.076 0.406448118208057
5.077 0.405471211662975
5.078 0.404504919341868
5.079 0.403549188328931
5.08 0.402603966563135
5.081 0.401669202918608
5.082 0.400744847149078
5.083 0.399830849866488
5.084 0.398927162629696
5.085 0.398033737809266
5.086 0.397150528610777
5.087 0.396277489175066
5.088 0.395414574438537
5.089 0.394561740212159
5.09 0.393718943106503
5.091 0.392886140589345
5.092 0.392063290915294
5.093 0.391250353237343
5.094 0.39044728734666
5.095 0.389654054006947
5.096 0.388870614700285
5.097 0.388096931662418
5.098 0.387332967947449
5.099 0.386578687309734
5.1 0.350088644519204
5.101 0.349094044887429
5.102 0.348115194023843
5.103 0.347152025369185
5.104 0.346204472463021
5.105 0.345272469610074
5.106 0.34435595189728
5.107 0.343454855305492
5.108 0.342569116720168
5.109 0.341698673896936
5.11 0.340843465518953
5.111 0.340003431044152
5.112 0.339178510897351
5.113 0.338368646316122
5.114 0.337573779349393
5.115 0.336793852925134
5.116 0.336028810777192
5.117 0.335278597446595
5.118 0.33454315826113
5.119 0.333822439388096
5.12 0.333116387755603
5.121 0.332424951074467
5.122 0.331748077778997
5.123 0.331085717131553
5.124 0.330437819059466
5.125 0.329804334316498
5.126 0.329185214266033
5.127 0.328580411073369
5.128 0.32798987760587
5.129 0.327413567360226
5.13 0.38988082934781
5.131 0.389077489567723
5.132 0.38828696675797
5.133 0.387509220728162
5.134 0.38674421264956
5.135 0.385991904497717
5.136 0.385252258878766
5.137 0.384525239022006
5.138 0.383810808718085
5.139 0.383108932196448
5.14 0.382419574375305
5.141 0.381742700594746
5.142 0.381078276649195
5.143 0.380426268923381
5.144 0.379786644265833
5.145 0.379159369962251
5.146 0.378544413786678
5.147 0.377941743974378
5.148 0.377351329161417
5.149 0.376773138467425
5.15 0.376207141383014
5.151 0.375653307868572
5.152 0.375111608198485
5.153 0.374582013106155
5.154 0.374064493699503
5.155 0.373559021442254
5.156 0.373065568068715
5.157 0.372584105833872
5.158 0.372114607204721
5.159 0.371657044997784
5.16 0.376982164662493
5.161 0.376263131572481
5.162 0.375563997769089
5.163 0.374884694193757
5.164 0.374225152440029
5.165 0.373585304617129
5.166 0.372965083519774
5.167 0.372364422426088
5.168 0.371783255223085
5.169 0.371221516284014
5.17 0.370679140570053
5.171 0.370156063518675
5.172 0.369652221134884
5.173 0.369167549895407
5.174 0.368701986782154
5.175 0.368255469246388
5.176 0.367827935176217
5.177 0.367419323022393
5.178 0.367029571600388
5.179 0.36665862020676
5.18 0.366306408594196
5.181 0.365972876876479
5.182 0.365657965630975
5.183 0.365361615810685
5.184 0.365083768839485
5.185 0.364824366422018
5.186 0.364583350695122
5.187 0.364360664175951
5.188 0.364156249732444
5.189 0.363970050564177
5.19 0.368957939854226
5.191 0.368440655474673
5.192 0.367944779695904
5.193 0.367470234844378
5.194 0.367016943711465
5.195 0.36658482946025
5.196 0.366173815769889
5.197 0.365783826654044
5.198 0.365414786603257
5.199 0.365066620464841
5.2 0.364739253533157
5.201 0.364432611469638
5.202 0.364146620309625
5.203 0.363881206543167
5.204 0.363636296899398
5.205 0.363411818606604
5.206 0.363207699123706
5.207 0.363023866361779
5.208 0.362860248551248
5.209 0.362716774197469
5.21 0.362593372198522
5.211 0.362489971724374
5.212 0.362406502292925
5.213 0.362342893735154
5.214 0.362299076187302
5.215 0.362274980024866
5.216 0.362270535977023
5.217 0.362285674973474
5.218 0.362320328351087
5.219 0.362374427604921
5.22 0.294104745691324
5.221 0.293815047333179
5.222 0.293546394321719
5.223 0.293298700342864
5.224 0.29307188063438
5.225 0.292865851241576
5.226 0.292680528681467
5.227 0.292515829832419
5.228 0.292371672022224
5.229 0.292247972808114
5.23 0.292144650224228
5.231 0.292061622564796
5.232 0.291998808496265
5.233 0.291956126977
5.234 0.291933497351392
5.235 0.291930839227687
5.236 0.291948072569196
5.237 0.291985117643539
5.238 0.29204189502239
5.239 0.29211832561008
5.24 0.292214330583845
5.241 0.292329831414232
5.242 0.292464749897328
5.243 0.292619008112025
5.244 0.292792528432558
5.245 0.292985233467699
5.246 0.29319704621554
5.247 0.293427889815306
5.248 0.293677687793234
5.249 0.293946363874769
5.25 0.388634176261214
5.251 0.388679596422975
5.252 0.38874070511738
5.253 0.388817440265103
5.254 0.38890973740699
5.255 0.389017531323091
5.256 0.389140756735193
5.257 0.389279348288793
5.258 0.389433240640563
5.259 0.38960236860405
5.26 0.389786666967573
5.261 0.389986070699086
5.262 0.390200514667816
5.263 0.390429933951248
5.264 0.390674263693564
5.265 0.390933438959251
5.266 0.391207395018656
5.267 0.391496067160006
5.268 0.391799390693418
5.269 0.392117301051294
5.27 0.392449733630347
5.271 0.392796624011928
5.272 0.393157907711974
5.273 0.393533520368615
5.274 0.393923397627905
5.275 0.394327475274021
5.276 0.394745689080997
5.277 0.395177974833836
5.278 0.395624268455874
5.279 0.396084505867368
5.28 0.398371521024159
5.281 0.398515460282564
5.282 0.398685693172837
5.283 0.398882091670512
5.284 0.399104528210996
5.285 0.399352875917769
5.286 0.399627008410462
5.287 0.399926799964561
5.288 0.400252125477795
5.289 0.400602860356175
5.29 0.400978880681222
5.291 0.401380063107882
5.292 0.401806284835226
5.293 0.402257423651079
5.294 0.402733357961407
5.295 0.403233966730565
5.296 0.403759129449594
5.297 0.404308726248133
5.298 0.404882637721348
5.299 0.405480745120151
5.3 0.406102930240573
5.301 0.406749075360542
5.302 0.407419063350904
5.303 0.408112777665387
5.304 0.408830102219081
5.305 0.409570921549355
5.306 0.410335120682457
5.307 0.411122585122404
5.308 0.411933201059922
5.309 0.412766855025638
5.31 0.415399346380707
5.311 0.41577775026471
5.312 0.416183962299138
5.313 0.416617838370693
5.314 0.417079234925508
5.315 0.417568009309373
5.316 0.418084019491395
5.317 0.418627124268237
5.318 0.419197183207188
5.319 0.419794056559679
5.32 0.420417605405957
5.321 0.421067691537004
5.322 0.421744177445596
5.323 0.422446926502509
5.324 0.423175802614982
5.325 0.423930670586036
5.326 0.424711395810484
5.327 0.425517844454258
5.328 0.426349883464303
5.329 0.427207380400737
5.33 0.428090203623183
5.331 0.428998222015085
5.332 0.429931305373623
5.333 0.430889324035582
5.334 0.43187214904597
5.335 0.432879652226998
5.336 0.433911705973867
5.337 0.434968183380913
5.338 0.436048958246497
5.339 0.43715390496442
5.34 0.320586252128341
5.341 0.321160459182251
5.342 0.321761162631891
5.343 0.3223882128072
5.344 0.323041465867127
5.345 0.323720780546588
5.346 0.324426016824638
5.347 0.325157035794511
5.348 0.325913699413616
5.349 0.326695870560952
5.35 0.327503412883912
5.351 0.328336190930767
5.352 0.329194070023581
5.353 0.330076916328972
5.354 0.330984596865761
5.355 0.331916979422938
5.356 0.33287393255488
5.357 0.333855325745845
5.358 0.334861029098921
5.359 0.335890913674376
5.36 0.336944851188615
5.361 0.338022714150137
5.362 0.3391243759282
5.363 0.340249710540132
5.364 0.341398592851282
5.365 0.342570898384937
5.366 0.343766503497815
5.367 0.344985285275006
5.368 0.34622712145901
5.369 0.347491890622063
5.37 0.363191000836422
5.371 0.364120542138493
5.372 0.365064885717446
5.373 0.366023940492561
5.374 0.366997615079456
5.375 0.367985818296127
5.376 0.368988459393913
5.377 0.370005448089448
5.378 0.371036694357364
5.379 0.372082108792531
5.38 0.373141602308411
5.381 0.374215086266712
5.382 0.375302472439719
5.383 0.376403673099954
5.384 0.377518600870825
5.385 0.378647168752442
5.386 0.379789290305461
5.387 0.380944879384581
5.388 0.382113850280584
5.389 0.383296117752181
5.39 0.384491596882183
5.391 0.385700203220417
5.392 0.386921852690728
5.393 0.388156461686373
5.394 0.389403946882349
5.395 0.390664225493455
5.396 0.391937214973467
5.397 0.393222833376269
5.398 0.394520998926513
5.399 0.395831630378723
5.4 0.562947892410037
5.401 0.56405479878493
5.402 0.565181912884564
5.403 0.566329118112838
5.404 0.567496291470874
5.405 0.568683308316705
5.406 0.569890044133934
5.407 0.571116374588788
5.408 0.572362176325788
5.409 0.573627326459237
5.41 0.574911702849475
5.411 0.576215184150149
5.412 0.577537649633044
5.413 0.578878979281584
5.414 0.580239053792095
5.415 0.581617754561481
5.416 0.58301496371212
5.417 0.584430563917085
5.418 0.585864438742802
5.419 0.587316472321677
5.42 0.588786549434886
5.421 0.590274555624069
5.422 0.591780377104993
5.423 0.593303900743445
5.424 0.594845014069404
5.425 0.596403605318762
5.426 0.597979563356605
5.427 0.599572777779438
5.428 0.60118313876933
5.429 0.602810537272636
5.43 nan
5.431 nan
5.432 nan
5.433 nan
5.434 nan
5.435 nan
5.436 nan
5.437 nan
5.438 nan
5.439 nan
5.44 nan
5.441 nan
5.442 nan
5.443 nan
5.444 nan
5.445 nan
5.446 nan
5.447 nan
5.448 nan
5.449 nan
5.45 nan
5.451 nan
5.452 nan
5.453 nan
5.454 nan
5.455 nan
5.456 nan
5.457 nan
5.458 nan
5.459 nan
5.46 nan
5.461 nan
5.462 nan
5.463 nan
5.464 nan
5.465 nan
5.466 nan
5.467 nan
5.468 nan
5.469 nan
5.47 nan
5.471 nan
5.472 nan
5.473 nan
5.474 nan
5.475 nan
5.476 nan
5.477 nan
5.478 nan
5.479 nan
5.48 nan
5.481 nan
5.482 nan
5.483 nan
5.484 nan
5.485 nan
5.486 nan
5.487 nan
5.488 nan
5.489 nan
5.49 nan
5.491 nan
5.492 nan
5.493 nan
5.494 nan
5.495 nan
5.496 nan
5.497 nan
5.498 nan
5.499 nan
5.5 nan
5.501 nan
5.502 nan
5.503 nan
5.504 nan
5.505 nan
5.506 nan
5.507 nan
5.508 nan
5.509 nan
5.51 nan
5.511 nan
5.512 nan
5.513 nan
5.514 nan
5.515 nan
5.516 nan
5.517 nan
5.518 nan
5.519 nan
5.52 nan
5.521 nan
5.522 nan
5.523 nan
5.524 nan
5.525 nan
5.526 nan
5.527 nan
5.528 nan
5.529 nan
5.53 nan
5.531 nan
5.532 nan
5.533 nan
5.534 nan
5.535 nan
5.536 nan
5.537 nan
5.538 nan
5.539 nan
5.54 nan
5.541 nan
5.542 nan
5.543 nan
5.544 nan
5.545 nan
5.546 nan
5.547 nan
5.548 nan
5.549 nan
5.55 nan
5.551 nan
5.552 nan
5.553 nan
5.554 nan
5.555 nan
5.556 nan
5.557 nan
5.558 nan
5.559 nan
5.56 nan
5.561 nan
5.562 nan
5.563 nan
5.564 nan
5.565 nan
5.566 nan
5.567 nan
5.568 nan
5.569 nan
5.57 nan
5.571 nan
5.572 nan
5.573 nan
5.574 nan
5.575 nan
5.576 nan
5.577 nan
5.578 nan
5.579 nan
5.58 nan
5.581 nan
5.582 nan
5.583 nan
5.584 nan
5.585 nan
5.586 nan
5.587 nan
5.588 nan
5.589 nan
5.59 nan
5.591 nan
5.592 nan
5.593 nan
5.594 nan
5.595 nan
5.596 nan
5.597 nan
5.598 nan
5.599 nan
5.6 nan
5.601 nan
5.602 nan
5.603 nan
5.604 nan
5.605 nan
5.606 nan
5.607 nan
5.608 nan
5.609 nan
5.61 nan
5.611 nan
5.612 nan
5.613 nan
5.614 nan
5.615 nan
5.616 nan
5.617 nan
5.618 nan
5.619 nan
5.62 nan
5.621 nan
5.622 nan
5.623 nan
5.624 nan
5.625 nan
5.626 nan
5.627 nan
5.628 nan
5.629 nan
5.63 nan
5.631 nan
5.632 nan
5.633 nan
5.634 nan
5.635 nan
5.636 nan
5.637 nan
5.638 nan
5.639 nan
5.64 nan
5.641 nan
5.642 nan
5.643 nan
5.644 nan
5.645 nan
5.646 nan
5.647 nan
5.648 nan
5.649 nan
5.65 nan
5.651 nan
5.652 nan
5.653 nan
5.654 nan
5.655 nan
5.656 nan
5.657 nan
5.658 nan
5.659 nan
5.66 nan
5.661 nan
5.662 nan
5.663 nan
5.664 nan
5.665 nan
5.666 nan
5.667 nan
5.668 nan
5.669 nan
5.67 nan
5.671 nan
5.672 nan
5.673 nan
5.674 nan
5.675 nan
5.676 nan
5.677 nan
5.678 nan
5.679 nan
5.68 nan
5.681 nan
5.682 nan
5.683 nan
5.684 nan
5.685 nan
5.686 nan
5.687 nan
5.688 nan
5.689 nan
5.69 nan
5.691 nan
5.692 nan
5.693 nan
5.694 nan
5.695 nan
5.696 nan
5.697 nan
5.698 nan
5.699 nan
5.7 nan
5.701 nan
5.702 nan
5.703 nan
5.704 nan
5.705 nan
5.706 nan
5.707 nan
5.708 nan
5.709 nan
5.71 nan
5.711 nan
5.712 nan
5.713 nan
5.714 nan
5.715 nan
5.716 nan
5.717 nan
5.718 nan
5.719 nan
5.72 nan
5.721 nan
5.722 nan
5.723 nan
5.724 nan
5.725 nan
5.726 nan
5.727 nan
5.728 nan
5.729 nan
5.73 nan
5.731 nan
5.732 nan
5.733 nan
5.734 nan
5.735 nan
5.736 nan
5.737 nan
5.738 nan
5.739 nan
5.74 nan
5.741 nan
5.742 nan
5.743 nan
5.744 nan
5.745 nan
5.746 nan
5.747 nan
5.748 nan
5.749 nan
5.75 nan
5.751 nan
5.752 nan
5.753 nan
5.754 nan
5.755 nan
5.756 nan
5.757 nan
5.758 nan
5.759 nan
5.76 nan
5.761 nan
5.762 nan
5.763 nan
5.764 nan
5.765 nan
5.766 nan
5.767 nan
5.768 nan
5.769 nan
5.77 nan
5.771 nan
5.772 nan
5.773 nan
5.774 nan
5.775 nan
5.776 nan
5.777 nan
5.778 nan
5.779 nan
5.78 nan
5.781 nan
5.782 nan
5.783 nan
5.784 nan
5.785 nan
5.786 nan
5.787 nan
5.788 nan
5.789 nan
5.79 nan
5.791 nan
5.792 nan
5.793 nan
5.794 nan
5.795 nan
5.796 nan
5.797 nan
5.798 nan
5.799 nan
5.8 nan
5.801 nan
5.802 nan
5.803 nan
5.804 nan
5.805 nan
5.806 nan
5.807 nan
5.808 nan
5.809 nan
5.81 nan
5.811 nan
5.812 nan
5.813 nan
5.814 nan
5.815 nan
5.816 nan
5.817 nan
5.818 nan
5.819 nan
5.82 nan
5.821 nan
5.822 nan
5.823 nan
5.824 nan
5.825 nan
5.826 nan
5.827 nan
5.828 nan
5.829 nan
5.83 nan
5.831 nan
5.832 nan
5.833 nan
5.834 nan
5.835 nan
5.836 nan
5.837 nan
5.838 nan
5.839 nan
5.84 nan
5.841 nan
5.842 nan
5.843 nan
5.844 nan
5.845 nan
5.846 nan
5.847 nan
5.848 nan
5.849 nan
5.85 nan
5.851 nan
5.852 nan
5.853 nan
5.854 nan
5.855 nan
5.856 nan
5.857 nan
5.858 nan
5.859 nan
5.86 nan
5.861 nan
5.862 nan
5.863 nan
5.864 nan
5.865 nan
5.866 nan
5.867 nan
5.868 nan
5.869 nan
5.87 nan
5.871 nan
5.872 nan
5.873 nan
5.874 nan
5.875 nan
5.876 nan
5.877 nan
5.878 nan
5.879 nan
5.88 nan
5.881 nan
5.882 nan
5.883 nan
5.884 nan
5.885 nan
5.886 nan
5.887 nan
5.888 nan
5.889 nan
5.89 nan
5.891 nan
5.892 nan
5.893 nan
5.894 nan
5.895 nan
5.896 nan
5.897 nan
5.898 nan
5.899 nan
5.9 nan
5.901 nan
5.902 nan
5.903 nan
5.904 nan
5.905 nan
5.906 nan
5.907 nan
5.908 nan
5.909 nan
5.91 nan
5.911 nan
5.912 nan
5.913 nan
5.914 nan
5.915 nan
5.916 nan
5.917 nan
5.918 nan
5.919 nan
5.92 nan
5.921 nan
5.922 nan
5.923 nan
5.924 nan
5.925 nan
5.926 nan
5.927 nan
5.928 nan
5.929 nan
5.93 nan
5.931 nan
5.932 nan
5.933 nan
5.934 nan
5.935 nan
5.936 nan
5.937 nan
5.938 nan
5.939 nan
5.94 nan
5.941 nan
5.942 nan
5.943 nan
5.944 nan
5.945 nan
5.946 nan
5.947 nan
5.948 nan
5.949 nan
5.95 nan
5.951 nan
5.952 nan
5.953 nan
5.954 nan
5.955 nan
5.956 nan
5.957 nan
5.958 nan
5.959 nan
5.96 nan
5.961 nan
5.962 nan
5.963 nan
5.964 nan
5.965 nan
5.966 nan
5.967 nan
5.968 nan
5.969 nan
5.97 nan
5.971 nan
5.972 nan
5.973 nan
5.974 nan
5.975 nan
5.976 nan
5.977 nan
5.978 nan
5.979 nan
5.98 nan
5.981 nan
5.982 nan
5.983 nan
5.984 nan
5.985 nan
5.986 nan
5.987 nan
5.988 nan
5.989 nan
5.99 nan
5.991 nan
5.992 nan
5.993 nan
5.994 nan
5.995 nan
5.996 nan
5.997 nan
5.998 nan
5.999 nan
6 nan
6.001 nan
6.002 nan
6.003 nan
6.004 nan
6.005 nan
6.006 nan
6.007 nan
6.008 nan
6.009 nan
6.01 nan
6.011 nan
6.012 nan
6.013 nan
6.014 nan
6.015 nan
6.016 nan
6.017 nan
6.018 nan
6.019 nan
6.02 nan
6.021 nan
6.022 nan
6.023 nan
6.024 nan
6.025 nan
6.026 nan
6.027 nan
6.028 nan
6.029 nan
6.03 nan
6.031 nan
6.032 nan
6.033 nan
6.034 nan
6.035 nan
6.036 nan
6.037 nan
6.038 nan
6.039 nan
6.04 nan
6.041 nan
6.042 nan
6.043 nan
6.044 nan
6.045 nan
6.046 nan
6.047 nan
6.048 nan
6.049 nan
6.05 nan
6.051 nan
6.052 nan
6.053 nan
6.054 nan
6.055 nan
6.056 nan
6.057 nan
6.058 nan
6.059 nan
6.06 nan
6.061 nan
6.062 nan
6.063 nan
6.064 nan
6.065 nan
6.066 nan
6.067 nan
6.068 nan
6.069 nan
6.07 nan
6.071 nan
6.072 nan
6.073 nan
6.074 nan
6.075 nan
6.076 nan
6.077 nan
6.078 nan
6.079 nan
6.08 nan
6.081 nan
6.082 nan
6.083 nan
6.084 nan
6.085 nan
6.086 nan
6.087 nan
6.088 nan
6.089 nan
6.09 nan
6.091 nan
6.092 nan
6.093 nan
6.094 nan
6.095 nan
6.096 nan
6.097 nan
6.098 nan
6.099 nan
6.1 nan
6.101 nan
6.102 nan
6.103 nan
6.104 nan
6.105 nan
6.106 nan
6.107 nan
6.108 nan
6.109 nan
6.11 nan
6.111 nan
6.112 nan
6.113 nan
6.114 nan
6.115 nan
6.116 nan
6.117 nan
6.118 nan
6.119 nan
6.12 nan
6.121 nan
6.122 nan
6.123 nan
6.124 nan
6.125 nan
6.126 nan
6.127 nan
6.128 nan
6.129 nan
6.13 nan
6.131 nan
6.132 nan
6.133 nan
6.134 nan
6.135 nan
6.136 nan
6.137 nan
6.138 nan
6.139 nan
6.14 nan
6.141 nan
6.142 nan
6.143 nan
6.144 nan
6.145 nan
6.146 nan
6.147 nan
6.148 nan
6.149 nan
6.15 nan
6.151 nan
6.152 nan
6.153 nan
6.154 nan
6.155 nan
6.156 nan
6.157 nan
6.158 nan
6.159 nan
6.16 nan
6.161 nan
6.162 nan
6.163 nan
6.164 nan
6.165 nan
6.166 nan
6.167 nan
6.168 nan
6.169 nan
6.17 nan
6.171 nan
6.172 nan
6.173 nan
6.174 nan
6.175 nan
6.176 nan
6.177 nan
6.178 nan
6.179 nan
6.18 nan
6.181 nan
6.182 nan
6.183 nan
6.184 nan
6.185 nan
6.186 nan
6.187 nan
6.188 nan
6.189 nan
6.19 nan
6.191 nan
6.192 nan
6.193 nan
6.194 nan
6.195 nan
6.196 nan
6.197 nan
6.198 nan
6.199 nan
6.2 nan
6.201 nan
6.202 nan
6.203 nan
6.204 nan
6.205 nan
6.206 nan
6.207 nan
6.208 nan
6.209 nan
6.21 nan
6.211 nan
6.212 nan
6.213 nan
6.214 nan
6.215 nan
6.216 nan
6.217 nan
6.218 nan
6.219 nan
6.22 nan
6.221 nan
6.222 nan
6.223 nan
6.224 nan
6.225 nan
6.226 nan
6.227 nan
6.228 nan
6.229 nan
6.23 nan
6.231 nan
6.232 nan
6.233 nan
6.234 nan
6.235 nan
6.236 nan
6.237 nan
6.238 nan
6.239 nan
6.24 nan
6.241 nan
6.242 nan
6.243 nan
6.244 nan
6.245 nan
6.246 nan
6.247 nan
6.248 nan
6.249 nan
6.25 nan
6.251 nan
6.252 nan
6.253 nan
6.254 nan
6.255 nan
6.256 nan
6.257 nan
6.258 nan
6.259 nan
6.26 nan
6.261 nan
6.262 nan
6.263 nan
6.264 nan
6.265 nan
6.266 nan
6.267 nan
6.268 nan
6.269 nan
6.27 nan
6.271 nan
6.272 nan
6.273 nan
6.274 nan
6.275 nan
6.276 nan
6.277 nan
6.278 nan
6.279 nan
6.28 nan
6.281 nan
6.282 nan
6.283 nan
6.284 nan
6.285 nan
6.286 nan
6.287 nan
6.288 nan
6.289 nan
6.29 nan
6.291 nan
6.292 nan
6.293 nan
6.294 nan
6.295 nan
6.296 nan
6.297 nan
6.298 nan
6.299 nan
6.3 nan
6.301 nan
6.302 nan
6.303 nan
6.304 nan
6.305 nan
6.306 nan
6.307 nan
6.308 nan
6.309 nan
6.31 nan
6.311 nan
6.312 nan
6.313 nan
6.314 nan
6.315 nan
6.316 nan
6.317 nan
6.318 nan
6.319 nan
6.32 nan
6.321 nan
6.322 nan
6.323 nan
6.324 nan
6.325 nan
6.326 nan
6.327 nan
6.328 nan
6.329 nan
6.33 nan
6.331 nan
6.332 nan
6.333 nan
6.334 nan
6.335 nan
6.336 nan
6.337 nan
6.338 nan
6.339 nan
6.34 nan
6.341 nan
6.342 nan
6.343 nan
6.344 nan
6.345 nan
6.346 nan
6.347 nan
6.348 nan
6.349 nan
6.35 nan
6.351 nan
6.352 nan
6.353 nan
6.354 nan
6.355 nan
6.356 nan
6.357 nan
6.358 nan
6.359 nan
6.36 nan
6.361 nan
6.362 nan
6.363 nan
6.364 nan
6.365 nan
6.366 nan
6.367 nan
6.368 nan
6.369 nan
6.37 nan
6.371 nan
6.372 nan
6.373 nan
6.374 nan
6.375 nan
6.376 nan
6.377 nan
6.378 nan
6.379 nan
6.38 nan
6.381 nan
6.382 nan
6.383 nan
6.384 nan
6.385 nan
6.386 nan
6.387 nan
6.388 nan
6.389 nan
6.39 nan
6.391 nan
6.392 nan
6.393 nan
6.394 nan
6.395 nan
6.396 nan
6.397 nan
6.398 nan
6.399 nan
6.4 nan
6.401 nan
6.402 nan
6.403 nan
6.404 nan
6.405 nan
6.406 nan
6.407 nan
6.408 nan
6.409 nan
6.41 nan
6.411 nan
6.412 nan
6.413 nan
6.414 nan
6.415 nan
6.416 nan
6.417 nan
6.418 nan
6.419 nan
6.42 nan
6.421 nan
6.422 nan
6.423 nan
6.424 nan
6.425 nan
6.426 nan
6.427 nan
6.428 nan
6.429 nan
6.43 nan
6.431 nan
6.432 nan
6.433 nan
6.434 nan
6.435 nan
6.436 nan
6.437 nan
6.438 nan
6.439 nan
6.44 nan
6.441 nan
6.442 nan
6.443 nan
6.444 nan
6.445 nan
6.446 nan
6.447 nan
6.448 nan
6.449 nan
6.45 nan
6.451 nan
6.452 nan
6.453 nan
6.454 nan
6.455 nan
6.456 nan
6.457 nan
6.458 nan
6.459 nan
6.46 nan
6.461 nan
6.462 nan
6.463 nan
6.464 nan
6.465 nan
6.466 nan
6.467 nan
6.468 nan
6.469 nan
6.47 nan
6.471 nan
6.472 nan
6.473 nan
6.474 nan
6.475 nan
6.476 nan
6.477 nan
6.478 nan
6.479 nan
6.48 nan
6.481 nan
6.482 nan
6.483 nan
6.484 nan
6.485 nan
6.486 nan
6.487 nan
6.488 nan
6.489 nan
6.49 nan
6.491 nan
6.492 nan
6.493 nan
6.494 nan
6.495 nan
6.496 nan
6.497 nan
6.498 nan
6.499 nan
6.5 nan
6.501 nan
6.502 nan
6.503 nan
6.504 nan
6.505 nan
6.506 nan
6.507 nan
6.508 nan
6.509 nan
6.51 nan
6.511 nan
6.512 nan
6.513 nan
6.514 nan
6.515 nan
6.516 nan
6.517 nan
6.518 nan
6.519 nan
6.52 nan
6.521 nan
6.522 nan
6.523 nan
6.524 nan
6.525 nan
6.526 nan
6.527 nan
6.528 nan
6.529 nan
6.53 nan
6.531 nan
6.532 nan
6.533 nan
6.534 nan
6.535 nan
6.536 nan
6.537 nan
6.538 nan
6.539 nan
6.54 nan
6.541 nan
6.542 nan
6.543 nan
6.544 nan
6.545 nan
6.546 nan
6.547 nan
6.548 nan
6.549 nan
6.55 nan
6.551 nan
6.552 nan
6.553 nan
6.554 nan
6.555 nan
6.556 nan
6.557 nan
6.558 nan
6.559 nan
6.56 nan
6.561 nan
6.562 nan
6.563 nan
6.564 nan
6.565 nan
6.566 nan
6.567 nan
6.568 nan
6.569 nan
6.57 nan
6.571 nan
6.572 nan
6.573 nan
6.574 nan
6.575 nan
6.576 nan
6.577 nan
6.578 nan
6.579 nan
6.58 nan
6.581 nan
6.582 nan
6.583 nan
6.584 nan
6.585 nan
6.586 nan
6.587 nan
6.588 nan
6.589 nan
6.59 nan
6.591 nan
6.592 nan
6.593 nan
6.594 nan
6.595 nan
6.596 nan
6.597 nan
6.598 nan
6.599 nan
6.6 nan
6.601 nan
6.602 nan
6.603 nan
6.604 nan
6.605 nan
6.606 nan
6.607 nan
6.608 nan
6.609 nan
6.61 nan
6.611 nan
6.612 nan
6.613 nan
6.614 nan
6.615 nan
6.616 nan
6.617 nan
6.618 nan
6.619 nan
6.62 nan
6.621 nan
6.622 nan
6.623 nan
6.624 nan
6.625 nan
6.626 nan
6.627 nan
6.628 nan
6.629 nan
6.63 nan
6.631 nan
6.632 nan
6.633 nan
6.634 nan
6.635 nan
6.636 nan
6.637 nan
6.638 nan
6.639 nan
6.64 nan
6.641 nan
6.642 nan
6.643 nan
6.644 nan
6.645 nan
6.646 nan
6.647 nan
6.648 nan
6.649 nan
6.65 nan
6.651 nan
6.652 nan
6.653 nan
6.654 nan
6.655 nan
6.656 nan
6.657 nan
6.658 nan
6.659 nan
6.66 nan
6.661 nan
6.662 nan
6.663 nan
6.664 nan
6.665 nan
6.666 nan
6.667 nan
6.668 nan
6.669 nan
6.67 nan
6.671 nan
6.672 nan
6.673 nan
6.674 nan
6.675 nan
6.676 nan
6.677 nan
6.678 nan
6.679 nan
6.68 nan
6.681 nan
6.682 nan
6.683 nan
6.684 nan
6.685 nan
6.686 nan
6.687 nan
6.688 nan
6.689 nan
6.69 nan
6.691 nan
6.692 nan
6.693 nan
6.694 nan
6.695 nan
6.696 nan
6.697 nan
6.698 nan
6.699 nan
6.7 nan
6.701 nan
6.702 nan
6.703 nan
6.704 nan
6.705 nan
6.706 nan
6.707 nan
6.708 nan
6.709 nan
6.71 nan
6.711 nan
6.712 nan
6.713 nan
6.714 nan
6.715 nan
6.716 nan
6.717 nan
6.718 nan
6.719 nan
6.72 nan
6.721 nan
6.722 nan
6.723 nan
6.724 nan
6.725 nan
6.726 nan
6.727 nan
6.728 nan
6.729 nan
6.73 nan
6.731 nan
6.732 nan
6.733 nan
6.734 nan
6.735 nan
6.736 nan
6.737 nan
6.738 nan
6.739 nan
6.74 nan
6.741 nan
6.742 nan
6.743 nan
6.744 nan
6.745 nan
6.746 nan
6.747 nan
6.748 nan
6.749 nan
6.75 nan
6.751 nan
6.752 nan
6.753 nan
6.754 nan
6.755 nan
6.756 nan
6.757 nan
6.758 nan
6.759 nan
6.76 nan
6.761 nan
6.762 nan
6.763 nan
6.764 nan
6.765 nan
6.766 nan
6.767 nan
6.768 nan
6.769 nan
6.77 nan
6.771 nan
6.772 nan
6.773 nan
6.774 nan
6.775 nan
6.776 nan
6.777 nan
6.778 nan
6.779 nan
6.78 nan
6.781 nan
6.782 nan
6.783 nan
6.784 nan
6.785 nan
6.786 nan
6.787 nan
6.788 nan
6.789 nan
6.79 nan
6.791 nan
6.792 nan
6.793 nan
6.794 nan
6.795 nan
6.796 nan
6.797 nan
6.798 nan
6.799 nan
6.8 nan
6.801 nan
6.802 nan
6.803 nan
6.804 nan
6.805 nan
6.806 nan
6.807 nan
6.808 nan
6.809 nan
6.81 nan
6.811 nan
6.812 nan
6.813 nan
6.814 nan
6.815 nan
6.816 nan
6.817 nan
6.818 nan
6.819 nan
6.82 nan
6.821 nan
6.822 nan
6.823 nan
6.824 nan
6.825 nan
6.826 nan
6.827 nan
6.828 nan
6.829 nan
6.83 nan
6.831 nan
6.832 nan
6.833 nan
6.834 nan
6.835 nan
6.836 nan
6.837 nan
6.838 nan
6.839 nan
6.84 nan
6.841 nan
6.842 nan
6.843 nan
6.844 nan
6.845 nan
6.846 nan
6.847 nan
6.848 nan
6.849 nan
6.85 nan
6.851 nan
6.852 nan
6.853 nan
6.854 nan
6.855 nan
6.856 nan
6.857 nan
6.858 nan
6.859 nan
6.86 nan
6.861 nan
6.862 nan
6.863 nan
6.864 nan
6.865 nan
6.866 nan
6.867 nan
6.868 nan
6.869 nan
6.87 nan
6.871 nan
6.872 nan
6.873 nan
6.874 nan
6.875 nan
6.876 nan
6.877 nan
6.878 nan
6.879 nan
6.88 nan
6.881 nan
6.882 nan
6.883 nan
6.884 nan
6.885 nan
6.886 nan
6.887 nan
6.888 nan
6.889 nan
6.89 nan
6.891 nan
6.892 nan
6.893 nan
6.894 nan
6.895 nan
6.896 nan
6.897 nan
6.898 nan
6.899 nan
6.9 nan
6.901 nan
6.902 nan
6.903 nan
6.904 nan
6.905 nan
6.906 nan
6.907 nan
6.908 nan
6.909 nan
6.91 nan
6.911 nan
6.912 nan
6.913 nan
6.914 nan
6.915 nan
6.916 nan
6.917 nan
6.918 nan
6.919 nan
6.92 nan
6.921 nan
6.922 nan
6.923 nan
6.924 nan
6.925 nan
6.926 nan
6.927 nan
6.928 nan
6.929 nan
};
\addlegendentry{$\ddot y$}
\addplot [line width=4pt, green, dashed]
table {%
0 -0.167638657991209
0.001 -0.167827192818576
0.002 -0.167948027472321
0.003 -0.168001456265288
0.004 -0.167987775992908
0.005 -0.167907278845531
0.006 -0.16776025247456
0.007 -0.167546987054038
0.008 -0.167267765870723
0.009 -0.166922874762181
0.01 -0.166512595041837
0.011 -0.166037203565446
0.012 -0.165496979776269
0.013 -0.164892196315705
0.014 -0.164223128439654
0.015 -0.163490046959655
0.016 -0.162693218308215
0.017 -0.161832911566087
0.018 -0.160909391418547
0.019 -0.159922918218584
0.02 -0.158873755000342
0.021 -0.157762160449251
0.022 -0.156588388966173
0.023 -0.155352697663914
0.024 -0.154055339353126
0.025 -0.152696562605944
0.026 -0.151276618736535
0.027 -0.149795754803067
0.028 -0.148254213670809
0.029 -0.146652240974808
0.03 -0.0287916307843178
0.031 -0.0277562892524888
0.032 -0.0267402755141375
0.033 -0.0257434860805838
0.034 -0.0247658159259019
0.035 -0.0238071653995649
0.036 -0.0228674332636636
0.037 -0.0219465167323219
0.038 -0.0210443183687415
0.039 -0.0201607391386322
0.04 -0.0192956784492937
0.041 -0.018449041031549
0.042 -0.0176207300089877
0.043 -0.0168106492147114
0.044 -0.0160187009111923
0.045 -0.0152447926473404
0.046 -0.0144888303544399
0.047 -0.0137507183841073
0.048 -0.0130303663477169
0.049 -0.0123276822308648
0.05 -0.0116425724313128
0.051 -0.0109749485793379
0.052 -0.0103247206720419
0.053 -0.00969179936813087
0.054 -0.00907609372828738
0.055 -0.00847751800867315
0.056 -0.0078959848235841
0.057 -0.00733140518267316
0.058 -0.00678369526338109
0.059 -0.00625276959535395
0.06 0.0294298985375929
0.061 0.0304542302886443
0.062 0.0314614417665725
0.063 0.0324516247804281
0.064 0.0334248704687567
0.065 0.034381271533609
0.066 0.0353209155259568
0.067 0.0362438916012674
0.068 0.0371502882630381
0.069 0.0380401955867353
0.07 0.0389136985358253
0.071 0.0397708836855702
0.072 0.040611836977036
0.073 0.0414366459316982
0.074 0.0422453929976567
0.075 0.043038162241219
0.076 0.0438150371125937
0.077 0.0445761026490405
0.078 0.0453214388534457
0.079 0.0460511273530519
0.08 0.0467652491757179
0.081 0.0474638869429371
0.082 0.0481471182808761
0.083 0.0488150224448838
0.084 0.0494676781078608
0.085 0.0501051655417034
0.086 0.0507275600622478
0.087 0.0513349386189127
0.088 0.0519273775945261
0.089 0.0525049528091677
0.09 0.0845442322735205
0.091 0.085524795562263
0.092 0.0864940884960297
0.093 0.0874521747024997
0.094 0.0883991195002287
0.095 0.0893349834210948
0.096 0.0902598287180286
0.097 0.0911737171918251
0.098 0.0920767101944907
0.099 0.0929688707703202
0.1 0.0938502572232935
0.101 0.0947209295780171
0.102 0.0955809474226935
0.103 0.0964303699122882
0.104 0.0972692578943743
0.105 0.0980976675227804
0.106 0.0989156566709076
0.107 0.099723282790868
0.108 0.100520602916238
0.109 0.101307675772766
0.11 0.102084555439537
0.111 0.102851297712781
0.112 0.103607957982079
0.113 0.10435459123311
0.114 0.105091254141864
0.115 0.105817998785225
0.116 0.106534878954321
0.117 0.107241948047329
0.118 0.107939259072523
0.119 0.108626866725745
0.12 0.247953750941851
0.121 0.248949668577591
0.122 0.249941884136936
0.123 0.250930423278358
0.124 0.251915311478316
0.125 0.252896575551783
0.126 0.253874239090232
0.127 0.254848327031223
0.128 0.255818864135249
0.129 0.256785874986901
0.13 0.257749385507729
0.131 0.258709418419254
0.132 0.259665997785864
0.133 0.26061914750106
0.134 0.261568891288512
0.135 0.262515252703222
0.136 0.263458256633852
0.137 0.26439792479854
0.138 0.265334280253698
0.139 0.266267345891524
0.14 0.267197144441685
0.141 0.268123698471978
0.142 0.269047031879801
0.143 0.269967165422513
0.144 0.270884121189689
0.145 0.271797921113961
0.146 0.272708586971849
0.147 0.273616140384711
0.148 0.274520604297989
0.149 0.275421998549371
0.15 0.289908342108744
0.151 0.290764650785846
0.152 0.291635299496871
0.153 0.292520230692534
0.154 0.293419387264064
0.155 0.294332714001779
0.156 0.295260153207879
0.157 0.296201649075715
0.158 0.297157146226533
0.159 0.298126589706881
0.16 0.299109924985143
0.161 0.300107097949041
0.162 0.30111805634674
0.163 0.302142745454701
0.164 0.303181112400309
0.165 0.304233104718708
0.166 0.305298670349658
0.167 0.306377757634829
0.168 0.307470315314841
0.169 0.308576293950253
0.17 0.309695641652955
0.171 0.310828308344286
0.172 0.311974244333475
0.173 0.313133400315061
0.174 0.31430572736634
0.175 0.315491176944659
0.176 0.316689702283434
0.177 0.317901254199123
0.178 0.319125785272939
0.179 0.320363248455442
0.18 0.334014169523211
0.181 0.334962352026849
0.182 0.335929848613977
0.183 0.336916579952608
0.184 0.337922468682102
0.185 0.338947435316336
0.186 0.339991402324632
0.187 0.341054292768019
0.188 0.342136030295457
0.189 0.343236539139442
0.19 0.344355744112235
0.191 0.345493570601657
0.192 0.346649945894882
0.193 0.347824795199856
0.194 0.349018045607126
0.195 0.350229624766493
0.196 0.351459460884301
0.197 0.352707482718268
0.198 0.353973619574162
0.199 0.355257801302427
0.2 0.356559958293308
0.201 0.357880022749596
0.202 0.359217924865602
0.203 0.360573596630419
0.204 0.361946970558349
0.205 0.363337979686142
0.206 0.364746557568402
0.207 0.366172638274412
0.208 0.367616156384172
0.209 0.369077046985348
0.21 0.381838308217016
0.211 0.382913011297139
0.212 0.384011401510626
0.213 0.385133380852888
0.214 0.386278852066
0.215 0.387447718632405
0.216 0.388639884770542
0.217 0.389855255429428
0.218 0.391093736283317
0.219 0.392355234864882
0.22 0.393639657157993
0.221 0.39494691098277
0.222 0.396276904865171
0.223 0.397629548031222
0.224 0.399004750403008
0.225 0.400402422592928
0.226 0.401822475899666
0.227 0.403264822303063
0.228 0.4047293744593
0.229 0.406216046735688
0.23 0.407724752099757
0.231 0.40925540520831
0.232 0.410807921375991
0.233 0.412382216570619
0.234 0.413978207408605
0.235 0.415595811150339
0.236 0.417234945695925
0.237 0.41889552958031
0.238 0.420577481969652
0.239 0.422280722655992
0.24 0.434331672750576
0.241 0.435554860370901
0.242 0.436806416617666
0.243 0.438086223677345
0.244 0.439394164632981
0.245 0.440730123457956
0.246 0.442093985009721
0.247 0.443485635024097
0.248 0.444904960108443
0.249 0.44635184773594
0.25 0.447826186239542
0.251 0.449327864806117
0.252 0.450856774215072
0.253 0.452412804611365
0.254 0.453995847707031
0.255 0.455605796044641
0.256 0.457242542990454
0.257 0.458905982730286
0.258 0.460596010262155
0.259 0.462312521391711
0.26 0.464055412726242
0.261 0.465824581669
0.262 0.467619926413649
0.263 0.469441345939518
0.264 0.471288740553011
0.265 0.473162010252544
0.266 0.475061056338883
0.267 0.476985780876334
0.268 0.4789360866871
0.269 0.480911877346475
0.27 0.492437473360702
0.271 0.493832290830698
0.272 0.495260570938847
0.273 0.496722174462572
0.274 0.498216963238742
0.275 0.499744800156893
0.276 0.501305549151385
0.277 0.502899075194551
0.278 0.504525244569547
0.279 0.506183924035944
0.28 0.507874981635492
0.281 0.509598286418562
0.282 0.511353708438098
0.283 0.513141118742099
0.284 0.514960389366528
0.285 0.516811393328573
0.286 0.518694004619877
0.287 0.520608098199736
0.288 0.522553549988374
0.289 0.524530236860331
0.29 0.526538036637284
0.291 0.528576828082462
0.292 0.530646490864791
0.293 0.5327469056532
0.294 0.534877953994045
0.295 0.537039518348117
0.296 0.539231482085803
0.297 0.54145372947926
0.298 0.543706145697447
0.299 0.545988616798389
0.3 0.55716877322333
0.301 0.558760560583822
0.302 0.56039139306412
0.303 0.562061108109649
0.304 0.563769544403282
0.305 0.565516541857382
0.306 0.567301941604447
0.307 0.569125585990246
0.308 0.570987318563448
0.309 0.572886983616506
0.31 0.574824427548982
0.311 0.576799497470504
0.312 0.578812041661572
0.313 0.580861909564606
0.314 0.582948951776455
0.315 0.585073020040526
0.316 0.587233967238083
0.317 0.58943164738128
0.318 0.591665915604272
0.319 0.593936628156263
0.32 0.596243642393852
0.321 0.598586816771853
0.322 0.600966010837823
0.323 0.603381085222088
0.324 0.605831901632861
0.325 0.608318322846369
0.326 0.610840212700428
0.327 0.613397435142371
0.328 0.615989857075339
0.329 0.61861734547815
0.33 0.629629470593569
0.331 0.631446210259137
0.332 0.63330814983265
0.333 0.635215101152175
0.334 0.637166877489619
0.335 0.639163293540568
0.336 0.641204165415071
0.337 0.643289310626415
0.338 0.645418548083231
0.339 0.647591698078181
0.34 0.649808582278648
0.341 0.652069023717484
0.342 0.654372846783881
0.343 0.656719877213108
0.344 0.659109942077472
0.345 0.661542869777134
0.346 0.664018490031396
0.347 0.66653663386831
0.348 0.669097133616089
0.349 0.671699821325157
0.35 0.674344533490829
0.351 0.677031106288463
0.352 0.679759377157442
0.353 0.682529184793589
0.354 0.685340369139041
0.355 0.688192771374703
0.356 0.691086233911213
0.357 0.694020600380683
0.358 0.696995715627619
0.359 0.700011425700925
0.36 0.711033703413767
0.361 0.713106456886661
0.362 0.715231233804451
0.363 0.717407817720137
0.364 0.719635993838238
0.365 0.721915549001605
0.366 0.724246271681736
0.367 0.726627951965563
0.368 0.729060381546155
0.369 0.731543353710352
0.37 0.734076663326879
0.371 0.736660106837844
0.372 0.739293482245297
0.373 0.741976589102004
0.374 0.744709226292478
0.375 0.747491198677013
0.376 0.750322310394749
0.377 0.753202367091438
0.378 0.756131175967648
0.379 0.759108546253246
0.38 0.762134288084552
0.381 0.765208213062636
0.382 0.768330134244403
0.383 0.771499866131906
0.384 0.774717224663283
0.385 0.777982027201548
0.386 0.781294092524469
0.387 0.784653240817012
0.388 0.788059293658818
0.389 0.79151207401574
0.39 0.802727222505925
0.391 0.805090561682634
0.392 0.807513531375393
0.393 0.80999588373836
0.394 0.812537372816916
0.395 0.815137754534746
0.396 0.817796786680789
0.397 0.820514228896676
0.398 0.823289842662351
0.399 0.826123391285183
0.4 0.82901463988633
0.401 0.831963355388403
0.402 0.834969306501708
0.403 0.838032263714839
0.404 0.841151999278967
0.405 0.844328287197156
0.406 0.847560900579363
0.407 0.850849619580564
0.408 0.854194223386631
0.409 0.857594492887846
0.41 0.861050210665658
0.411 0.864561160982189
0.412 0.868127129767371
0.413 0.871747904608086
0.414 0.875423274736805
0.415 0.879153031020246
0.416 0.882936965947447
0.417 0.886774873618971
0.418 0.890666549735251
0.419 0.894611791586071
0.42 0.906211729676642
0.421 0.908904020075538
0.422 0.911664476757144
0.423 0.914492816664371
0.424 0.917388758902725
0.425 0.920352024723699
0.426 0.923382337512365
0.427 0.926479422769555
0.428 0.929643008098912
0.429 0.932872823192526
0.43 0.936168599815915
0.431 0.939530071793644
0.432 0.942956974994469
0.433 0.946449047318417
0.434 0.950006028681719
0.435 0.953627661002809
0.436 0.957313688256292
0.437 0.961063856690639
0.438 0.96487791417815
0.439 0.968755610538398
0.44 0.972696697524716
0.441 0.976700928810291
0.442 0.980768059975409
0.443 0.984897848493511
0.444 0.989090053719149
0.445 0.993344436874176
0.446 0.997660761034974
0.447 1.00203879112
0.448 1.00647829582259
0.449 1.01097904491794
0.45 1.02316841378367
0.451 1.0262324992016
0.452 1.0293743754289
0.453 1.03259371998622
0.454 1.0358902119677
0.455 1.03926353478566
0.456 1.04271337330221
0.457 1.04623941479179
0.458 1.04984134892663
0.459 1.05351886775779
0.46 1.05727166569965
0.461 1.06109943951271
0.462 1.06500188828921
0.463 1.06897871343501
0.464 1.07302961865379
0.465 1.07715430993189
0.466 1.08135249552224
0.467 1.08562388592987
0.468 1.08996819389247
0.469 1.09438513436975
0.47 1.09887442452414
0.471 1.10343578370819
0.472 1.10806893344732
0.473 1.11277359742812
0.474 1.11754950147888
0.475 1.12239637355785
0.476 1.12731394373744
0.477 1.13230194419025
0.478 1.13736010917408
0.479 1.14248817501738
0.48 1.15549154528378
0.481 1.15897472746092
0.482 1.1625466379071
0.483 1.16620690910759
0.484 1.16995517635844
0.485 1.17379107774483
0.486 1.17771425412597
0.487 1.18172434911139
0.488 1.18582100904622
0.489 1.19000388298766
0.49 1.19427262269035
0.491 1.19862688258503
0.492 1.2030663197604
0.493 1.20759059394584
0.494 1.21219936749252
0.495 1.21689230535403
0.496 1.2216690750707
0.497 1.22652934675026
0.498 1.23147279304978
0.499 1.23649908915832
0.5 1.24160791278081
0.501 1.24679894411914
0.502 1.25207186585486
0.503 1.25742636313236
0.504 1.26286212354196
0.505 1.26837883710311
0.506 1.27397619624815
0.507 1.27965389580428
0.508 1.28541163297781
0.509 1.29124910733782
0.51 1.30531389011035
0.511 1.30926883562461
0.512 1.31332499431166
0.513 1.31748194721763
0.514 1.32173927859623
0.515 1.32609657588382
0.516 1.33055342968063
0.517 1.33510943372772
0.518 1.33976418488397
0.519 1.34451728310736
0.52 1.34936833142942
0.521 1.35431693593879
0.522 1.35936270575547
0.523 1.36450525301322
0.524 1.36974419283711
0.525 1.3750791433234
0.526 1.38050972551878
0.527 1.38603556339971
0.528 1.39165628385354
0.529 1.3973715166564
0.53 1.40318089445383
0.531 1.40908405274276
0.532 1.41508062984957
0.533 1.42117026691324
0.534 1.42735260786169
0.535 1.43362729939725
0.536 1.43999399097472
0.537 1.44645233478234
0.538 1.4530019857248
0.539 1.4596426014037
0.54 -1.06618401975961
0.541 -1.06835187016986
0.542 -1.07044246667605
0.543 -1.07245578657082
0.544 -1.0743918065948
0.545 -1.06968634420489
0.546 -1.06491287276107
0.547 -1.0600715832619
0.548 -1.05516266511222
0.549 -1.05018630613409
0.55 -1.04514269257768
0.551 -1.04003200913214
0.552 -1.03485443893694
0.553 -1.02961016359248
0.554 -1.02429936317073
0.555 -1.01892221622515
0.556 -1.01347889980312
0.557 -1.00796958945415
0.558 -1.00239445924251
0.559 -0.996753681755438
0.56 -0.991047428114981
0.561 -0.985275867987248
0.562 -0.979439169593557
0.563 -0.97353749971919
0.564 -0.967571023724372
0.565 -0.961539905553371
0.566 -0.955444307745421
0.567 -0.949284391442987
0.568 -0.943060316402918
0.569 -0.936772241005286
0.57 -1.00035856397928
0.571 -0.987923224754095
0.572 -0.975977595700495
0.573 -0.964519282950592
0.574 -0.953545910367619
0.575 -0.943055119421195
0.576 -0.933044569063941
0.577 -0.923511935609139
0.578 -0.914454912609501
0.579 -0.905871210735541
0.58 -0.897758557657168
0.581 -0.890114697923799
0.582 -0.88293739284611
0.583 -0.876224420378611
0.584 -0.869973575003838
0.585 -0.864182667615951
0.586 -0.858849525406497
0.587 -0.853971991749484
0.588 -0.849547926089448
0.589 -0.845575203826974
0.59 -0.842051716209414
0.591 -0.838975370218229
0.592 -0.836344088459313
0.593 -0.834155809054034
0.594 -0.832408485530281
0.595 -0.831100086714976
0.596 -0.830228596626558
0.597 -0.829792014369327
0.598 -0.829788354027388
0.599 -0.830215644559809
0.6 -0.910167981405582
0.601 -0.904611116637351
0.602 -0.899117675060651
0.603 -0.893687258130012
0.604 -0.888319470139646
0.605 -0.883013918204485
0.606 -0.877770212240229
0.607 -0.872587964942567
0.608 -0.867466791769894
0.609 -0.862406310921104
0.61 -0.857406143318607
0.611 -0.852465912588481
0.612 -0.847585245040938
0.613 -0.842763769651698
0.614 -0.838001118044168
0.615 -0.833296924469988
0.616 -0.828650825790232
0.617 -0.824062461458063
0.618 -0.819531473499555
0.619 -0.815057506496595
0.62 -0.810640207568221
0.621 -0.806279226352627
0.622 -0.801974214990603
0.623 -0.797724828106122
0.624 -0.793530722791548
0.625 -0.789391558587452
0.626 -0.78530699746693
0.627 -0.781276703818428
0.628 -0.777300344428411
0.629 -0.773377588465111
0.63 -0.835359586106319
0.631 -0.830911989865515
0.632 -0.82648472050575
0.633 -0.822077589813609
0.634 -0.817690410858201
0.635 -0.813322997981427
0.636 -0.808975166789415
0.637 -0.804646734143132
0.638 -0.800337518149684
0.639 -0.796047338153552
0.64 -0.791776014728259
0.641 -0.787523369666577
0.642 -0.78328922597368
0.643 -0.779073407856848
0.644 -0.774875740717925
0.645 -0.770696051145004
0.646 -0.766534166903353
0.647 -0.762389916927721
0.648 -0.758263131313725
0.649 -0.754153641309918
0.65 -0.750061279309682
0.651 -0.745985878842946
0.652 -0.741927274567719
0.653 -0.737885302263504
0.654 -0.733859798822073
0.655 -0.729850602239882
0.656 -0.725857551610844
0.657 -0.721880487117856
0.658 -0.717919250025822
0.659 -0.713973682673331
0.66 -0.768172152379403
0.661 -0.764135274172068
0.662 -0.760116496844308
0.663 -0.756115650749068
0.664 -0.752132567392838
0.665 -0.748167079428914
0.666 -0.744219020648035
0.667 -0.740288225971116
0.668 -0.736374531440654
0.669 -0.73247777421327
0.67 -0.72859779255181
0.671 -0.724734425817371
0.672 -0.720887514461919
0.673 -0.717056900019857
0.674 -0.713242425101147
0.675 -0.709443933383417
0.676 -0.705661269604353
0.677 -0.701894279554573
0.678 -0.698142810069264
0.679 -0.694406709022327
0.68 -0.690685825317654
0.681 -0.686980008882486
0.682 -0.68328911066027
0.683 -0.679612982603171
0.684 -0.675951477665302
0.685 -0.672304449795642
0.686 -0.668671753930325
0.687 -0.665053245986422
0.688 -0.661448782854986
0.689 -0.657858222393999
0.69 -0.704058098752089
0.691 -0.700366192538624
0.692 -0.696692185011028
0.693 -0.693035915006058
0.694 -0.68939722246109
0.695 -0.685775948405829
0.696 -0.682171934956271
0.697 -0.678585025305373
0.698 -0.675015063716465
0.699 -0.671461895515345
0.7 -0.667925367083091
0.701 -0.664405325848028
0.702 -0.660901620278986
0.703 -0.65741409987754
0.704 -0.653942615170897
0.705 -0.650487017704793
0.706 -0.647047160035956
0.707 -0.64362289572531
0.708 -0.64021407933092
0.709 -0.636820566400634
0.71 -0.633442213465465
0.711 -0.630078878032422
0.712 -0.626730418577474
0.713 -0.623396694539275
0.714 -0.620077566311998
0.715 -0.616772895238772
0.716 -0.613482543604673
0.717 -0.610206374630355
0.718 -0.606944252465531
0.719 -0.603696042181841
0.72 -0.648322443112974
0.721 -0.644951845237006
0.722 -0.641598733128956
0.723 -0.638262954403352
0.724 -0.634944357719457
0.725 -0.631642792773573
0.726 -0.628358110291747
0.727 -0.625090162022588
0.728 -0.621838800729839
0.729 -0.618603880185667
0.73 -0.615385255162896
0.731 -0.612182781428666
0.732 -0.608996315737278
0.733 -0.605825715822614
0.734 -0.602670840392092
0.735 -0.599531549119293
0.736 -0.596407702637365
0.737 -0.593299162532157
0.738 -0.590205791335557
0.739 -0.587127452518567
0.74 -0.584064010485383
0.741 -0.581015330566245
0.742 -0.577981279010773
0.743 -0.574961722982004
0.744 -0.571956530549694
0.745 -0.568965570683945
0.746 -0.565988713248933
0.747 -0.563025828996601
0.748 -0.560076789560259
0.749 -0.557141467448497
0.75 -0.592435456610299
0.751 -0.589354398030916
0.752 -0.586290672520061
0.753 -0.583244134782243
0.754 -0.580214640522496
0.755 -0.577202046439286
0.756 -0.574206210217547
0.757 -0.571226990521528
0.758 -0.568264246988238
0.759 -0.565317840220312
0.76 -0.562387631779253
0.761 -0.55947348417887
0.762 -0.556575260878105
0.763 -0.55369282627526
0.764 -0.550826045700539
0.765 -0.547974785409736
0.766 -0.545138912577979
0.767 -0.542318295292796
0.768 -0.539512802548228
0.769 -0.53672230423783
0.77 -0.53394667114894
0.771 -0.531185774956065
0.772 -0.528439488214538
0.773 -0.525707684354651
0.774 -0.522990237675159
0.775 -0.520287023337597
0.776 -0.517597917359499
0.777 -0.514922795098871
0.778 -0.512261534065596
0.779 -0.509614012840148
0.78 -0.545594029239798
0.781 -0.542788221606665
0.782 -0.53999907680004
0.783 -0.537226458420289
0.784 -0.534470231009496
0.785 -0.531730260045014
0.786 -0.529006411933095
0.787 -0.526298554002117
0.788 -0.523606554496077
0.789 -0.520930282568316
0.79 -0.518269608275136
0.791 -0.515624402569248
0.792 -0.512994537293519
0.793 -0.510379885174857
0.794 -0.507780319817766
0.795 -0.505195715698392
0.796 -0.502625948158355
0.797 -0.500070893398141
0.798 -0.49753042847188
0.799 -0.495004430804812
0.8 -0.492492779103453
0.801 -0.489995352955181
0.802 -0.487512032776532
0.803 -0.485042699807672
0.804 -0.482587236106467
0.805 -0.480145524542807
0.806 -0.477717448792804
0.807 -0.475302893333205
0.808 -0.472901743435431
0.809 -0.470513885160544
0.81 -0.499837354884358
0.811 -0.497277822711376
0.812 -0.494734687068826
0.813 -0.492207818178707
0.814 -0.489697087162586
0.815 -0.487202366035774
0.816 -0.484723527700564
0.817 -0.482260445940312
0.818 -0.479812995412859
0.819 -0.477381051645025
0.82 -0.474964491025819
0.821 -0.472563190800868
0.822 -0.470177029065997
0.823 -0.467805884761713
0.824 -0.465449637666559
0.825 -0.46310816839197
0.826 -0.460781358376016
0.827 -0.458469089877428
0.828 -0.456171245970279
0.829 -0.453887710537966
0.83 -0.451618368267522
0.831 -0.44936310464391
0.832 -0.447121805944603
0.833 -0.444894359233609
0.834 -0.442680652356598
0.835 -0.440480573935013
0.836 -0.438294013360132
0.837 -0.436120860788591
0.838 -0.4339610071362
0.839 -0.431814344073137
0.84 -0.454540934521209
0.841 -0.452211895833385
0.842 -0.449898580468746
0.843 -0.447600866797775
0.844 -0.445318634037253
0.845 -0.443051762243052
0.846 -0.440800132305396
0.847 -0.438563625942296
0.848 -0.436342125693916
0.849 -0.434135514916868
0.85 -0.431943677778321
0.851 -0.429766499250515
0.852 -0.427603865104627
0.853 -0.425455661905929
0.854 -0.42332177700738
0.855 -0.421202098544538
0.856 -0.419096515429982
0.857 -0.417004917347774
0.858 -0.41492719474808
0.859 -0.412863238841771
0.86 -0.410812941595018
0.861 -0.408776195723968
0.862 -0.406752894689736
0.863 -0.404742932692713
0.864 -0.402746204667604
0.865 -0.400762606278222
0.866 -0.398792033912632
0.867 -0.39683438467753
0.868 -0.394889556393403
0.869 -0.392957447589576
0.87 -0.419866050268618
0.871 -0.417756253675824
0.872 -0.415661186120216
0.873 -0.413580735034074
0.874 -0.411514788633417
0.875 -0.40946323591314
0.876 -0.407425966640863
0.877 -0.405402871351926
0.878 -0.403393841343742
0.879 -0.40139876867068
0.88 -0.399417546138329
0.881 -0.39745006729855
0.882 -0.395496226444398
0.883 -0.393555918604257
0.884 -0.391629039537215
0.885 -0.389715485727637
0.886 -0.387815154380273
0.887 -0.38592794341514
0.888 -0.384053751462258
0.889 -0.382192477856817
0.89 -0.380344022634366
0.891 -0.37850828652562
0.892 -0.376685170951626
0.893 -0.374874578018948
0.894 -0.37307641051482
0.895 -0.371290571902465
0.896 -0.369516966316215
0.897 -0.367755498556627
0.898 -0.366006074086116
0.899 -0.364268599024219
0.9 -0.380355506127095
0.901 -0.378435109432042
0.902 -0.376529076959255
0.903 -0.374637302085901
0.904 -0.372759678934545
0.905 -0.370896102367554
0.906 -0.369046467982094
0.907 -0.367210672104901
0.908 -0.365388611787274
0.909 -0.36358018479965
0.91 -0.361785289626947
0.911 -0.36000382546308
0.912 -0.35823569220652
0.913 -0.356480790454831
0.914 -0.3547390214999
0.915 -0.353010287323188
0.916 -0.351294490590728
0.917 -0.349591534648411
0.918 -0.347901323517205
0.919 -0.346223761888075
0.92 -0.344558755117766
0.921 -0.34290620922373
0.922 -0.341266030879702
0.923 -0.33963812741099
0.924 -0.338022406789757
0.925 -0.336418777630761
0.926 -0.334827149186529
0.927 -0.333247431343007
0.928 -0.331679534615275
0.929 -0.33012337014277
0.93 -0.348402158997581
0.931 -0.346669265087576
0.932 -0.34494953815225
0.933 -0.343242880928436
0.934 -0.341549196832987
0.935 -0.339868389958477
0.936 -0.338200365067923
0.937 -0.336545027590518
0.938 -0.334902283616473
0.939 -0.333272039892812
0.94 -0.331654203818533
0.941 -0.330048683439805
0.942 -0.32845538744595
0.943 -0.326874225164446
0.944 -0.32530510655648
0.945 -0.323747942212767
0.946 -0.322202643348779
0.947 -0.320669121800577
0.948 -0.319147290020331
0.949 -0.317637061072191
0.95 -0.316138348627431
0.951 -0.314651066960802
0.952 -0.313175130945951
0.953 -0.311710456051304
0.954 -0.310256958335744
0.955 -0.308814554444758
0.956 -0.307383161605789
0.957 -0.305962697624708
0.958 -0.304553080881249
0.959 -0.303154230325363
0.96 -0.319291801141023
0.961 -0.317725121198853
0.962 -0.316170860402573
0.963 -0.314628928428886
0.964 -0.313099235587195
0.965 -0.31158169281516
0.966 -0.310076211674674
0.967 -0.308582704347066
0.968 -0.307101083628907
0.969 -0.305631262927782
0.97 -0.304173156257703
0.971 -0.302726678235127
0.972 -0.301291744074332
0.973 -0.299868269583721
0.974 -0.298456171161299
0.975 -0.297055365790501
0.976 -0.29566577103633
0.977 -0.294287305040825
0.978 -0.292919886519603
0.979 -0.291563434757151
0.98 -0.290217869603372
0.981 -0.288883111469226
0.982 -0.287559081323127
0.983 -0.286245700686525
0.984 -0.284942891630479
0.985 -0.283650576771695
0.986 -0.282368679268376
0.987 -0.281097122816794
0.988 -0.279835831647334
0.989 -0.278584730520687
0.99 -0.292833475719798
0.991 -0.29141976481968
0.992 -0.290017751266602
0.993 -0.288627351262082
0.994 -0.287248481596004
0.995 -0.285881059642064
0.996 -0.284525003353953
0.997 -0.283180231261416
0.998 -0.281846662465642
0.999 -0.280524216635935
1 -0.279212814005235
1.001 -0.27791237536619
1.002 -0.276622822067466
1.003 -0.275344076009609
1.004 -0.274076059641145
1.005 -0.272818695955046
1.006 -0.271571908484342
1.007 -0.270335621298852
1.008 -0.269109759001111
1.009 -0.267894246722638
1.01 -0.266689010120311
1.011 -0.265493975372672
1.012 -0.264309069176072
1.013 -0.263134218741263
1.014 -0.261969351789593
1.015 -0.260814396549555
1.016 -0.259669281753058
1.017 -0.258533936632026
1.018 -0.257408290914771
1.019 -0.256292274822728
1.02 -0.268849302625342
1.021 -0.267576868531375
1.022 -0.266315416594206
1.023 -0.265064869242025
1.024 -0.263825149448365
1.025 -0.262596180728542
1.026 -0.261377887135464
1.027 -0.2601701932561
1.028 -0.25897302420761
1.029 -0.257786305633645
1.03 -0.256609963700462
1.031 -0.255443925093649
1.032 -0.254288117014186
1.033 -0.253142467174784
1.034 -0.252006903796421
1.035 -0.250881355604708
1.036 -0.249765751826274
1.037 -0.248660022185312
1.038 -0.247564096900105
1.039 -0.246477906679482
1.04 -0.245401382719401
1.041 -0.244334456699544
1.042 -0.243277060779857
1.043 -0.242229127597052
1.044 -0.241190590261504
1.045 -0.240161382353951
1.046 -0.239141437921862
1.047 -0.23813069147628
1.048 -0.237129077988749
1.049 -0.236136532887911
1.05 -0.254666812281464
1.051 -0.253527145865627
1.052 -0.252397883062645
1.053 -0.251278951491053
1.054 -0.250170279279394
1.055 -0.249071795062293
1.056 -0.247983427977365
1.057 -0.246905107661124
1.058 -0.245836764245917
1.059 -0.244778328356249
1.06 -0.24372973110522
1.061 -0.242690904091416
1.062 -0.241661779395119
1.063 -0.240642289575005
1.064 -0.239632367665151
1.065 -0.238631947171158
1.066 -0.237640962067088
1.067 -0.236659346792175
1.068 -0.235687036247481
1.069 -0.234723965792759
1.07 -0.23377007124319
1.071 -0.232825288866143
1.072 -0.231889555377838
1.073 -0.230962807940512
1.074 -0.230044984159016
1.075 -0.229136022077961
1.076 -0.228235860178224
1.077 -0.227344437374274
1.078 -0.226461693010951
1.079 -0.225587566860452
1.08 -0.226101821009732
1.081 -0.225070325136566
1.082 -0.224049262196964
1.083 -0.223038562337774
1.084 -0.222038156200088
1.085 -0.221047974916094
1.086 -0.220067950105282
1.087 -0.219098013871296
1.088 -0.218138098798496
1.089 -0.217188137948505
1.09 -0.216248064856856
1.091 -0.215317813529588
1.092 -0.214397318440151
1.093 -0.213486514525887
1.094 -0.21258533718501
1.095 -0.211693722273131
1.096 -0.210811606100104
1.097 -0.209938925427016
1.098 -0.209075617462742
1.099 -0.208221619860956
1.1 -0.207376870716986
1.101 -0.206541308564684
1.102 -0.205714872373336
1.103 -0.204897501544703
1.104 -0.204089135909749
1.105 -0.203289715725854
1.106 -0.202499181673793
1.107 -0.201717474854645
1.108 -0.200944536786788
1.109 -0.200180309403248
1.11 -0.208976344169605
1.111 -0.208072074475565
1.112 -0.207176605100293
1.113 -0.20628987602325
1.114 -0.205411827647943
1.115 -0.20454240079871
1.116 -0.203681536717959
1.117 -0.202829177062971
1.118 -0.201985263903208
1.119 -0.201149739717366
1.12 -0.200322547390481
1.121 -0.199503630211094
1.122 -0.198692931868276
1.123 -0.197890396448989
1.124 -0.197095968435212
1.125 -0.196309592701225
1.126 -0.195531214510696
1.127 -0.194760779514019
1.128 -0.193998233745781
1.129 -0.193243523621773
1.13 -0.192496595936572
1.131 -0.19175739786053
1.132 -0.191025876937511
1.133 -0.190301981081945
1.134 -0.189585658576542
1.135 -0.188876858069511
1.136 -0.188175528571838
1.137 -0.187481619455147
1.138 -0.186795080448774
1.139 -0.186115861637528
1.14 -0.193850898799665
1.141 -0.19305081587104
1.142 -0.192258893656733
1.143 -0.19147507714782
1.144 -0.190699311724628
1.145 -0.189931543153836
1.146 -0.189171717585733
1.147 -0.188419781551605
1.148 -0.187675681961086
1.149 -0.186939366099475
1.15 -0.186210781625063
1.151 -0.185489876566371
1.152 -0.184776599319922
1.153 -0.184070898647191
1.154 -0.183372723672446
1.155 -0.182682023879926
1.156 -0.181998749111386
1.157 -0.181322849563798
1.158 -0.180654275893444
1.159 -0.179992979230444
1.16 -0.179338910823595
1.161 -0.178692021839804
1.162 -0.178052264083108
1.163 -0.17741958983524
1.164 -0.176793951715548
1.165 -0.176175302678915
1.166 -0.1755635960134
1.167 -0.174958785337776
1.168 -0.174360824599054
1.169 -0.173769668070535
1.17 -0.180588105990738
1.171 -0.179884103138718
1.172 -0.179187733496971
1.173 -0.178498946389769
1.174 -0.17781769150029
1.175 -0.177143918868546
1.176 -0.176477578888578
1.177 -0.175818622306131
1.178 -0.175167000215921
1.179 -0.174522664059553
1.18 -0.173885565622649
1.181 -0.173255657032761
1.182 -0.172632890756995
1.183 -0.172017219599238
1.184 -0.171408596698344
1.185 -0.170806975525303
1.186 -0.170212309881124
1.187 -0.1696245538944
1.188 -0.169043662019137
1.189 -0.168469589032484
1.19 -0.167902290032257
1.191 -0.167341720434906
1.192 -0.166787835973161
1.193 -0.166240592693706
1.194 -0.165699946955289
1.195 -0.165165855426093
1.196 -0.164638275082093
1.197 -0.164117163204305
1.198 -0.163602477377149
1.199 -0.163094175485955
1.2 -0.169109189023438
1.201 -0.168494878545433
1.202 -0.167887736222421
1.203 -0.167287715268715
1.204 -0.166694769230837
1.205 -0.166108851985274
1.206 -0.165529917736118
1.207 -0.164957921012898
1.208 -0.16439281666799
1.209 -0.163834559874532
1.21 -0.163283106124263
1.211 -0.162738411225175
1.212 -0.162200431299158
1.213 -0.161669122779982
1.214 -0.161144442411084
1.215 -0.160626347243269
1.216 -0.160114794053547
1.217 -0.159609740550606
1.218 -0.159111144701042
1.219 -0.158618964770337
1.22 -0.158133159320582
1.221 -0.157653687208515
1.222 -0.157180506960226
1.223 -0.156713577970243
1.224 -0.156252859973116
1.225 -0.155798312989624
1.226 -0.155349897325023
1.227 -0.154907573566949
1.228 -0.154471302583312
1.229 -0.154041045520595
1.23 -0.159352547649461
1.231 -0.158822344433427
1.232 -0.158298912351673
1.233 -0.157782204443308
1.234 -0.15727211540013
1.235 -0.156768602759573
1.236 -0.156271624361286
1.237 -0.155781138345241
1.238 -0.15529710314977
1.239 -0.1548194775093
1.24 -0.154348220452336
1.241 -0.153883291299264
1.242 -0.15342464966046
1.243 -0.152972255434092
1.244 -0.152526068804346
1.245 -0.152086050239028
1.246 -0.151652160487909
1.247 -0.151224360580604
1.248 -0.150802611824498
1.249 -0.150386875803175
1.25 -0.149977114373973
1.251 -0.149573289666239
1.252 -0.149175364079535
1.253 -0.148783300281734
1.254 -0.148397061206886
1.255 -0.148016610053562
1.256 -0.147641910283019
1.257 -0.147272925617144
1.258 -0.146909620036757
1.259 -0.14655195777972
1.26 -0.168722103166053
1.261 -0.168278903734459
1.262 -0.167842109619846
1.263 -0.167411680255669
1.264 -0.166987575365112
1.265 -0.166569754958257
1.266 -0.166158179330434
1.267 -0.16575280906048
1.268 -0.165353605008332
1.269 -0.164960528313202
1.27 -0.164573540391656
1.271 -0.164192602935622
1.272 -0.163817677910258
1.273 -0.163448727552314
1.274 -0.163085714368143
1.275 -0.162728601131697
1.276 -0.162377350882545
1.277 -0.1620319269243
1.278 -0.16169229282271
1.279 -0.161358412403392
1.28 -0.161030249750361
1.281 -0.160707769204429
1.282 -0.160390935360698
1.283 -0.16007971306748
1.284 -0.159774067423914
1.285 -0.15947396377881
1.286 -0.159179367728213
1.287 -0.158890245114167
1.288 -0.158606562022704
1.289 -0.158328284782512
1.29 -0.160520749932376
1.291 -0.160139230443577
1.292 -0.159765065411023
1.293 -0.159398211367251
1.294 -0.159038625157718
1.295 -0.158686263937806
1.296 -0.158341085171397
1.297 -0.158003046628234
1.298 -0.157672106381908
1.299 -0.157348222807959
1.3 -0.157031354580989
1.301 -0.15672146067345
1.302 -0.156418500352993
1.303 -0.156129989910672
1.304 -0.155849994654211
1.305 -0.155577342838156
1.306 -0.155311632610065
1.307 -0.155052708772922
1.308 -0.154800495284022
1.309 -0.154554941631896
1.31 -0.154316005668239
1.311 -0.154083648111202
1.312 -0.153857830783573
1.313 -0.153638516048503
1.314 -0.153425666626592
1.315 -0.153219245536389
1.316 -0.153019216074297
1.317 -0.152825541806626
1.318 -0.152638186565729
1.319 -0.152457114447558
1.32 -0.132225098961487
1.321 -0.131906828044145
1.322 -0.131596409427978
1.323 -0.13129379931627
1.324 -0.13099895421226
1.325 -0.130711830930253
1.326 -0.130432386597534
1.327 -0.130160578653527
1.328 -0.129896364848172
1.329 -0.12963970323972
1.33 -0.129390552192717
1.331 -0.129148870375904
1.332 -0.128914616759877
1.333 -0.128687750615005
1.334 -0.128468231509555
1.335 -0.128256019307215
1.336 -0.128051074165403
1.337 -0.127853356532833
1.338 -0.127662827147651
1.339 -0.127479447035486
1.34 -0.127303177507183
1.341 -0.127133980156964
1.342 -0.126971816860342
1.343 -0.126816649772143
1.344 -0.126668441324653
1.345 -0.126527154225409
1.346 -0.126392751455644
1.347 -0.126265196267887
1.348 -0.126144452184438
1.349 -0.126030482995338
1.35 -0.155740050330542
1.351 -0.155507265220764
1.352 -0.155281928206012
1.353 -0.155063997962299
1.354 -0.154853433495624
1.355 -0.154650194120393
1.356 -0.154454239450731
1.357 -0.154265529396405
1.358 -0.154084024160236
1.359 -0.153909684235553
1.36 -0.153742470404259
1.361 -0.153582343734608
1.362 -0.153429265579538
1.363 -0.153283197574364
1.364 -0.153144101634718
1.365 -0.15301193995481
1.366 -0.152886675005413
1.367 -0.152768269531655
1.368 -0.152656686551504
1.369 -0.152551889353456
1.37 -0.152453841495011
1.371 -0.152362506800346
1.372 -0.152277849358706
1.373 -0.152199833522513
1.374 -0.152128423905395
1.375 -0.152063585380576
1.376 -0.152005283078836
1.377 -0.151953482386673
1.378 -0.151908148944651
1.379 -0.151869248645519
1.38 -0.124563549878881
1.381 -0.124351518294093
1.382 -0.124149361339222
1.383 -0.123957028352444
1.384 -0.123774469019727
1.385 -0.123601633389744
1.386 -0.123438471876741
1.387 -0.123284935259651
1.388 -0.123140974680282
1.389 -0.123006541640678
1.39 -0.122881588000693
1.391 -0.122766065975789
1.392 -0.122659928134113
1.393 -0.122563127394362
1.394 -0.122475617023115
1.395 -0.122397350632455
1.396 -0.122328282177602
1.397 -0.122268365954324
1.398 -0.122217556596775
1.399 -0.12217580907505
1.4 -0.122143078692595
1.401 -0.122119321084206
1.402 -0.122104492213416
1.403 -0.1220985483704
1.404 -0.122101446169633
1.405 -0.122113142547522
1.406 -0.1221335947601
1.407 -0.12216276038102
1.408 -0.122200597299007
1.409 -0.12224706371605
1.41 -0.158804441005252
1.411 -0.158714153630514
1.412 -0.158631163366271
1.413 -0.158555431865327
1.414 -0.158486921094781
1.415 -0.158425593311175
1.416 -0.158371411051466
1.417 -0.158324337128757
1.418 -0.158284334629721
1.419 -0.158251366912379
1.42 -0.158225397603971
1.421 -0.158206390599387
1.422 -0.158194310058896
1.423 -0.158189120406532
1.424 -0.158190786328126
1.425 -0.158199272769459
1.426 -0.158214544934422
1.427 -0.158236568283338
1.428 -0.158265308531061
1.429 -0.15830073164512
1.43 -0.158342803843981
1.431 -0.158391491595268
1.432 -0.15844676161418
1.433 -0.158508580861434
1.434 -0.158576916541808
1.435 -0.158651736102342
1.436 -0.158733007230622
1.437 -0.158820697853014
1.438 -0.15891477613307
1.439 -0.159015210469851
1.44 -0.15936542021741
1.441 -0.159293901211427
1.442 -0.159233447131205
1.443 -0.15918400334017
1.444 -0.159145515606449
1.445 -0.159117930099948
1.446 -0.159101193389155
1.447 -0.159095252438505
1.448 -0.15910005460534
1.449 -0.159115547637454
1.45 -0.159141679670131
1.451 -0.159178399223628
1.452 -0.159225655200286
1.453 -0.159283396881849
1.454 -0.159351573927052
1.455 -0.159430136368572
1.456 -0.159519034610867
1.457 -0.159618219427089
1.458 -0.159727641956931
1.459 -0.159847253703712
1.46 -0.159977006532115
1.461 -0.160116852665427
1.462 -0.160266744683144
1.463 -0.160426635518405
1.464 -0.1605964784555
1.465 -0.160776227127591
1.466 -0.160965835514004
1.467 -0.161165257938072
1.468 -0.1613744490644
1.469 -0.16159336389667
1.47 -0.12077243564471
1.471 -0.120764026464304
1.472 -0.120766376559424
1.473 -0.120779434870381
1.474 -0.120803150685682
1.475 -0.120837473661275
1.476 -0.12088235382498
1.477 -0.12093774157608
1.478 -0.121003587683416
1.479 -0.121079843283131
1.48 -0.121166459875902
1.481 -0.121263389324776
1.482 -0.121370583852281
1.483 -0.121487996038185
1.484 -0.121615578816878
1.485 -0.121753285474853
1.486 -0.121901069648291
1.487 -0.122058885320609
1.488 -0.122226686820012
1.489 -0.122404428817101
1.49 -0.122592066322455
1.491 -0.122789554684263
1.492 -0.122996849585957
1.493 -0.123213907043774
1.494 -0.123440683404636
1.495 -0.123677135343631
1.496 -0.12392321986183
1.497 -0.124178894283964
1.498 -0.124444116256094
1.499 -0.124718843743531
1.5 -0.129631639623795
1.501 -0.129756947817903
1.502 -0.129888788639466
1.503 -0.130027131583676
1.504 -0.130171946376762
1.505 -0.130323202972122
1.506 -0.130480871547794
1.507 -0.130644922504661
1.508 -0.130815326464982
1.509 -0.130992054270566
1.51 -0.131175076981411
1.511 -0.131364365874084
1.512 -0.131559892440157
1.513 -0.131761628384897
1.514 -0.131969545625529
1.515 -0.132183616289995
1.516 -0.132403812715148
1.517 -0.132630107445535
1.518 -0.132862473231988
1.519 -0.13310088302996
1.52 -0.133345309998299
1.521 -0.133595727497632
1.522 -0.133852109089092
1.523 -0.134114428532888
1.524 -0.134382659786927
1.525 -0.134656777005298
1.526 -0.134936754537074
1.527 -0.135222566924799
1.528 -0.135514188903264
1.529 -0.135811595398059
1.53 -0.193002593511367
1.531 -0.193202302885248
1.532 -0.193410173939634
1.533 -0.193626168270917
1.534 -0.193850247799589
1.535 -0.194082374741994
1.536 -0.194322511600097
1.537 -0.194570621156732
1.538 -0.19482666647288
1.539 -0.195090610885358
1.54 -0.195362418004831
1.541 -0.19564205171391
1.542 -0.195929476165226
1.543 -0.196224655779507
1.544 -0.196527555243682
1.545 -0.196838139509021
1.546 -0.197156373789336
1.547 -0.197482223559093
1.548 -0.197815654551614
1.549 -0.198156632757275
1.55 -0.198505124421623
1.551 -0.198861096043679
1.552 -0.199224514373952
1.553 -0.199595346413134
1.554 -0.199973559409916
1.555 -0.20035912085945
1.556 -0.20075199850153
1.557 -0.20115216031888
1.558 -0.201559574535551
1.559 -0.201974209615246
1.56 -0.200452721104951
1.561 -0.200639918230628
1.562 -0.20084235449183
1.563 -0.201059959835385
1.564 -0.201292664731126
1.565 -0.201540400169166
1.566 -0.201803097656317
1.567 -0.202080689212561
1.568 -0.202373107367351
1.569 -0.202680285156324
1.57 -0.203002156117548
1.571 -0.203338654288072
1.572 -0.203689714200416
1.573 -0.204055270879185
1.574 -0.204435259837439
1.575 -0.204829617073464
1.576 -0.205238279067284
1.577 -0.20566118277739
1.578 -0.206098265637229
1.579 -0.206549465551993
1.58 -0.207014720895336
1.581 -0.207493970505887
1.582 -0.207987153684436
1.583 -0.208494210190238
1.584 -0.209015080237968
1.585 -0.209549704494749
1.586 -0.210098024076638
1.587 -0.210659980545805
1.588 -0.211235515907101
1.589 -0.211824572605243
1.59 -0.210789114201121
1.591 -0.211063530838973
1.592 -0.211354382991614
1.593 -0.211661596435881
1.594 -0.2119850975051
1.595 -0.2123248130854
1.596 -0.212680670612142
1.597 -0.21305259806606
1.598 -0.213440523969522
1.599 -0.213844377382647
1.6 -0.214264087899571
1.601 -0.214699585644682
1.602 -0.215150801269122
1.603 -0.215617665946652
1.604 -0.216100111370472
1.605 -0.216598069749413
1.606 -0.217111473804172
1.607 -0.21764025676397
1.608 -0.218184352362805
1.609 -0.218743694836052
1.61 -0.219318218916953
1.611 -0.219907859832977
1.612 -0.220512553302606
1.613 -0.221132235531615
1.614 -0.221766843209921
1.615 -0.222416313508049
1.616 -0.223080584073926
1.617 -0.223759593029247
1.618 -0.224453278966509
1.619 -0.225161580945443
1.62 -0.148173893686576
1.621 -0.148523274056021
1.622 -0.148888937065763
1.623 -0.149270812283454
1.624 -0.149668829771958
1.625 -0.150082920111565
1.626 -0.150513014404403
1.627 -0.150959044273323
1.628 -0.151420941859139
1.629 -0.15189863981722
1.63 -0.152392071314072
1.631 -0.152901170023578
1.632 -0.153425870123753
1.633 -0.153966106292936
1.634 -0.154521813706558
1.635 -0.155092928033436
1.636 -0.155679385432451
1.637 -0.156281122549116
1.638 -0.156898076512158
1.639 -0.157530184930077
1.64 -0.158177385887855
1.641 -0.158839617943677
1.642 -0.159516820125591
1.643 -0.160208931928034
1.644 -0.16091589330895
1.645 -0.16163764468614
1.646 -0.162374126934403
1.647 -0.163125281382109
1.648 -0.163891049808028
1.649 -0.164671374438419
1.65 -0.172468710616532
1.651 -0.173020688303816
1.652 -0.173581931348156
1.653 -0.174152402864159
1.654 -0.174732066252285
1.655 -0.175320885195061
1.656 -0.175918823654157
1.657 -0.176525845868364
1.658 -0.17714191635148
1.659 -0.177766999890406
1.66 -0.178401061543351
1.661 -0.179044066637588
1.662 -0.179695980768018
1.663 -0.180356769794999
1.664 -0.18102639984252
1.665 -0.18170483729641
1.666 -0.182392048802497
1.667 -0.183088001264808
1.668 -0.183792661843772
1.669 -0.18450599795442
1.67 -0.185227977264404
1.671 -0.185958567692577
1.672 -0.186697737406914
1.673 -0.187445454823126
1.674 -0.188201688602525
1.675 -0.188966407650552
1.676 -0.189739581115049
1.677 -0.190521178384502
1.678 -0.191311169086309
1.679 -0.19210952308532
1.68 -0.19921321280429
1.681 -0.19983580484281
1.682 -0.20046974873668
1.683 -0.201114998730092
1.684 -0.201771509419847
1.685 -0.202439235751119
1.686 -0.203118133014572
1.687 -0.203808156843566
1.688 -0.204509263212004
1.689 -0.205221408431614
1.69 -0.205944549149812
1.691 -0.206678642347213
1.692 -0.207423645335356
1.693 -0.208179515754437
1.694 -0.20894621157082
1.695 -0.209723691074956
1.696 -0.210511912879051
1.697 -0.211310835914773
1.698 -0.212120419431014
1.699 -0.212940622991738
1.7 -0.213771406473584
1.701 -0.214612730064008
1.702 -0.215464554258791
1.703 -0.216326839860111
1.704 -0.217199547974249
1.705 -0.218082640009453
1.706 -0.218976077673895
1.707 -0.219879822973558
1.708 -0.220793838210145
1.709 -0.22171808597899
1.71 -0.228406861644954
1.711 -0.229102130690323
1.712 -0.229811612705174
1.713 -0.230535249597325
1.714 -0.231272983720215
1.715 -0.232024757867957
1.716 -0.232790515272105
1.717 -0.233570199598155
1.718 -0.234363754942701
1.719 -0.235171125830316
1.72 -0.235992257210416
1.721 -0.236827094454545
1.722 -0.237675583353292
1.723 -0.238537670113179
1.724 -0.239413301354186
1.725 -0.240302424106316
1.726 -0.241204985807076
1.727 -0.242120934298593
1.728 -0.243050217824535
1.729 -0.243992785027747
1.73 -0.244948584947092
1.731 -0.245917567014653
1.732 -0.24689968105325
1.733 -0.247894877273412
1.734 -0.248903106270856
1.735 -0.249924319023872
1.736 -0.250958466890243
1.737 -0.252005501605111
1.738 -0.253065375277871
1.739 -0.254138040389897
1.74 -0.260520503749686
1.741 -0.261300875568753
1.742 -0.262098564670563
1.743 -0.262913499664022
1.744 -0.263745609703463
1.745 -0.264594824484136
1.746 -0.26546107423754
1.747 -0.26634428972784
1.748 -0.267244402247985
1.749 -0.268161343616103
1.75 -0.269095046171605
1.751 -0.270045442771891
1.752 -0.271012466788279
1.753 -0.271996052102706
1.754 -0.272996133104082
1.755 -0.2740126446847
1.756 -0.275045522236785
1.757 -0.276094701649036
1.758 -0.2771601193028
1.759 -0.27824171206911
1.76 -0.279339417304964
1.761 -0.280453172850001
1.762 -0.281582917023043
1.763 -0.282728588618815
1.764 -0.283890126904691
1.765 -0.285067471617249
1.766 -0.286260562958995
1.767 -0.287469341595123
1.768 -0.288693748650489
1.769 -0.289933725705906
1.77 -0.437416494254341
1.771 -0.438335337828934
1.772 -0.439277200124983
1.773 -0.440241981508866
1.774 -0.441229583137635
1.775 -0.442239906927785
1.776 -0.443272855540821
1.777 -0.444328332375645
1.778 -0.445406241562113
1.779 -0.446506487956606
1.78 -0.447628977135876
1.781 -0.448773615392441
1.782 -0.449940309729445
1.783 -0.4511289678558
1.784 -0.452339498181032
1.785 -0.453571809810456
1.786 -0.45482581254051
1.787 -0.456101416853588
1.788 -0.457398533913565
1.789 -0.458717075560637
1.79 -0.46005695430694
1.791 -0.461418083331607
1.792 -0.462800376476507
1.793 -0.464203748241093
1.794 -0.465628113777891
1.795 -0.467073388888458
1.796 -0.468539490017861
1.797 -0.470026334251522
1.798 -0.471533839309451
1.799 -0.473061923542608
1.8 -0.464176488008825
1.801 -0.4650209043017
1.802 -0.465907617061719
1.803 -0.466836439466237
1.804 -0.467807186097512
1.805 -0.468819672935007
1.806 -0.469873717345519
1.807 -0.470969138073942
1.808 -0.472105755233471
1.809 -0.473283390296202
1.81 -0.474501866083687
1.811 -0.475761006757059
1.812 -0.477060637808451
1.813 -0.478400586050636
1.814 -0.47978067960896
1.815 -0.481200747911215
1.816 -0.48266062167929
1.817 -0.484160132919239
1.818 -0.485699114912945
1.819 -0.487277402209274
1.82 -0.488894830614906
1.821 -0.49055123718567
1.822 -0.492246460217868
1.823 -0.493980339239175
1.824 -0.495752715000688
1.825 -0.497563429468143
1.826 -0.499412325813495
1.827 -0.501299248405815
1.828 -0.503224042804146
1.829 -0.505186555748114
1.83 -0.498266893311606
1.831 -0.499308451335605
1.832 -0.500395725395274
1.833 -0.501528515758614
1.834 -0.502706624200136
1.835 -0.50392985399104
1.836 -0.505198009889659
1.837 -0.506510898130536
1.838 -0.50786832641476
1.839 -0.509270103899216
1.84 -0.510716041186953
1.841 -0.512205950316667
1.842 -0.513739644753073
1.843 -0.515316939376022
1.844 -0.516937650472001
1.845 -0.51860159572308
1.846 -0.520308594198162
1.847 -0.522058466342433
1.848 -0.523851033968672
1.849 -0.525686120246705
1.85 -0.527563549694678
1.851 -0.529483148169554
1.852 -0.531444742857481
1.853 -0.533448162264672
1.854 -0.535493236208363
1.855 -0.537579795807432
1.856 -0.539707673473428
1.857 -0.541876702901677
1.858 -0.544086719062361
1.859 -0.546337558191263
1.86 -0.540989768402966
1.861 -0.542257756105243
1.862 -0.543574489064751
1.863 -0.544939756606257
1.864 -0.54635334964843
1.865 -0.547815060692614
1.866 -0.549324683812502
1.867 -0.550882014643138
1.868 -0.552486850370047
1.869 -0.554138989718724
1.87 -0.555838232943134
1.871 -0.557584381816132
1.872 -0.559377239618048
1.873 -0.561216611126408
1.874 -0.563102302605814
1.875 -0.565034121797439
1.876 -0.567011877908148
1.877 -0.569035381601354
1.878 -0.57110444498583
1.879 -0.573218881606346
1.88 -0.575378506433825
1.881 -0.577583135854549
1.882 -0.579832587661227
1.883 -0.582126681042707
1.884 -0.584465236574271
1.885 -0.586848076208713
1.886 -0.589275023265328
1.887 -0.591745902421746
1.888 -0.594260539704112
1.889 -0.596818762477374
1.89 -0.592974196594117
1.891 -0.59448482668814
1.892 -0.596047907472631
1.893 -0.597663214365847
1.894 -0.599330524489027
1.895 -0.601049616655302
1.896 -0.602820271358072
1.897 -0.604642270759718
1.898 -0.606515398679448
1.899 -0.60843944058263
1.9 -0.610414183568324
1.901 -0.612439416358553
1.902 -0.614514929287207
1.903 -0.616640514288127
1.904 -0.61881596488453
1.905 -0.621041076178019
1.906 -0.623315644836986
1.907 -0.625639469086741
1.908 -0.628012348697782
1.909 -0.63043408497541
1.91 -0.632904480749308
1.911 -0.635423340362753
1.912 -0.637990469661741
1.913 -0.640605675985199
1.914 -0.643268768154281
1.915 -0.645979556462235
1.916 -0.648737852664526
1.917 -0.651543469967837
1.918 -0.6543962230205
1.919 -0.65729592790284
1.92 -0.65492424084935
1.921 -0.656697496862786
1.922 -0.658527662885736
1.923 -0.660414497179389
1.924 -0.662357759844282
1.925 -0.664357212806225
1.926 -0.666412619804928
1.927 -0.668523746380399
1.928 -0.67069035986151
1.929 -0.672912229353079
1.93 -0.675189125723539
1.931 -0.677520821592936
1.932 -0.679907091320258
1.933 -0.682347710991677
1.934 -0.684842458409106
1.935 -0.687391113077363
1.936 -0.68999345619327
1.937 -0.692649270632658
1.938 -0.695358340940938
1.939 -0.698120453318381
1.94 -0.700935395612092
1.941 -0.703802957301736
1.942 -0.706722929490162
1.943 -0.709695104891094
1.944 -0.712719277818614
1.945 -0.715795244175665
1.946 -0.718922801443313
1.947 -0.722101748669751
1.948 -0.725331886459132
1.949 -0.728613016961671
1.95 -0.727707124841228
1.951 -0.729767544366641
1.952 -0.731890150290869
1.953 -0.734074680256136
1.954 -0.7363208739045
1.955 -0.738628472865245
1.956 -0.740997220740589
1.957 -0.743426863092584
1.958 -0.745917147428805
1.959 -0.748467823189247
1.96 -0.751078641733092
1.961 -0.753749356325231
1.962 -0.756479722122886
1.963 -0.759269496162976
1.964 -0.762118437348803
1.965 -0.765026306437145
1.966 -0.767992866025178
1.967 -0.771017880538585
1.968 -0.774101116218069
1.969 -0.77724234110693
1.97 -0.780441325038646
1.971 -0.783697839625139
1.972 -0.787011658243641
1.973 -0.790382556024822
1.974 -0.7938103098406
1.975 -0.797294698292604
1.976 -0.800835501699088
1.977 -0.804432502084168
1.978 -0.808085483166201
1.979 -0.811794230345118
1.98 -0.812372431257675
1.981 -0.814749156477585
1.982 -0.817194259247839
1.983 -0.819707452752704
1.984 -0.822288452368734
1.985 -0.82493697564943
1.986 -0.82765274231092
1.987 -0.830435474216019
1.988 -0.833284895360226
1.989 -0.836200731856888
1.99 -0.839182711922052
1.991 -0.842230565860312
1.992 -0.845344026050411
1.993 -0.84852282693041
1.994 -0.851766704983812
1.995 -0.855075398725432
1.996 -0.858448648687799
1.997 -0.861886197406072
1.998 -0.86538778940527
1.999 -0.868953171185491
2 -0.87258209120945
2.001 -0.876274299888421
2.002 -0.880029549568635
2.003 -0.883847594517812
2.004 -0.887728190912634
2.005 -0.891671096825321
2.006 -0.895676072209137
2.007 -0.899742878887698
2.008 -0.903871280540241
2.009 -0.90806104269032
2.01 -0.530303712541672
2.011 -0.532924526688834
2.012 -0.535614668461352
2.013 -0.538373859492532
2.014 -0.541201823481956
2.015 -0.544098286236376
2.016 -0.547062975672955
2.017 -0.550095621810717
2.018 -0.553195956757043
2.019 -0.556363714694332
2.02 -0.559598631866747
2.021 -0.562900446563651
2.022 -0.566268899107974
2.023 -0.56970373184096
2.024 -0.573204689107935
2.025 -0.576771517245277
2.026 -0.580403964565946
2.027 -0.58410178134668
2.028 -0.587864719813578
2.029 -0.591692534129011
2.03 -0.595584980378294
2.031 -0.599541816556683
2.032 -0.603562802555396
2.033 -0.607647700149432
2.034 -0.611796272984066
2.035 -0.616008286561878
2.036 -0.62028350823046
2.037 -0.624621707169673
2.038 -0.629022654378219
2.039 -0.633486122661806
2.04 -0.677135228462407
2.041 -0.680654223340966
2.042 -0.684208922297013
2.043 -0.687799206140084
2.044 -0.691424956651626
2.045 -0.695086056571921
2.046 -0.698782389590797
2.047 -0.702513840341451
2.048 -0.70628029439274
2.049 -0.710081638243398
2.05 -0.713917759315347
2.051 -0.717788545947573
2.052 -0.721693887389429
2.053 -0.725633673795065
2.054 -0.729607796216966
2.055 -0.733616146599842
2.056 -0.737658617774099
2.057 -0.74173510345056
2.058 -0.745845498214119
2.059 -0.749989697517277
2.06 -0.7541675976753
2.061 -0.758379095859398
2.062 -0.762624090091788
2.063 -0.766902479238342
2.064 -0.771214163004412
2.065 -0.775559041928824
2.066 -0.77993701737775
2.067 -0.784347991539237
2.068 -0.788791867417441
2.069 -0.793268548827695
2.07 -0.833270343074039
2.071 -0.837047523050209
2.072 -0.84087175056528
2.073 -0.844742856284755
2.074 -0.848660672228026
2.075 -0.852625032303156
2.076 -0.856635770546668
2.077 -0.860692722963141
2.078 -0.86479572686128
2.079 -0.868944620847725
2.08 -0.873139244817145
2.081 -0.877379439945489
2.082 -0.881665048680687
2.083 -0.885995914733709
2.084 -0.890371883069908
2.085 -0.894792799900925
2.086 -0.899258512675782
2.087 -0.903768870072159
2.088 -0.908323721988659
2.089 -0.912922919535866
2.09 -0.917566315028172
2.091 -0.922253761976206
2.092 -0.926985115077307
2.093 -0.93176023020859
2.094 -0.936578964419076
2.095 -0.941441175919614
2.096 -0.946346724077999
2.097 -0.951295469408736
2.098 -0.956287273565398
2.099 -0.961321999334799
2.1 -0.99913082572201
2.101 -1.00318865336477
2.102 -1.00730863091885
2.103 -1.0114905224704
2.104 -1.015734093967
2.105 -1.02003911319913
2.106 -1.02440534978338
2.107 -1.02883257515057
2.108 -1.03332056253178
2.109 -1.03786908694671
2.11 -1.04247792519128
2.111 -1.0471468558251
2.112 -1.05187565915935
2.113 -1.05666411724536
2.114 -1.0615120138618
2.115 -1.06641913450402
2.116 -1.07138526637021
2.117 -1.07641019835168
2.118 -1.08149372102093
2.119 -1.08663562661902
2.12 -1.09183570904507
2.121 -1.0970937638446
2.122 -1.10240958819909
2.123 -1.10778298091296
2.124 -1.11321374240367
2.125 -1.11870167469107
2.126 -1.12424658138507
2.127 -1.12984826767603
2.128 -1.13550654032302
2.129 -1.14122120764393
2.13 -1.17746738092325
2.131 -1.18187554299039
2.132 -1.1863623123803
2.133 -1.19092738149573
2.134 -1.19557044515115
2.135 -1.20029120054793
2.136 -1.20508934725472
2.137 -1.20996458719092
2.138 -1.21491662460872
2.139 -1.21994516608027
2.14 -1.22504992047809
2.141 -1.23023059896173
2.142 -1.23548691496026
2.143 -1.24081858415796
2.144 -1.24622532447831
2.145 -1.25170685606866
2.146 -1.2572629012852
2.147 -1.26289318467725
2.148 -1.26859743297206
2.149 -1.27437537506111
2.15 -1.28022674198425
2.151 -1.28615126691528
2.152 -1.29214868514703
2.153 -1.29821873407709
2.154 -1.304361153194
2.155 -1.31057568406088
2.156 -1.31686207030406
2.157 -1.32322005759702
2.158 -1.32964939364654
2.159 -1.33614982817934
2.16 1.16980551510782
2.161 1.17191140040706
2.162 1.16720416455412
2.163 1.16244651631757
2.164 1.15764011266102
2.165 1.15278795331735
2.166 1.14788698625012
2.167 1.14293623258489
2.168 1.13793550399791
2.169 1.13288481264007
2.17 1.12778423367688
2.171 1.12263386163517
2.172 1.11743379654002
2.173 1.1121841395181
2.174 1.10688499140701
2.175 1.1015364523178
2.176 1.09613862149952
2.177 1.09069159730198
2.178 1.08519547716684
2.179 1.07965035763222
2.18 1.07405633433582
2.181 1.06841350201993
2.182 1.06272195454012
2.183 1.05698178486953
2.184 1.05119308510595
2.185 1.0453559464772
2.186 1.03947045934843
2.187 1.03353671322713
2.188 1.02755479677022
2.189 1.02152479778898
2.19 1.08673623003059
2.191 1.07950013707992
2.192 1.07241590389183
2.193 1.06548270813292
2.194 1.05869973349237
2.195 1.05206616961488
2.196 1.04558121204881
2.197 1.03924406220456
2.198 1.03305392731212
2.199 1.02701002037937
2.2 1.0211115601529
2.201 1.01535777107751
2.202 1.00974788325614
2.203 1.00428113241126
2.204 0.99895675984444
2.205 0.993774012397242
2.206 0.988732142414648
2.207 0.983830407703625
2.208 0.979068071497714
2.209 0.974444402418193
2.21 0.969958674434444
2.211 0.965610166830125
2.212 0.961398164163283
2.213 0.957321956230169
2.214 0.953380838030134
2.215 0.949574109727054
2.216 0.945901076613745
2.217 0.942361049077597
2.218 0.938953342563007
2.219 0.935677277537303
2.22 0.989756552092548
2.221 0.984639041638497
2.222 0.979564068656811
2.223 0.974531330955304
2.224 0.969540528469203
2.225 0.964591363237923
2.226 0.959683539389865
2.227 0.954816763126763
2.228 0.949990742708698
2.229 0.945205188440057
2.23 0.940459812654552
2.231 0.935754329701918
2.232 0.931088455932317
2.233 0.926461909683216
2.234 0.921874411265371
2.235 0.917325682949658
2.236 0.912815448951463
2.237 0.908343435418498
2.238 0.903909370416717
2.239 0.899512983916774
2.24 0.895154007780827
2.241 0.890832175749325
2.242 0.886547223427622
2.243 0.882298888272436
2.244 0.878086909579631
2.245 0.873911028470815
2.246 0.869770987880273
2.247 0.865666532543385
2.248 0.861597408982207
2.249 0.857563365494536
2.25 0.895667088922322
2.251 0.891192821772542
2.252 0.886748327714439
2.253 0.882333374180347
2.254 0.877947730213004
2.255 0.873591166454679
2.256 0.86926345513605
2.257 0.864964370064606
2.258 0.860693686614449
2.259 0.856451181715268
2.26 0.852236633839731
2.261 0.848049822994237
2.262 0.843890530708108
2.263 0.839758540021737
2.264 0.835653635477019
2.265 0.831575603106292
2.266 0.827524230421824
2.267 0.823499306405611
2.268 0.819500621498682
2.269 0.81552796759215
2.27 0.811581138014184
2.271 0.807659927522842
2.272 0.803764132294017
2.273 0.799893549913153
2.274 0.796047979363329
2.275 0.792227221017198
2.276 0.788431076626179
2.277 0.784659349311221
2.278 0.780911843552805
2.279 0.777188365181977
2.28 0.818154403930163
2.281 0.814118013421195
2.282 0.810108965328996
2.283 0.806127047263793
2.284 0.802172048308158
2.285 0.798243759006226
2.286 0.794341971353515
2.287 0.790466478787033
2.288 0.786617076174623
2.289 0.782793559805899
2.29 0.778995727381147
2.291 0.775223378001874
2.292 0.77147631216167
2.293 0.76775433173506
2.294 0.7640572399691
2.295 0.760384841471979
2.296 0.756736942206299
2.297 0.753113349476733
2.298 0.749513871921982
2.299 0.745938319504835
2.3 0.742386503503816
2.301 0.738858236503161
2.302 0.73535333238348
2.303 0.731871606313322
2.304 0.728412874739457
2.305 0.724976955378576
2.306 0.721563667207931
2.307 0.718172830456893
2.308 0.714804266596896
2.309 0.71145779833452
2.31 0.747707401650901
2.311 0.744049116065689
2.312 0.740417290066915
2.313 0.736811723439364
2.314 0.733232217363027
2.315 0.729678574403173
2.316 0.726150598497839
2.317 0.722648094949223
2.318 0.719170870413588
2.319 0.715718732892129
2.32 0.712291491721092
2.321 0.708888957562568
2.322 0.705510942394584
2.323 0.70215725950388
2.324 0.698827723473934
2.325 0.695522150178281
2.326 0.692240356769983
2.327 0.688982161673572
2.328 0.68574738457529
2.329 0.682535846414916
2.33 0.679347369377284
2.331 0.676181776882192
2.332 0.673038893576964
2.333 0.669918545327866
2.334 0.666820559210739
2.335 0.663744763503616
2.336 0.660690987677145
2.337 0.657659062386679
2.338 0.65464881946433
2.339 0.651660091910925
2.34 0.69450056436385
2.341 0.691190718862375
2.342 0.687906708938187
2.343 0.684648344441252
2.344 0.681415436560713
2.345 0.678207797808293
2.346 0.675025242006596
2.347 0.671867584279395
2.348 0.668734641042673
2.349 0.66562622999426
2.35 0.662542170106369
2.351 0.659482281615175
2.352 0.656446386013664
2.353 0.653434306041158
2.354 0.650445865675635
2.355 0.647480890124622
2.356 0.644539205816765
2.357 0.641620640393144
2.358 0.638725022699404
2.359 0.635852182776096
2.36 0.633001951851364
2.361 0.63017416233264
2.362 0.627368647797458
2.363 0.624585242986159
2.364 0.621823783793263
2.365 0.61908410725978
2.366 0.616366051565228
2.367 0.613669456018956
2.368 0.61099416105297
2.369 0.608340008213825
2.37 0.623480410288577
2.371 0.620469356868788
2.372 0.617484339920716
2.373 0.614525175502421
2.374 0.611591680973047
2.375 0.608683674977661
2.376 0.605800977437472
2.377 0.602943409540215
2.378 0.600110793730591
2.379 0.597302953702469
2.38 0.594519714388965
2.381 0.591760901954579
2.382 0.58902634378633
2.383 0.586315868484969
2.384 0.583629305856588
2.385 0.580966486904519
2.386 0.578327243820727
2.387 0.575711409977064
2.388 0.573118819917445
2.389 0.570549309349892
2.39 0.568002715137533
2.391 0.565478875291781
2.392 0.562977628962778
2.393 0.560498816432468
2.394 0.558042279106482
2.395 0.555607859505945
2.396 0.553195401260019
2.397 0.550804749097829
2.398 0.548435748841157
2.399 0.546088247396081
2.4 0.58526066457424
2.401 0.582567755995139
2.402 0.579898814744794
2.403 0.577253672452917
2.404 0.574632161959283
2.405 0.572034117288402
2.406 0.569459373636391
2.407 0.566907767360816
2.408 0.564379135972459
2.409 0.561873318126705
2.41 0.559390153615621
2.411 0.556929483359544
2.412 0.554491149399968
2.413 0.552074994890755
2.414 0.549680864091059
2.415 0.547308602357499
2.416 0.544958056135664
2.417 0.54262907295329
2.418 0.540321501412613
2.419 0.538035191182234
2.42 0.535769992990246
2.421 0.533525758616531
2.422 0.531302340885101
2.423 0.529099593657827
2.424 0.526917371825531
2.425 0.524755531301796
2.426 0.522613929015763
2.427 0.520492422904845
2.428 0.51839087190755
2.429 0.516309135956369
2.43 0.537362595477123
2.431 0.534920626104631
2.432 0.532503226078355
2.433 0.53011023006165
2.434 0.52774147390581
2.435 0.525396794630629
2.436 0.523076030412527
2.437 0.520779020575101
2.438 0.518505605580866
2.439 0.516255627022501
2.44 0.514028927616049
2.441 0.511825351191719
2.442 0.509644742687068
2.443 0.507486948138328
2.444 0.505351814673236
2.445 0.503239190503066
2.446 0.501148924915408
2.447 0.499080868266194
2.448 0.497034871972201
2.449 0.495010788504003
2.45 0.493008471377951
2.451 0.491027775149153
2.452 0.489068555403892
2.453 0.48713066875333
2.454 0.485213972824401
2.455 0.483318326254642
2.456 0.481443588683973
2.457 0.479589620747876
2.458 0.477756284070415
2.459 0.47594344125691
2.46 0.477096172083526
2.461 0.47490419159601
2.462 0.472735531304473
2.463 0.470590037438421
2.464 0.468467557322595
2.465 0.466367939366963
2.466 0.464291033059234
2.467 0.462236688956542
2.468 0.460204758677631
2.469 0.458195094896172
2.47 0.456207551332035
2.471 0.454241982744905
2.472 0.452298244926993
2.473 0.450376194695245
2.474 0.448475689883887
2.475 0.446596589338525
2.476 0.444738752907599
2.477 0.442902041435728
2.478 0.441086316757335
2.479 0.439291441688904
2.48 0.437517280022367
2.481 0.435763696517933
2.482 0.434030556897935
2.483 0.432317727839101
2.484 0.430625076966745
2.485 0.428952472847462
2.486 0.427299784982723
2.487 0.425666883802043
2.488 0.424053640656881
2.489 0.422459927813703
2.49 0.460614781496041
2.491 0.458690972060633
2.492 0.456787767883591
2.493 0.454905032129033
2.494 0.453042628968565
2.495 0.451200423549601
2.496 0.449378281980126
2.497 0.447576071319681
2.498 0.445793659571456
2.499 0.444030915676021
2.5 0.442287709503937
2.501 0.440563911849448
2.502 0.438859394423533
2.503 0.4371740298484
2.504 0.435507691650362
2.505 0.433860254253535
2.506 0.432231592973331
2.507 0.430621584010623
2.508 0.429030104444979
2.509 0.427457032229145
2.51 0.425902246182039
2.511 0.424365625983459
2.512 0.422847052167197
2.513 0.421346406115931
2.514 0.419863570054301
2.515 0.418398427043614
2.516 0.416950860975529
2.517 0.415520756566549
2.518 0.414107999352149
2.519 0.412712475681007
2.52 0.426829797408298
2.521 0.4250917056331
2.522 0.423375539620976
2.523 0.421681160898894
2.524 0.420008431997254
2.525 0.418357216433122
2.526 0.416727378699378
2.527 0.415118784257093
2.528 0.413531299528061
2.529 0.41196479188843
2.53 0.410419129661182
2.531 0.408894182110086
2.532 0.407389819432761
2.533 0.405905912754151
2.534 0.404442334119806
2.535 0.402998956490005
2.536 0.401575653732647
2.537 0.400172300616638
2.538 0.398788772806931
2.539 0.397424946856522
2.54 0.396080700201297
2.541 0.394755911153217
2.542 0.393450458894782
2.543 0.39216422347209
2.544 0.390897085789167
2.545 0.389648927602082
2.546 0.388419631513067
2.547 0.387209080963678
2.548 0.386017160229805
2.549 0.384843754415464
2.55 0.372101514918461
2.551 0.370562494172549
2.552 0.369044124770058
2.553 0.367546278883663
2.554 0.366068829589986
2.555 0.36461165087077
2.556 0.36317461760821
2.557 0.361757605579522
2.558 0.360360491451238
2.559 0.358983152772752
2.56 0.357625467969995
2.561 0.356287316339818
2.562 0.35496857804358
2.563 0.353669134100624
2.564 0.352388866382716
2.565 0.351127657608291
2.566 0.349885391335742
2.567 0.348661951958099
2.568 0.347457224697131
2.569 0.346271095596899
2.57 0.345103451519053
2.571 0.343954180135985
2.572 0.342823169925727
2.573 0.341710310166412
2.574 0.340615490930049
2.575 0.3395386030775
2.576 0.338479538252865
2.577 0.337438188877504
2.578 0.336414448145075
2.579 0.335408210016151
2.58 0.349192494478584
2.581 0.347883990361559
2.582 0.346592344126257
2.583 0.345317449180597
2.584 0.344059199707827
2.585 0.34281749065127
2.586 0.341592217705866
2.587 0.340383277311496
2.588 0.339190566647549
2.589 0.338013983627466
2.59 0.336853426893757
2.591 0.335708795812754
2.592 0.334579990469618
2.593 0.333466911663096
2.594 0.332369460900762
2.595 0.331287540393616
2.596 0.330221053051898
2.597 0.329169902479484
2.598 0.328133992969216
2.599 0.327113229497947
2.6 0.326107517722301
2.601 0.325116763973137
2.602 0.324140875251472
2.603 0.323179759223192
2.604 0.322233324214696
2.605 0.321301479208456
2.606 0.320384133838014
2.607 0.319481198383678
2.608 0.318592583767869
2.609 0.317718201550744
2.61 0.3621817882097
2.611 0.361054601242748
2.612 0.359944091867592
2.613 0.358850156904833
2.614 0.357772693958052
2.615 0.356711601378409
2.616 0.355666778249367
2.617 0.354638124379088
2.618 0.353625540293918
2.619 0.352628927233169
2.62 0.351648187143957
2.621 0.350683222676163
2.622 0.349733937177676
2.623 0.348800234689463
2.624 0.347882019940304
2.625 0.34697919834275
2.626 0.346091675987813
2.627 0.345219359639964
2.628 0.344362156733281
2.629 0.3435199753657
2.63 0.342692724295013
2.631 0.341880312934453
2.632 0.341082651347364
2.633 0.340299650243286
2.634 0.339531220973148
2.635 0.338777275524867
2.636 0.338037726518785
2.637 0.337312487203383
2.638 0.336601471450596
2.639 0.335904593751827
2.64 0.306755223925808
2.641 0.305733281472881
2.642 0.304730620868863
2.643 0.303747131005868
2.644 0.302782701553512
2.645 0.30183722297099
2.646 0.300910586506872
2.647 0.300002684196149
2.648 0.299113408854861
2.649 0.298242654074874
2.65 0.297390314218442
2.651 0.296556284413029
2.652 0.295740460545749
2.653 0.294942739258308
2.654 0.294163017941303
2.655 0.293401194729357
2.656 0.292657168495676
2.657 0.291930838847245
2.658 0.291222106119146
2.659 0.290530871370046
2.66 0.289857036376513
2.661 0.289200503628332
2.662 0.288561176323679
2.663 0.287938958363886
2.664 0.287333754348606
2.665 0.286745469571013
2.666 0.286174010012712
2.667 0.285619282339086
2.668 0.285081193894653
2.669 0.284559652698159
2.67 0.295056556599543
2.671 0.29425295125358
2.672 0.293464007078761
2.673 0.292689637320584
2.674 0.291929755860345
2.675 0.291184277203898
2.676 0.290453116474906
2.677 0.289736189410248
2.678 0.289033412354991
2.679 0.288344702258403
2.68 0.287669976669374
2.681 0.287009153732589
2.682 0.286362152183994
2.683 0.285728891346852
2.684 0.285109291127495
2.685 0.284503272011525
2.686 0.283910755059502
2.687 0.283331661902874
2.688 0.282765914740237
2.689 0.282213436333046
2.69 0.281674150001955
2.691 0.281147979622694
2.692 0.28063484962244
2.693 0.280134684975558
2.694 0.279647411200054
2.695 0.279172954353641
2.696 0.278711241030182
2.697 0.278262198355772
2.698 0.277825753984729
2.699 0.277401836096477
2.7 0.2866822076906
2.701 0.286025849435873
2.702 0.285383761909604
2.703 0.28475586283577
2.704 0.284142070542797
2.705 0.283542303953234
2.706 0.282956482577892
2.707 0.282384526511424
2.708 0.28182635642741
2.709 0.281281893575002
2.71 0.280751059774469
2.711 0.280233777412888
2.712 0.27972996944071
2.713 0.279239559367423
2.714 0.278762471258059
2.715 0.27829862972858
2.716 0.277847959942888
2.717 0.277410387608185
2.718 0.276985838971711
2.719 0.276574240816654
2.72 0.276175520458674
2.721 0.275789605741721
2.722 0.275416425034723
2.723 0.27505590722779
2.724 0.274707981728428
2.725 0.27437257845815
2.726 0.274049627848591
2.727 0.2737390608381
2.728 0.273440808868137
2.729 0.27315480387984
2.73 0.28145054170591
2.731 0.280932486851985
2.732 0.2804287357505
2.733 0.279939208489046
2.734 0.279463825743582
2.735 0.279002508769152
2.736 0.278555179394979
2.737 0.2781217600193
2.738 0.277702173605422
2.739 0.277296343677721
2.74 0.276904194317643
2.741 0.276525650159951
2.742 0.276160636388486
2.743 0.275809078732712
2.744 0.275470903463427
2.745 0.275146037389419
2.746 0.274834407853457
2.747 0.274535942728515
2.748 0.274250570414086
2.749 0.273978219832293
2.75 0.273718820424778
2.751 0.273472302148293
2.752 0.273238595471606
2.753 0.27301763137172
2.754 0.272809341330312
2.755 0.272613657330064
2.756 0.272430511851537
2.757 0.272259837869176
2.758 0.272101568848187
2.759 0.27195563874093
2.76 0.339088716005076
2.761 0.338722230135648
2.762 0.338371267853462
2.763 0.338035744660678
2.764 0.337715576725289
2.765 0.337410680842983
2.766 0.337120974421869
2.767 0.336846375474856
2.768 0.336586802614021
2.769 0.336342175046637
2.77 0.33611241257039
2.771 0.335897435569129
2.772 0.335697165008929
2.773 0.33551152243407
2.774 0.335340429962577
2.775 0.335183810282763
2.776 0.335041586648705
2.777 0.334913682876463
2.778 0.334800023339864
2.779 0.334700532967214
2.78 0.334615137236716
2.781 0.334543762173035
2.782 0.33448633434291
2.783 0.334442780851998
2.784 0.334413029340827
2.785 0.334397007980565
2.786 0.334394645470114
2.787 0.334405871031459
2.788 0.334430614407114
2.789 0.334468805855374
2.79 0.334883776874983
2.791 0.334568341509477
2.792 0.334275582013295
2.793 0.334005383385621
2.794 0.333757631473593
2.795 0.333532212964991
2.796 0.333329015383088
2.797 0.333147927080201
2.798 0.332988837231779
2.799 0.332851635831044
2.8 0.332736213682907
2.801 0.332642462398182
2.802 0.332570274388376
2.803 0.332519542859729
2.804 0.33249016180755
2.805 0.332482026010948
2.806 0.332495031027031
2.807 0.332529073185881
2.808 0.332584049584442
2.809 0.332659858081991
2.81 0.332756397293799
2.811 0.332873566586609
2.812 0.333011266073306
2.813 0.333169396607271
2.814 0.333347859777304
2.815 0.333546557902437
2.816 0.333765394027158
2.817 0.33400427191593
2.818 0.334263096048237
2.819 0.334541771613484
2.82 0.335207965340964
2.821 0.335051117607347
2.822 0.334917445399863
2.823 0.334806834118925
2.824 0.334719170012082
2.825 0.33465434016789
2.826 0.33461223250963
2.827 0.334592735789276
2.828 0.334595739582193
2.829 0.334621134280768
2.83 0.334668811088964
2.831 0.33473866201664
2.832 0.334830579873644
2.833 0.334944458264705
2.834 0.335080191583254
2.835 0.335237675006252
2.836 0.335416804488395
2.837 0.335617476757109
2.838 0.335839589307083
2.839 0.336083040394287
2.84 0.336347729031022
2.841 0.336633554980973
2.842 0.336940418753454
2.843 0.337268221598074
2.844 0.337616865500019
2.845 0.337986253174455
2.846 0.338376288061843
2.847 0.338786874322346
2.848 0.3392179168311
2.849 0.339669321173317
2.85 0.340495334642564
2.851 0.340500945375429
2.852 0.340530234930967
2.853 0.340583088982966
2.854 0.340659394053136
2.855 0.340759037504626
2.856 0.340881907536097
2.857 0.341027893175677
2.858 0.341196884275222
2.859 0.341388771504671
2.86 0.341603446345965
2.861 0.341840801087778
2.862 0.342100728819603
2.863 0.342383123426046
2.864 0.342687879581341
2.865 0.343014892744115
2.866 0.343364059151521
2.867 0.343735275813816
2.868 0.344128440509005
2.869 0.344543451777711
2.87 0.344980208917456
2.871 0.345438611977548
2.872 0.345918561753587
2.873 0.346419959782931
2.874 0.346942708338338
2.875 0.347486710423944
2.876 0.348051869769559
2.877 0.34863809082552
2.878 0.349245278758091
2.879 0.349873339444083
2.88 0.350899355678118
2.881 0.351066015695123
2.882 0.351257330871849
2.883 0.351473184871139
2.884 0.351713462221902
2.885 0.351978048312326
2.886 0.352266829383468
2.887 0.35257969252322
2.888 0.352916525660901
2.889 0.353277217561073
2.89 0.353661657817503
2.891 0.354069736847558
2.892 0.354501345886275
2.893 0.354956376980974
2.894 0.355434722985328
2.895 0.355936277553698
2.896 0.35646093513555
2.897 0.357008590969882
2.898 0.357579141079942
2.899 0.358172482267391
2.9 0.35878851210715
2.901 0.35942712894174
2.902 0.360088231875812
2.903 0.360771720771338
2.904 0.361477496242043
2.905 0.362205459647928
2.906 0.362955513090095
2.907 0.363727559405964
2.908 0.364521502163753
2.909 0.365337245657377
2.91 0.366611546821167
2.911 0.366939906045186
2.912 0.367294402895757
2.913 0.367674916630987
2.914 0.368081327410936
2.915 0.368513516290193
2.916 0.368971365211569
2.917 0.369454757000349
2.918 0.369963575357896
2.919 0.370497704855151
2.92 0.371057030927034
2.921 0.371641439866301
2.922 0.372250818817303
2.923 0.372885055770371
2.924 0.373544039555547
2.925 0.374227659836924
2.926 0.374935807106869
2.927 0.375668372680194
2.928 0.376425248687992
2.929 0.3772063280728
2.93 0.378011504582024
2.931 0.378840672762736
2.932 0.379693727956222
2.933 0.380570566292132
2.934 0.381471084683085
2.935 0.382395180819376
2.936 0.38334275316303
2.937 0.384313700942874
2.938 0.385307924149206
2.939 0.386325323528095
2.94 0.387897320712895
2.941 0.388390560037173
2.942 0.388911939073671
2.943 0.389461330261254
2.944 0.390038606994343
2.945 0.390643643615398
2.946 0.391276315408892
2.947 0.39193649859429
2.948 0.39262407031973
2.949 0.393338908655207
2.95 0.394080892586326
2.951 0.394849902008109
2.952 0.395645817718013
2.953 0.396468521410239
2.954 0.397317895669389
2.955 0.398193823963991
2.956 0.399096190640177
2.957 0.400024880916121
2.958 0.400979780875313
2.959 0.401960777461033
2.96 0.402967758469643
2.961 0.404000612545706
2.962 0.405059229175005
2.963 0.406143498679131
2.964 0.407253312209589
2.965 0.408388561741987
2.966 0.40954914007024
2.967 0.410734940800923
2.968 0.41194585834743
2.969 0.413181787924489
2.97 0.41510231648946
2.971 0.41576632490546
2.972 0.416461008432403
2.973 0.417186230250448
2.974 0.417941854567353
2.975 0.418727746610743
2.976 0.419543772621495
2.977 0.420389799846256
2.978 0.421265696530466
2.979 0.422171331911369
2.98 0.423106576210968
2.981 0.424071300629279
2.982 0.425065377337274
2.983 0.426088679470577
2.984 0.427141081122198
2.985 0.428222457335878
2.986 0.429332684099617
2.987 0.430471638339361
2.988 0.431639197911678
2.989 0.432835241597802
2.99 0.434059649096915
2.991 0.435312301019846
2.992 0.436593078882646
2.993 0.43790186510057
2.994 0.439238542981119
2.995 0.440602996718281
2.996 0.441995111386291
2.997 0.443414772933173
2.998 0.444861868174956
2.999 0.446336284789524
3 0.448658357824533
3.001 0.449501922108623
3.002 0.450379245985289
3.003 0.451290180899734
3.004 0.452234579415751
3.005 0.453212295206865
3.006 0.454223183049556
3.007 0.455267098814632
3.008 0.456343899460076
3.009 0.457453443023185
3.01 0.458595588612774
3.011 0.459770196402345
3.012 0.460977127622309
3.013 0.462216244552055
3.014 0.463487410513676
3.015 0.464790489863701
3.016 0.466125347986087
3.017 0.467491851285287
3.018 0.468889867179455
3.019 0.470319264092191
3.02 0.471779911446357
3.021 0.473271679657187
3.022 0.474794440124816
3.023 0.476348065227671
3.024 0.47793242831532
3.025 0.479547403702402
3.026 0.481192866661363
3.027 0.482868693415225
3.028 0.484574761132087
3.029 0.486310947917592
3.03 0.489090594877502
3.031 0.490125629036032
3.032 0.491198074551113
3.033 0.492307768610274
3.034 0.493454549629269
3.035 0.494638257242787
3.036 0.495858732296411
3.037 0.497115816837259
3.038 0.498409354106371
3.039 0.499739188530339
3.04 0.501105165712178
3.041 0.502507132423983
3.042 0.503944936598227
3.043 0.505418427320176
3.044 0.506927454819113
3.045 0.508471870460688
3.046 0.510051526739162
3.047 0.511666277269211
3.048 0.513315976777973
3.049 0.515000481097963
3.05 0.516719647158644
3.051 0.518473332978733
3.052 0.520261397659066
3.053 0.522083701374799
3.054 0.523940105367791
3.055 0.525830471939459
3.056 0.527754664442911
3.057 0.529712547275873
3.058 0.53170398587342
3.059 0.533728846700861
3.06 0.537025962623262
3.061 0.538267794798581
3.062 0.539551277640182
3.063 0.540876231506102
3.064 0.542242478112258
3.065 0.54364984052171
3.066 0.545098143135529
3.067 0.54658721168408
3.068 0.54811687321652
3.069 0.549686956093063
3.07 0.551297289974277
3.071 0.552947705812786
3.072 0.554638035844563
3.073 0.556368113579665
3.074 0.558137773792679
3.075 0.559946852514808
3.076 0.5617951870249
3.077 0.563682615840689
3.078 0.565608978709467
3.079 0.567574116600823
3.08 0.569577871697309
3.081 0.571620087385612
3.082 0.573700608249317
3.083 0.575819280059284
3.084 0.577975949766674
3.085 0.580170465493681
3.086 0.582402676525672
3.087 0.584672433303307
3.088 0.586979587414693
3.089 0.589323991586289
3.09 0.593203270347524
3.091 0.59467098709955
3.092 0.59618520409724
3.093 0.597745722252001
3.094 0.599352343982879
3.095 0.60100487320479
3.096 0.602703115319662
3.097 0.604446877204489
3.098 0.606235967201676
3.099 0.60807019510899
3.1 0.609949372169221
3.101 0.611873311060217
3.102 0.613841825885012
3.103 0.615854732161621
3.104 0.617911846813257
3.105 0.620012988158666
3.106 0.622157975902896
3.107 0.624346631126789
3.108 0.626578776277898
3.109 0.628854235161481
3.11 0.631172832929977
3.111 0.633534396074405
3.112 0.635938752415411
3.113 0.638385731092993
3.114 0.640875162558205
3.115 0.643406878563933
3.116 0.645980712155624
3.117 0.648596497662729
3.118 0.651254070689304
3.119 0.653953268106043
3.12 0.658485540220258
3.121 0.660202356312608
3.122 0.66197116120974
3.123 0.663791733706177
3.124 0.665663854275832
3.125 0.66758730505971
3.126 0.669561869853984
3.127 0.671587334099232
3.128 0.67366348486845
3.129 0.675790110855735
3.13 0.677967002366139
3.131 0.680193951302863
3.132 0.682470751157289
3.133 0.684797196997506
3.134 0.687173085457998
3.135 0.689598214728207
3.136 0.692072384541816
3.137 0.694595396166954
3.138 0.697167052394417
3.139 0.699787157528271
3.14 0.70245551737455
3.141 0.705171939230573
3.142 0.707936231876515
3.143 0.710748205563214
3.144 0.713607672003055
3.145 0.716514444360184
3.146 0.719468337239027
3.147 0.722469166676221
3.148 0.725516750129644
3.149 0.728610906469069
3.15 0.733875438007741
3.151 0.735869021832908
3.152 0.737920765923976
3.153 0.740030424184902
3.154 0.7421977523941
3.155 0.744422508191074
3.156 0.746704451062816
3.157 0.749043342331782
3.158 0.751438945142456
3.159 0.753891024449366
3.16 0.756399347004502
3.161 0.75896368134473
3.162 0.76158379777964
3.163 0.764259468379205
3.164 0.766990466962687
3.165 0.769776569084577
3.166 0.772617552024248
3.167 0.775513194774405
3.168 0.778463278027791
3.169 0.781467584166342
3.17 0.784525897250079
3.171 0.787638003005145
3.172 0.79080368881223
3.173 0.794022743695138
3.174 0.797294958309959
3.175 0.800620124933593
3.176 0.80399803745344
3.177 0.807428491354532
3.178 0.810911283710888
3.179 0.814446213172573
3.18 0.82053462580589
3.181 0.82283728497355
3.182 0.825205034203899
3.183 0.827637599497622
3.184 0.830134708948665
3.185 0.832696092731734
3.186 0.835321483085351
3.187 0.838010614299285
3.188 0.840763222699902
3.189 0.843579046635676
3.19 0.846457826463554
3.191 0.849399304536266
3.192 0.852403225186996
3.193 0.8554693347164
3.194 0.858597381379867
3.195 0.861787115372738
3.196 0.865038288818201
3.197 0.868350655753546
3.198 0.871723972116992
3.199 0.875157995734722
3.2 0.878652486308146
3.201 0.882207205401775
3.202 0.885821916427754
3.203 0.889496384637108
3.204 0.893230377103953
3.205 0.897023662714564
3.206 0.900876012155431
3.207 0.904787197899259
3.208 0.908756994194116
3.209 0.912785177051167
3.21 0.539940595215048
3.211 0.542482918483082
3.212 0.545091855273143
3.213 0.547767137483523
3.214 0.55050849900342
3.215 0.553315675753725
3.216 0.556188405690477
3.217 0.559126428796368
3.218 0.562129487069085
3.219 0.565197324507452
3.22 0.568329687098692
3.221 0.57152632280397
3.222 0.574786981545474
3.223 0.578111415192259
3.224 0.581499377547571
3.225 0.58495062433517
3.226 0.588464913186495
3.227 0.592042003626895
3.228 0.595681657063436
3.229 0.599383636771442
3.23 0.603147707882025
3.231 0.606973637368832
3.232 0.610861194036399
3.233 0.614810148506359
3.234 0.618820273205601
3.235 0.6228913423543
3.236 0.627023131952997
3.237 0.63121541977055
3.238 0.635467985332214
3.239 0.639780609907421
3.24 0.687788821456686
3.241 0.691230336443864
3.242 0.69470512167014
3.243 0.698213067081423
3.244 0.701754063531279
3.245 0.705328002767642
3.246 0.708934777423854
3.247 0.712574281012078
3.248 0.716246407917589
3.249 0.719951053392054
3.25 0.723688113548207
3.251 0.727457485353609
3.252 0.731259066625014
3.253 0.735092756022528
3.254 0.738958453044561
3.255 0.742856058021389
3.256 0.746785472109486
3.257 0.750746597286247
3.258 0.754739336344161
3.259 0.758763592886349
3.26 0.762819271319763
3.261 0.76690627684915
3.262 0.771024515474513
3.263 0.775173893982535
3.264 0.779354319943642
3.265 0.783565701705294
3.266 0.787807948386829
3.267 0.792080969874952
3.268 0.796384676817614
3.269 0.800718980620312
3.27 0.844593375031213
3.271 0.848293719133158
3.272 0.852039000673263
3.273 0.855829058221346
3.274 0.859663731647159
3.275 0.863542862104231
3.276 0.867466292018237
3.277 0.871433865078028
3.278 0.875445426226273
3.279 0.879500821650202
3.28 0.883599898774873
3.281 0.887742506253212
3.282 0.891928493957439
3.283 0.896157712971155
3.284 0.900430015581442
3.285 0.90474525527007
3.286 0.909103286705304
3.287 0.913503965733897
3.288 0.917947149372896
3.289 0.922432695801641
3.29 0.926960464354595
3.291 0.931530315511651
3.292 0.936142110892214
3.293 0.940795713245337
3.294 0.945490986444252
3.295 0.950227795476879
3.296 0.955006006438561
3.297 0.959825486525225
3.298 0.964686104025181
3.299 0.969587728310946
3.3 1.01083920454105
3.301 1.01482164342522
3.302 1.01886441850121
3.303 1.02296730066488
3.304 1.02713006262673
3.305 1.03135247889322
3.306 1.03563432574991
3.307 1.03997538124864
3.308 1.04437542519694
3.309 1.04883423914348
3.31 1.05335160636679
3.311 1.05792731186418
3.312 1.06256114233851
3.313 1.06725288618624
3.314 1.07200233348822
3.315 1.07680927599497
3.316 1.08167350711635
3.317 1.08659482191125
3.318 1.09157301707436
3.319 1.09660789092648
3.32 1.10169924340158
3.321 1.10684687603618
3.322 1.1120505919605
3.323 1.11731019588361
3.324 1.1226254940856
3.325 1.12799629440576
3.326 1.13342240623026
3.327 1.13890364048488
3.328 1.14443980962074
3.329 1.1500307276062
3.33 -1.0057516328672
3.331 -1.00731973914936
3.332 -1.00884126851093
3.333 -1.01031615184785
3.334 -1.01174433515477
3.335 -1.01312576909822
3.336 -1.01446040569034
3.337 -1.01574819723722
3.338 -1.01698909600139
3.339 -1.0181830540896
3.34 -1.01933002342371
3.341 -1.02042995572254
3.342 -1.02148280249755
3.343 -1.02248851505021
3.344 -1.02344704446731
3.345 -1.0243583416267
3.346 -1.02522235718311
3.347 -1.02603904157205
3.348 -1.02680834500434
3.349 -1.02753021746226
3.35 -1.02820460870053
3.351 -1.02883146824069
3.352 -1.02941074536679
3.353 -1.02994238912041
3.354 -1.03042634829362
3.355 -1.03086257143556
3.356 -1.03125100684032
3.357 -1.03159160254582
3.358 -1.03188513433585
3.359 -1.03213072578017
3.36 -1.03232832381763
3.361 -0.994412575832906
3.362 -0.952274600013966
3.363 -0.912595424270872
3.364 -0.875365006171912
3.365 -0.840574660205778
3.366 -0.808210458639874
3.367 -0.778259667992993
3.368 -0.750710766924983
3.369 -0.725552517935249
3.37 -0.702773777036188
3.371 -0.682363541362985
3.372 -0.664310919025495
3.373 -0.648605083964566
3.374 -0.635235281156751
3.375 -0.62419087517267
3.376 -0.615461310286834
3.377 -0.609036109854597
3.378 -0.604904875739068
3.379 -0.603057287757763
3.38 -0.60348310313823
3.381 -0.606172155977411
3.382 -0.611114356707025
3.383 -0.618299691561173
3.384 -0.62771822204916
3.385 -0.639360067731134
3.386 -0.653215393121764
3.387 -0.669274473744789
3.388 -0.687527658404052
3.389 -0.707965366707462
3.39 -0.844214183539513
3.391 -0.835232413145966
3.392 -0.826531102810423
3.393 -0.818108842325688
3.394 -0.809964231997574
3.395 -0.802095882485233
3.396 -0.794502414703171
3.397 -0.787182459740429
3.398 -0.780134658786519
3.399 -0.773357663060885
3.4 -0.766850133742468
3.401 -0.760610741899171
3.402 -0.754638168419931
3.403 -0.748931103945288
3.404 -0.743488248800296
3.405 -0.738308312926153
3.406 -0.733390015813085
3.407 -0.728732086433976
3.408 -0.724333263178283
3.409 -0.720192293785587
3.41 -0.716307935281116
3.411 -0.712678953910421
3.412 -0.70930412507537
3.413 -0.706182233269608
3.414 -0.703312072015498
3.415 -0.70069244380095
3.416 -0.698322160017338
3.417 -0.696200040896201
3.418 -0.694324915448347
3.419 -0.69269562140231
3.42 -0.782853364664922
3.421 -0.778409871249923
3.422 -0.773986906875668
3.423 -0.769584284094712
3.424 -0.765201816758229
3.425 -0.760839319990116
3.426 -0.756496610173805
3.427 -0.752173504942041
3.428 -0.747869823167318
3.429 -0.743585384952407
3.43 -0.739320011622899
3.431 -0.735073525717617
3.432 -0.730845750980193
3.433 -0.726636512350863
3.434 -0.722445635958261
3.435 -0.718272949110151
3.436 -0.714118280285676
3.437 -0.70998145836938
3.438 -0.705862314186906
3.439 -0.70176067969707
3.44 -0.697676387997168
3.441 -0.693609273314654
3.442 -0.689559171000074
3.443 -0.685525917517951
3.444 -0.681509350439827
3.445 -0.677509308436004
3.446 -0.673525631268234
3.447 -0.669558159781168
3.448 -0.665606735895708
3.449 -0.661671202601228
3.45 -0.723074549504816
3.451 -0.719222300397362
3.452 -0.715376437114614
3.453 -0.711536845979393
3.454 -0.707703414051698
3.455 -0.70387602912189
3.456 -0.700054579704532
3.457 -0.696238955033902
3.458 -0.692429045058144
3.459 -0.688624740434781
3.46 -0.684825932525165
3.461 -0.681032513389709
3.462 -0.677244375782979
3.463 -0.67346141314892
3.464 -0.669683519615577
3.465 -0.665910589990459
3.466 -0.662142519755864
3.467 -0.658379205064136
3.468 -0.654620542732833
3.469 -0.650866430239573
3.47 -0.647116765717828
3.471 -0.643371447952395
3.472 -0.639630376374596
3.473 -0.635893451057638
3.474 -0.632160572712176
3.475 -0.628431642681713
3.476 -0.624706562938382
3.477 -0.62098523607791
3.478 -0.617267565315973
3.479 -0.613553454483584
3.48 -0.675235476825071
3.481 -0.6717035539157
3.482 -0.668178698078415
3.483 -0.664660799221975
3.484 -0.661149747972074
3.485 -0.657645435667678
3.486 -0.654147754353878
3.487 -0.650656596778831
3.488 -0.647171856387426
3.489 -0.643693427317069
3.49 -0.640221204392586
3.491 -0.636755083121469
3.492 -0.633294959688912
3.493 -0.629840730953296
3.494 -0.626392294441399
3.495 -0.622949548343463
3.496 -0.619512391508534
3.497 -0.616080723440247
3.498 -0.612654444291824
3.499 -0.609233454861371
3.5 -0.60581765658794
3.501 -0.602406951546435
3.502 -0.599001242443584
3.503 -0.595600432613205
3.504 -0.592204426011634
3.505 -0.588813127213989
3.506 -0.58542644140948
3.507 -0.582044274396475
3.508 -0.578666532579424
3.509 -0.575293122963683
3.51 -0.639517313788406
3.511 -0.636266859273248
3.512 -0.633025457747847
3.513 -0.629792995971941
3.514 -0.626569361459682
3.515 -0.623354442471317
3.516 -0.620148128007025
3.517 -0.616950307801646
3.518 -0.613760872318673
3.519 -0.610579712745799
3.52 -0.607406720989781
3.521 -0.604241789670936
3.522 -0.601084812118948
3.523 -0.597935682366725
3.524 -0.594794295146724
3.525 -0.591660545885039
3.526 -0.588534330697419
3.527 -0.585415546383831
3.528 -0.582304090423837
3.529 -0.579199860972103
3.53 -0.57610275685295
3.531 -0.573012677556634
3.532 -0.569929523233985
3.533 -0.566853194691986
3.534 -0.56378359338938
3.535 -0.560720621431755
3.536 -0.557664181567402
3.537 -0.554614177182535
3.538 -0.551570512296865
3.539 -0.548533091559416
3.54 -0.585322219977715
3.541 -0.582317489210306
3.542 -0.57932426419489
3.543 -0.576342426494597
3.544 -0.573371858478332
3.545 -0.570412443310968
3.546 -0.567464064945089
3.547 -0.56452660811579
3.548 -0.561599958334905
3.549 -0.558684001885272
3.55 -0.555778625815071
3.551 -0.552883717933316
3.552 -0.549999166803667
3.553 -0.547124861739663
3.554 -0.544260692799461
3.555 -0.541406550780167
3.556 -0.538562327213507
3.557 -0.535727914359859
3.558 -0.532903205203698
3.559 -0.530088093448113
3.56 -0.527282473510346
3.561 -0.524486240516275
3.562 -0.521699290295807
3.563 -0.518921519377676
3.564 -0.516152824984731
3.565 -0.513393105029153
3.566 -0.510642258107565
3.567 -0.507900183495944
3.568 -0.505166781145531
3.569 -0.502441951677554
3.57 -0.557922189879971
3.571 -0.55518784417897
3.572 -0.552465160089694
3.573 -0.549754023756021
3.574 -0.547054322114344
3.575 -0.544365942875499
3.576 -0.541688774514099
3.577 -0.539022706262476
3.578 -0.536367628104817
3.579 -0.533723430771188
3.58 -0.531090005733001
3.581 -0.528467245197452
3.582 -0.525855042102465
3.583 -0.523253290111488
3.584 -0.520661883608606
3.585 -0.518080717693158
3.586 -0.51550968817491
3.587 -0.512948691569446
3.588 -0.510397625092528
3.589 -0.507856386655703
3.59 -0.505324874861447
3.591 -0.502802988997955
3.592 -0.500290629034702
3.593 -0.497787695617347
3.594 -0.495294090063159
3.595 -0.492809714356587
3.596 -0.490334471144084
3.597 -0.487868263729944
3.598 -0.485410996071243
3.599 -0.482962572773573
3.6 -0.520103039440269
3.601 -0.517585973263315
3.602 -0.51508281778792
3.603 -0.512593454006679
3.604 -0.510117763751628
3.605 -0.50765562967533
3.606 -0.505206935240329
3.607 -0.502771564712619
3.608 -0.500349403155299
3.609 -0.497940336422617
3.61 -0.495544251154905
3.611 -0.493161034772603
3.612 -0.490790575470964
3.613 -0.488432762214416
3.614 -0.486087484731664
3.615 -0.483754633509619
3.616 -0.481434099788529
3.617 -0.479125775556745
3.618 -0.476829553545167
3.619 -0.474545327222211
3.62 -0.472272990788607
3.621 -0.470012439172203
3.622 -0.467763568022757
3.623 -0.465526273707151
3.624 -0.463300453304222
3.625 -0.461086004599693
3.626 -0.458882826081063
3.627 -0.456690816932972
3.628 -0.454509877032217
3.629 -0.452339906942681
3.63 -0.46982236398164
3.631 -0.467526911592905
3.632 -0.465245738910375
3.633 -0.462978730549679
3.634 -0.460725771939534
3.635 -0.458486749307546
3.636 -0.45626154967146
3.637 -0.454050060833081
3.638 -0.451852171372465
3.639 -0.449667770641871
3.64 -0.447496748760874
3.641 -0.445338996610826
3.642 -0.443194405828909
3.643 -0.441062868803846
3.644 -0.438944278669755
3.645 -0.436838529300927
3.646 -0.434745515307491
3.647 -0.432665132029059
3.648 -0.43059727553013
3.649 -0.428541842595246
3.65 -0.426498730723399
3.651 -0.424467838123359
3.652 -0.42244906370842
3.653 -0.420442307091529
3.654 -0.418447468580575
3.655 -0.416464449173008
3.656 -0.414493150551506
3.657 -0.412533475078601
3.658 -0.410585325792305
3.659 -0.408648606401067
3.66 -0.439546261750866
3.661 -0.437487675869408
3.662 -0.435441935258194
3.663 -0.433408935739501
3.664 -0.431388573882914
3.665 -0.429380746983663
3.666 -0.427385353051628
3.667 -0.425402290804702
3.668 -0.423431459663304
3.669 -0.421472759744894
3.67 -0.419526091859369
3.671 -0.417591357503984
3.672 -0.415668458858427
3.673 -0.413757298780042
3.674 -0.41185778079929
3.675 -0.409969809114626
3.676 -0.408093288587899
3.677 -0.406228124739634
3.678 -0.404374223744437
3.679 -0.402531492426617
3.68 -0.400699838255071
3.681 -0.398879169339031
3.682 -0.397069394423619
3.683 -0.395270422884988
3.684 -0.393482164726277
3.685 -0.391704530572808
3.686 -0.38993743166836
3.687 -0.388180779869702
3.688 -0.386434487643171
3.689 -0.384698468059978
3.69 -0.412069475910627
3.691 -0.410207632106349
3.692 -0.40835886726816
3.693 -0.406523080332013
3.694 -0.40470017096325
3.695 -0.402890039534445
3.696 -0.401092587114937
3.697 -0.399307715464409
3.698 -0.397535327026794
3.699 -0.395775324926545
3.7 -0.39402761296241
3.701 -0.392292095603294
3.702 -0.390568677983347
3.703 -0.388857265897489
3.704 -0.387157765796255
3.705 -0.385470084781866
3.706 -0.383794130602996
3.707 -0.382129811650507
3.708 -0.380477036952803
3.709 -0.378835716171286
3.71 -0.377205759596053
3.711 -0.375587078141183
3.712 -0.373979583340695
3.713 -0.372383187343695
3.714 -0.370797802910541
3.715 -0.369223343408004
3.716 -0.367659722805377
3.717 -0.366106855670036
3.718 -0.364564657163374
3.719 -0.363033043036381
3.72 -0.409666317210976
3.721 -0.407995902556783
3.722 -0.406339143405774
3.723 -0.404695939414071
3.724 -0.403066190984967
3.725 -0.401449799233692
3.726 -0.399846665973085
3.727 -0.398256693705036
3.728 -0.396679785614868
3.729 -0.395115845566294
3.73 -0.39356477809625
3.731 -0.392026488410378
3.732 -0.390500882377942
3.733 -0.388987866527683
3.734 -0.387487348042558
3.735 -0.385999234755509
3.736 -0.384523435144819
3.737 -0.383059858329512
3.738 -0.381608414064673
3.739 -0.380169012737345
3.74 -0.378741565361398
3.741 -0.37732598357398
3.742 -0.375922179630617
3.743 -0.37453006640066
3.744 -0.373149557363275
3.745 -0.371780566603232
3.746 -0.370423008806336
3.747 -0.369076799255135
3.748 -0.367741853825195
3.749 -0.366418088980491
3.75 -0.360294728107359
3.751 -0.358762017980645
3.752 -0.357245192575827
3.753 -0.35574414558939
3.754 -0.354258771466524
3.755 -0.352788965398876
3.756 -0.351334623319579
3.757 -0.349895641898904
3.758 -0.348471918538885
3.759 -0.347063351368291
3.76 -0.345669839237611
3.761 -0.344291281713855
3.762 -0.342927579075522
3.763 -0.34157863230736
3.764 -0.340244343095821
3.765 -0.338924613823906
3.766 -0.337619347566203
3.767 -0.336328448084136
3.768 -0.335051819821055
3.769 -0.333789367897496
3.77 -0.332540998106257
3.771 -0.33130661690785
3.772 -0.330086131425769
3.773 -0.328879449441808
3.774 -0.327686479391262
3.775 -0.326507130358569
3.776 -0.325341312072545
3.777 -0.324188934902083
3.778 -0.323049909851504
3.779 -0.321924148555998
3.78 -0.3702173091932
3.781 -0.368906015201036
3.782 -0.367608149087367
3.783 -0.366323618708427
3.784 -0.365052332619179
3.785 -0.363794200035911
3.786 -0.362549130821133
3.787 -0.361317035475411
3.788 -0.360097825131981
3.789 -0.358891411551986
3.79 -0.357697707119737
3.791 -0.356516624838701
3.792 -0.355348078326635
3.793 -0.354191981811655
3.794 -0.353048250127703
3.795 -0.351916798710336
3.796 -0.350797543592798
3.797 -0.349690401401517
3.798 -0.348595289351766
3.799 -0.347512125243968
3.8 -0.346440827459388
3.801 -0.345381314955861
3.802 -0.344333507264143
3.803 -0.343297324483549
3.804 -0.342272687278081
3.805 -0.341259516872473
3.806 -0.340257735048453
3.807 -0.339267264140389
3.808 -0.338288027031792
3.809 -0.337319947151064
3.81 -0.31944149569062
3.811 -0.318242292570261
3.812 -0.317059108078597
3.813 -0.315891842152208
3.814 -0.314740395426992
3.815 -0.3136046692443
3.816 -0.312484565648694
3.817 -0.311379987385037
3.818 -0.310290837893203
3.819 -0.309217021303727
3.82 -0.308158442433073
3.821 -0.307115006778423
3.822 -0.306086620513281
3.823 -0.305073190482395
3.824 -0.304074624197503
3.825 -0.303090829832298
3.826 -0.302121716217848
3.827 -0.301167192838082
3.828 -0.300227169825149
3.829 -0.299301557954813
3.83 -0.298390268642102
3.831 -0.297493213936769
3.832 -0.29661030651877
3.833 -0.295741459693864
3.834 -0.294886587389341
3.835 -0.294045604149696
3.836 -0.293218425131837
3.837 -0.292404966101547
3.838 -0.291605143428587
3.839 -0.290818874082827
3.84 -0.343631487215533
3.841 -0.342652232657794
3.842 -0.34168588742804
3.843 -0.340732368045792
3.844 -0.339791591676307
3.845 -0.338863476091306
3.846 -0.337947939653852
3.847 -0.337044901310424
3.848 -0.336154280585603
3.849 -0.335275997577998
3.85 -0.33440997295583
3.851 -0.333556127953326
3.852 -0.332714384365735
3.853 -0.331884664546769
3.854 -0.331066891403627
3.855 -0.330260988393473
3.856 -0.329466879519843
3.857 -0.32868448932846
3.858 -0.327913742903375
3.859 -0.327154565863629
3.86 -0.326406884359123
3.861 -0.325670625066989
3.862 -0.324945715188043
3.863 -0.32423208244308
3.864 -0.323529655069081
3.865 -0.322838361815656
3.866 -0.32215813194132
3.867 -0.321488895210358
3.868 -0.320830581889047
3.869 -0.320183122741872
3.87 -0.289454017702928
3.871 -0.288559618265717
3.872 -0.287681517576289
3.873 -0.28681962039156
3.874 -0.285973832129108
3.875 -0.28514405888066
3.876 -0.284330207413569
3.877 -0.283532185168095
3.878 -0.282749900253019
3.879 -0.281983261441223
3.88 -0.281232178165291
3.881 -0.280496560512525
3.882 -0.279776319220769
3.883 -0.279071365673489
3.884 -0.278381611895699
3.885 -0.277706970549038
3.886 -0.277047354927568
3.887 -0.276402678953131
3.888 -0.275772857171184
3.889 -0.275157804746298
3.89 -0.274557437457792
3.891 -0.27397167169563
3.892 -0.273400424455811
3.893 -0.272843613336497
3.894 -0.272301156533541
3.895 -0.271772972836357
3.896 -0.27125898162382
3.897 -0.270759102859968
3.898 -0.270273257090188
3.899 -0.269801365436958
3.9 -0.283672130459643
3.901 -0.282990410461517
3.902 -0.282320425925822
3.903 -0.28166210543617
3.904 -0.281015378102393
3.905 -0.280380173548287
3.906 -0.279756421904976
3.907 -0.279144053806885
3.908 -0.278543000387495
3.909 -0.277953193275974
3.91 -0.277374564593567
3.911 -0.276807046950187
3.912 -0.276250573441102
3.913 -0.275705077643088
3.914 -0.275170493611724
3.915 -0.274646755877324
3.916 -0.274133799442168
3.917 -0.27363155977688
3.918 -0.273139972817204
3.919 -0.272658974960842
3.92 -0.272188503064075
3.921 -0.271728494438403
3.922 -0.271278886847822
3.923 -0.270839618505277
3.924 -0.270410628069516
3.925 -0.269991854642014
3.926 -0.269583237763917
3.927 -0.269184717412909
3.928 -0.268796234000115
3.929 -0.26841772836729
3.93 -0.28071919491483
3.931 -0.280173739439707
3.932 -0.279640187787991
3.933 -0.279118470204943
3.934 -0.278608517450466
3.935 -0.278110260788522
3.936 -0.277623631980841
3.937 -0.277148563283205
3.938 -0.276684987441352
3.939 -0.276232837687508
3.94 -0.275792047736947
3.941 -0.275362551784836
3.942 -0.274944284502431
3.943 -0.274537181034013
3.944 -0.274141176993519
3.945 -0.27375620846125
3.946 -0.273382211980391
3.947 -0.273019124554116
3.948 -0.272666883641933
3.949 -0.272325427156715
3.95 -0.271994693461628
3.951 -0.27167462136671
3.952 -0.271365150125819
3.953 -0.27106621943343
3.954 -0.270777769421857
3.955 -0.270499740657565
3.956 -0.27023207413874
3.957 -0.269974711291802
3.958 -0.269727593968735
3.959 -0.269490664443808
3.96 -0.280507151045878
3.961 -0.280091215540281
3.962 -0.279687792309921
3.963 -0.27929681111337
3.964 -0.278918202228469
3.965 -0.278551896442566
3.966 -0.278197825046887
3.967 -0.277855919832627
3.968 -0.277526113086894
3.969 -0.277208337589262
3.97 -0.276902526608429
3.971 -0.276608613898663
3.972 -0.276326533696197
3.973 -0.276056220716182
3.974 -0.275797610149156
3.975 -0.275550637657519
3.976 -0.275315239372531
3.977 -0.275091351890609
3.978 -0.27487891227044
3.979 -0.274677858029548
3.98 -0.274488127140976
3.981 -0.274309658030206
3.982 -0.274142389571934
3.983 -0.273986261086899
3.984 -0.273841212338747
3.985 -0.273707183530834
3.986 -0.273584115303203
3.987 -0.273471948729588
3.988 -0.273370625314099
3.989 -0.273280086988248
3.99 -0.350680696095541
3.991 -0.350412179833115
3.992 -0.350158091895143
3.993 -0.349918353916095
3.994 -0.349692888157902
3.995 -0.34948161746681
3.996 -0.349284465257945
3.997 -0.34910135550717
3.998 -0.348932212745798
3.999 -0.348776962056274
4 -0.348635529068375
4.001 -0.348507839954866
4.002 -0.348393821428241
4.003 -0.348293400736234
4.004 -0.348206505658932
4.005 -0.348133064504109
4.006 -0.348073006103931
4.007 -0.348026259811446
4.008 -0.347992755496542
4.009 -0.347972423542321
4.01 -0.347965194841888
4.011 -0.347971000794229
4.012 -0.347989773301056
4.013 -0.348021444762904
4.014 -0.348065948075974
4.015 -0.348123216628255
4.016 -0.348193184296504
4.017 -0.348275785442247
4.018 -0.348370954908838
4.019 -0.348478628018061
4.02 -0.273978093448454
4.021 -0.273724901894622
4.022 -0.273493445808217
4.023 -0.273283617221804
4.024 -0.273095308917028
4.025 -0.27292841445179
4.026 -0.272782828165666
4.027 -0.272658445177427
4.028 -0.272555161380981
4.029 -0.272472873440128
4.03 -0.272411478783032
4.031 -0.272370875597417
4.032 -0.272350962824832
4.033 -0.272351640155457
4.034 -0.272372808022889
4.035 -0.272414367599027
4.036 -0.272476220788746
4.037 -0.272558270224815
4.038 -0.272660419262645
4.039 -0.272782571975528
4.04 -0.272924633149251
4.041 -0.273086508277473
4.042 -0.273268103556439
4.043 -0.273469325880289
4.044 -0.27369008283597
4.045 -0.273930282698394
4.046 -0.27418983442568
4.047 -0.274468647654609
4.048 -0.274766632695374
4.049 -0.275083700527206
4.05 -0.285156874196955
4.051 -0.285167387337234
4.052 -0.285192156145346
4.053 -0.285231109604887
4.054 -0.285284177228895
4.055 -0.285351289052108
4.056 -0.285432375626064
4.057 -0.285527368014743
4.058 -0.28563619779118
4.059 -0.285758797033633
4.06 -0.285895098322149
4.061 -0.286045034734888
4.062 -0.286208539844847
4.063 -0.286385547716077
4.064 -0.286575992900504
4.065 -0.286779810434382
4.066 -0.2869969358347
4.067 -0.287227305096273
4.068 -0.287470854688059
4.069 -0.287727521549848
4.07 -0.287997243089077
4.071 -0.288279957177243
4.072 -0.288575602147174
4.073 -0.288884116789256
4.074 -0.289205440348488
4.075 -0.289539512521353
4.076 -0.289886273452501
4.077 -0.290245663731539
4.078 -0.290617624390086
4.079 -0.291002096898809
4.08 -0.39770265929106
4.081 -0.397872239382346
4.082 -0.398058993463022
4.083 -0.398262836837209
4.084 -0.398483685489438
4.085 -0.398721456042107
4.086 -0.398976065739143
4.087 -0.399247432437167
4.088 -0.399535474600531
4.089 -0.399840111296548
4.09 -0.400161262191116
4.091 -0.400498847544094
4.092 -0.400852788205747
4.093 -0.401223005612214
4.094 -0.401609421781546
4.095 -0.402011959309403
4.096 -0.40243054136533
4.097 -0.402865091688408
4.098 -0.403315534583561
4.099 -0.403781794917108
4.1 -0.404263798113627
4.101 -0.404761470151119
4.102 -0.405274737557652
4.103 -0.405803527407492
4.104 -0.406347767317163
4.105 -0.406907385441608
4.106 -0.407482310470599
4.107 -0.408072471624572
4.108 -0.408677798651413
4.109 -0.409298221822399
4.11 -0.407350954857038
4.111 -0.407515852540245
4.112 -0.407710977421811
4.113 -0.407936186818816
4.114 -0.408191339108721
4.115 -0.408476293722933
4.116 -0.408790911138958
4.117 -0.409135052873592
4.118 -0.409508581475561
4.119 -0.409911360518311
4.12 -0.410343254592796
4.121 -0.410804129300301
4.122 -0.411293851245492
4.123 -0.411812288029417
4.124 -0.412359308242393
4.125 -0.412934781457035
4.126 -0.413538578221711
4.127 -0.414170570053245
4.128 -0.41483062943063
4.129 -0.415518629787949
4.13 -0.416234445507825
4.131 -0.416977951914739
4.132 -0.417749025268192
4.133 -0.418547542756889
4.134 -0.419373382491546
4.135 -0.420226423498634
4.136 -0.421106545714
4.137 -0.422013629976411
4.138 -0.422947558021392
4.139 -0.423908212475015
4.14 -0.297887503084323
4.141 -0.298195515726036
4.142 -0.298533858427554
4.143 -0.298902393634525
4.144 -0.299300984774481
4.145 -0.299729496283057
4.146 -0.300187793607313
4.147 -0.30067574320232
4.148 -0.301193212525075
4.149 -0.301740070027635
4.15 -0.302316185150681
4.151 -0.302921428316505
4.152 -0.30355567092183
4.153 -0.30421878533146
4.154 -0.304910644871184
4.155 -0.305631123821143
4.156 -0.306380097409182
4.157 -0.307157441804524
4.158 -0.307963034110233
4.159 -0.308796752358132
4.16 -0.309658475501025
4.161 -0.310548083406711
4.162 -0.311465456851808
4.163 -0.312410477515256
4.164 -0.313383027971652
4.165 -0.314382991685689
4.166 -0.315410253005345
4.167 -0.316464697155683
4.168 -0.317546210233028
4.169 -0.318654679199045
4.17 -0.331396681552357
4.171 -0.332065703236968
4.172 -0.33275321028387
4.173 -0.333459122285088
4.174 -0.334183359441905
4.175 -0.334925842558493
4.176 -0.335686493036607
4.177 -0.336465232870821
4.178 -0.337261984644903
4.179 -0.338076671527197
4.18 -0.338909217266638
4.181 -0.339759546188483
4.182 -0.340627583190667
4.183 -0.341513253739505
4.184 -0.342416483865697
4.185 -0.34333720016076
4.186 -0.344275329772172
4.187 -0.345230800400602
4.188 -0.346203540295253
4.189 -0.347193478250647
4.19 -0.348200543601744
4.191 -0.349224666221264
4.192 -0.350265776515639
4.193 -0.351323805420674
4.194 -0.352398684398429
4.195 -0.353490345433531
4.196 -0.354598721029092
4.197 -0.355723744203321
4.198 -0.356865348486044
4.199 -0.35802346791495
4.2 -0.529524199603214
4.201 -0.530379097573858
4.202 -0.531258256040484
4.203 -0.532161566164542
4.204 -0.533088919970763
4.205 -0.53404021030829
4.206 -0.535015330834082
4.207 -0.536014176004019
4.208 -0.537036641066133
4.209 -0.538082622055077
4.21 -0.539152015786399
4.211 -0.540244719850264
4.212 -0.541360632606932
4.213 -0.542499653180961
4.214 -0.543661681455634
4.215 -0.544846618068088
4.216 -0.546054364403904
4.217 -0.547284822591464
4.218 -0.548537895497135
4.219 -0.549813486719732
4.22 -0.551111500586006
4.221 -0.552431842144965
4.222 -0.553774417162892
4.223 -0.555139132118344
4.224 -0.556525894197076
4.225 -0.557934611287302
4.226 -0.559365191974881
4.227 -0.560817545537654
4.228 -0.562291581941614
4.229 -0.563787211835042
4.23 -0.5578876993421
4.231 -0.558669110322121
4.232 -0.559496963323351
4.233 -0.560371049444447
4.234 -0.561291161348334
4.235 -0.562257093253451
4.236 -0.563268640922663
4.237 -0.564325601652551
4.238 -0.565427774262669
4.239 -0.566574959085059
4.24 -0.56776695795319
4.241 -0.56900357419197
4.242 -0.570284612607286
4.243 -0.571609879475311
4.244 -0.572979182532111
4.245 -0.574392330963971
4.246 -0.575849135396746
4.247 -0.577349407886032
4.248 -0.578892961907227
4.249 -0.580479612344931
4.25 -0.582109175483849
4.251 -0.583781468998745
4.252 -0.585496311944511
4.253 -0.587253524746729
4.254 -0.589052929191904
4.255 -0.590894348418332
4.256 -0.59277760690589
4.257 -0.59470253046757
4.258 -0.596668946239179
4.259 -0.598676682670905
4.26 -0.594563192683859
4.261 -0.59557785327809
4.262 -0.596643166570757
4.263 -0.597758907712836
4.264 -0.598924853544768
4.265 -0.600140782584179
4.266 -0.6014064750157
4.267 -0.602721712678403
4.268 -0.604086279054561
4.269 -0.605499959258282
4.27 -0.606962540023835
4.271 -0.608473809694623
4.272 -0.610033558211877
4.273 -0.611641577102924
4.274 -0.613297659471095
4.275 -0.615001599984021
4.276 -0.61675319486271
4.277 -0.618552241870996
4.278 -0.620398540304313
4.279 -0.622291890979796
4.28 -0.624232096224592
4.281 -0.626218959866292
4.282 -0.628252287221611
4.283 -0.63033188508704
4.284 -0.632457561727446
4.285 -0.634629126866181
4.286 -0.636846391675344
4.287 -0.63910916876513
4.288 -0.641417272174152
4.289 -0.643770517359009
4.29 -0.641050554993325
4.291 -0.64233070441774
4.292 -0.643665271510342
4.293 -0.645054017687453
4.294 -0.646496706162142
4.295 -0.647993101933325
4.296 -0.649542971772285
4.297 -0.651146084211202
4.298 -0.652802209530953
4.299 -0.654511119747685
4.3 -0.656272588602329
4.301 -0.658086391547609
4.302 -0.659952305736607
4.303 -0.661870110010465
4.304 -0.663839584887145
4.305 -0.665860512549291
4.306 -0.667932676832965
4.307 -0.670055863215904
4.308 -0.672229858806415
4.309 -0.674454452332007
4.31 -0.676729434127513
4.311 -0.679054596124873
4.312 -0.681429731841083
4.313 -0.683854636368205
4.314 -0.68632910636169
4.315 -0.688852940029934
4.316 -0.691425937122793
4.317 -0.694047898921837
4.318 -0.696718628229635
4.319 -0.699437929358535
4.32 -0.698079750902756
4.321 -0.699643048115359
4.322 -0.701265273683205
4.323 -0.702946172010488
4.324 -0.70468548943298
4.325 -0.706482974205265
4.326 -0.70833837648788
4.327 -0.710251448332515
4.328 -0.712221943671068
4.329 -0.714249618301273
4.33 -0.716334229873835
4.331 -0.718475537880283
4.332 -0.720673303639263
4.333 -0.72292729028474
4.334 -0.725237262752722
4.335 -0.727602987769706
4.336 -0.730024233839324
4.337 -0.732500771230561
4.338 -0.735032371965316
4.339 -0.737618809806776
4.34 -0.740259860247196
4.341 -0.742955300494911
4.342 -0.745704909464641
4.343 -0.748508467763583
4.344 -0.75136575768104
4.345 -0.754276563176328
4.346 -0.75724066986723
4.347 -0.760257865018982
4.348 -0.76332793753276
4.349 -0.766450677933817
4.35 -0.766458140815117
4.351 -0.76832689980474
4.352 -0.77025990651659
4.353 -0.772256884892689
4.354 -0.774317560969688
4.355 -0.776441662864278
4.356 -0.778628920759184
4.357 -0.78087906688892
4.358 -0.783191835525106
4.359 -0.785566962963163
4.36 -0.788004187508411
4.361 -0.790503249461017
4.362 -0.793063891103834
4.363 -0.795685856687933
4.364 -0.79836889241882
4.365 -0.801112746443432
4.366 -0.803917168836604
4.367 -0.806781911587974
4.368 -0.809706728588355
4.369 -0.812691375617583
4.37 -0.815735610330378
4.371 -0.818839192244594
4.372 -0.822001882727615
4.373 -0.825223444983585
4.374 -0.828503644041945
4.375 -0.831842246743608
4.376 -0.835239021729199
4.377 -0.838693739426875
4.378 -0.842206172039439
4.379 -0.845776093532906
4.38 -0.84717272102493
4.381 -0.849374798643236
4.382 -0.851647301565869
4.383 -0.853989929721448
4.384 -0.85640238532593
4.385 -0.858884372865336
4.386 -0.861435599081158
4.387 -0.864055772954945
4.388 -0.866744605691545
4.389 -0.869501810705592
4.39 -0.872327103604706
4.391 -0.875220202175906
4.392 -0.878180826369924
4.393 -0.881208698286002
4.394 -0.884303542157574
4.395 -0.887465084337583
4.396 -0.890693053284043
4.397 -0.893987179545453
4.398 -0.897347195746188
4.399 -0.900772836573169
4.4 -0.904263838760662
4.401 -0.907819941076721
4.402 -0.911440884309914
4.403 -0.915126411253608
4.404 -0.918876266695166
4.405 -0.92269019739907
4.406 -0.926567952095986
4.407 -0.930509281468253
4.408 -0.934513938136162
4.409 -0.938581676645407
4.41 -0.561548637544035
4.411 -0.564010896575007
4.412 -0.566544430035937
4.413 -0.569148947257257
4.414 -0.571824159710565
4.415 -0.574569781060943
4.416 -0.577385527171282
4.417 -0.580271116095955
4.418 -0.583226268066585
4.419 -0.586250705478325
4.42 -0.589344152875417
4.421 -0.592506336936141
4.422 -0.595736986458197
4.423 -0.599035832344168
4.424 -0.602402607587156
4.425 -0.605837047256441
4.426 -0.609338888482998
4.427 -0.612907870445539
4.428 -0.616543734356531
4.429 -0.620246223447763
4.43 -0.624015082957295
4.431 -0.62785006011478
4.432 -0.631750904128321
4.433 -0.635717366171194
4.434 -0.639749199367556
4.435 -0.643846158779739
4.436 -0.648008001394942
4.437 -0.652234486111022
4.438 -0.656525373724987
4.439 -0.660880426919048
4.44 -0.705145072008328
4.441 -0.708524573619869
4.442 -0.711941363919855
4.443 -0.715395313524461
4.444 -0.718886294103267
4.445 -0.722414178363207
4.446 -0.725978840039608
4.447 -0.729580153887588
4.448 -0.733217995675479
4.449 -0.736892242177845
4.45 -0.740602771168197
4.451 -0.744349461412763
4.452 -0.748132192662868
4.453 -0.751950845649654
4.454 -0.755805302075538
4.455 -0.759695444609614
4.456 -0.763621156879998
4.457 -0.767582323466964
4.458 -0.771578829897391
4.459 -0.77561056263765
4.46 -0.779677409087635
4.461 -0.78377925757432
4.462 -0.787915997345952
4.463 -0.792087518564575
4.464 -0.796293712300912
4.465 -0.800534470527622
4.466 -0.804809686113202
4.467 -0.809119252817028
4.468 -0.813463065281498
4.469 -0.817841019027503
4.47 -0.858369557918513
4.471 -0.862022889760326
4.472 -0.865724618319504
4.473 -0.869474565681106
4.474 -0.873272555354515
4.475 -0.877118412255839
4.476 -0.881011962696017
4.477 -0.884953034369035
4.478 -0.888941456342988
4.479 -0.892977059050661
4.48 -0.897059674280015
4.481 -0.901189135164528
4.482 -0.905365276174741
4.483 -0.90958793310827
4.484 -0.913856943080754
4.485 -0.918172144517533
4.486 -0.922533377143917
4.487 -0.926940481976246
4.488 -0.931393301313366
4.489 -0.935891678728166
4.49 -0.940435459057897
4.491 -0.945024488396501
4.492 -0.949658614084954
4.493 -0.954337684703707
4.494 -0.959061550063084
4.495 -0.963830061195975
4.496 -0.968643070348834
4.497 -0.973500430973164
4.498 -0.978401997717786
4.499 -0.983347626420337
4.5 -1.0216067195091
4.501 -1.02555501292088
4.502 -1.02956658663133
4.503 -1.03364119765207
4.504 -1.0377786049158
4.505 -1.04197856925369
4.506 -1.04624085338104
4.507 -1.05056522188115
4.508 -1.05495144119294
4.509 -1.05939927959905
4.51 -1.06390850721101
4.511 -1.06847889595833
4.512 -1.07311021957593
4.513 -1.07780225359007
4.514 -1.08255477530737
4.515 -1.08736756380207
4.516 -1.09224039990381
4.517 -1.09717306618559
4.518 -1.10216534695165
4.519 -1.10721702822596
4.52 -1.11232789773861
4.521 -1.11749774491709
4.522 -1.12272636087149
4.523 -1.12801353838492
4.524 -1.1333590719003
4.525 -1.13876275751102
4.526 -1.14422439294718
4.527 -1.14974377756628
4.528 -1.155320712341
4.529 -1.16095499984755
4.53 1.02072136193276
4.531 1.02231941191307
4.532 1.02386891331343
4.533 1.02536980092573
4.534 1.0268220332842
4.535 1.02822557642962
4.536 1.02958039874513
4.537 1.03088646928888
4.538 1.03214375727254
4.539 1.0333522318821
4.54 1.0345118622245
4.541 1.03562261730663
4.542 1.03668446601425
4.543 1.03769737712227
4.544 1.03866131926818
4.545 1.03957626096544
4.546 1.040442170585
4.547 1.04125901635632
4.548 1.04202676635509
4.549 1.0427453884972
4.55 1.04341485053706
4.551 1.04403512005727
4.552 1.04460616446416
4.553 1.04512795097499
4.554 1.04560044662005
4.555 1.04602361822464
4.556 1.04639743240643
4.557 1.04672185557597
4.558 1.04699767333293
4.559 1.04722403657904
4.56 1.04740091067264
4.561 1.00946425265317
4.562 0.967298471656222
4.563 0.927593406539355
4.564 0.890339822012641
4.565 0.855529007964426
4.566 0.823146281176171
4.567 0.793178878748149
4.568 0.765615253770097
4.569 0.74044415488528
4.57 0.7176544529426
4.571 0.697235110948931
4.572 0.679175228689822
4.573 0.663463989101409
4.574 0.650090611697975
4.575 0.63904445305379
4.576 0.630314949495228
4.577 0.623891616474789
4.578 0.619764047997863
4.579 0.61792191606836
4.58 0.618354970143136
4.581 0.621053036593465
4.582 0.626006018168015
4.583 0.633203893462138
4.584 0.642636716389777
4.585 0.654294582616351
4.586 0.668167665600704
4.587 0.684246233389311
4.588 0.702520627351729
4.589 0.722981235591085
4.59 0.829659644806154
4.591 0.820657502604164
4.592 0.81193674173587
4.593 0.803495948179347
4.594 0.795333718449579
4.595 0.787448659441221
4.596 0.779839388330583
4.597 0.772504532494904
4.598 0.765442729439298
4.599 0.758652626724111
4.6 0.752132881895591
4.601 0.745882162415561
4.602 0.73989914559217
4.603 0.734182518511782
4.604 0.728730977969973
4.605 0.723543229496889
4.606 0.718617988548729
4.607 0.713953980789205
4.608 0.709549941322388
4.609 0.705404614626673
4.61 0.70151675448889
4.611 0.697885123940265
4.612 0.694508495191104
4.613 0.691385649566906
4.614 0.688515377444483
4.615 0.685896478189652
4.616 0.683527760093551
4.617 0.681408040310612
4.618 0.679536144796789
4.619 0.67791090824807
4.62 0.771222719605148
4.621 0.766810085497364
4.622 0.762415368742486
4.623 0.758038394320999
4.624 0.753678988438522
4.625 0.749336978488585
4.626 0.745012193034401
4.627 0.740704461798096
4.628 0.736413615651252
4.629 0.732139486606744
4.63 0.727881907810635
4.631 0.723640713534043
4.632 0.719415739165061
4.633 0.715206821201125
4.634 0.711013797241321
4.635 0.706836505978249
4.636 0.702674787190511
4.637 0.698528481735045
4.638 0.694397431539378
4.639 0.690281479594297
4.64 0.686180469946227
4.641 0.682094247689955
4.642 0.67802265896089
4.643 0.673965550927846
4.644 0.669922771785963
4.645 0.665894170749341
4.646 0.661879598043658
4.647 0.65787890489953
4.648 0.653891943544777
4.649 0.649918567197543
4.65 0.714060799795649
4.651 0.71023430117598
4.652 0.706411648279704
4.653 0.702592739384067
4.654 0.698777473417351
4.655 0.694965749951124
4.656 0.691157469193461
4.657 0.687352531984781
4.658 0.683550839792633
4.659 0.67975229470744
4.66 0.675956799438227
4.661 0.672164257308072
4.662 0.668374572249942
4.663 0.664587648801921
4.664 0.6608033921037
4.665 0.657021707890959
4.666 0.653242502492916
4.667 0.649465682826586
4.668 0.645691156393641
4.669 0.641918831275505
4.67 0.638148616129355
4.671 0.634380420185004
4.672 0.630614153239676
4.673 0.626849725654369
4.674 0.623087048350013
4.675 0.619326032803308
4.676 0.615566591043152
4.677 0.611808635645835
4.678 0.608052079732429
4.679 0.6042968369639
4.68 0.676836355172912
4.681 0.673325149899046
4.682 0.669818884572617
4.683 0.666317458835588
4.684 0.662820772974777
4.685 0.659328727916175
4.686 0.655841225220899
4.687 0.652358167081347
4.688 0.648879456315348
4.689 0.645404996362297
4.69 0.641934691279609
4.691 0.638468445737349
4.692 0.635006165014206
4.693 0.631547754993368
4.694 0.628093122157858
4.695 0.62464217358699
4.696 0.621194816951662
4.697 0.617750960510324
4.698 0.614310513104665
4.699 0.61087338415547
4.7 0.607439483659293
4.701 0.604008722183428
4.702 0.600581010862477
4.703 0.597156261393988
4.704 0.593734386034948
4.705 0.59031529759727
4.706 0.586898909444503
4.707 0.583485135487804
4.708 0.580073890181418
4.709 0.57666508851972
4.71 0.632634160398726
4.711 0.629383741524178
4.712 0.626141302283735
4.713 0.622906734431692
4.714 0.619679930436419
4.715 0.616460783474055
4.716 0.613249187423127
4.717 0.610045036860111
4.718 0.606848227054064
4.719 0.603658653961724
4.72 0.600476214222371
4.721 0.59730080515398
4.722 0.594132324747719
4.723 0.590970671663349
4.724 0.587815745224359
4.725 0.584667445414236
4.726 0.581525672870843
4.727 0.578390328882034
4.728 0.575261315381291
4.729 0.572138534943432
4.73 0.569021890779813
4.731 0.565911286733536
4.732 0.56280662727583
4.733 0.559707817501152
4.734 0.556614763122713
4.735 0.553527370468385
4.736 0.550445546476669
4.737 0.547369198692044
4.738 0.544298235260548
4.739 0.541232564925768
4.74 0.580182455685357
4.741 0.577189803824773
4.742 0.574206693098684
4.743 0.571233014131977
4.744 0.568268658284513
4.745 0.565313517643779
4.746 0.562367485018074
4.747 0.559430453930826
4.748 0.556502318616172
4.749 0.553582974013312
4.75 0.550672315762018
4.751 0.547770240197371
4.752 0.544876644345193
4.753 0.541991425917122
4.754 0.539114483305779
4.755 0.53624571558016
4.756 0.533385022480568
4.757 0.53053230441446
4.758 0.527687462451408
4.759 0.524850398318165
4.76 0.522021014394883
4.761 0.519199213709976
4.762 0.516384899935775
4.763 0.513577977383923
4.764 0.510778351001044
4.765 0.507985926364114
4.766 0.505200609676217
4.767 0.502422307762209
4.768 0.499650928064383
4.769 0.496886378637728
4.77 0.554271344017278
4.771 0.551544976456078
4.772 0.548828472232
4.773 0.546121725698275
4.774 0.543424631933866
4.775 0.540737086728387
4.776 0.538058986574397
4.777 0.53539022866084
4.778 0.532730710868789
4.779 0.530080331765595
4.78 0.527438990600522
4.781 0.524806587299561
4.782 0.522183022461261
4.783 0.519568197351799
4.784 0.51696201389981
4.785 0.514364374692421
4.786 0.511775182970646
4.787 0.509194342623971
4.788 0.506621758186964
4.789 0.504057334834019
4.79 0.501500978375056
4.791 0.49895259525095
4.792 0.496412092529488
4.793 0.493879377900511
4.794 0.49135435967223
4.795 0.488836946765876
4.796 0.486327048712282
4.797 0.483824575647225
4.798 0.481329438307314
4.799 0.478841548025902
4.8 0.503970697304388
4.801 0.501453262681915
4.802 0.498947933897645
4.803 0.496454600414183
4.804 0.493973152460413
4.805 0.491503481019978
4.806 0.489045477823273
4.807 0.486599035341356
4.808 0.484164046780978
4.809 0.481740406078942
4.81 0.479328007896888
4.811 0.476926747616661
4.812 0.474536521335104
4.813 0.472157225858378
4.814 0.469788758698138
4.815 0.467431018065507
4.816 0.465083902866656
4.817 0.462747312698152
4.818 0.460421147841716
4.819 0.458105309259465
4.82 0.455799698589393
4.821 0.453504218140257
4.822 0.451218770886923
4.823 0.448943260466064
4.824 0.446677591171247
4.825 0.444421667948091
4.826 0.442175396389979
4.827 0.439938682733439
4.828 0.437711433853665
4.829 0.435493557259978
4.83 0.471441673170902
4.831 0.469165709048525
4.832 0.466901118036401
4.833 0.464647797842176
4.834 0.462405646894481
4.835 0.46017456432522
4.836 0.457954449959829
4.837 0.455745204311064
4.838 0.453546728574204
4.839 0.451358924621851
4.84 0.449181694998975
4.841 0.447014942918451
4.842 0.444858572255701
4.843 0.442712487545011
4.844 0.440576593974053
4.845 0.438450797379752
4.846 0.436335004243553
4.847 0.434229121686773
4.848 0.432133057466394
4.849 0.430046719970132
4.85 0.42797001821227
4.851 0.425902861829113
4.852 0.423845161075092
4.853 0.421796826817508
4.854 0.419757770532983
4.855 0.417727904302601
4.856 0.415707140808239
4.857 0.413695393327821
4.858 0.411692575731227
4.859 0.409698602476372
4.86 0.459068167641932
4.861 0.457003127696902
4.862 0.454950324649787
4.863 0.452909656307862
4.864 0.450881021217253
4.865 0.448864318635088
4.866 0.446859448518093
4.867 0.444866311515552
4.868 0.442884808963135
4.869 0.440914842878595
4.87 0.438956315956074
4.871 0.437009131562062
4.872 0.435073193730078
4.873 0.433148407156111
4.874 0.43123467719419
4.875 0.42933190985131
4.876 0.427440011783107
4.877 0.425558890289289
4.878 0.423688453308907
4.879 0.421828609415752
4.88 0.419979267814468
4.881 0.418140338335175
4.882 0.416311731429906
4.883 0.414493358167624
4.884 0.412685130230109
4.885 0.410886959907635
4.886 0.409098760094553
4.887 0.407320444285179
4.888 0.405551926569422
4.889 0.403793121628429
4.89 0.410413028216932
4.891 0.408511999567059
4.892 0.406625350101228
4.893 0.404752972452366
4.894 0.402894760010761
4.895 0.401050606914131
4.896 0.399220408041635
4.897 0.397404059007227
4.898 0.395601456155381
4.899 0.393812496555121
4.9 0.392037077995566
4.901 0.390275098979776
4.902 0.388526458721154
4.903 0.386791057137086
4.904 0.385068794844763
4.905 0.383359573155849
4.906 0.381663294071996
4.907 0.379979860279381
4.908 0.37830917514428
4.909 0.376651142708363
4.91 0.375005667683445
4.911 0.373372655447107
4.912 0.371752012037993
4.913 0.370143644150975
4.914 0.368547459132719
4.915 0.366963364976476
4.916 0.365391270318499
4.917 0.363831084432966
4.918 0.362282717227094
4.919 0.360746079237543
4.92 0.3863107483476
4.921 0.38462984167297
4.922 0.382961312784931
4.923 0.381305067532606
4.924 0.379661012442863
4.925 0.378029054701412
4.926 0.376409102143971
4.927 0.374801063249695
4.928 0.373204847136452
4.929 0.371620363555842
4.93 0.370047522889047
4.931 0.368486236142261
4.932 0.366936414942113
4.933 0.365397971531133
4.934 0.363870818764099
4.935 0.362354870102877
4.936 0.360850039612708
4.937 0.359356241957798
4.938 0.357873392396742
4.939 0.356401406778779
4.94 0.354940201539586
4.941 0.353489693696868
4.942 0.352049800846156
4.943 0.350620441157414
4.944 0.349201533370291
4.945 0.347792996790135
4.946 0.346394751284589
4.947 0.345006717278938
4.948 0.343628815752573
4.949 0.342260968234707
4.95 0.364903532682391
4.951 0.363398523771334
4.952 0.361906013960187
4.953 0.360425912153713
4.954 0.358958127914625
4.955 0.357502571445634
4.956 0.356059153581071
4.957 0.354627785780751
4.958 0.353208380124951
4.959 0.351800849310662
4.96 0.350405106646294
4.961 0.349021066047858
4.962 0.347648642034322
4.963 0.346287749723938
4.964 0.344938304829402
4.965 0.343600223654229
4.966 0.342273423087767
4.967 0.340957820602216
4.968 0.33965333424746
4.969 0.338359882647493
4.97 0.337077384996464
4.971 0.335805761054296
4.972 0.334544931143047
4.973 0.333294816142805
4.974 0.332055337487766
4.975 0.330826417162127
4.976 0.329607977696709
4.977 0.328399942164596
4.978 0.327202234177667
4.979 0.326014777882675
4.98 0.37467772566907
4.981 0.373346583261294
4.982 0.372028598612082
4.983 0.370723680305863
4.984 0.36943173761314
4.985 0.36815268045727
4.986 0.366886419401108
4.987 0.365632865639118
4.988 0.364391930992628
4.989 0.363163527904714
4.99 0.361947569435796
4.991 0.360743969259399
4.992 0.359552641657467
4.993 0.358373501516847
4.994 0.357206464324307
4.995 0.356051446162482
4.996 0.354908363705885
4.997 0.353777134216506
4.998 0.352657675539773
4.999 0.351549906100768
5 0.350453744899754
5.001 0.349369111508209
5.002 0.348295926064644
5.003 0.347234109271281
5.004 0.346183582389347
5.005 0.345144267235632
5.006 0.344116086178224
5.007 0.34309896213293
5.008 0.342092818559398
5.009 0.341097579457004
5.01 0.323603906665645
5.011 0.322382751741962
5.012 0.321177600719354
5.013 0.319988353094875
5.014 0.318814909069849
5.015 0.317657169553965
5.016 0.316515036163304
5.017 0.315388411216658
5.018 0.314277197730133
5.019 0.313181299413089
5.02 0.312100620662863
5.021 0.311035066560046
5.022 0.309984542863805
5.023 0.308948956006948
5.024 0.307928213091706
5.025 0.306922221884096
5.026 0.305930890810112
5.027 0.304954128950735
5.028 0.303991846037511
5.029 0.303043952447486
5.03 0.302110359199632
5.031 0.301190977949458
5.032 0.300285720984875
5.033 0.29939450122198
5.034 0.298517232200269
5.035 0.297653828078319
5.036 0.296804203629749
5.037 0.295968274238943
5.038 0.295145955896093
5.039 0.294337165193842
5.04 0.310985216727102
5.041 0.309974672085753
5.042 0.308976475873734
5.043 0.307990547574738
5.044 0.307016807259844
5.045 0.306055175573498
5.046 0.305105573726127
5.047 0.304167923489468
5.048 0.303242147191696
5.049 0.302328167714291
5.05 0.301425908487228
5.051 0.300535293485984
5.052 0.29965624722704
5.053 0.298788694764396
5.054 0.297932561685751
5.055 0.29708777410865
5.056 0.29625425867721
5.057 0.295431942557818
5.058 0.294620753435727
5.059 0.293820619511779
5.06 0.293031469498079
5.061 0.292253232615048
5.062 0.291485838587495
5.063 0.290729217641224
5.064 0.289983300499705
5.065 0.289248018380086
5.066 0.288523302990312
5.067 0.287809086525293
5.068 0.287105301663556
5.069 0.286411881564096
5.07 0.342436681813734
5.071 0.341585752043938
5.072 0.34074784813293
5.073 0.33992288829252
5.074 0.33911079136491
5.075 0.338311476787614
5.076 0.337524864579245
5.077 0.336750875332793
5.078 0.335989430209874
5.079 0.335240450936973
5.08 0.334503859801035
5.081 0.333779579645813
5.082 0.33306753386772
5.083 0.332367646412022
5.084 0.33167984176915
5.085 0.331004044970437
5.086 0.330340181584696
5.087 0.329688177714632
5.088 0.329047959992605
5.089 0.328419455577255
5.09 0.327802592149609
5.091 0.327197297909637
5.092 0.326603501572438
5.093 0.326021132364829
5.094 0.325450120021218
5.095 0.324890394781098
5.096 0.324341887384404
5.097 0.32380452906844
5.098 0.323278251564577
5.099 0.322762987094498
5.1 0.284838050573285
5.101 0.284057311049356
5.102 0.283293759235726
5.103 0.282547298022767
5.104 0.281817830976984
5.105 0.281105262355896
5.106 0.28040949710882
5.107 0.279730440874364
5.108 0.279067999976173
5.109 0.278422081418243
5.11 0.277792592880329
5.111 0.277179442712932
5.112 0.276582539933211
5.113 0.276001794219648
5.114 0.275437115907665
5.115 0.274888415985215
5.116 0.274355606087918
5.117 0.273838598494635
5.118 0.273337306122993
5.119 0.272851642525026
5.12 0.272381521882434
5.121 0.271926859002321
5.122 0.271487569312757
5.123 0.271063568858678
5.124 0.27065477429711
5.125 0.270261102893369
5.126 0.269882472516225
5.127 0.269518801634389
5.128 0.269170009311761
5.129 0.268836015203271
5.13 0.334492575252626
5.131 0.333946730036684
5.132 0.333413898982837
5.133 0.332894005762976
5.134 0.332386974648636
5.135 0.33189273047398
5.136 0.331411198621441
5.137 0.330942305014598
5.138 0.330485976113037
5.139 0.330042138908203
5.14 0.329610720920189
5.141 0.329191650192966
5.142 0.328784855291283
5.143 0.328390265297321
5.144 0.328007809806453
5.145 0.32763741892376
5.146 0.327279023260668
5.147 0.326932553931227
5.148 0.326597942548509
5.149 0.326275121221358
5.15 0.325964022550561
5.151 0.325664579625699
5.152 0.325376726021323
5.153 0.325100395794076
5.154 0.32483552347886
5.155 0.324582044085484
5.156 0.324339893095398
5.157 0.324109006458923
5.158 0.323889320590854
5.159 0.323680772367972
5.16 0.329523156148646
5.161 0.329040318363265
5.162 0.328576726986401
5.163 0.328132279487672
5.164 0.327706874091315
5.165 0.327300409767595
5.166 0.326912786227074
5.167 0.326543903914418
5.168 0.326193664003658
5.169 0.325861968392695
5.17 0.32554871969858
5.171 0.325253821252107
5.172 0.324977177093111
5.173 0.324718691965133
5.174 0.32447827131068
5.175 0.324255821266235
5.176 0.324051248657467
5.177 0.323864460994615
5.178 0.323695366467059
5.179 0.323543873939096
5.18 0.323409892944968
5.181 0.323293333684013
5.182 0.323194107016393
5.183 0.323112124458143
5.184 0.323047298176755
5.185 0.322999540986131
5.186 0.322968766342714
5.187 0.322954888340632
5.188 0.322957821707155
5.189 0.3229774817983
5.19 0.328409539924115
5.191 0.328079678681484
5.192 0.327769674057755
5.193 0.327479423418879
5.194 0.327208824888537
5.195 0.326957777339847
5.196 0.326726180389621
5.197 0.326513934392324
5.198 0.326320940435363
5.199 0.326147100333532
5.2 0.325992316624219
5.201 0.325856492562034
5.202 0.325739532113935
5.203 0.325641339954295
5.204 0.325561821459444
5.205 0.325500882703567
5.206 0.325458430452937
5.207 0.325434372161849
5.208 0.325428615967121
5.209 0.325441070683447
5.21 0.325471645799001
5.211 0.325520251470299
5.212 0.325586798517812
5.213 0.325671198421086
5.214 0.32577336331408
5.215 0.325893205980538
5.216 0.32603063984978
5.217 0.326185578991753
5.218 0.326357938113052
5.219 0.32654763255162
5.22 0.255239764080076
5.221 0.255044932604412
5.222 0.254869256994668
5.223 0.254712642154734
5.224 0.254574993649519
5.225 0.25445621772843
5.226 0.254356221329208
5.227 0.254274912076073
5.228 0.254212198276072
5.229 0.254167988914053
5.23 0.254142193648796
5.231 0.254134722807486
5.232 0.25414548738154
5.233 0.254174399021722
5.234 0.254221370033769
5.235 0.254286313373424
5.236 0.254369142642249
5.237 0.254469772082868
5.238 0.254588116574533
5.239 0.254724091628704
5.24 0.254877613384448
5.241 0.255048598604235
5.242 0.255236964669595
5.243 0.255442629576597
5.244 0.255665511931587
5.245 0.255905530946878
5.246 0.256162606436805
5.247 0.256436658812832
5.248 0.256727609080227
5.249 0.257035378833197
5.25 0.356132069194695
5.251 0.356219969761738
5.252 0.35632087595313
5.253 0.356434721380902
5.254 0.356561440196305
5.255 0.356700967050829
5.256 0.356853237081715
5.257 0.357018185904166
5.258 0.357195749607262
5.259 0.357385864750478
5.26 0.357588468359656
5.261 0.357803497924268
5.262 0.358030891393436
5.263 0.358270587173725
5.264 0.358522524125029
5.265 0.358786641557362
5.266 0.35906287922858
5.267 0.35935117734033
5.268 0.359651476535189
5.269 0.3599637178938
5.27 0.360287842931384
5.271 0.36062379359527
5.272 0.360971512261049
5.273 0.361330941730321
5.274 0.361702025227273
5.275 0.362084706395996
5.276 0.362478929297
5.277 0.362884638404678
5.278 0.363301778604648
5.279 0.363730295190325
5.28 0.366066838902496
5.281 0.366158305563937
5.282 0.366274053378602
5.283 0.366413965964872
5.284 0.366577927805503
5.285 0.366765824241288
5.286 0.366977541464142
5.287 0.367212966511703
5.288 0.367471987261038
5.289 0.367754492422598
5.29 0.368060371534926
5.291 0.368389514958331
5.292 0.368741813869217
5.293 0.369117160254634
5.294 0.369515446906534
5.295 0.369936567415886
5.296 0.370380416167172
5.297 0.370846888333112
5.298 0.371335879868681
5.299 0.371847287506249
5.3 0.372381008749538
5.301 0.372936941868278
5.302 0.373514985893301
5.303 0.374115040610932
5.304 0.374737006557466
5.305 0.37538078501442
5.306 0.376046278002794
5.307 0.376733388278192
5.308 0.377442019326019
5.309 0.378172075355373
5.31 0.380781345826827
5.311 0.381029988790971
5.312 0.381305073308925
5.313 0.381606475564745
5.314 0.381934072665337
5.315 0.382287742634029
5.316 0.382667364402928
5.317 0.383072817807347
5.318 0.383503983579038
5.319 0.383960743339839
5.32 0.384442979595894
5.321 0.384950575730963
5.322 0.385483416000511
5.323 0.386041385525846
5.324 0.386624370287177
5.325 0.387232257118838
5.326 0.387864933702253
5.327 0.388522288560819
5.328 0.389204211053699
5.329 0.389910591369536
5.33 0.390641320521259
5.331 0.391396290339718
5.332 0.392175393469055
5.333 0.392978523359654
5.334 0.393805574263444
5.335 0.394656441228153
5.336 0.395531020091127
5.337 0.396429207474478
5.338 0.397350900779417
5.339 0.398295998180566
5.34 0.276141835629556
5.341 0.276526377707574
5.342 0.276937314723333
5.343 0.2773745283855
5.344 0.277837901247257
5.345 0.278327316730127
5.346 0.278842659126682
5.347 0.279383813598312
5.348 0.279950666169529
5.349 0.280543103722506
5.35 0.281161013990807
5.351 0.281804285553957
5.352 0.282472807831128
5.353 0.283166471075623
5.354 0.283885166368901
5.355 0.284628785614559
5.356 0.285397221532844
5.357 0.286190367655178
5.358 0.287008118317683
5.359 0.287850368656615
5.36 0.288717014601724
5.361 0.289607952871477
5.362 0.290523080967437
5.363 0.291462297168216
5.364 0.292425500524756
5.365 0.293412590854372
5.366 0.294423468735968
5.367 0.295458035504171
5.368 0.296516193244107
5.369 0.297597844786658
5.37 0.31377817765716
5.371 0.314507663000246
5.372 0.315252192697029
5.373 0.316011703046178
5.374 0.316786130832563
5.375 0.317575413321127
5.376 0.318379488252653
5.377 0.319198293839705
5.378 0.320031768762906
5.379 0.320879852168704
5.38 0.321742483664912
5.381 0.322619603318145
5.382 0.323511151650473
5.383 0.324417069636351
5.384 0.325337298698941
5.385 0.326271780707414
5.386 0.327220457974103
5.387 0.328183273250495
5.388 0.329160169724896
5.389 0.330151091019226
5.39 0.331155981185629
5.391 0.332174784703984
5.392 0.333207446478523
5.393 0.334253911835065
5.394 0.335314126517633
5.395 0.336388036686273
5.396 0.337475588913245
5.397 0.33857673018113
5.398 0.339691407878684
5.399 0.340819569799374
5.4 0.515385308224925
5.401 0.516287045489846
5.402 0.5172100425458
5.403 0.518154205000602
5.404 0.519119439216617
5.405 0.520105652273285
5.406 0.521112751952372
5.407 0.52214064672889
5.408 0.523189245767109
5.409 0.524258458913257
5.41 0.525348196692022
5.411 0.526458370301452
5.412 0.52758889160772
5.413 0.528739673140916
5.414 0.529910628090332
5.415 0.531101670299733
5.416 0.532312714262776
5.417 0.533543675118211
5.418 0.534794468646214
5.419 0.536065011262665
5.42 0.537355220015382
5.421 0.538665012579882
5.422 0.539994307254523
5.423 0.541343022956139
5.424 0.542711079215887
5.425 0.544098396174945
5.426 0.545504894580063
5.427 0.546930495779575
5.428 0.548375121718757
5.429 0.549838694936143
5.43 nan
5.431 nan
5.432 nan
5.433 nan
5.434 nan
5.435 nan
5.436 nan
5.437 nan
5.438 nan
5.439 nan
5.44 nan
5.441 nan
5.442 nan
5.443 nan
5.444 nan
5.445 nan
5.446 nan
5.447 nan
5.448 nan
5.449 nan
5.45 nan
5.451 nan
5.452 nan
5.453 nan
5.454 nan
5.455 nan
5.456 nan
5.457 nan
5.458 nan
5.459 nan
5.46 nan
5.461 nan
5.462 nan
5.463 nan
5.464 nan
5.465 nan
5.466 nan
5.467 nan
5.468 nan
5.469 nan
5.47 nan
5.471 nan
5.472 nan
5.473 nan
5.474 nan
5.475 nan
5.476 nan
5.477 nan
5.478 nan
5.479 nan
5.48 nan
5.481 nan
5.482 nan
5.483 nan
5.484 nan
5.485 nan
5.486 nan
5.487 nan
5.488 nan
5.489 nan
5.49 nan
5.491 nan
5.492 nan
5.493 nan
5.494 nan
5.495 nan
5.496 nan
5.497 nan
5.498 nan
5.499 nan
5.5 nan
5.501 nan
5.502 nan
5.503 nan
5.504 nan
5.505 nan
5.506 nan
5.507 nan
5.508 nan
5.509 nan
5.51 nan
5.511 nan
5.512 nan
5.513 nan
5.514 nan
5.515 nan
5.516 nan
5.517 nan
5.518 nan
5.519 nan
5.52 nan
5.521 nan
5.522 nan
5.523 nan
5.524 nan
5.525 nan
5.526 nan
5.527 nan
5.528 nan
5.529 nan
5.53 nan
5.531 nan
5.532 nan
5.533 nan
5.534 nan
5.535 nan
5.536 nan
5.537 nan
5.538 nan
5.539 nan
5.54 nan
5.541 nan
5.542 nan
5.543 nan
5.544 nan
5.545 nan
5.546 nan
5.547 nan
5.548 nan
5.549 nan
5.55 nan
5.551 nan
5.552 nan
5.553 nan
5.554 nan
5.555 nan
5.556 nan
5.557 nan
5.558 nan
5.559 nan
5.56 nan
5.561 nan
5.562 nan
5.563 nan
5.564 nan
5.565 nan
5.566 nan
5.567 nan
5.568 nan
5.569 nan
5.57 nan
5.571 nan
5.572 nan
5.573 nan
5.574 nan
5.575 nan
5.576 nan
5.577 nan
5.578 nan
5.579 nan
5.58 nan
5.581 nan
5.582 nan
5.583 nan
5.584 nan
5.585 nan
5.586 nan
5.587 nan
5.588 nan
5.589 nan
5.59 nan
5.591 nan
5.592 nan
5.593 nan
5.594 nan
5.595 nan
5.596 nan
5.597 nan
5.598 nan
5.599 nan
5.6 nan
5.601 nan
5.602 nan
5.603 nan
5.604 nan
5.605 nan
5.606 nan
5.607 nan
5.608 nan
5.609 nan
5.61 nan
5.611 nan
5.612 nan
5.613 nan
5.614 nan
5.615 nan
5.616 nan
5.617 nan
5.618 nan
5.619 nan
5.62 nan
5.621 nan
5.622 nan
5.623 nan
5.624 nan
5.625 nan
5.626 nan
5.627 nan
5.628 nan
5.629 nan
5.63 nan
5.631 nan
5.632 nan
5.633 nan
5.634 nan
5.635 nan
5.636 nan
5.637 nan
5.638 nan
5.639 nan
5.64 nan
5.641 nan
5.642 nan
5.643 nan
5.644 nan
5.645 nan
5.646 nan
5.647 nan
5.648 nan
5.649 nan
5.65 nan
5.651 nan
5.652 nan
5.653 nan
5.654 nan
5.655 nan
5.656 nan
5.657 nan
5.658 nan
5.659 nan
5.66 nan
5.661 nan
5.662 nan
5.663 nan
5.664 nan
5.665 nan
5.666 nan
5.667 nan
5.668 nan
5.669 nan
5.67 nan
5.671 nan
5.672 nan
5.673 nan
5.674 nan
5.675 nan
5.676 nan
5.677 nan
5.678 nan
5.679 nan
5.68 nan
5.681 nan
5.682 nan
5.683 nan
5.684 nan
5.685 nan
5.686 nan
5.687 nan
5.688 nan
5.689 nan
5.69 nan
5.691 nan
5.692 nan
5.693 nan
5.694 nan
5.695 nan
5.696 nan
5.697 nan
5.698 nan
5.699 nan
5.7 nan
5.701 nan
5.702 nan
5.703 nan
5.704 nan
5.705 nan
5.706 nan
5.707 nan
5.708 nan
5.709 nan
5.71 nan
5.711 nan
5.712 nan
5.713 nan
5.714 nan
5.715 nan
5.716 nan
5.717 nan
5.718 nan
5.719 nan
5.72 nan
5.721 nan
5.722 nan
5.723 nan
5.724 nan
5.725 nan
5.726 nan
5.727 nan
5.728 nan
5.729 nan
5.73 nan
5.731 nan
5.732 nan
5.733 nan
5.734 nan
5.735 nan
5.736 nan
5.737 nan
5.738 nan
5.739 nan
5.74 nan
5.741 nan
5.742 nan
5.743 nan
5.744 nan
5.745 nan
5.746 nan
5.747 nan
5.748 nan
5.749 nan
5.75 nan
5.751 nan
5.752 nan
5.753 nan
5.754 nan
5.755 nan
5.756 nan
5.757 nan
5.758 nan
5.759 nan
5.76 nan
5.761 nan
5.762 nan
5.763 nan
5.764 nan
5.765 nan
5.766 nan
5.767 nan
5.768 nan
5.769 nan
5.77 nan
5.771 nan
5.772 nan
5.773 nan
5.774 nan
5.775 nan
5.776 nan
5.777 nan
5.778 nan
5.779 nan
5.78 nan
5.781 nan
5.782 nan
5.783 nan
5.784 nan
5.785 nan
5.786 nan
5.787 nan
5.788 nan
5.789 nan
5.79 nan
5.791 nan
5.792 nan
5.793 nan
5.794 nan
5.795 nan
5.796 nan
5.797 nan
5.798 nan
5.799 nan
5.8 nan
5.801 nan
5.802 nan
5.803 nan
5.804 nan
5.805 nan
5.806 nan
5.807 nan
5.808 nan
5.809 nan
5.81 nan
5.811 nan
5.812 nan
5.813 nan
5.814 nan
5.815 nan
5.816 nan
5.817 nan
5.818 nan
5.819 nan
5.82 nan
5.821 nan
5.822 nan
5.823 nan
5.824 nan
5.825 nan
5.826 nan
5.827 nan
5.828 nan
5.829 nan
5.83 nan
5.831 nan
5.832 nan
5.833 nan
5.834 nan
5.835 nan
5.836 nan
5.837 nan
5.838 nan
5.839 nan
5.84 nan
5.841 nan
5.842 nan
5.843 nan
5.844 nan
5.845 nan
5.846 nan
5.847 nan
5.848 nan
5.849 nan
5.85 nan
5.851 nan
5.852 nan
5.853 nan
5.854 nan
5.855 nan
5.856 nan
5.857 nan
5.858 nan
5.859 nan
5.86 nan
5.861 nan
5.862 nan
5.863 nan
5.864 nan
5.865 nan
5.866 nan
5.867 nan
5.868 nan
5.869 nan
5.87 nan
5.871 nan
5.872 nan
5.873 nan
5.874 nan
5.875 nan
5.876 nan
5.877 nan
5.878 nan
5.879 nan
5.88 nan
5.881 nan
5.882 nan
5.883 nan
5.884 nan
5.885 nan
5.886 nan
5.887 nan
5.888 nan
5.889 nan
5.89 nan
5.891 nan
5.892 nan
5.893 nan
5.894 nan
5.895 nan
5.896 nan
5.897 nan
5.898 nan
5.899 nan
5.9 nan
5.901 nan
5.902 nan
5.903 nan
5.904 nan
5.905 nan
5.906 nan
5.907 nan
5.908 nan
5.909 nan
5.91 nan
5.911 nan
5.912 nan
5.913 nan
5.914 nan
5.915 nan
5.916 nan
5.917 nan
5.918 nan
5.919 nan
5.92 nan
5.921 nan
5.922 nan
5.923 nan
5.924 nan
5.925 nan
5.926 nan
5.927 nan
5.928 nan
5.929 nan
5.93 nan
5.931 nan
5.932 nan
5.933 nan
5.934 nan
5.935 nan
5.936 nan
5.937 nan
5.938 nan
5.939 nan
5.94 nan
5.941 nan
5.942 nan
5.943 nan
5.944 nan
5.945 nan
5.946 nan
5.947 nan
5.948 nan
5.949 nan
5.95 nan
5.951 nan
5.952 nan
5.953 nan
5.954 nan
5.955 nan
5.956 nan
5.957 nan
5.958 nan
5.959 nan
5.96 nan
5.961 nan
5.962 nan
5.963 nan
5.964 nan
5.965 nan
5.966 nan
5.967 nan
5.968 nan
5.969 nan
5.97 nan
5.971 nan
5.972 nan
5.973 nan
5.974 nan
5.975 nan
5.976 nan
5.977 nan
5.978 nan
5.979 nan
5.98 nan
5.981 nan
5.982 nan
5.983 nan
5.984 nan
5.985 nan
5.986 nan
5.987 nan
5.988 nan
5.989 nan
5.99 nan
5.991 nan
5.992 nan
5.993 nan
5.994 nan
5.995 nan
5.996 nan
5.997 nan
5.998 nan
5.999 nan
6 nan
6.001 nan
6.002 nan
6.003 nan
6.004 nan
6.005 nan
6.006 nan
6.007 nan
6.008 nan
6.009 nan
6.01 nan
6.011 nan
6.012 nan
6.013 nan
6.014 nan
6.015 nan
6.016 nan
6.017 nan
6.018 nan
6.019 nan
6.02 nan
6.021 nan
6.022 nan
6.023 nan
6.024 nan
6.025 nan
6.026 nan
6.027 nan
6.028 nan
6.029 nan
6.03 nan
6.031 nan
6.032 nan
6.033 nan
6.034 nan
6.035 nan
6.036 nan
6.037 nan
6.038 nan
6.039 nan
6.04 nan
6.041 nan
6.042 nan
6.043 nan
6.044 nan
6.045 nan
6.046 nan
6.047 nan
6.048 nan
6.049 nan
6.05 nan
6.051 nan
6.052 nan
6.053 nan
6.054 nan
6.055 nan
6.056 nan
6.057 nan
6.058 nan
6.059 nan
6.06 nan
6.061 nan
6.062 nan
6.063 nan
6.064 nan
6.065 nan
6.066 nan
6.067 nan
6.068 nan
6.069 nan
6.07 nan
6.071 nan
6.072 nan
6.073 nan
6.074 nan
6.075 nan
6.076 nan
6.077 nan
6.078 nan
6.079 nan
6.08 nan
6.081 nan
6.082 nan
6.083 nan
6.084 nan
6.085 nan
6.086 nan
6.087 nan
6.088 nan
6.089 nan
6.09 nan
6.091 nan
6.092 nan
6.093 nan
6.094 nan
6.095 nan
6.096 nan
6.097 nan
6.098 nan
6.099 nan
6.1 nan
6.101 nan
6.102 nan
6.103 nan
6.104 nan
6.105 nan
6.106 nan
6.107 nan
6.108 nan
6.109 nan
6.11 nan
6.111 nan
6.112 nan
6.113 nan
6.114 nan
6.115 nan
6.116 nan
6.117 nan
6.118 nan
6.119 nan
6.12 nan
6.121 nan
6.122 nan
6.123 nan
6.124 nan
6.125 nan
6.126 nan
6.127 nan
6.128 nan
6.129 nan
6.13 nan
6.131 nan
6.132 nan
6.133 nan
6.134 nan
6.135 nan
6.136 nan
6.137 nan
6.138 nan
6.139 nan
6.14 nan
6.141 nan
6.142 nan
6.143 nan
6.144 nan
6.145 nan
6.146 nan
6.147 nan
6.148 nan
6.149 nan
6.15 nan
6.151 nan
6.152 nan
6.153 nan
6.154 nan
6.155 nan
6.156 nan
6.157 nan
6.158 nan
6.159 nan
6.16 nan
6.161 nan
6.162 nan
6.163 nan
6.164 nan
6.165 nan
6.166 nan
6.167 nan
6.168 nan
6.169 nan
6.17 nan
6.171 nan
6.172 nan
6.173 nan
6.174 nan
6.175 nan
6.176 nan
6.177 nan
6.178 nan
6.179 nan
6.18 nan
6.181 nan
6.182 nan
6.183 nan
6.184 nan
6.185 nan
6.186 nan
6.187 nan
6.188 nan
6.189 nan
6.19 nan
6.191 nan
6.192 nan
6.193 nan
6.194 nan
6.195 nan
6.196 nan
6.197 nan
6.198 nan
6.199 nan
6.2 nan
6.201 nan
6.202 nan
6.203 nan
6.204 nan
6.205 nan
6.206 nan
6.207 nan
6.208 nan
6.209 nan
6.21 nan
6.211 nan
6.212 nan
6.213 nan
6.214 nan
6.215 nan
6.216 nan
6.217 nan
6.218 nan
6.219 nan
6.22 nan
6.221 nan
6.222 nan
6.223 nan
6.224 nan
6.225 nan
6.226 nan
6.227 nan
6.228 nan
6.229 nan
6.23 nan
6.231 nan
6.232 nan
6.233 nan
6.234 nan
6.235 nan
6.236 nan
6.237 nan
6.238 nan
6.239 nan
6.24 nan
6.241 nan
6.242 nan
6.243 nan
6.244 nan
6.245 nan
6.246 nan
6.247 nan
6.248 nan
6.249 nan
6.25 nan
6.251 nan
6.252 nan
6.253 nan
6.254 nan
6.255 nan
6.256 nan
6.257 nan
6.258 nan
6.259 nan
6.26 nan
6.261 nan
6.262 nan
6.263 nan
6.264 nan
6.265 nan
6.266 nan
6.267 nan
6.268 nan
6.269 nan
6.27 nan
6.271 nan
6.272 nan
6.273 nan
6.274 nan
6.275 nan
6.276 nan
6.277 nan
6.278 nan
6.279 nan
6.28 nan
6.281 nan
6.282 nan
6.283 nan
6.284 nan
6.285 nan
6.286 nan
6.287 nan
6.288 nan
6.289 nan
6.29 nan
6.291 nan
6.292 nan
6.293 nan
6.294 nan
6.295 nan
6.296 nan
6.297 nan
6.298 nan
6.299 nan
6.3 nan
6.301 nan
6.302 nan
6.303 nan
6.304 nan
6.305 nan
6.306 nan
6.307 nan
6.308 nan
6.309 nan
6.31 nan
6.311 nan
6.312 nan
6.313 nan
6.314 nan
6.315 nan
6.316 nan
6.317 nan
6.318 nan
6.319 nan
6.32 nan
6.321 nan
6.322 nan
6.323 nan
6.324 nan
6.325 nan
6.326 nan
6.327 nan
6.328 nan
6.329 nan
6.33 nan
6.331 nan
6.332 nan
6.333 nan
6.334 nan
6.335 nan
6.336 nan
6.337 nan
6.338 nan
6.339 nan
6.34 nan
6.341 nan
6.342 nan
6.343 nan
6.344 nan
6.345 nan
6.346 nan
6.347 nan
6.348 nan
6.349 nan
6.35 nan
6.351 nan
6.352 nan
6.353 nan
6.354 nan
6.355 nan
6.356 nan
6.357 nan
6.358 nan
6.359 nan
6.36 nan
6.361 nan
6.362 nan
6.363 nan
6.364 nan
6.365 nan
6.366 nan
6.367 nan
6.368 nan
6.369 nan
6.37 nan
6.371 nan
6.372 nan
6.373 nan
6.374 nan
6.375 nan
6.376 nan
6.377 nan
6.378 nan
6.379 nan
6.38 nan
6.381 nan
6.382 nan
6.383 nan
6.384 nan
6.385 nan
6.386 nan
6.387 nan
6.388 nan
6.389 nan
6.39 nan
6.391 nan
6.392 nan
6.393 nan
6.394 nan
6.395 nan
6.396 nan
6.397 nan
6.398 nan
6.399 nan
6.4 nan
6.401 nan
6.402 nan
6.403 nan
6.404 nan
6.405 nan
6.406 nan
6.407 nan
6.408 nan
6.409 nan
6.41 nan
6.411 nan
6.412 nan
6.413 nan
6.414 nan
6.415 nan
6.416 nan
6.417 nan
6.418 nan
6.419 nan
6.42 nan
6.421 nan
6.422 nan
6.423 nan
6.424 nan
6.425 nan
6.426 nan
6.427 nan
6.428 nan
6.429 nan
6.43 nan
6.431 nan
6.432 nan
6.433 nan
6.434 nan
6.435 nan
6.436 nan
6.437 nan
6.438 nan
6.439 nan
6.44 nan
6.441 nan
6.442 nan
6.443 nan
6.444 nan
6.445 nan
6.446 nan
6.447 nan
6.448 nan
6.449 nan
6.45 nan
6.451 nan
6.452 nan
6.453 nan
6.454 nan
6.455 nan
6.456 nan
6.457 nan
6.458 nan
6.459 nan
6.46 nan
6.461 nan
6.462 nan
6.463 nan
6.464 nan
6.465 nan
6.466 nan
6.467 nan
6.468 nan
6.469 nan
6.47 nan
6.471 nan
6.472 nan
6.473 nan
6.474 nan
6.475 nan
6.476 nan
6.477 nan
6.478 nan
6.479 nan
6.48 nan
6.481 nan
6.482 nan
6.483 nan
6.484 nan
6.485 nan
6.486 nan
6.487 nan
6.488 nan
6.489 nan
6.49 nan
6.491 nan
6.492 nan
6.493 nan
6.494 nan
6.495 nan
6.496 nan
6.497 nan
6.498 nan
6.499 nan
6.5 nan
6.501 nan
6.502 nan
6.503 nan
6.504 nan
6.505 nan
6.506 nan
6.507 nan
6.508 nan
6.509 nan
6.51 nan
6.511 nan
6.512 nan
6.513 nan
6.514 nan
6.515 nan
6.516 nan
6.517 nan
6.518 nan
6.519 nan
6.52 nan
6.521 nan
6.522 nan
6.523 nan
6.524 nan
6.525 nan
6.526 nan
6.527 nan
6.528 nan
6.529 nan
6.53 nan
6.531 nan
6.532 nan
6.533 nan
6.534 nan
6.535 nan
6.536 nan
6.537 nan
6.538 nan
6.539 nan
6.54 nan
6.541 nan
6.542 nan
6.543 nan
6.544 nan
6.545 nan
6.546 nan
6.547 nan
6.548 nan
6.549 nan
6.55 nan
6.551 nan
6.552 nan
6.553 nan
6.554 nan
6.555 nan
6.556 nan
6.557 nan
6.558 nan
6.559 nan
6.56 nan
6.561 nan
6.562 nan
6.563 nan
6.564 nan
6.565 nan
6.566 nan
6.567 nan
6.568 nan
6.569 nan
6.57 nan
6.571 nan
6.572 nan
6.573 nan
6.574 nan
6.575 nan
6.576 nan
6.577 nan
6.578 nan
6.579 nan
6.58 nan
6.581 nan
6.582 nan
6.583 nan
6.584 nan
6.585 nan
6.586 nan
6.587 nan
6.588 nan
6.589 nan
6.59 nan
6.591 nan
6.592 nan
6.593 nan
6.594 nan
6.595 nan
6.596 nan
6.597 nan
6.598 nan
6.599 nan
6.6 nan
6.601 nan
6.602 nan
6.603 nan
6.604 nan
6.605 nan
6.606 nan
6.607 nan
6.608 nan
6.609 nan
6.61 nan
6.611 nan
6.612 nan
6.613 nan
6.614 nan
6.615 nan
6.616 nan
6.617 nan
6.618 nan
6.619 nan
6.62 nan
6.621 nan
6.622 nan
6.623 nan
6.624 nan
6.625 nan
6.626 nan
6.627 nan
6.628 nan
6.629 nan
6.63 nan
6.631 nan
6.632 nan
6.633 nan
6.634 nan
6.635 nan
6.636 nan
6.637 nan
6.638 nan
6.639 nan
6.64 nan
6.641 nan
6.642 nan
6.643 nan
6.644 nan
6.645 nan
6.646 nan
6.647 nan
6.648 nan
6.649 nan
6.65 nan
6.651 nan
6.652 nan
6.653 nan
6.654 nan
6.655 nan
6.656 nan
6.657 nan
6.658 nan
6.659 nan
6.66 nan
6.661 nan
6.662 nan
6.663 nan
6.664 nan
6.665 nan
6.666 nan
6.667 nan
6.668 nan
6.669 nan
6.67 nan
6.671 nan
6.672 nan
6.673 nan
6.674 nan
6.675 nan
6.676 nan
6.677 nan
6.678 nan
6.679 nan
6.68 nan
6.681 nan
6.682 nan
6.683 nan
6.684 nan
6.685 nan
6.686 nan
6.687 nan
6.688 nan
6.689 nan
6.69 nan
6.691 nan
6.692 nan
6.693 nan
6.694 nan
6.695 nan
6.696 nan
6.697 nan
6.698 nan
6.699 nan
6.7 nan
6.701 nan
6.702 nan
6.703 nan
6.704 nan
6.705 nan
6.706 nan
6.707 nan
6.708 nan
6.709 nan
6.71 nan
6.711 nan
6.712 nan
6.713 nan
6.714 nan
6.715 nan
6.716 nan
6.717 nan
6.718 nan
6.719 nan
6.72 nan
6.721 nan
6.722 nan
6.723 nan
6.724 nan
6.725 nan
6.726 nan
6.727 nan
6.728 nan
6.729 nan
6.73 nan
6.731 nan
6.732 nan
6.733 nan
6.734 nan
6.735 nan
6.736 nan
6.737 nan
6.738 nan
6.739 nan
6.74 nan
6.741 nan
6.742 nan
6.743 nan
6.744 nan
6.745 nan
6.746 nan
6.747 nan
6.748 nan
6.749 nan
6.75 nan
6.751 nan
6.752 nan
6.753 nan
6.754 nan
6.755 nan
6.756 nan
6.757 nan
6.758 nan
6.759 nan
6.76 nan
6.761 nan
6.762 nan
6.763 nan
6.764 nan
6.765 nan
6.766 nan
6.767 nan
6.768 nan
6.769 nan
6.77 nan
6.771 nan
6.772 nan
6.773 nan
6.774 nan
6.775 nan
6.776 nan
6.777 nan
6.778 nan
6.779 nan
6.78 nan
6.781 nan
6.782 nan
6.783 nan
6.784 nan
6.785 nan
6.786 nan
6.787 nan
6.788 nan
6.789 nan
6.79 nan
6.791 nan
6.792 nan
6.793 nan
6.794 nan
6.795 nan
6.796 nan
6.797 nan
6.798 nan
6.799 nan
6.8 nan
6.801 nan
6.802 nan
6.803 nan
6.804 nan
6.805 nan
6.806 nan
6.807 nan
6.808 nan
6.809 nan
6.81 nan
6.811 nan
6.812 nan
6.813 nan
6.814 nan
6.815 nan
6.816 nan
6.817 nan
6.818 nan
6.819 nan
6.82 nan
6.821 nan
6.822 nan
6.823 nan
6.824 nan
6.825 nan
6.826 nan
6.827 nan
6.828 nan
6.829 nan
6.83 nan
6.831 nan
6.832 nan
6.833 nan
6.834 nan
6.835 nan
6.836 nan
6.837 nan
6.838 nan
6.839 nan
6.84 nan
6.841 nan
6.842 nan
6.843 nan
6.844 nan
6.845 nan
6.846 nan
6.847 nan
6.848 nan
6.849 nan
6.85 nan
6.851 nan
6.852 nan
6.853 nan
6.854 nan
6.855 nan
6.856 nan
6.857 nan
6.858 nan
6.859 nan
6.86 nan
6.861 nan
6.862 nan
6.863 nan
6.864 nan
6.865 nan
6.866 nan
6.867 nan
6.868 nan
6.869 nan
6.87 nan
6.871 nan
6.872 nan
6.873 nan
6.874 nan
6.875 nan
6.876 nan
6.877 nan
6.878 nan
6.879 nan
6.88 nan
6.881 nan
6.882 nan
6.883 nan
6.884 nan
6.885 nan
6.886 nan
6.887 nan
6.888 nan
6.889 nan
6.89 nan
6.891 nan
6.892 nan
6.893 nan
6.894 nan
6.895 nan
6.896 nan
6.897 nan
6.898 nan
6.899 nan
6.9 nan
6.901 nan
6.902 nan
6.903 nan
6.904 nan
6.905 nan
6.906 nan
6.907 nan
6.908 nan
6.909 nan
6.91 nan
6.911 nan
6.912 nan
6.913 nan
6.914 nan
6.915 nan
6.916 nan
6.917 nan
6.918 nan
6.919 nan
6.92 nan
6.921 nan
6.922 nan
6.923 nan
6.924 nan
6.925 nan
6.926 nan
6.927 nan
6.928 nan
6.929 nan
};
\addlegendentry{$\ddot y_{des}$}
\addplot [line width=4pt, red, dashed]
table {%
0 -0.167872976115091
0.001 -0.167028598350334
0.002 -0.166186844965206
0.003 -0.165347717940738
0.004 -0.164511218169117
0.005 -0.163677345455302
0.006 -0.162846098528073
0.007 -0.162017475041572
0.008 -0.16119147157994
0.009 -0.160368083661973
0.01 -0.159547305742581
0.011 -0.15872913122364
0.012 -0.157913552455354
0.013 -0.157100560740734
0.014 -0.156290146340057
0.015 -0.155482298472176
0.016 -0.154677005325182
0.017 -0.153874254057593
0.018 -0.153074030799566
0.019 -0.152276320663456
0.02 -0.151481107744893
0.021 -0.150688375123921
0.022 -0.149898104875434
0.023 -0.149110278070162
0.024 -0.148324874775722
0.025 -0.147541874066951
0.026 -0.146761254026788
0.027 -0.145982991747249
0.028 -0.145207063339647
0.029 -0.144433443935388
0.03 -0.0274636603309072
0.031 -0.0266936424097687
0.032 -0.0259239825704425
0.033 -0.0251546637952617
0.034 -0.0243856693817391
0.035 -0.0236169829377269
0.036 -0.0228485883767398
0.037 -0.0220804699224842
0.038 -0.0213126121040571
0.039 -0.0205449997513169
0.04 -0.0197776179994363
0.041 -0.0190104522841382
0.042 -0.0182434883371113
0.043 -0.0174767121875193
0.044 -0.0167101101634943
0.045 -0.0159436688874314
0.046 -0.0151773752714652
0.047 -0.014411216522068
0.048 -0.0136451801353759
0.049 -0.0128792538927138
0.05 -0.0121134258652114
0.051 -0.0113476844091666
0.052 -0.0105820181616167
0.053 -0.0098164160419216
0.054 -0.00905086725335126
0.055 -0.00828536127850279
0.056 -0.00751988787493374
0.057 -0.00675443707980496
0.058 -0.00598899920533796
0.059 -0.00522356483448771
0.06 0.0307103170527613
0.061 0.0314760554814388
0.062 0.0322423890845318
0.063 0.0330093346946445
0.064 0.0337769088682448
0.065 0.0345451278841431
0.066 0.0353140077480724
0.067 0.0360835641970476
0.068 0.0368538126978278
0.069 0.0376247684453571
0.07 0.0383964463672972
0.071 0.0391688611283249
0.072 0.0399420271285674
0.073 0.040715958502016
0.074 0.0414906691210026
0.075 0.0422661726004396
0.076 0.0430424822962325
0.077 0.0438196113036646
0.078 0.0445975724618173
0.079 0.0453763783577597
0.08 0.0461560413249318
0.081 0.0469365734415049
0.082 0.0477179865347501
0.083 0.0485002921851717
0.084 0.0492835017248666
0.085 0.0500676262358645
0.086 0.0508526765544377
0.087 0.0516386632751837
0.088 0.0524255967493649
0.089 0.0532134870861534
0.09 0.0854788347361584
0.091 0.0862689222618838
0.092 0.0870605072378447
0.093 0.0878536058247846
0.094 0.0886482339990281
0.095 0.0894444075565199
0.096 0.0902421421166312
0.097 0.091041453120302
0.098 0.0918423558310509
0.099 0.0926448653330851
0.1 0.0934489965352777
0.101 0.0942547641749206
0.102 0.0950621828158522
0.103 0.0958712668494271
0.104 0.0966820304926161
0.105 0.0974944877919209
0.106 0.0983086526270751
0.107 0.0991245387091538
0.108 0.0999421595815146
0.109 0.10076152861788
0.11 0.101582659026194
0.111 0.102405563852272
0.112 0.103230255977895
0.113 0.104056748121721
0.114 0.104885052837353
0.115 0.105715182517139
0.116 0.106547149395765
0.117 0.107380965548346
0.118 0.108216642891301
0.119 0.109054193180409
0.12 0.24854255780432
0.121 0.249385008438649
0.122 0.250231608621482
0.123 0.251082374811629
0.124 0.251937323409347
0.125 0.25279647075471
0.126 0.253659833130141
0.127 0.254527426762776
0.128 0.255399267822877
0.129 0.256275372424229
0.13 0.257155756622513
0.131 0.2580404364178
0.132 0.258929427756905
0.133 0.259822746531783
0.134 0.260720408579926
0.135 0.261622429684758
0.136 0.262528825573991
0.137 0.263439611922095
0.138 0.264354804352616
0.139 0.265274418436578
0.14 0.266198469692858
0.141 0.26712697358857
0.142 0.268059945537415
0.143 0.268997400902119
0.144 0.269939354996725
0.145 0.270885823084988
0.146 0.271836820380746
0.147 0.272792362048274
0.148 0.273752463200651
0.149 0.274717138902147
0.15 0.28927440197751
0.151 0.29024838156343
0.152 0.291227199855403
0.153 0.292210871236466
0.154 0.293199410322317
0.155 0.294192831958415
0.156 0.295191151221084
0.157 0.296194383418498
0.158 0.29720254408786
0.159 0.298215648994504
0.16 0.299233714131016
0.161 0.300256755716354
0.162 0.301284790193031
0.163 0.302317834228226
0.164 0.303355904714811
0.165 0.304399018768593
0.166 0.305447193727467
0.167 0.306500447150587
0.168 0.307558796817531
0.169 0.30862226072556
0.17 0.309690857090743
0.171 0.310764604349007
0.172 0.31184352115345
0.173 0.312927626373546
0.174 0.314016939094354
0.175 0.315111478615733
0.176 0.316211264449679
0.177 0.317316316321455
0.178 0.318426654170656
0.179 0.319542298148604
0.18 0.333063841076485
0.181 0.334190258797997
0.182 0.335322242198806
0.183 0.336459807231155
0.184 0.33760297015866
0.185 0.338751747556911
0.186 0.339906156313991
0.187 0.341066213627422
0.188 0.342231937002934
0.189 0.343403344253228
0.19 0.344580453496756
0.191 0.345763283156513
0.192 0.346951851957042
0.193 0.348146178925046
0.194 0.349346283389944
0.195 0.350552184980943
0.196 0.351763903625879
0.197 0.352981459550056
0.198 0.354204873275104
0.199 0.355434165617841
0.2 0.356669357689144
0.201 0.357910470891107
0.202 0.359157526917671
0.203 0.360410547755178
0.204 0.361669555679608
0.205 0.36293457325549
0.206 0.36420562333483
0.207 0.365482729056036
0.208 0.366765913842871
0.209 0.368055201403391
0.21 0.380633677061993
0.211 0.38193533358231
0.212 0.383243344616479
0.213 0.384557728252183
0.214 0.385878502961243
0.215 0.38720568759804
0.216 0.388539301397965
0.217 0.389879363975867
0.218 0.391225895324527
0.219 0.392578915811593
0.22 0.393938446179629
0.221 0.395304507546089
0.222 0.396677121400342
0.223 0.398056309602199
0.224 0.399442094380452
0.225 0.400834498331418
0.226 0.402233544417505
0.227 0.403639255965778
0.228 0.405051656666544
0.229 0.406470770570534
0.23 0.407896622088945
0.231 0.409329235993379
0.232 0.410768637413125
0.233 0.412214851833791
0.234 0.413667905095955
0.235 0.415127823393822
0.236 0.416594633273894
0.237 0.418068361633652
0.238 0.419549035720242
0.239 0.42103668312918
0.24 0.432857831587298
0.241 0.434359593244122
0.242 0.435868575731621
0.243 0.437384799642716
0.244 0.438908286030384
0.245 0.440439056405769
0.246 0.441977132736312
0.247 0.443522537443889
0.248 0.44507529340297
0.249 0.446635423938786
0.25 0.448202952825517
0.251 0.449777904284488
0.252 0.451360302981355
0.253 0.452950174025401
0.254 0.454547542968683
0.255 0.456152435803337
0.256 0.457764878959849
0.257 0.459384899305333
0.258 0.461012524141825
0.259 0.462647781204595
0.26 0.464290698660466
0.261 0.46594130510615
0.262 0.46759962956659
0.263 0.469265701493328
0.264 0.4709395507621
0.265 0.472621207672056
0.266 0.474310702944778
0.267 0.476008067722012
0.268 0.477713333564096
0.269 0.479426532448397
0.27 0.49067211295139
0.271 0.492401352465827
0.272 0.49413877224529
0.273 0.495884395778632
0.274 0.497638247097366
0.275 0.499400350773438
0.276 0.501170731917003
0.277 0.502949416174237
0.278 0.504736429724718
0.279 0.506531799279785
0.28 0.508335552080607
0.281 0.510147715895747
0.282 0.511968319019051
0.283 0.513797390267547
0.284 0.515634958979368
0.285 0.517481055011687
0.286 0.519335708738664
0.287 0.521198951049417
0.288 0.523070813346004
0.289 0.524951327541422
0.29 0.526840526057622
0.291 0.528738441823535
0.292 0.530645108273095
0.293 0.532560559343436
0.294 0.534484829472737
0.295 0.536417953598432
0.296 0.538359967155324
0.297 0.540310906073695
0.298 0.542270806777454
0.299 0.544239706182274
0.3 0.555085385193016
0.301 0.557072466352704
0.302 0.559068797126108
0.303 0.561074404325457
0.304 0.563089315396143
0.305 0.565113558414113
0.306 0.567147162083286
0.307 0.569190155732976
0.308 0.571242569315351
0.309 0.573304433403415
0.31 0.575375779188144
0.311 0.577456638475126
0.312 0.579547043682802
0.313 0.58164702784002
0.314 0.583756624583602
0.315 0.585875868155927
0.316 0.588004793402541
0.317 0.590143435769782
0.318 0.59229183130242
0.319 0.59445001664132
0.32 0.596618029021119
0.321 0.59879590626793
0.322 0.60098368679705
0.323 0.6031814096107
0.324 0.605389114295773
0.325 0.607606841021604
0.326 0.609834630537757
0.327 0.612072524172978
0.328 0.614320563832071
0.329 0.61657879199213
0.33 0.627196953933501
0.331 0.629475756273016
0.332 0.631765005777076
0.333 0.634064733052437
0.334 0.636374969438754
0.335 0.638695747005562
0.336 0.641027098549275
0.337 0.643369057590215
0.338 0.645721658369654
0.339 0.648084935846891
0.34 0.65045892569634
0.341 0.65284366430465
0.342 0.655239188767842
0.343 0.657645536888469
0.344 0.660062747172798
0.345 0.662490858828015
0.346 0.664929911759452
0.347 0.667379946567833
0.348 0.669841004546544
0.349 0.672313127680878
0.35 0.674796358643651
0.351 0.677290740790002
0.352 0.679796318157023
0.353 0.682313135461129
0.354 0.684841238095454
0.355 0.687380672127268
0.356 0.689931484295407
0.357 0.692493722007735
0.358 0.695067433338615
0.359 0.697652667026403
0.36 0.708215598039357
0.361 0.710824089662359
0.362 0.713444374272265
0.363 0.716076486791903
0.364 0.718720462987509
0.365 0.721376339465248
0.366 0.72404415366776
0.367 0.726723943870739
0.368 0.729415749179529
0.369 0.732119609525753
0.37 0.734835565663968
0.371 0.737563659168343
0.372 0.740303932429365
0.373 0.743056428650567
0.374 0.745821191848067
0.375 0.748598266844872
0.376 0.751387699264214
0.377 0.754189535529548
0.378 0.757003822861328
0.379 0.759830609273088
0.38 0.762669943568377
0.381 0.765521875338454
0.382 0.768386454959241
0.383 0.7712637335883
0.384 0.774153763161834
0.385 0.77705659639171
0.386 0.779972286762508
0.387 0.782900888528592
0.388 0.785842456711204
0.389 0.78879704709558
0.39 0.799480532503066
0.391 0.802461400018847
0.392 0.805455576758182
0.393 0.808463102538329
0.394 0.811484018142942
0.395 0.814518365318092
0.396 0.81756618676831
0.397 0.820627526152659
0.398 0.823702428080842
0.399 0.826790938109335
0.4 0.829893102737555
0.401 0.833008969404051
0.402 0.83613858648273
0.403 0.839282003279111
0.404 0.842439270026604
0.405 0.845610437882826
0.406 0.848795558929278
0.407 0.851994686164673
0.408 0.855207873497263
0.409 0.858435175745034
0.41 0.861676648632156
0.411 0.864932348785464
0.412 0.868202333730967
0.413 0.871486661890378
0.414 0.874785392577684
0.415 0.878098585995724
0.416 0.881426303232811
0.417 0.884768606259375
0.418 0.888125557924624
0.419 0.891497221953246
0.42 0.902484994579184
0.421 0.905886339398852
0.422 0.909302704804617
0.423 0.912734136148055
0.424 0.916180679885162
0.425 0.919642383571797
0.426 0.923119295859162
0.427 0.92661146648931
0.428 0.930118946290702
0.429 0.933641787173781
0.43 0.937180042126589
0.431 0.940733765210419
0.432 0.944303011555496
0.433 0.947887837356697
0.434 0.951488299869299
0.435 0.955104457404761
0.436 0.958736369326453
0.437 0.96238409604501
0.438 0.966047699014266
0.439 0.969727240727614
0.44 0.973422784713954
0.441 0.977134395533667
0.442 0.980862138774625
0.443 0.984606081048232
0.444 0.988366289985488
0.445 0.992142834233097
0.446 0.995935783449593
0.447 0.999745208301503
0.448 1.00357118045694
0.449 1.00741377258018
0.45 1.01890066321954
0.451 1.02277677882563
0.452 1.02666984892513
0.453 1.03057992511912
0.454 1.03450706026916
0.455 1.0384513084909
0.456 1.04241272514756
0.457 1.04639136684622
0.458 1.05038729143276
0.459 1.05440055798675
0.46 1.05843122681653
0.461 1.06247935945422
0.462 1.06654501865079
0.463 1.07062826837122
0.464 1.0747291737896
0.465 1.07884780128438
0.466 1.08298421843355
0.467 1.08713849400997
0.468 1.0913106979766
0.469 1.0955009014819
0.47 1.0997091768552
0.471 1.10393559760207
0.472 1.10818023839984
0.473 1.11244317509302
0.474 1.11672448468885
0.475 1.12102424535285
0.476 1.12534253640442
0.477 1.12967943831245
0.478 1.13403503269098
0.479 1.1384094022949
0.48 1.15060829619397
0.481 1.15502053206775
0.482 1.15945190985889
0.483 1.16390248819864
0.484 1.16837232715404
0.485 1.172861488222
0.486 1.17737003432345
0.487 1.18189802979745
0.488 1.18644554039545
0.489 1.19101263327555
0.49 1.19559937699673
0.491 1.2002058415133
0.492 1.20483209816921
0.493 1.20947821969249
0.494 1.21414428018976
0.495 1.21883035514073
0.496 1.22353652139274
0.497 1.22826285715539
0.498 1.23300944199517
0.499 1.23777635683013
0.5 1.24256368392465
0.501 1.24737150688415
0.502 1.25219991064996
0.503 1.2570489814941
0.504 1.26191880701422
0.505 1.26680947612852
0.506 1.27172107907069
0.507 1.27665370738494
0.508 1.28160745392105
0.509 1.28658241282943
0.51 1.29972654886708
0.511 1.30474428592103
0.512 1.30978364062098
0.513 1.31484467949806
0.514 1.31992747072048
0.515 1.32503208408681
0.516 1.33015859101922
0.517 1.33530706455687
0.518 1.34047757934929
0.519 1.34567021164982
0.52 1.35088503930909
0.521 1.3561221417686
0.522 1.36138160005428
0.523 1.36666349677017
0.524 1.37196791609207
0.525 1.37729494376134
0.526 1.38264466707861
0.527 1.38801717489769
0.528 1.39341255761944
0.529 1.39883090718566
0.53 1.40427231707312
0.531 1.40973688228758
0.532 1.41522469935782
0.533 1.42073586632981
0.534 1.42627048276084
0.535 1.43182864971376
0.536 1.4374104697512
0.537 1.44301604692989
0.538 1.44864548679499
0.539 1.4542988963745
0.54 -1.07258147768376
0.541 -1.0668923257077
0.542 -1.06120394283607
0.543 -1.05551625833926
0.544 -1.04982920097795
0.545 -1.04415148075322
0.546 -1.03849180494918
0.547 -1.03285009473282
0.548 -1.0272262701821
0.549 -1.021620250289
0.55 -1.01603195296258
0.551 -1.01046129503196
0.552 -1.00490819224932
0.553 -0.999372559292825
0.554 -0.993854309769596
0.555 -0.988353356218582
0.556 -0.982869610113452
0.557 -0.977402981865447
0.558 -0.971953380826206
0.559 -0.966520715290576
0.56 -0.961104892499386
0.561 -0.955705818642207
0.562 -0.950323398860081
0.563 -0.944957537248229
0.564 -0.939608136858733
0.565 -0.934275099703201
0.566 -0.928958326755396
0.567 -0.923657717953856
0.568 -0.918373172204481
0.569 -0.913104587383097
0.57 -0.977790102054437
0.571 -0.972553692910126
0.572 -0.96733401219409
0.573 -0.962130860999492
0.574 -0.956944048310526
0.575 -0.951773390963769
0.576 -0.946618713609825
0.577 -0.94147984867525
0.578 -0.936356636324775
0.579 -0.931248924423795
0.58 -0.926156568501151
0.581 -0.921079431712185
0.582 -0.916017384802074
0.583 -0.910970306069441
0.584 -0.905938081330234
0.585 -0.900920603881878
0.586 -0.895917774467701
0.587 -0.89092950124162
0.588 -0.885955699733098
0.589 -0.880996292812362
0.59 -0.876051210655883
0.591 -0.871120390712117
0.592 -0.866203777667503
0.593 -0.861301323412722
0.594 -0.8564129870092
0.595 -0.851538734655877
0.596 -0.846678539656216
0.597 -0.841832382385471
0.598 -0.837000250258193
0.599 -0.832182137695988
0.6 -0.906474097804059
0.601 -0.901684673688088
0.602 -0.896910515295723
0.603 -0.892151531449682
0.604 -0.887407631999266
0.605 -0.8826787278139
0.606 -0.877964730776736
0.607 -0.873265553778289
0.608 -0.868581110710129
0.609 -0.863911316458607
0.61 -0.859256086898641
0.611 -0.854615338887526
0.612 -0.84998899025881
0.613 -0.8453769598162
0.614 -0.840779167327512
0.615 -0.836195533518674
0.616 -0.831625980067759
0.617 -0.827070429599073
0.618 -0.822528805677277
0.619 -0.818001032801555
0.62 -0.813487036399822
0.621 -0.808986742822973
0.622 -0.804500079339178
0.623 -0.800026974128213
0.624 -0.795567356275831
0.625 -0.791121155768176
0.626 -0.78668830348624
0.627 -0.782268731200353
0.628 -0.777862371564716
0.629 -0.773469158111977
0.63 -0.834940503893062
0.631 -0.830573918202848
0.632 -0.826221342038254
0.633 -0.821882701938463
0.634 -0.817557924774986
0.635 -0.813246937748596
0.636 -0.808949668386306
0.637 -0.804666044538345
0.638 -0.800395994375174
0.639 -0.796139446384508
0.64 -0.791896329368364
0.641 -0.787666572440133
0.642 -0.783450105021663
0.643 -0.779246856840368
0.644 -0.775056757926355
0.645 -0.77087973860957
0.646 -0.766715729516964
0.647 -0.762564661569681
0.648 -0.758426465980257
0.649 -0.754301074249845
0.65 -0.750188418165459
0.651 -0.746088429797231
0.652 -0.742001041495695
0.653 -0.737926185889078
0.654 -0.733863795880621
0.655 -0.729813804645912
0.656 -0.725776145630233
0.657 -0.721750752545939
0.658 -0.717737559369836
0.659 -0.713736500340595
0.66 -0.767876033869901
0.661 -0.763899515878819
0.662 -0.759935873295233
0.663 -0.755985039422785
0.664 -0.752046947861309
0.665 -0.748121532504075
0.666 -0.744208727535054
0.667 -0.740308467426204
0.668 -0.73642068693477
0.669 -0.732545321100607
0.67 -0.728682305243517
0.671 -0.724831574960606
0.672 -0.720993066123661
0.673 -0.717166714876537
0.674 -0.713352457632574
0.675 -0.709550231072023
0.676 -0.705759972139486
0.677 -0.701981618041383
0.678 -0.698215106243434
0.679 -0.69446037446815
0.68 -0.690717360692349
0.681 -0.686986003144686
0.682 -0.683266240303204
0.683 -0.679558010892891
0.684 -0.675861253883263
0.685 -0.672175908485962
0.686 -0.668501914152366
0.687 -0.664839210571222
0.688 -0.661187737666284
0.689 -0.657547435593979
0.69 -0.703694920071739
0.691 -0.700077182657064
0.692 -0.696471240085688
0.693 -0.69287703137273
0.694 -0.689294495825964
0.695 -0.685723573043197
0.696 -0.68216420290968
0.697 -0.678616325595523
0.698 -0.675079881553137
0.699 -0.671554811514686
0.7 -0.668041056489564
0.701 -0.66453855776188
0.702 -0.661047256887969
0.703 -0.657567095693914
0.704 -0.654098016273091
0.705 -0.650639960983721
0.706 -0.647192872446448
0.707 -0.643756693541929
0.708 -0.64033136740844
0.709 -0.636916837439501
0.71 -0.633513047281515
0.711 -0.630119940831424
0.712 -0.626737462234378
0.713 -0.623365555881427
0.714 -0.62000416640722
0.715 -0.616653238687723
0.716 -0.613312717837959
0.717 -0.609982549209748
0.718 -0.60666267838948
0.719 -0.60335305119589
0.72 -0.647914447023555
0.721 -0.644625531600314
0.722 -0.641347469709162
0.723 -0.638080205684037
0.724 -0.634823684144643
0.725 -0.631577849993968
0.726 -0.628342648415836
0.727 -0.625118024872465
0.728 -0.621903925102046
0.729 -0.618700295116336
0.73 -0.615507081198273
0.731 -0.6123242298996
0.732 -0.60915168803851
0.733 -0.605989402697305
0.734 -0.602837321220072
0.735 -0.599695391210377
0.736 -0.596563560528966
0.737 -0.593441777291494
0.738 -0.590329989866263
0.739 -0.587228146871972
0.74 -0.584136197175489
0.741 -0.581054089889636
0.742 -0.577981774370987
0.743 -0.574919200217681
0.744 -0.571866317267257
0.745 -0.568823075594491
0.746 -0.56578942550926
0.747 -0.562765317554413
0.748 -0.559750702503659
0.749 -0.556745531359471
0.75 -0.591965475922368
0.751 -0.58897935489342
0.752 -0.586003147515666
0.753 -0.58303680291845
0.754 -0.580080270514218
0.755 -0.577133499996156
0.756 -0.57419644133585
0.757 -0.57126904478096
0.758 -0.568351260852911
0.759 -0.565443040344598
0.76 -0.562544334318108
0.761 -0.55965509410246
0.762 -0.556775271291355
0.763 -0.553904817740947
0.764 -0.551043685567625
0.765 -0.548191827145813
0.766 -0.545349195105782
0.767 -0.542515742331485
0.768 -0.539691421958394
0.769 -0.536876187371363
0.77 -0.534069992202499
0.771 -0.531272790329052
0.772 -0.528484535871319
0.773 -0.525705183190556
0.774 -0.522934686886912
0.775 -0.520173001797375
0.776 -0.51742008299373
0.777 -0.514675885782552
0.778 -0.511940365703469
0.779 -0.509213478525104
0.78 -0.545109098647565
0.781 -0.542399657184005
0.782 -0.539699339189307
0.783 -0.537008098348853
0.784 -0.534325888620121
0.785 -0.531652664230462
0.786 -0.528988379674909
0.787 -0.52633298971399
0.788 -0.523686449371558
0.789 -0.521048713932641
0.79 -0.5184197389413
0.791 -0.515799480198507
0.792 -0.513187893760035
0.793 -0.510584935934362
0.794 -0.507990563280593
0.795 -0.505404732606392
0.796 -0.50282740096593
0.797 -0.500258525657847
0.798 -0.49769806422323
0.799 -0.49514597444424
0.8 -0.492602214342162
0.801 -0.490066742174775
0.802 -0.487539516434326
0.803 -0.485020495845569
0.804 -0.48250963936383
0.805 -0.480006906173075
0.806 -0.477512255683996
0.807 -0.475025647532108
0.808 -0.472547041575863
0.809 -0.470076397894771
0.81 -0.499311826318823
0.811 -0.496857244202935
0.812 -0.494411016117998
0.813 -0.491973099835785
0.814 -0.489543453395626
0.815 -0.487122035102293
0.816 -0.484708803523912
0.817 -0.482303717489887
0.818 -0.479906736088834
0.819 -0.477517818666532
0.82 -0.475136924823892
0.821 -0.472764014414932
0.822 -0.470399047544774
0.823 -0.468041984567646
0.824 -0.46569278608491
0.825 -0.463351412943091
0.826 -0.461017826231928
0.827 -0.458691987282436
0.828 -0.45637385766498
0.829 -0.454063399187361
0.83 -0.451760573892925
0.831 -0.449465344058669
0.832 -0.447177672193377
0.833 -0.444897521035752
0.834 -0.442624853552579
0.835 -0.440359632936885
0.836 -0.438101822606116
0.837 -0.435851386200338
0.838 -0.433608287580431
0.839 -0.431372490826311
0.84 -0.454004130737918
0.841 -0.451783031527882
0.842 -0.44956952745333
0.843 -0.447363580106887
0.844 -0.445165151337614
0.845 -0.44297420324903
0.846 -0.440790698197156
0.847 -0.438614598788564
0.848 -0.436445867878446
0.849 -0.434284468568693
0.85 -0.432130364205987
0.851 -0.429983518379908
0.852 -0.427843894921055
0.853 -0.425711457899176
0.854 -0.423586171621313
0.855 -0.421468000629964
0.856 -0.419356909701253
0.857 -0.417252863843111
0.858 -0.415155828293474
0.859 -0.413065768518493
0.86 -0.410982650210755
0.861 -0.408906439287515
0.862 -0.406837101888943
0.863 -0.404774604376384
0.864 -0.402718913330624
0.865 -0.400669995550175
0.866 -0.398627818049571
0.867 -0.396592348057668
0.868 -0.394563553015965
0.869 -0.392541400576937
0.87 -0.419353951371649
0.871 -0.417345220688777
0.872 -0.415343500700498
0.873 -0.413348756625854
0.874 -0.411360953924099
0.875 -0.409380058292863
0.876 -0.407406035666346
0.877 -0.40543885221351
0.878 -0.403478474336292
0.879 -0.401524868667825
0.88 -0.399578002070673
0.881 -0.397637841635079
0.882 -0.395704354677225
0.883 -0.393777508737501
0.884 -0.391857271578793
0.885 -0.389943611184772
0.886 -0.38803649575821
0.887 -0.386135893719292
0.888 -0.384241773703947
0.889 -0.382354104562196
0.89 -0.380472855356502
0.891 -0.378597995360134
0.892 -0.376729494055548
0.893 -0.374867321132772
0.894 -0.373011446487805
0.895 -0.37116184022103
0.896 -0.369318472635633
0.897 -0.367481314236036
0.898 -0.36565033572634
0.899 -0.36382550800878
0.9 -0.37981932816652
0.901 -0.378006859351219
0.902 -0.376200741198891
0.903 -0.374400942073128
0.904 -0.372607430571587
0.905 -0.370820175524261
0.906 -0.36903914599176
0.907 -0.367264311263601
0.908 -0.365495640856518
0.909 -0.363733104512775
0.91 -0.361976672198497
0.911 -0.360226314102009
0.912 -0.358482000632189
0.913 -0.35674370241683
0.914 -0.355011390301016
0.915 -0.353285035345509
0.916 -0.351564608825144
0.917 -0.349850082227241
0.918 -0.348141427250021
0.919 -0.34643861580104
0.92 -0.344741619995631
0.921 -0.343050412155354
0.922 -0.341364964806461
0.923 -0.339685250678371
0.924 -0.338011242702153
0.925 -0.336342914009024
0.926 -0.334680237928854
0.927 -0.333023187988679
0.928 -0.331371737911234
0.929 -0.329725861613486
0.93 -0.347908842517828
0.931 -0.346274196366209
0.932 -0.344645365421131
0.933 -0.343022321144639
0.934 -0.341405035213335
0.935 -0.339793479516791
0.936 -0.338187626155985
0.937 -0.336587447441746
0.938 -0.334992915893205
0.939 -0.333404004236257
0.94 -0.331820685402043
0.941 -0.330242932525432
0.942 -0.328670718943517
0.943 -0.327104018194125
0.944 -0.325542804014331
0.945 -0.32398705033899
0.946 -0.322436731299272
0.947 -0.320891821221214
0.948 -0.319352294624274
0.949 -0.317818126219903
0.95 -0.316289290910122
0.951 -0.314765763786115
0.952 -0.313247520126819
0.953 -0.311734535397543
0.954 -0.310226785248575
0.955 -0.308724245513819
0.956 -0.307226892209428
0.957 -0.30573470153245
0.958 -0.304247649859485
0.959 -0.302765713745354
0.96 -0.318814605589824
0.961 -0.317342972482494
0.962 -0.315876667171296
0.963 -0.314415663869738
0.964 -0.312959936993626
0.965 -0.311509461159596
0.966 -0.310064211183658
0.967 -0.308624162079753
0.968 -0.307189289058312
0.969 -0.305759567524837
0.97 -0.30433497307848
0.971 -0.30291548151064
0.972 -0.301501068803567
0.973 -0.300091711128977
0.974 -0.298687384846674
0.975 -0.297288066503185
0.976 -0.295893732830402
0.977 -0.294504360744235
0.978 -0.293119927343274
0.979 -0.29174040990746
0.98 -0.290365785896766
0.981 -0.288996032949889
0.982 -0.287631128882942
0.983 -0.286271051688172
0.984 -0.284915779532671
0.985 -0.283565290757103
0.986 -0.28221956387444
0.987 -0.280878577568708
0.988 -0.279542310693737
0.989 -0.27821074227192
0.99 -0.292373582488641
0.991 -0.291051473791124
0.992 -0.289734250309402
0.993 -0.28842188878841
0.994 -0.287114366163554
0.995 -0.285811659559361
0.996 -0.284513746288119
0.997 -0.283220603848546
0.998 -0.28193220992445
0.999 -0.280648542383409
1 -0.279369579275464
1.001 -0.278095298831805
1.002 -0.276825679463486
1.003 -0.275560699760135
1.004 -0.274300338488676
1.005 -0.273044574592067
1.006 -0.271793387188038
1.007 -0.270546755567839
1.008 -0.269304659195005
1.009 -0.268067077704121
1.01 -0.266833990899594
1.011 -0.265605378754448
1.012 -0.264381221409108
1.013 -0.263161499170208
1.014 -0.2619461925094
1.015 -0.26073528206217
1.016 -0.259528748626669
1.017 -0.258326573162549
1.018 -0.257128736789802
1.019 -0.255935220787616
1.02 -0.268409490152088
1.021 -0.267224669700064
1.022 -0.266044333670247
1.023 -0.264868461144359
1.024 -0.263697031382898
1.025 -0.262530023823886
1.026 -0.261367418081609
1.027 -0.260209193945386
1.028 -0.259055331378331
1.029 -0.257905810516131
1.03 -0.256760611665831
1.031 -0.255619715304627
1.032 -0.254483102078668
1.033 -0.253350752801867
1.034 -0.25222264845472
1.035 -0.251098770183132
1.036 -0.249979099297255
1.037 -0.248863617270327
1.038 -0.247752305737527
1.039 -0.246645146494837
1.04 -0.245542121497904
1.041 -0.24444321286092
1.042 -0.243348402855505
1.043 -0.242257673909599
1.044 -0.241171008606359
1.045 -0.240088389683068
1.046 -0.239009800030051
1.047 -0.237935222689594
1.048 -0.236864640854877
1.049 -0.235798037868912
1.05 -0.254249217448809
1.051 -0.253190680376961
1.052 -0.252136386935209
1.053 -0.251086318399629
1.054 -0.25004045621564
1.055 -0.248998781996834
1.056 -0.247961277523808
1.057 -0.246927924743004
1.058 -0.245898705765566
1.059 -0.24487360286619
1.06 -0.243852598481999
1.061 -0.24283567521141
1.062 -0.241822815813022
1.063 -0.240814003204505
1.064 -0.239809220461496
1.065 -0.238808450816508
1.066 -0.23781167765784
1.067 -0.236818884528503
1.068 -0.235830055125148
1.069 -0.234845173296996
1.07 -0.233864223044793
1.071 -0.232887188519753
1.072 -0.231914054022518
1.073 -0.230944804002131
1.074 -0.229979423054998
1.075 -0.229017895923879
1.076 -0.228060207496871
1.077 -0.227106342806405
1.078 -0.226156287028246
1.079 -0.225210025480505
1.08 -0.22564736551299
1.081 -0.224708660088981
1.082 -0.223773726574154
1.083 -0.222842548044584
1.084 -0.221915107745957
1.085 -0.220991389092442
1.086 -0.220071375665565
1.087 -0.21915505121309
1.088 -0.218242399647912
1.089 -0.217333405046957
1.09 -0.216428051650088
1.091 -0.215526323859015
1.092 -0.214628206236228
1.093 -0.213733683503914
1.094 -0.212842740542905
1.095 -0.211955362391616
1.096 -0.211071534245002
1.097 -0.210191241453516
1.098 -0.209314469522077
1.099 -0.208441204109043
1.1 -0.207571431025195
1.101 -0.206705136232725
1.102 -0.205842305844233
1.103 -0.204982926121729
1.104 -0.204126983475646
1.105 -0.203274464463855
1.106 -0.202425355790691
1.107 -0.201579644305984
1.108 -0.200737317004098
1.109 -0.199898361022974
1.11 -0.208614372764325
1.111 -0.207782198556594
1.112 -0.206953510967095
1.113 -0.206128295158973
1.114 -0.205306536438541
1.115 -0.204488220254306
1.116 -0.203673332196003
1.117 -0.202861857993638
1.118 -0.202053783516529
1.119 -0.201249094772363
1.12 -0.200447777906256
1.121 -0.19964981919982
1.122 -0.198855205070237
1.123 -0.198063922069335
1.124 -0.19727595688268
1.125 -0.196491296328667
1.126 -0.195709927357619
1.127 -0.194931837050891
1.128 -0.194157012619985
1.129 -0.19338544140567
1.13 -0.192617110877098
1.131 -0.191852008630946
1.132 -0.191090122390547
1.133 -0.190331440005031
1.134 -0.18957594944848
1.135 -0.188823638819079
1.136 -0.188074496338277
1.137 -0.187328510349958
1.138 -0.186585669319608
1.139 -0.185845961833499
1.14 -0.193516361938641
1.141 -0.192782955687051
1.142 -0.192052784182591
1.143 -0.191325834307063
1.144 -0.19060209307501
1.145 -0.189881547632816
1.146 -0.189164185257824
1.147 -0.188449993357456
1.148 -0.187738959468341
1.149 -0.187031071255441
1.15 -0.186326316511198
1.151 -0.185624683154674
1.152 -0.184926159230703
1.153 -0.184230732909048
1.154 -0.183538392483566
1.155 -0.182849126371372
1.156 -0.182162923112018
1.157 -0.181479771366673
1.158 -0.180799659917165
1.159 -0.180122577664864
1.16 -0.179448513630022
1.161 -0.178777456951852
1.162 -0.178109396887916
1.163 -0.177444322812766
1.164 -0.176782224216973
1.165 -0.176123090706362
1.166 -0.17546691200124
1.167 -0.174813677935631
1.168 -0.174163378456521
1.169 -0.173516003623107
1.17 -0.180274379247511
1.171 -0.179632884118713
1.172 -0.17899440304373
1.173 -0.178358924489812
1.174 -0.177726437048312
1.175 -0.177096929433869
1.176 -0.176470390483593
1.177 -0.17584680915625
1.178 -0.17522617453146
1.179 -0.174608475808901
1.18 -0.17399370230751
1.181 -0.1733818434647
1.182 -0.172772888835578
1.183 -0.172166828092168
1.184 -0.171563651022636
1.185 -0.170963347530535
1.186 -0.170365907634031
1.187 -0.169771321465163
1.188 -0.169179579269083
1.189 -0.168590671403319
1.19 -0.16800458833703
1.191 -0.167421320650281
1.192 -0.166840859033308
1.193 -0.166263194285798
1.194 -0.16568831731617
1.195 -0.165116219140866
1.196 -0.164546890883639
1.197 -0.163980323774851
1.198 -0.16341650915078
1.199 -0.162855438452921
1.2 -0.168814076535735
1.201 -0.16825852107207
1.202 -0.167705788808126
1.203 -0.167155869689426
1.204 -0.166608753778
1.205 -0.166064431251635
1.206 -0.165522892403113
1.207 -0.16498412763947
1.208 -0.16444812748125
1.209 -0.163914882561768
1.21 -0.163384383626381
1.211 -0.162856621531756
1.212 -0.162331587245155
1.213 -0.161809271843712
1.214 -0.161289666513729
1.215 -0.160772762549962
1.216 -0.160258551355702
1.217 -0.159747024442009
1.218 -0.159238173426238
1.219 -0.158731990031414
1.22 -0.158228466085549
1.221 -0.157727593520963
1.222 -0.157229364374451
1.223 -0.156733770786674
1.224 -0.15624080500066
1.225 -0.155750459361073
1.226 -0.155262726313565
1.227 -0.154777598404124
1.228 -0.154295068278435
1.229 -0.153815128681241
1.23 -0.159073556303698
1.231 -0.158598822706675
1.232 -0.158126750187022
1.233 -0.157657330075119
1.234 -0.157190553899395
1.235 -0.156726413380781
1.236 -0.156264900348303
1.237 -0.155806006738401
1.238 -0.155349724594239
1.239 -0.154896046065033
1.24 -0.154444963405369
1.241 -0.153996468974543
1.242 -0.153550555235891
1.243 -0.153107214756132
1.244 -0.152666440204714
1.245 -0.152228224353163
1.246 -0.151792560074438
1.247 -0.151359440342292
1.248 -0.150928858230634
1.249 -0.1505008069129
1.25 -0.150075279661421
1.251 -0.149652269846808
1.252 -0.149231770937328
1.253 -0.148813776498296
1.254 -0.148398280191459
1.255 -0.147985275774399
1.256 -0.147574757099926
1.257 -0.147166718115487
1.258 -0.14676115286257
1.259 -0.146358055476122
1.26 -0.168479620010718
1.261 -0.168081622927564
1.262 -0.167686439488008
1.263 -0.167294062638386
1.264 -0.166904485429728
1.265 -0.166517701017092
1.266 -0.166133702658922
1.267 -0.165752483716392
1.268 -0.16537403765277
1.269 -0.164998358032771
1.27 -0.164625438521933
1.271 -0.164255272885984
1.272 -0.163887854990212
1.273 -0.163523178798856
1.274 -0.16316123837448
1.275 -0.162802027877367
1.276 -0.162445541564914
1.277 -0.162091773791023
1.278 -0.161740719005511
1.279 -0.161392371753508
1.28 -0.161046726674877
1.281 -0.160703778503618
1.282 -0.160363522067296
1.283 -0.160025952286462
1.284 -0.159691064174076
1.285 -0.159358852834945
1.286 -0.159029313465153
1.287 -0.158702441351505
1.288 -0.158378231870969
1.289 -0.158056680490122
1.29 -0.160203152734596
1.291 -0.159886924209902
1.292 -0.15957337960041
1.293 -0.159262512902189
1.294 -0.158954318231222
1.295 -0.1586487898227
1.296 -0.158345922030334
1.297 -0.158045709325653
1.298 -0.157748146297322
1.299 -0.15745322765046
1.3 -0.157160948205962
1.301 -0.156871302899826
1.302 -0.15658428678249
1.303 -0.156299884602596
1.304 -0.156018079407245
1.305 -0.155738863757289
1.306 -0.155462232233597
1.307 -0.155188180138843
1.308 -0.154916703081511
1.309 -0.154647796842295
1.31 -0.154381457330907
1.311 -0.154117680571824
1.312 -0.153856462699298
1.313 -0.153597799955346
1.314 -0.153341688688682
1.315 -0.153088125353968
1.316 -0.152837106511157
1.317 -0.152588628824882
1.318 -0.152342689063849
1.319 -0.152099284100241
1.32 -0.131801220060927
1.321 -0.131562713631264
1.322 -0.131326407838023
1.323 -0.131092297557643
1.324 -0.130860377793974
1.325 -0.130630643677593
1.326 -0.130403090465112
1.327 -0.130177713538476
1.328 -0.129954508404268
1.329 -0.12973347069302
1.33 -0.129514596158522
1.331 -0.129297880677142
1.332 -0.12908332024715
1.333 -0.128870910988046
1.334 -0.128660649139893
1.335 -0.128452531062652
1.336 -0.12824655323553
1.337 -0.128042712256325
1.338 -0.127841004840781
1.339 -0.12764142782194
1.34 -0.12744397814951
1.341 -0.127248652889227
1.342 -0.127055449222231
1.343 -0.126864364444439
1.344 -0.126675395965927
1.345 -0.126488541310314
1.346 -0.126303798114154
1.347 -0.126121164126329
1.348 -0.125940637207446
1.349 -0.125762215329246
1.35 -0.155402694148275
1.351 -0.15522871768533
1.352 -0.155057321733774
1.353 -0.154888502570093
1.354 -0.154722256591816
1.355 -0.154558580316796
1.356 -0.154397470382528
1.357 -0.154238923545484
1.358 -0.154082936680454
1.359 -0.153929506779897
1.36 -0.153778630953295
1.361 -0.153630306426506
1.362 -0.153484530541139
1.363 -0.153341300753911
1.364 -0.153200614636024
1.365 -0.153062469872543
1.366 -0.152926864261779
1.367 -0.152793795714671
1.368 -0.152663262254184
1.369 -0.152535262014698
1.37 -0.152409793241412
1.371 -0.152286854289749
1.372 -0.152166443624759
1.373 -0.152048559820543
1.374 -0.151933201559659
1.375 -0.151820367632553
1.376 -0.151710056936979
1.377 -0.151602268477433
1.378 -0.151497001364588
1.379 -0.151394254814729
1.38 -0.124020830395603
1.381 -0.123922902604548
1.382 -0.123827051271391
1.383 -0.123733273055075
1.384 -0.123641564774308
1.385 -0.123551923406782
1.386 -0.123464346088376
1.387 -0.123378830112352
1.388 -0.123295372928548
1.389 -0.123213972142587
1.39 -0.123134625515087
1.391 -0.123057330960872
1.392 -0.122982086548195
1.393 -0.122908890497969
1.394 -0.12283774118299
1.395 -0.122768637127188
1.396 -0.12270157700486
1.397 -0.122636559639924
1.398 -0.122573584005177
1.399 -0.122512649221551
1.4 -0.122453754557382
1.401 -0.122396899427683
1.402 -0.122342083393417
1.403 -0.122289306160785
1.404 -0.122238567580513
1.405 -0.12218986764714
1.406 -0.122143206498326
1.407 -0.122098584414146
1.408 -0.122056001816409
1.409 -0.122015459267965
1.41 -0.158479280332636
1.411 -0.158443115181889
1.412 -0.158409581474074
1.413 -0.158378677828884
1.414 -0.158350402984501
1.415 -0.158324755796911
1.416 -0.158301735239283
1.417 -0.15828134040134
1.418 -0.158263570488763
1.419 -0.158248424822579
1.42 -0.158235902838573
1.421 -0.158226004086687
1.422 -0.158218728230437
1.423 -0.158214075046328
1.424 -0.158212044423274
1.425 -0.158212636362023
1.426 -0.158215850974585
1.427 -0.158221688483668
1.428 -0.158230149222116
1.429 -0.158241233632344
1.43 -0.158254942265794
1.431 -0.158271275782377
1.432 -0.158290234949932
1.433 -0.158311820643682
1.434 -0.158336033845696
1.435 -0.158362875644358
1.436 -0.158392347233836
1.437 -0.158424449913554
1.438 -0.158459185087673
1.439 -0.158496554264574
1.44 -0.158780009777437
1.441 -0.158822653867292
1.442 -0.158867939549208
1.443 -0.158915865798103
1.444 -0.158966431768041
1.445 -0.159019636791346
1.446 -0.159075480377732
1.447 -0.159133962213429
1.448 -0.159195082160325
1.449 -0.159258840255106
1.45 -0.159325236708408
1.451 -0.159394271903976
1.452 -0.159465946397822
1.453 -0.159540260917401
1.454 -0.159617216360781
1.455 -0.159696813795828
1.456 -0.159779054459394
1.457 -0.159863939756509
1.458 -0.159951471259584
1.459 -0.160041650707614
1.46 -0.160134480005395
1.461 -0.160229961222738
1.462 -0.160328096593692
1.463 -0.160428888515781
1.464 -0.160532339549232
1.465 -0.160638452416219
1.466 -0.160747230000115
1.467 -0.160858675344735
1.468 -0.160972791653607
1.469 -0.161089582289224
1.47 -0.120159528641689
1.471 -0.120281346806676
1.472 -0.120405184643091
1.473 -0.120531042167373
1.474 -0.120658919569856
1.475 -0.120788817213991
1.476 -0.120920735635552
1.477 -0.121054675541824
1.478 -0.121190637810801
1.479 -0.12132862349039
1.48 -0.121468633797613
1.481 -0.121610670117822
1.482 -0.121754734003916
1.483 -0.121900827175569
1.484 -0.122048951518454
1.485 -0.122199109083484
1.486 -0.122351302086051
1.487 -0.122505532905277
1.488 -0.122661804083261
1.489 -0.122820118324345
1.49 -0.122980478494375
1.491 -0.12314288761997
1.492 -0.123307348887799
1.493 -0.123473865643862
1.494 -0.123642441392779
1.495 -0.123813079797079
1.496 -0.123985784676497
1.497 -0.124160560007279
1.498 -0.124337409921491
1.499 -0.124516338706329
1.5 -0.129325955398791
1.501 -0.129509092823025
1.502 -0.129694396382317
1.503 -0.12988186823286
1.504 -0.130071510636697
1.505 -0.130263325961222
1.506 -0.130457316678691
1.507 -0.130653485365737
1.508 -0.130851834702893
1.509 -0.131052367474112
1.51 -0.131255086566296
1.511 -0.131459994968828
1.512 -0.131667095773106
1.513 -0.131876392172081
1.514 -0.132087887459797
1.515 -0.132301585030938
1.516 -0.132517488380378
1.517 -0.132735601102729
1.518 -0.1329559268919
1.519 -0.133178469540654
1.52 -0.13340323294017
1.521 -0.133630221079612
1.522 -0.133859438045693
1.523 -0.134090888022249
1.524 -0.134324575289817
1.525 -0.134560504225208
1.526 -0.134798679301097
1.527 -0.1350391050856
1.528 -0.135281786241869
1.529 -0.135526727527678
1.53 -0.192661765782076
1.531 -0.192911701899623
1.532 -0.193164831951155
1.533 -0.193421159317865
1.534 -0.19368068751355
1.535 -0.193943420183925
1.536 -0.194209361105997
1.537 -0.194478514187445
1.538 -0.19475088346602
1.539 -0.195026473108943
1.54 -0.195305287412312
1.541 -0.195587330800514
1.542 -0.195872607825638
1.543 -0.196161123166899
1.544 -0.196452881630055
1.545 -0.196747888146845
1.546 -0.197046147774411
1.547 -0.197347665694745
1.548 -0.197652447214126
1.549 -0.197960497762564
1.55 -0.198271822893255
1.551 -0.19858642828203
1.552 -0.198904319726819
1.553 -0.199225503147106
1.554 -0.199549984583403
1.555 -0.199877770196718
1.556 -0.200208866268027
1.557 -0.200543279197757
1.558 -0.200881015505267
1.559 -0.201222081828334
1.56 -0.199623171768255
1.561 -0.199970902795153
1.562 -0.200321951077991
1.563 -0.200676319879228
1.564 -0.20103401270808
1.565 -0.201395033319402
1.566 -0.201759385712561
1.567 -0.202127074130328
1.568 -0.202498103057779
1.569 -0.2028724772212
1.57 -0.203250201586997
1.571 -0.203631281360624
1.572 -0.204015721985514
1.573 -0.204403529142014
1.574 -0.204794708746336
1.575 -0.20518926694951
1.576 -0.205587210136349
1.577 -0.205988544924419
1.578 -0.206393278163017
1.579 -0.206801416932162
1.58 -0.207212968541584
1.581 -0.207627940529729
1.582 -0.20804634066277
1.583 -0.208468176933623
1.584 -0.208893457560971
1.585 -0.209322190988299
1.586 -0.209754385882933
1.587 -0.210190051135087
1.588 -0.210629195856915
1.589 -0.21107182938158
1.59 -0.209879981942012
1.591 -0.210329608707675
1.592 -0.210782724344183
1.593 -0.21123933356214
1.594 -0.21169944133831
1.595 -0.212163052914433
1.596 -0.21263017379603
1.597 -0.213100809751233
1.598 -0.21357496680962
1.599 -0.214052651261049
1.6 -0.214533869654517
1.601 -0.215018628797014
1.602 -0.215506935752396
1.603 -0.215998797840254
1.604 -0.21649422263481
1.605 -0.216993217963803
1.606 -0.217495791907394
1.607 -0.218001952797077
1.608 -0.218511709214598
1.609 -0.219025069990884
1.61 -0.219542044204976
1.611 -0.220062641182974
1.612 -0.220586870496993
1.613 -0.221114741964116
1.614 -0.221646265645367
1.615 -0.222181451844686
1.616 -0.222720311107916
1.617 -0.223262854221788
1.618 -0.223809092212929
1.619 -0.224359036346861
1.62 -0.147202153323746
1.621 -0.147758916162075
1.622 -0.148318160576175
1.623 -0.148879892526205
1.624 -0.149444118235606
1.625 -0.15001084419003
1.626 -0.150580077136232
1.627 -0.151151824080967
1.628 -0.15172609228988
1.629 -0.152302889286404
1.63 -0.152882222850681
1.631 -0.153464101018466
1.632 -0.154048532080066
1.633 -0.154635524579266
1.634 -0.155225087312275
1.635 -0.155817229326678
1.636 -0.156411959920394
1.637 -0.15700928864064
1.638 -0.157609225282915
1.639 -0.158211779889972
1.64 -0.158816962750816
1.641 -0.159424784399702
1.642 -0.160035255615142
1.643 -0.160648387418915
1.644 -0.161264191075095
1.645 -0.161882678089077
1.646 -0.162503860206616
1.647 -0.163127749412869
1.648 -0.163754357931452
1.649 -0.164383698223494
1.65 -0.172018295659549
1.651 -0.172653194447283
1.652 -0.173290974966302
1.653 -0.173931646415773
1.654 -0.174575218145215
1.655 -0.175221699653911
1.656 -0.175871100590311
1.657 -0.17652343075146
1.658 -0.177178700082416
1.659 -0.177836918675683
1.66 -0.178498096770639
1.661 -0.179162244752978
1.662 -0.179829373154149
1.663 -0.180499492650806
1.664 -0.181172614064253
1.665 -0.181848748359906
1.666 -0.182527906646746
1.667 -0.18321010017679
1.668 -0.183895340344549
1.669 -0.184583638686513
1.67 -0.185275006880615
1.671 -0.18596945674572
1.672 -0.186667000241107
1.673 -0.187367649465958
1.674 -0.188071416658851
1.675 -0.188778314197255
1.676 -0.189488354597038
1.677 -0.190201550511962
1.678 -0.190917914733202
1.679 -0.191637460188852
1.68 -0.198657202265769
1.681 -0.19938320043607
1.682 -0.200112519717459
1.683 -0.200845170493794
1.684 -0.201581163333172
1.685 -0.202320508987203
1.686 -0.203063218390272
1.687 -0.20380930265883
1.688 -0.204558773090668
1.689 -0.205311641164216
1.69 -0.206067918537836
1.691 -0.206827617049122
1.692 -0.207590748714211
1.693 -0.208357325727096
1.694 -0.209127360458939
1.695 -0.209900865457402
1.696 -0.210677853445973
1.697 -0.211458337323299
1.698 -0.212242330162527
1.699 -0.213029845210647
1.7 -0.213820895887849
1.701 -0.21461549578687
1.702 -0.215413658672357
1.703 -0.216215398480237
1.704 -0.21702072931708
1.705 -0.217829665459482
1.706 -0.218642221353441
1.707 -0.219458411613745
1.708 -0.22027825102336
1.709 -0.221101754532828
1.71 -0.227683269737678
1.711 -0.228514193494707
1.712 -0.229348918243168
1.713 -0.230187455598329
1.714 -0.231029817406129
1.715 -0.231876015742246
1.716 -0.232726062911171
1.717 -0.233579971445294
1.718 -0.234437754103994
1.719 -0.235299423872743
1.72 -0.236164993962206
1.721 -0.237034477807358
1.722 -0.237907889066603
1.723 -0.238785241620902
1.724 -0.239666549572905
1.725 -0.240551827246092
1.726 -0.241441089183924
1.727 -0.242334350148993
1.728 -0.243231625122186
1.729 -0.244132929301848
1.73 -0.245038278102964
1.731 -0.245947687156332
1.732 -0.246861172307755
1.733 -0.247778749617233
1.734 -0.248700435358162
1.735 -0.249626246016543
1.736 -0.250556198290194
1.737 -0.251490309087968
1.738 -0.25242859552898
1.739 -0.253371074941835
1.74 -0.259614818821906
1.741 -0.260565779830235
1.742 -0.261521070138648
1.743 -0.262480702805023
1.744 -0.263444691168306
1.745 -0.264413048847363
1.746 -0.26538578973985
1.747 -0.266362928021082
1.748 -0.267344478142919
1.749 -0.26833045483266
1.75 -0.269320873091943
1.751 -0.270315748195652
1.752 -0.271315095690841
1.753 -0.272318931395656
1.754 -0.273327271398271
1.755 -0.274340132055834
1.756 -0.275357529993416
1.757 -0.276379482102974
1.758 -0.277406005542316
1.759 -0.27843711773408
1.76 -0.279472836364718
1.761 -0.280513179383488
1.762 -0.281558165001455
1.763 -0.2826078116905
1.764 -0.283662138182336
1.765 -0.284721163467531
1.766 -0.285784906794541
1.767 -0.28685338766875
1.768 -0.287926625851517
1.769 -0.289004641359231
1.77 -0.436314733921273
1.771 -0.437403547540027
1.772 -0.438499561959182
1.773 -0.439602792558276
1.774 -0.440713255091247
1.775 -0.441830965684776
1.776 -0.442955940836686
1.777 -0.444088197414359
1.778 -0.445227752653182
1.779 -0.446374624154996
1.78 -0.447528829886561
1.781 -0.448690388178035
1.782 -0.449859317721464
1.783 -0.45103563756928
1.784 -0.452219367132816
1.785 -0.45341052618083
1.786 -0.454609134838041
1.787 -0.45581521358367
1.788 -0.45702878325001
1.789 -0.458249865020984
1.79 -0.459478480430732
1.791 -0.460714651362202
1.792 -0.461958400045751
1.793 -0.463209749057759
1.794 -0.464468721319256
1.795 -0.465735340094553
1.796 -0.467009628989892
1.797 -0.468291611952099
1.798 -0.469581313267255
1.799 -0.47087875755937
1.8 -0.461749951869741
1.801 -0.463062872962811
1.802 -0.464383438322997
1.803 -0.46571166237377
1.804 -0.467047560224311
1.805 -0.46839114766651
1.806 -0.469742441171986
1.807 -0.471101457889133
1.808 -0.472468215640186
1.809 -0.473842732918308
1.81 -0.4752250288847
1.811 -0.476615123365736
1.812 -0.478013036850116
1.813 -0.479418790486043
1.814 -0.480832406078423
1.815 -0.482253906086081
1.816 -0.483683313619008
1.817 -0.485120652435618
1.818 -0.486565946940035
1.819 -0.488019222179398
1.82 -0.489480503841186
1.821 -0.490949818250563
1.822 -0.492427192367745
1.823 -0.49391265378539
1.824 -0.495406230726001
1.825 -0.496907952039357
1.826 -0.49841784719996
1.827 -0.499935946304501
1.828 -0.501462280069345
1.829 -0.502996879828045
1.83 -0.495620035690158
1.831 -0.497171191767622
1.832 -0.498730559215417
1.833 -0.500298155774289
1.834 -0.50187399992627
1.835 -0.503458110891462
1.836 -0.505050508624862
1.837 -0.506651213813193
1.838 -0.508260247871772
1.839 -0.509877632941398
1.84 -0.511503391885257
1.841 -0.513137548285864
1.842 -0.514780126442015
1.843 -0.516431151365773
1.844 -0.518090648779473
1.845 -0.519758645112748
1.846 -0.521435167499581
1.847 -0.523120243775378
1.848 -0.524813902474064
1.849 -0.526516172825206
1.85 -0.528227084751146
1.851 -0.529946668864173
1.852 -0.5316749564637
1.853 -0.533411979533478
1.854 -0.535157770738819
1.855 -0.53691236342385
1.856 -0.538675791608781
1.857 -0.540448089987201
1.858 -0.542229293923389
1.859 -0.544019439449651
1.86 -0.538179273885102
1.861 -0.539987351575017
1.862 -0.5418043507876
1.863 -0.5436302930626
1.864 -0.545465200730348
1.865 -0.547309096908371
1.866 -0.549162005498034
1.867 -0.551023951181203
1.868 -0.552894959416936
1.869 -0.554775056438198
1.87 -0.556664269248603
1.871 -0.55856262561918
1.872 -0.560470154085163
1.873 -0.562386883942806
1.874 -0.564312845246224
1.875 -0.566248068804257
1.876 -0.568192586177359
1.877 -0.570146429674509
1.878 -0.57210963235015
1.879 -0.574082228001146
1.88 -0.57606425116377
1.881 -0.578055737110703
1.882 -0.580056721848075
1.883 -0.582067242112506
1.884 -0.584087335368192
1.885 -0.586117039803997
1.886 -0.588156394330578
1.887 -0.590205438577526
1.888 -0.592264212890533
1.889 -0.594332758328578
1.89 -0.589964913818831
1.891 -0.59205307539825
1.892 -0.594151022112015
1.893 -0.59625877957796
1.894 -0.598376374264697
1.895 -0.600503833488003
1.896 -0.602641185407234
1.897 -0.604788459021771
1.898 -0.606945684167483
1.899 -0.609112891513229
1.9 -0.611290112557376
1.901 -0.613477379624354
1.902 -0.615674725861227
1.903 -0.6178821852343
1.904 -0.620099792525743
1.905 -0.622327583330253
1.906 -0.624565594051726
1.907 -0.626813861899969
1.908 -0.629072424887429
1.909 -0.631341321825951
1.91 -0.633620592323558
1.911 -0.635910276781261
1.912 -0.638210416389884
1.913 -0.640521053126928
1.914 -0.642842229753448
1.915 -0.645173989810953
1.916 -0.64751637761834
1.917 -0.649869438268846
1.918 -0.65223321762702
1.919 -0.654607762325726
1.92 -0.651674958496153
1.921 -0.654071133829742
1.922 -0.656478123114437
1.923 -0.658895956385725
1.924 -0.661324664602164
1.925 -0.663764279641495
1.926 -0.666214834296775
1.927 -0.668676362272545
1.928 -0.671148898181021
1.929 -0.673632477538324
1.93 -0.676127136760727
1.931 -0.678632913160941
1.932 -0.681149844944423
1.933 -0.683677971205715
1.934 -0.686217331924813
1.935 -0.688767967963558
1.936 -0.691329921062062
1.937 -0.693903233835156
1.938 -0.696487949768867
1.939 -0.699084113216926
1.94 -0.701691769397297
1.941 -0.704310964388734
1.942 -0.70694174512737
1.943 -0.709584159403325
1.944 -0.712238255857346
1.945 -0.71490408397747
1.946 -0.71758169409571
1.947 -0.720271137384778
1.948 -0.722972465854819
1.949 -0.725685732350179
1.95 -0.724173171525482
1.951 -0.726910441658339
1.952 -0.729659734099588
1.953 -0.732421083713565
1.954 -0.735194526373047
1.955 -0.737980098955031
1.956 -0.740777839336519
1.957 -0.743587786390365
1.958 -0.746409979981131
1.959 -0.749244460960983
1.96 -0.752091271165624
1.961 -0.754950453410246
1.962 -0.757822051485524
1.963 -0.760706110153636
1.964 -0.763602675144314
1.965 -0.766511793150923
1.966 -0.769433511826575
1.967 -0.77236787978027
1.968 -0.775314946573069
1.969 -0.778274762714289
1.97 -0.781247379657743
1.971 -0.784232849797988
1.972 -0.787231226466622
1.973 -0.790242563928596
1.974 -0.793266917378561
1.975 -0.796304342937241
1.976 -0.799354897647835
1.977 -0.802418639472447
1.978 -0.805495627288544
1.979 -0.808585920885436
1.98 -0.808503481527436
1.981 -0.811620543921719
1.982 -0.814751033710773
1.983 -0.817894991070471
1.984 -0.821052457285111
1.985 -0.82422347474278
1.986 -0.827408086930761
1.987 -0.830606338430964
1.988 -0.8338182749154
1.989 -0.837043943141689
1.99 -0.840283390948598
1.991 -0.843536667251616
1.992 -0.846803822038566
1.993 -0.850084906365242
1.994 -0.853379972351092
1.995 -0.856689073174922
1.996 -0.860012263070638
1.997 -0.863349597323027
1.998 -0.866701132263556
1.999 -0.87006692526622
2 -0.873447034743411
2.001 -0.876841520141818
2.002 -0.880250441938369
2.003 -0.883673861636194
2.004 -0.887111841760624
2.005 -0.890564445855217
2.006 -0.894031738477823
2.007 -0.897513785196673
2.008 -0.901010652586495
2.009 -0.904522408224674
2.01 -0.5260409005368
2.011 -0.529579550696395
2.012 -0.533127106881135
2.013 -0.536683613424058
2.014 -0.540249115779615
2.015 -0.543823660519315
2.016 -0.547407295327308
2.017 -0.551000068995966
2.018 -0.554602031421486
2.019 -0.558213233599534
2.02 -0.561833727620907
2.021 -0.56546356666724
2.022 -0.56910280500674
2.023 -0.572751497989954
2.024 -0.576409702045572
2.025 -0.580077474676261
2.026 -0.58375487445453
2.027 -0.587441961018633
2.028 -0.591138795068491
2.029 -0.594845438361665
2.03 -0.598561953709342
2.031 -0.60228840497236
2.032 -0.60602485705727
2.033 -0.609771375912415
2.034 -0.613528028524055
2.035 -0.617294882912507
2.036 -0.621072008128331
2.037 -0.624859474248531
2.038 -0.628657352372794
2.039 -0.63246571461976
2.04 -0.675407975965234
2.041 -0.679237843176985
2.042 -0.683079040898405
2.043 -0.686931627786647
2.044 -0.690795663078114
2.045 -0.694671206586512
2.046 -0.698558318700927
2.047 -0.702457060383926
2.048 -0.706367493169661
2.049 -0.710289679162007
2.05 -0.714223681032705
2.051 -0.718169562019514
2.052 -0.722127385924394
2.053 -0.72609721711169
2.054 -0.730079120506334
2.055 -0.734073161592066
2.056 -0.738079406409663
2.057 -0.742097921555189
2.058 -0.746128774178252
2.059 -0.750172031980282
2.06 -0.754227763212813
2.061 -0.758296036675794
2.062 -0.762376921715905
2.063 -0.766470488224878
2.064 -0.77057680663785
2.065 -0.774695947931718
2.066 -0.778827983623509
2.067 -0.782972985768756
2.068 -0.78713102695991
2.069 -0.791302180324743
2.07 -0.830978922208414
2.071 -0.835176808357402
2.072 -0.839388596898644
2.073 -0.843614350830349
2.074 -0.84785413391295
2.075 -0.852108010665601
2.076 -0.856376046364212
2.077 -0.860658307039591
2.078 -0.86495485947386
2.079 -0.869265771197773
2.08 -0.873591110488096
2.081 -0.877930946364965
2.082 -0.882285348589307
2.083 -0.886654387660244
2.084 -0.891038134812527
2.085 -0.895436662014005
2.086 -0.899850041963107
2.087 -0.904278348086333
2.088 -0.908721654535768
2.089 -0.913180036186644
2.09 -0.917653568634878
2.091 -0.922142328194652
2.092 -0.92664639189601
2.093 -0.93116583748249
2.094 -0.935700743408739
2.095 -0.940251188838183
2.096 -0.944817253640682
2.097 -0.949399018390245
2.098 -0.953996564362716
2.099 -0.958609973533521
2.1 -0.995970643670714
2.101 -1.0006162925113
2.102 -1.00527857516374
2.103 -1.00995755935757
2.104 -1.01465331382785
2.105 -1.01936590831138
2.106 -1.02409541354286
2.107 -1.02884190125109
2.108 -1.03360544415524
2.109 -1.03838611596115
2.11 -1.04318399135761
2.111 -1.04799914601272
2.112 -1.05283165657023
2.113 -1.05768160064597
2.114 -1.06254905682426
2.115 -1.06743410465436
2.116 -1.07233682464694
2.117 -1.07725729827061
2.118 -1.08219560794843
2.119 -1.08715183705451
2.12 -1.09212606991054
2.121 -1.09711839178247
2.122 -1.10212888887709
2.123 -1.10715764833877
2.124 -1.11220475824608
2.125 -1.11727030760856
2.126 -1.12235438636346
2.127 -1.12745708537249
2.128 -1.13257849641866
2.129 -1.13771871220305
2.13 -1.17335312776039
2.131 -1.17853148105552
2.132 -1.1837294037293
2.133 -1.18894696937049
2.134 -1.19418425283836
2.135 -1.19944133025764
2.136 -1.20471827901355
2.137 -1.21001517774688
2.138 -1.21533210634907
2.139 -1.22066914595735
2.14 -1.22602637894998
2.141 -1.2314038889414
2.142 -1.2368017607775
2.143 -1.24222008053097
2.144 -1.24765893549653
2.145 -1.25311841418641
2.146 -1.25859860632565
2.147 -1.26409960284759
2.148 -1.26962149588935
2.149 -1.2751643787873
2.15 -1.28072834607263
2.151 -1.28631349346692
2.152 -1.29191991787775
2.153 -1.29754771739436
2.154 -1.30319699128329
2.155 -1.30886783998415
2.156 -1.31456036510532
2.157 -1.32027466941977
2.158 -1.32601085686083
2.159 -1.33176903251807
2.16 1.17497732540342
2.161 1.16918683673838
2.162 1.16340705426348
2.163 1.15764693802544
2.164 1.15190640643784
2.165 1.14618537131596
2.166 1.14048374389448
2.167 1.13480144023815
2.168 1.12913837748261
2.169 1.12349447248962
2.17 1.11786964148777
2.171 1.11226379995954
2.172 1.10667686260645
2.173 1.10110874333927
2.174 1.09555935527593
2.175 1.09002861074202
2.176 1.08451642127203
2.177 1.07902269761083
2.178 1.07354734971524
2.179 1.0680902867556
2.18 1.06265141711729
2.181 1.05723064840231
2.182 1.05182788743077
2.183 1.04644304024244
2.184 1.04107601209822
2.185 1.03572670748164
2.186 1.03039503010032
2.187 1.02508088288742
2.188 1.01978416800308
2.189 1.01450478683586
2.19 1.08053206677913
2.191 1.07528762973451
2.192 1.07006136813963
2.193 1.06485316398556
2.194 1.05966290171648
2.195 1.05449046821634
2.196 1.04933575279569
2.197 1.04419864717855
2.198 1.03907904548942
2.199 1.03397684424044
2.2 1.02889194231855
2.201 1.0238242409728
2.202 1.01877364380172
2.203 1.01374005674084
2.204 1.00872338805024
2.205 1.0037235483022
2.206 0.998740450369004
2.207 0.993774009410725
2.208 0.988824142863205
2.209 0.983890770426053
2.21 0.978973814050769
2.211 0.974073197928933
2.212 0.969188848480495
2.213 0.964320694342143
2.214 0.959468666355763
2.215 0.954632697556977
2.216 0.949812723163771
2.217 0.945008680565205
2.218 0.940220509310205
2.219 0.935448151096442
2.22 0.987915922396156
2.221 0.983175485949781
2.222 0.978451607505064
2.223 0.973744202578478
2.224 0.969053187378007
2.225 0.964378478798241
2.226 0.959719994415517
2.227 0.955077652483092
2.228 0.95045137192636
2.229 0.945841072338094
2.23 0.941246673973731
2.231 0.93666809774668
2.232 0.93210526522367
2.233 0.927558098620131
2.234 0.923026520795599
2.235 0.918510455249167
2.236 0.91400982611495
2.237 0.909524558157602
2.238 0.905054576767848
2.239 0.900599807958058
2.24 0.896160178357845
2.241 0.891735615209698
2.242 0.887326046364645
2.243 0.882931400277943
2.244 0.878551606004807
2.245 0.874186593196159
2.246 0.869836292094412
2.247 0.865500633529284
2.248 0.861179548913639
2.249 0.856872970239358
2.25 0.894683766855946
2.251 0.890406338294696
2.252 0.886143890861683
2.253 0.881896350551149
2.254 0.877663643842928
2.255 0.873445697698687
2.256 0.86924243955818
2.257 0.865053797335547
2.258 0.860879699415617
2.259 0.85672007465025
2.26 0.852574852354704
2.261 0.848443962304024
2.262 0.844327334729452
2.263 0.840224900314874
2.264 0.836136590193278
2.265 0.832062335943245
2.266 0.828002069585462
2.267 0.823955723579261
2.268 0.819923230819176
2.269 0.815904524631534
2.27 0.811899538771057
2.271 0.807908207417496
2.272 0.803930465172291
2.273 0.799966247055245
2.274 0.796015488501231
2.275 0.792078125356911
2.276 0.78815409387749
2.277 0.784243330723472
2.278 0.78034577295746
2.279 0.776461358040983
2.28 0.817255706392101
2.281 0.813397751790115
2.282 0.809553473155597
2.283 0.805722803719158
2.284 0.80190567715769
2.285 0.79810202759095
2.286 0.794311789578145
2.287 0.790534898114544
2.288 0.786771288628098
2.289 0.783020896976114
2.29 0.779283659441927
2.291 0.775559512731607
2.292 0.771848393970677
2.293 0.768150240700867
2.294 0.764464990876896
2.295 0.760792582863245
2.296 0.757132955430987
2.297 0.753486047754621
2.298 0.749851799408929
2.299 0.746230150365867
2.3 0.742621040991453
2.301 0.739024412042702
2.302 0.735440204664572
2.303 0.731868360386925
2.304 0.728308821121518
2.305 0.72476152915901
2.306 0.721226427165998
2.307 0.717703458182057
2.308 0.714192565616818
2.309 0.710693693247049
2.31 0.746780937262577
2.311 0.743306257604753
2.312 0.739844067836763
2.313 0.736394307468183
2.314 0.732956916440549
2.315 0.729531835124092
2.316 0.72611900431453
2.317 0.722718365229873
2.318 0.719329859507243
2.319 0.715953429199718
2.32 0.712589016773214
2.321 0.709236565103364
2.322 0.705896017472441
2.323 0.702567317566281
2.324 0.69925040947125
2.325 0.695945237671213
2.326 0.692651747044538
2.327 0.689369882861104
2.328 0.68609959077935
2.329 0.68284081684333
2.33 0.679593507479797
2.331 0.676357609495296
2.332 0.67313307007329
2.333 0.669919836771296
2.334 0.666717857518053
2.335 0.663527080610687
2.336 0.660347454711923
2.337 0.657178928847301
2.338 0.654021452402409
2.339 0.650874975120141
2.34 0.693547297575181
2.341 0.6904230391275
2.342 0.687310367973067
2.343 0.68420922941645
2.344 0.681119569184013
2.345 0.678041333420822
2.346 0.674974468687579
2.347 0.671918921957577
2.348 0.668874640613691
2.349 0.665841572445376
2.35 0.662819665645694
2.351 0.659808868808357
2.352 0.656809130924798
2.353 0.653820401381254
2.354 0.650842629955867
2.355 0.647875766815822
2.356 0.644919762514489
2.357 0.641974567988583
2.358 0.639040134555362
2.359 0.636116413909824
2.36 0.633203358121932
2.361 0.630300919633865
2.362 0.627409051257274
2.363 0.624527706170571
2.364 0.621656837916228
2.365 0.618796400398091
2.366 0.615946347878735
2.367 0.6131066349768
2.368 0.610277216664382
2.369 0.607458048264423
2.37 0.622422655581919
2.371 0.619623997873058
2.372 0.616835741918298
2.373 0.614057838020351
2.374 0.611290236906581
2.375 0.608532889726005
2.376 0.605785748046332
2.377 0.603048763851014
2.378 0.600321889536333
2.379 0.597605077908491
2.38 0.594898282180732
2.381 0.592201455970482
2.382 0.589514553296512
2.383 0.586837528576111
2.384 0.584170336622287
2.385 0.58151293264099
2.386 0.578865272228343
2.387 0.576227311367909
2.388 0.573599006427957
2.389 0.570980314158766
2.39 0.568371191689936
2.391 0.565771596527721
2.392 0.563181486552383
2.393 0.560600820015566
2.394 0.558029555537675
2.395 0.555467652105295
2.396 0.55291506906861
2.397 0.550371766138847
2.398 0.547837703385741
2.399 0.545312841235008
2.4 0.584295712293589
2.401 0.58178946910024
2.402 0.579292976896105
2.403 0.576806191258834
2.404 0.574329068157148
2.405 0.571861563948073
2.406 0.569403635374208
2.407 0.56695523956103
2.408 0.564516334014217
2.409 0.562086876616986
2.41 0.559666825627455
2.411 0.557256139676028
2.412 0.554854777762784
2.413 0.5524626992549
2.414 0.550079863884082
2.415 0.547706231744018
2.416 0.54534176328785
2.417 0.542986419325659
2.418 0.540640161021975
2.419 0.538302949893292
2.42 0.53597474780562
2.421 0.533655516972035
2.422 0.531345219950254
2.423 0.529043819640235
2.424 0.526751279281774
2.425 0.524467562452141
2.426 0.522192633063718
2.427 0.51992645536166
2.428 0.517668993921568
2.429 0.515420213647184
2.43 0.536295599274245
2.431 0.534064263980753
2.432 0.531841876563777
2.433 0.529628396804971
2.434 0.527423784886323
2.435 0.525228001387434
2.436 0.523041007282859
2.437 0.520862763939439
2.438 0.518693233113686
2.439 0.516532376949168
2.44 0.514380157973917
2.441 0.512236539097856
2.442 0.510101483610247
2.443 0.50797495517715
2.444 0.505856917838911
2.445 0.503747336007657
2.446 0.501646174464813
2.447 0.499553398358639
2.448 0.49746897320178
2.449 0.495392864868839
2.45 0.493325039593959
2.451 0.491265463968434
2.452 0.489214104938322
2.453 0.487170929802088
2.454 0.485135906208262
2.455 0.483109002153102
2.456 0.481090185978287
2.457 0.479079426368622
2.458 0.477076692349757
2.459 0.475081953285924
2.46 0.476040395073587
2.461 0.474061579135845
2.462 0.472090712427409
2.463 0.470127758892376
2.464 0.468172682854464
2.465 0.466225449014514
2.466 0.464286022448006
2.467 0.462354368602599
2.468 0.460430453295686
2.469 0.458514242711966
2.47 0.456605703401035
2.471 0.454704802274995
2.472 0.452811506606078
2.473 0.450925784024286
2.474 0.449047602515051
2.475 0.447176930416913
2.476 0.445313736419202
2.477 0.443457989559762
2.478 0.441609659222659
2.479 0.439768715135935
2.48 0.437935127369358
2.481 0.436108866332195
2.482 0.434289902771005
2.483 0.432478207767441
2.484 0.430673752736071
2.485 0.428876509422213
2.486 0.427086449899789
2.487 0.425303546569189
2.488 0.423527772155155
2.489 0.421759099704679
2.49 0.459726665632992
2.491 0.457972438316741
2.492 0.456225872631995
2.493 0.454486936945659
2.494 0.452755599960369
2.495 0.451031830712215
2.496 0.449315598568517
2.497 0.447606873225627
2.498 0.44590562470676
2.499 0.444211823359829
2.5 0.442525439855307
2.501 0.440846445184094
2.502 0.439174810655413
2.503 0.437510507894703
2.504 0.435853508841544
2.505 0.434203785747587
2.506 0.432561311174501
2.507 0.430926057991936
2.508 0.429297999375499
2.509 0.427677108804748
2.51 0.426063360061189
2.511 0.424456727226308
2.512 0.422857184679593
2.513 0.421264707096589
2.514 0.419679269446957
2.515 0.418100846992551
2.516 0.416529415285506
2.517 0.414964950166341
2.518 0.41340742776208
2.519 0.411856824484371
2.52 0.425808841727365
2.521 0.424272132189603
2.522 0.422742519914376
2.523 0.421219976388812
2.524 0.419704473456678
2.525 0.418195983316112
2.526 0.416694478517382
2.527 0.415199931960678
2.528 0.413712316893905
2.529 0.412231606910511
2.53 0.410757775947312
2.531 0.40929079828235
2.532 0.407830648532752
2.533 0.406377301652618
2.534 0.404930732930907
2.535 0.40349091798936
2.536 0.402057832780415
2.537 0.400631453585156
2.538 0.399211757011264
2.539 0.397798719990992
2.54 0.396392319779145
2.541 0.394992533951083
2.542 0.393599340400735
2.543 0.392212717338628
2.544 0.390832643289925
2.545 0.389459097092489
2.546 0.388092057894945
2.547 0.386731505154773
2.548 0.385377418636401
2.549 0.384029778409317
2.55 0.371101330317652
2.551 0.369766430524695
2.552 0.368437728651698
2.553 0.367115199493277
2.554 0.365798818179644
2.555 0.364488560174552
2.556 0.363184401273239
2.557 0.361886317600392
2.558 0.360594285608117
2.559 0.35930828207393
2.56 0.358028284098754
2.561 0.356754269104942
2.562 0.355486214834298
2.563 0.354224099346127
2.564 0.352967901015296
2.565 0.3517175985303
2.566 0.350473170891354
2.567 0.349234597408491
2.568 0.348001857699675
2.569 0.346774931688929
2.57 0.345553799604478
2.571 0.344338441976902
2.572 0.343128839637301
2.573 0.341924973715483
2.574 0.340726825638148
2.575 0.339534377127105
2.576 0.338347610197485
2.577 0.337166507155978
2.578 0.335991050599074
2.579 0.334821223411326
2.58 0.348430134029814
2.581 0.347271634679866
2.582 0.346118950957651
2.583 0.344972061436494
2.584 0.343830944964031
2.585 0.342695580660461
2.586 0.341565947916822
2.587 0.340442026393284
2.588 0.339323796017458
2.589 0.338211236982721
2.59 0.337104329746543
2.591 0.336003055028837
2.592 0.334907393810312
2.593 0.333817327330847
2.594 0.332732837087866
2.595 0.331653904834733
2.596 0.330580512579155
2.597 0.329512642581598
2.598 0.32845027735371
2.599 0.327393399656764
2.6 0.326341992500102
2.601 0.325296039139597
2.602 0.324255523076122
2.603 0.323220428054036
2.604 0.322190738059673
2.605 0.321166437319847
2.606 0.320147510300366
2.607 0.319133941704557
2.608 0.318125716471801
2.609 0.31712281977608
2.61 0.361449061308566
2.611 0.360457144188585
2.612 0.359471242383663
2.613 0.358491337471687
2.614 0.35751741130204
2.615 0.35654944599386
2.616 0.35558742393436
2.617 0.354631327777174
2.618 0.353681140440718
2.619 0.352736845106566
2.62 0.351798425217834
2.621 0.350865864477584
2.622 0.349939146847229
2.623 0.349018256544957
2.624 0.348103178044163
2.625 0.347193896071899
2.626 0.346290395607318
2.627 0.345392661880151
2.628 0.34450068036918
2.629 0.343614436800727
2.63 0.34273391714715
2.631 0.341859107625363
2.632 0.340989994695342
2.633 0.34012656505867
2.634 0.339268805657072
2.635 0.338416703670965
2.636 0.337570246518027
2.637 0.336729421851767
2.638 0.335894217560109
2.639 0.335064621763982
2.64 0.305774077528099
2.641 0.304955434084634
2.642 0.3041419021556
2.643 0.303333465120991
2.644 0.30253010667362
2.645 0.301731810817364
2.646 0.300938561865386
2.647 0.300150344438362
2.648 0.299367143462724
2.649 0.298588944168909
2.65 0.297815732089624
2.651 0.297047493058122
2.652 0.29628421320649
2.653 0.295525878963949
2.654 0.294772477055171
2.655 0.294023994498601
2.656 0.293280418604797
2.657 0.292541736974779
2.658 0.291807937498391
2.659 0.291079008352675
2.66 0.290354938000255
2.661 0.289635715187736
2.662 0.288921328944115
2.663 0.288211768579196
2.664 0.287507023682027
2.665 0.286807084119339
2.666 0.286111940034007
2.667 0.285421581843509
2.668 0.284736000238408
2.669 0.284055186180837
2.67 0.294381120064972
2.671 0.293709903940876
2.672 0.293043605077383
2.673 0.292382210406965
2.674 0.291725707100307
2.675 0.291074082564875
2.676 0.290427324443519
2.677 0.289785420613085
2.678 0.289148359183033
2.679 0.288516128494073
2.68 0.287888717116807
2.681 0.287266113850376
2.682 0.286648307721129
2.683 0.286035287981292
2.684 0.285427044107647
2.685 0.284823565800224
2.686 0.284224842981004
2.687 0.283630865792623
2.688 0.283041624597096
2.689 0.28245710997454
2.69 0.281877312721919
2.691 0.281302223851781
2.692 0.28073183459102
2.693 0.280166136379639
2.694 0.279605120869524
2.695 0.279048779923223
2.696 0.278497105612743
2.697 0.277950090218344
2.698 0.277407726227352
2.699 0.276870006332976
2.7 0.286028757732401
2.701 0.285500383227146
2.702 0.284976786648636
2.703 0.284457957360097
2.704 0.28394388495644
2.705 0.283434559262917
2.706 0.282929970333786
2.707 0.282430108450997
2.708 0.281934964122885
2.709 0.281444528082872
2.71 0.280958791288182
2.711 0.280477744918559
2.712 0.280001380375002
2.713 0.279529689278505
2.714 0.279062663468801
2.715 0.278600295003131
2.716 0.278142576155003
2.717 0.277689499412971
2.718 0.277241057479424
2.719 0.276797243269377
2.72 0.276358049909272
2.721 0.275923470735798
2.722 0.275493499294703
2.723 0.275068129339629
2.724 0.274647354830946
2.725 0.274231169934601
2.726 0.273819569020972
2.727 0.27341254666373
2.728 0.273010097638711
2.729 0.272612216922796
2.73 0.28078846308835
2.731 0.280399773959692
2.732 0.280015775681317
2.733 0.279636459898584
2.734 0.279261818488852
2.735 0.278891843560182
2.736 0.278526527450048
2.737 0.278165862724052
2.738 0.277809842174662
2.739 0.277458458819952
2.74 0.277111705902351
2.741 0.276769576887408
2.742 0.276432065462552
2.743 0.276099165535881
2.744 0.275770871234942
2.745 0.275447176905527
2.746 0.275128077110482
2.747 0.274813566628516
2.748 0.274503640453027
2.749 0.27419829379093
2.75 0.273897522061499
2.751 0.273601320895212
2.752 0.273309686132612
2.753 0.273022613823167
2.754 0.272740100224149
2.755 0.272462141799509
2.756 0.272188735218772
2.757 0.271919877355932
2.758 0.271655565288363
2.759 0.271395796295724
2.76 0.338407301880796
2.761 0.338157155237476
2.762 0.337912629894687
2.763 0.337673719994745
2.764 0.337440419931918
2.765 0.337212724350984
2.766 0.336990628145853
2.767 0.33677412645822
2.768 0.336563214676217
2.769 0.336357888433089
2.77 0.336158143605877
2.771 0.335963976314108
2.772 0.335775382918497
2.773 0.335592360019663
2.774 0.335414904456843
2.775 0.335243013306628
2.776 0.335076683881701
2.777 0.334915913729585
2.778 0.334760700631402
2.779 0.334611042600645
2.78 0.334466937881947
2.781 0.334328384949874
2.782 0.334195382507715
2.783 0.33406792948629
2.784 0.33394602504276
2.785 0.333829668559447
2.786 0.33371885964267
2.787 0.333613598121578
2.788 0.333513884047003
2.789 0.333419717690311
2.79 0.33369450027015
2.791 0.333611433976608
2.792 0.333533920327296
2.793 0.333461954393399
2.794 0.333395531613155
2.795 0.333334647789999
2.796 0.333279299090715
2.797 0.33322948204361
2.798 0.333185193536701
2.799 0.333146430815906
2.8 0.333113191483264
2.801 0.333085473495153
2.802 0.333063275160534
2.803 0.333046595139198
2.804 0.333035432440032
2.805 0.333029786419298
2.806 0.333029656778921
2.807 0.333035043564794
2.808 0.333045947165093
2.809 0.333062368308607
2.81 0.333084308063077
2.811 0.333111767833551
2.812 0.333144749360749
2.813 0.333183254719441
2.814 0.333227286316842
2.815 0.333276846891006
2.816 0.333331939509247
2.817 0.333392567566566
2.818 0.333458734784084
2.819 0.333530445207496
2.82 0.333975464040111
2.821 0.334058277275332
2.822 0.334146649891874
2.823 0.33424057957009
2.824 0.334340064365417
2.825 0.334445102706531
2.826 0.334555693393516
2.827 0.334671835596044
2.828 0.334793528851566
2.829 0.334920773063522
2.83 0.335053568499562
2.831 0.33519191578978
2.832 0.335335815924962
2.833 0.335485270254848
2.834 0.335640280486405
2.835 0.335800848682113
2.836 0.335966977258267
2.837 0.33613866898329
2.838 0.336315926976054
2.839 0.336498754704223
2.84 0.336687155982601
2.841 0.336881134971499
2.842 0.337080696175102
2.843 0.337285844439864
2.844 0.337496584952907
2.845 0.33771292324043
2.846 0.337934865166134
2.847 0.338162416929661
2.848 0.338395585065035
2.849 0.33863437643913
2.85 0.339233139253586
2.851 0.339483201893576
2.852 0.339738912152875
2.853 0.340000270383011
2.854 0.340267277318799
2.855 0.340539934076492
2.856 0.340818242151963
2.857 0.341102203418886
2.858 0.341391820126942
2.859 0.341687094900032
2.86 0.341988030734506
2.861 0.342294630997403
2.862 0.342606899424708
2.863 0.342924840119619
2.864 0.343248457550828
2.865 0.343577756550818
2.866 0.343912742314166
2.867 0.344253420395864
2.868 0.344599796709654
2.869 0.344951877526371
2.87 0.3453096694723
2.871 0.34567317952755
2.872 0.346042415024432
2.873 0.346417383645855
2.874 0.346798093423736
2.875 0.347184552737415
2.876 0.34757677031209
2.877 0.347974755217256
2.878 0.348378516865162
2.879 0.34878806500928
2.88 0.349580585955096
2.881 0.350001740758207
2.882 0.350428715383064
2.883 0.350861512835793
2.884 0.351300136521717
2.885 0.351744590243487
2.886 0.35219487819922
2.887 0.352651004980664
2.888 0.353112975571369
2.889 0.353580795344868
2.89 0.35405447006288
2.891 0.354534005873524
2.892 0.355019409309545
2.893 0.355510687286551
2.894 0.356007847101272
2.895 0.356510896429822
2.896 0.35701984332598
2.897 0.357534696219487
2.898 0.358055463914344
2.899 0.358582155587137
2.9 0.359114780785368
2.901 0.359653349425796
2.902 0.360197871792797
2.903 0.360748358536731
2.904 0.361304820672327
2.905 0.361867269577072
2.906 0.362435716989625
2.907 0.363010175008227
2.908 0.363590656089139
2.909 0.364177173045079
2.91 0.365206590963293
2.911 0.365805223057029
2.912 0.366409934360155
2.913 0.367020730552864
2.914 0.367637617738698
2.915 0.36826060244261
2.916 0.368889691609034
2.917 0.369524892599978
2.918 0.37016621319313
2.919 0.370813661579974
2.92 0.371467246363925
2.921 0.372126976558474
2.922 0.372792861585352
2.923 0.373464911272705
2.924 0.374143135853281
2.925 0.374827545962635
2.926 0.375518152637347
2.927 0.37621496731325
2.928 0.376918001823672
2.929 0.3776272683977
2.93 0.378342779658443
2.931 0.379064548621322
2.932 0.379792588692362
2.933 0.380526913666506
2.934 0.381267537725936
2.935 0.382014475438407
2.936 0.382767741755601
2.937 0.383527352011482
2.938 0.384293321920674
2.939 0.385065667576848
2.94 0.386375925587804
2.941 0.38716107682407
2.942 0.387952658330736
2.943 0.388750678524653
2.944 0.389555146278614
2.945 0.390366070919314
2.946 0.391183462225313
2.947 0.392007330425017
2.948 0.392837686194683
2.949 0.393674540656426
2.95 0.394517905376254
2.951 0.395367792362111
2.952 0.39622421406193
2.953 0.397087183361718
2.954 0.397956713583633
2.955 0.398832818484097
2.956 0.399715512251905
2.957 0.400604809506368
2.958 0.401500725295446
2.959 0.402403275093922
2.96 0.40331247480157
2.961 0.404228340741343
2.962 0.40515088965758
2.963 0.406080138714219
2.964 0.407016105493031
2.965 0.407958807991862
2.966 0.408908264622892
2.967 0.409864494210903
2.968 0.410827515991568
2.969 0.411797349609746
2.97 0.413433706064859
2.971 0.414417229254237
2.972 0.415407631294869
2.973 0.416404923448677
2.974 0.417409117474793
2.975 0.418420225627366
2.976 0.419438260653382
2.977 0.420463235790501
2.978 0.421495164764917
2.979 0.422534061789221
2.98 0.423579941560295
2.981 0.424632819257215
2.982 0.425692710539168
2.983 0.426759631543387
2.984 0.427833598883109
2.985 0.428914629645535
2.986 0.430002741389817
2.987 0.431097952145056
2.988 0.432200280408316
2.989 0.433309745142653
2.99 0.434426365775158
2.991 0.435550162195021
2.992 0.436681154751601
2.993 0.437819364252517
2.994 0.438964811961755
2.995 0.440117519597786
2.996 0.441277509331694
2.997 0.442444803785333
2.998 0.443619426029484
2.999 0.444801399582034
3 0.446811194920325
3.001 0.448007950055799
3.002 0.449212137444574
3.003 0.450423771351147
3.004 0.451642866587425
3.005 0.452869438510345
3.006 0.454103503019507
3.007 0.45534507655483
3.008 0.456594176094222
3.009 0.457850819151274
3.01 0.459115023772964
3.011 0.460386808537385
3.012 0.461666192551485
3.013 0.462953195448834
3.014 0.464247837387392
3.015 0.465550139047312
3.016 0.46686012162875
3.017 0.468177806849692
3.018 0.4695032169438
3.019 0.470836374658277
3.02 0.47217730325174
3.021 0.473526026492125
3.022 0.474882568654589
3.023 0.476246954519444
3.024 0.477619209370099
3.025 0.478999358991021
3.026 0.480387429665709
3.027 0.481783448174687
3.028 0.483187441793517
3.029 0.48459943829081
3.03 0.48703292799498
3.031 0.488461023711159
3.032 0.489897218784696
3.033 0.491341530693369
3.034 0.492793977521805
3.035 0.494254577958875
3.036 0.4957233512951
3.037 0.49720031742008
3.038 0.49868549681995
3.039 0.500178910574847
3.04 0.501680580356395
3.041 0.503190528425219
3.042 0.504708777628474
3.043 0.506235351397387
3.044 0.507770273744823
3.045 0.509313569262878
3.046 0.510865263120471
3.047 0.512425381060973
3.048 0.51399394939985
3.049 0.515570995022314
3.05 0.517156545381005
3.051 0.518750628493686
3.052 0.520353272940958
3.053 0.521964507863982
3.054 0.523584362962239
3.055 0.52521286849129
3.056 0.526850055260559
3.057 0.528495954631137
3.058 0.530150598513597
3.059 0.531814019365832
3.06 0.534725215568244
3.061 0.536406299929193
3.062 0.538096275061574
3.063 0.539795161925248
3.064 0.541502982155938
3.065 0.543219758062341
3.066 0.54494551262328
3.067 0.546680269484864
3.068 0.548424052957677
3.069 0.550176888013987
3.07 0.551938800284969
3.071 0.55370981605797
3.072 0.555489962273769
3.073 0.557279266523878
3.074 0.559077757047852
3.075 0.560885462730629
3.076 0.562702413099885
3.077 0.564528638323404
3.078 0.566364169206488
3.079 0.568209037189362
3.08 0.570063274344615
3.081 0.571926913374661
3.082 0.57379998760921
3.083 0.575682531002767
3.084 0.57757457813215
3.085 0.579476164194018
3.086 0.581387325002436
3.087 0.583308096986439
3.088 0.585238517187632
3.089 0.587178623257792
3.09 0.590626224127482
3.091 0.592585829429188
3.092 0.594555253724061
3.093 0.596534521786104
3.094 0.598523659144091
3.095 0.600522692078365
3.096 0.602531647617682
3.097 0.604550553536054
3.098 0.606579438349642
3.099 0.60861833131365
3.1 0.610667262419262
3.101 0.612726262390584
3.102 0.614795362681629
3.103 0.616874595473304
3.104 0.618963993670445
3.105 0.621063590898855
3.106 0.623173421502366
3.107 0.625293520539939
3.108 0.62742392378277
3.109 0.629564667711428
3.11 0.631715789513007
3.111 0.633877327078311
3.112 0.636049318999053
3.113 0.638231804565076
3.114 0.640424823761593
3.115 0.642628417266462
3.116 0.644842626447467
3.117 0.647067493359622
3.118 0.649303060742505
3.119 0.651549372017607
3.12 0.65559808346579
3.121 0.65786602998933
3.122 0.66014487509247
3.123 0.662434647763021
3.124 0.664735377832754
3.125 0.667047095973842
3.126 0.669369833695342
3.127 0.671703623339691
3.128 0.674048498079233
3.129 0.676404491912777
3.13 0.678771639662174
3.131 0.681149976968926
3.132 0.683539540290819
3.133 0.68594036689858
3.134 0.688352494872563
3.135 0.690775963099457
3.136 0.693210811269024
3.137 0.695657079870856
3.138 0.69811481019116
3.139 0.700584044309567
3.14 0.703064825095971
3.141 0.705557196207382
3.142 0.708061202084809
3.143 0.710576887950171
3.144 0.713104299803222
3.145 0.715643484418509
3.146 0.718194489342347
3.147 0.720757362889821
3.148 0.723332154141809
3.149 0.725918912942032
3.15 0.730641671935714
3.151 0.733252535572273
3.152 0.735875545532439
3.153 0.738510735487293
3.154 0.741158140051929
3.155 0.743817794781485
3.156 0.746489736167216
3.157 0.749174001632585
3.158 0.751870629529393
3.159 0.754579659133933
3.16 0.757301130643174
3.161 0.760035085170978
3.162 0.762781564744343
3.163 0.76554061229967
3.164 0.76831227167907
3.165 0.771096587626687
3.166 0.773893605785056
3.167 0.776703372691487
3.168 0.779525935774478
3.169 0.782361343350152
3.17 0.785209644618728
3.171 0.788070889661007
3.172 0.7909451294349
3.173 0.793832415771967
3.174 0.796732801373999
3.175 0.799646339809614
3.176 0.802573085510878
3.177 0.805513093769964
3.178 0.808466420735827
3.179 0.811433123410904
3.18 0.816914805497027
3.181 0.819908454219457
3.182 0.822915684392982
3.183 0.825936534910192
3.184 0.828971045719664
3.185 0.832019257821537
3.186 0.835081213263113
3.187 0.838156955134503
3.188 0.841246527564292
3.189 0.84434997571525
3.19 0.847467345780068
3.191 0.850598684977126
3.192 0.8537440415463
3.193 0.856903464744793
3.194 0.860077004843
3.195 0.863264713120411
3.196 0.866466641861531
3.197 0.869682844351851
3.198 0.872913374873826
3.199 0.876158288702906
3.2 0.879417642103584
3.201 0.882691492325476
3.202 0.885979897599434
3.203 0.889282917133687
3.204 0.892600611110013
3.205 0.895933040679936
3.206 0.899280267960958
3.207 0.902642356032816
3.208 0.906019368933768
3.209 0.909411371656909
3.21 0.535887501129834
3.211 0.539306635065656
3.212 0.542734852304082
3.213 0.546172195845335
3.214 0.549618709767675
3.215 0.55307443922319
3.216 0.55653943043352
3.217 0.560013730685593
3.218 0.563497388327384
3.219 0.566990452763703
3.22 0.570492974452008
3.221 0.574005004898261
3.222 0.577526596652809
3.223 0.581057803306297
3.224 0.584598679485613
3.225 0.588149280849864
3.226 0.591709664086387
3.227 0.595279886906784
3.228 0.59886000804299
3.229 0.602450087243375
3.23 0.606050185268874
3.231 0.609660363889143
3.232 0.613280685878751
3.233 0.616911215013394
3.234 0.620552016066152
3.235 0.624203154803756
3.236 0.6278646979829
3.237 0.631536713346575
3.238 0.635219269620429
3.239 0.638912436509162
3.24 0.68625202965179
3.241 0.68996698352253
3.242 0.693693460409951
3.243 0.697431517666306
3.244 0.701181213183919
3.245 0.704942605393371
3.246 0.708715753261706
3.247 0.712500716290657
3.248 0.716297554514891
3.249 0.720106328500258
3.25 0.723927099342065
3.251 0.727759928663361
3.252 0.731604878613229
3.253 0.735462011865103
3.254 0.739331391615088
3.255 0.743213081580296
3.256 0.747107145997204
3.257 0.751013649620011
3.258 0.754932657719019
3.259 0.758864236079022
3.26 0.76280845099771
3.261 0.766765369284085
3.262 0.77073505825689
3.263 0.774717585743051
3.264 0.77871302007613
3.265 0.782721430094792
3.266 0.786742885141286
3.267 0.790777455059935
3.268 0.794825210195641
3.269 0.7988862213924
3.27 0.842470141584166
3.271 0.846558198777483
3.272 0.850660360610654
3.273 0.854776688786592
3.274 0.858907245735901
3.275 0.863052094614218
3.276 0.867211299299581
3.277 0.871384924389837
3.278 0.875573035200051
3.279 0.879775697759957
3.28 0.883992978811413
3.281 0.888224945805883
3.282 0.89247166690194
3.283 0.896733210962784
3.284 0.901009647553788
3.285 0.905301046940051
3.286 0.909607480083981
3.287 0.913929018642893
3.288 0.918265734966629
3.289 0.92261770209519
3.29 0.926984993756393
3.291 0.931367684363548
3.292 0.935765849013145
3.293 0.940179563482571
3.294 0.944608904227835
3.295 0.94905394838132
3.296 0.953514773749543
3.297 0.957991458810945
3.298 0.962484082713688
3.299 0.966992725273477
3.3 1.00782644167834
3.301 1.0123676571003
3.302 1.01692571338033
3.303 1.02150067695755
3.304 1.0260926152463
3.305 1.03070159663241
3.306 1.03532769046948
3.307 1.03997096707516
3.308 1.04463149772752
3.309 1.04930935466143
3.31 1.05400461106495
3.311 1.05871734107574
3.312 1.06344761977756
3.313 1.06819552319672
3.314 1.0729611282986
3.315 1.07774451298421
3.316 1.08254575608673
3.317 1.08736493736812
3.318 1.09220213751576
3.319 1.09705743813905
3.32 1.10193092176611
3.321 1.10682267184052
3.322 1.11173277271796
3.323 1.11666130966305
3.324 1.12160836884607
3.325 1.12657403733981
3.326 1.13155840311634
3.327 1.13656155504394
3.328 1.14158358288392
3.329 1.14662457728754
3.33 -1.00974321298991
3.331 -1.00467440987335
3.332 -0.999607177113021
3.333 -0.994541452609661
3.334 -0.989477174014816
3.335 -0.984414278704118
3.336 -0.97935270376894
3.337 -0.974292386013894
3.338 -0.969233261956175
3.339 -0.964175267825526
3.34 -0.959118339564367
3.341 -0.954062412828009
3.342 -0.949007422984887
3.343 -0.943953305116799
3.344 -0.938899994019169
3.345 -0.933847424201296
3.346 -0.928795529886618
3.347 -0.923744245012995
3.348 -0.918693503232987
3.349 -0.913643237914151
3.35 -0.908593382139338
3.351 -0.903543868706996
3.352 -0.898494630131496
3.353 -0.893445598643453
3.354 -0.888396706190084
3.355 -0.883347884435548
3.356 -0.878299064761311
3.357 -0.873250178266513
3.358 -0.86820115466368
3.359 -0.863151923370984
3.36 -0.858102414630053
3.361 -0.8530525584024
3.362 -0.848010904695501
3.363 -0.842985693451567
3.364 -0.837976259957293
3.365 -0.832981973337814
3.366 -0.82800224208708
3.367 -0.823036519105132
3.368 -0.818084298589312
3.369 -0.813145114111292
3.37 -0.808218538165949
3.371 -0.803304181903425
3.372 -0.798401694835226
3.373 -0.79351076463998
3.374 -0.788631117022186
3.375 -0.783762515498798
3.376 -0.778904761173957
3.377 -0.774057692567671
3.378 -0.7692211854459
3.379 -0.764395152651972
3.38 -0.759579543939272
3.381 -0.754774345805207
3.382 -0.749979581326422
3.383 -0.745195309995272
3.384 -0.740421627557521
3.385 -0.735658665873625
3.386 -0.730906592820419
3.387 -0.726165612121853
3.388 -0.721435963141637
3.389 -0.716717920729459
3.39 -0.825647966165203
3.391 -0.820955020505774
3.392 -0.816276280180461
3.393 -0.811611600456155
3.394 -0.806960841122601
3.395 -0.802323866469444
3.396 -0.797700545263577
3.397 -0.793090750726708
3.398 -0.788494360513108
3.399 -0.783911256687522
3.4 -0.779341325703258
3.401 -0.774784458380424
3.402 -0.770240549884339
3.403 -0.765709499704097
3.404 -0.761191211631295
3.405 -0.756685593738917
3.406 -0.752192558360372
3.407 -0.747712022068697
3.408 -0.743243905655906
3.409 -0.738788134112497
3.41 -0.734344636607112
3.411 -0.72991334646635
3.412 -0.725494201154724
3.413 -0.721087142254779
3.414 -0.716692115447345
3.415 -0.712309070491958
3.416 -0.707937961207399
3.417 -0.703578745452407
3.418 -0.699231385106519
3.419 -0.694895846051061
3.42 -0.78211445767181
3.421 -0.777803213892264
3.422 -0.773505164415898
3.423 -0.769220235811247
3.424 -0.764948354981818
3.425 -0.760689449163018
3.426 -0.756443445919134
3.427 -0.752210273140335
3.428 -0.747989859039695
3.429 -0.743782132150247
3.43 -0.739587021322046
3.431 -0.735404455719259
3.432 -0.731234364817276
3.433 -0.72707667839983
3.434 -0.722931326556153
3.435 -0.718798239678135
3.436 -0.714677348457514
3.437 -0.710568583884093
3.438 -0.706471877242929
3.439 -0.702387160110537
3.44 -0.698314364352179
3.441 -0.694253422119134
3.442 -0.690204265846005
3.443 -0.686166828248032
3.444 -0.682141042318425
3.445 -0.678126841325724
3.446 -0.674124158811163
3.447 -0.670132928586061
3.448 -0.666153084729233
3.449 -0.662184561584406
3.45 -0.72355043931551
3.451 -0.719604889147119
3.452 -0.715671519614761
3.453 -0.711750266851494
3.454 -0.707841067097462
3.455 -0.703943856698048
3.456 -0.700058572102042
3.457 -0.696185149859823
3.458 -0.692323526621552
3.459 -0.688473639135381
3.46 -0.68463542424566
3.461 -0.680808818891175
3.462 -0.676993760103384
3.463 -0.673190185004664
3.464 -0.669398030806576
3.465 -0.665617234808141
3.466 -0.661847734394117
3.467 -0.658089467033299
3.468 -0.654342370276822
3.469 -0.65060638175648
3.47 -0.646881439183049
3.471 -0.643167480344632
3.472 -0.639464443105001
3.473 -0.635772265401957
3.474 -0.632090885245702
3.475 -0.628420240717216
3.476 -0.624760269966649
3.477 -0.621110911211718
3.478 -0.61747210273612
3.479 -0.613843782887952
3.48 -0.675618558880914
3.481 -0.672011559631886
3.482 -0.668415921911482
3.483 -0.664831587162551
3.484 -0.661258496946121
3.485 -0.657696592939619
3.486 -0.654145816935095
3.487 -0.650606110837464
3.488 -0.647077416662758
3.489 -0.643559676536386
3.49 -0.640052832691409
3.491 -0.636556827466826
3.492 -0.633071603305866
3.493 -0.629597102754299
3.494 -0.626133268458752
3.495 -0.622680043165035
3.496 -0.619237369716483
3.497 -0.615805191052303
3.498 -0.61238345020594
3.499 -0.608972090303438
3.5 -0.605571054561833
3.501 -0.602180286287534
3.502 -0.598799728874729
3.503 -0.595429325803799
3.504 -0.592069020639736
3.505 -0.588718757030579
3.506 -0.58537847870585
3.507 -0.582048129475012
3.508 -0.57872765322593
3.509 -0.575416993923336
3.51 -0.639709456243977
3.511 -0.636418808845744
3.512 -0.633138903271662
3.513 -0.629869685659223
3.514 -0.626611102296261
3.515 -0.623363099619108
3.516 -0.620125624210771
3.517 -0.616898622799119
3.518 -0.613682042255081
3.519 -0.610475829590861
3.52 -0.607279931958164
3.521 -0.604094296646426
3.522 -0.600918871081066
3.523 -0.597753602821742
3.524 -0.594598439560621
3.525 -0.591453329120665
3.526 -0.588318219453914
3.527 -0.585193058639799
3.528 -0.582077794883449
3.529 -0.578972376514022
3.53 -0.575876751983036
3.531 -0.57279086986272
3.532 -0.569714678844371
3.533 -0.56664812773672
3.534 -0.563591165464311
3.535 -0.560543741065896
3.536 -0.557505803692826
3.537 -0.554477302607465
3.538 -0.551458187181613
3.539 -0.548448406894931
3.54 -0.585268311067245
3.541 -0.582277371468362
3.542 -0.579296259330442
3.543 -0.576324924918692
3.544 -0.573363318688107
3.545 -0.570411391281536
3.546 -0.56746909352777
3.547 -0.564536376439642
3.548 -0.561613191212142
3.549 -0.558699489220548
3.55 -0.555795222018569
3.551 -0.552900341336492
3.552 -0.550014799079353
3.553 -0.547138547325116
3.554 -0.544271538322856
3.555 -0.541413724490971
3.556 -0.538565058415385
3.557 -0.535725492847784
3.558 -0.532894980703845
3.559 -0.530073475061491
3.56 -0.52726092915915
3.561 -0.524457296394024
3.562 -0.521662530320376
3.563 -0.518876584647827
3.564 -0.516099413239654
3.565 -0.513330970111119
3.566 -0.510571209427785
3.567 -0.507820085503865
3.568 -0.505077552800568
3.569 -0.502343565924461
3.57 -0.557814673127028
3.571 -0.555098112226431
3.572 -0.552390901468062
3.573 -0.549692995616585
3.574 -0.547004349628956
3.575 -0.544324918652535
3.576 -0.541654658023235
3.577 -0.538993523263698
3.578 -0.536341470081473
3.579 -0.533698454367222
3.58 -0.531064432192924
3.581 -0.5284393598101
3.582 -0.52582319364805
3.583 -0.523215890312093
3.584 -0.520617406581829
3.585 -0.518027699409407
3.586 -0.515446725917809
3.587 -0.512874443399138
3.588 -0.510310809312925
3.589 -0.507755781284442
3.59 -0.505209317103032
3.591 -0.50267137472044
3.592 -0.50014191224917
3.593 -0.497620887960838
3.594 -0.495108260284546
3.595 -0.492603987805262
3.596 -0.490108029262214
3.597 -0.48762034354729
3.598 -0.485140889703454
3.599 -0.482669626923169
3.6 -0.519786654900844
3.601 -0.517331972016133
3.602 -0.514885997163054
3.603 -0.512448688764343
3.604 -0.510020005471022
3.605 -0.507599906160438
3.606 -0.505188349934327
3.607 -0.502785296116898
3.608 -0.50039070425294
3.609 -0.498004534105936
3.61 -0.495626745656191
3.611 -0.493257299098976
3.612 -0.49089615484268
3.613 -0.488543273506982
3.614 -0.486198615921026
3.615 -0.483862143121614
3.616 -0.481533816351415
3.617 -0.479213597057174
3.618 -0.476901446887948
3.619 -0.474597327693343
3.62 -0.472301201521768
3.621 -0.470013030618702
3.622 -0.467732777424965
3.623 -0.465460404575014
3.624 -0.463195874895237
3.625 -0.460939151402268
3.626 -0.45869019730131
3.627 -0.456448975984465
3.628 -0.454215451029087
3.629 -0.451989586196137
3.63 -0.469412901499379
3.631 -0.467202407521562
3.632 -0.464999782052198
3.633 -0.462804987220807
3.634 -0.460617985390718
3.635 -0.458438739157168
3.636 -0.456267211345428
3.637 -0.454103365008954
3.638 -0.45194716342754
3.639 -0.449798570105499
3.64 -0.44765754876984
3.641 -0.445524063368473
3.642 -0.443398078068417
3.643 -0.441279557254024
3.644 -0.439168465525212
3.645 -0.437064767695719
3.646 -0.434968428791351
3.647 -0.432879414048267
3.648 -0.430797688911251
3.649 -0.428723219032018
3.65 -0.426655970267514
3.651 -0.424595908678236
3.652 -0.422543000526566
3.653 -0.420497212275106
3.654 -0.41845851058504
3.655 -0.416426862314493
3.656 -0.41440223451691
3.657 -0.41238459443944
3.658 -0.41037390952134
3.659 -0.408370147392377
3.66 -0.439196316342762
3.661 -0.437206568476517
3.662 -0.435224176341401
3.663 -0.43324910599034
3.664 -0.431281323686679
3.665 -0.429320795902443
3.666 -0.427367489316643
3.667 -0.425421370813596
3.668 -0.423482407481264
3.669 -0.421550566609604
3.67 -0.41962581568893
3.671 -0.417708122408287
3.672 -0.415797454653834
3.673 -0.413893780507241
3.674 -0.411997068244097
3.675 -0.410107286332324
3.676 -0.40822440343061
3.677 -0.406348388386847
3.678 -0.404479210236583
3.679 -0.402616838201482
3.68 -0.400761241687793
3.681 -0.398912390284841
3.682 -0.397070253763509
3.683 -0.395234802074752
3.684 -0.393406005348102
3.685 -0.391583833890199
3.686 -0.389768258183322
3.687 -0.387959248883932
3.688 -0.386156776821227
3.689 -0.384360812995713
3.69 -0.411668169696514
3.691 -0.409885370982346
3.692 -0.408109463267239
3.693 -0.40634041588429
3.694 -0.404578198380506
3.695 -0.402822780515114
3.696 -0.401074132257917
3.697 -0.39933222378767
3.698 -0.397597025490469
3.699 -0.395868507958156
3.7 -0.394146641986721
3.701 -0.392431398574739
3.702 -0.390722748921796
3.703 -0.389020664426939
3.704 -0.387325116687133
3.705 -0.385636077495725
3.706 -0.383953518840927
3.707 -0.382277412904299
3.708 -0.380607732059258
3.709 -0.378944448869576
3.71 -0.377287536087909
3.711 -0.375636966654325
3.712 -0.373992713694843
3.713 -0.372354750519988
3.714 -0.370723050623347
3.715 -0.369097587680144
3.716 -0.367478335545822
3.717 -0.365865268254629
3.718 -0.364258360018225
3.719 -0.362657585224286
3.72 -0.409217306020829
3.721 -0.4076291108328
3.722 -0.406047749749054
3.723 -0.404473195289743
3.724 -0.402905420198191
3.725 -0.401344397439189
3.726 -0.399790100197358
3.727 -0.398242501875534
3.728 -0.396701576093167
3.729 -0.395167296684742
3.73 -0.393639637698201
3.731 -0.392118573393385
3.732 -0.390604078240477
3.733 -0.389096126918471
3.734 -0.387594694313636
3.735 -0.386099755517998
3.736 -0.384611285827838
3.737 -0.383129260742187
3.738 -0.381653655961345
3.739 -0.380184447385402
3.74 -0.378721611112775
3.741 -0.377265123438748
3.742 -0.375814960854033
3.743 -0.374371100043326
3.744 -0.372933517883892
3.745 -0.371502191444142
3.746 -0.37007709798223
3.747 -0.368658214944661
3.748 -0.3672455199649
3.749 -0.365838990862002
3.75 -0.359627911977374
3.751 -0.358233609971197
3.752 -0.356845328830687
3.753 -0.355463043412041
3.754 -0.354086728830048
3.755 -0.352716360456364
3.756 -0.351351913917807
3.757 -0.349993365094658
3.758 -0.348640690118968
3.759 -0.347293865372886
3.76 -0.345952867486996
3.761 -0.34461767333866
3.762 -0.343288260050382
3.763 -0.341964604988175
3.764 -0.340646685759948
3.765 -0.339334480213897
3.766 -0.338027966436911
3.767 -0.336727122752989
3.768 -0.335431927721671
3.769 -0.334142360136471
3.77 -0.332858399023334
3.771 -0.331580023639096
3.772 -0.33030721346995
3.773 -0.329039948229939
3.774 -0.327778207859443
3.775 -0.326521972523687
3.776 -0.325271222611255
3.777 -0.324025938732616
3.778 -0.322786101718662
3.779 -0.321551692619252
3.78 -0.369728438617584
3.781 -0.368505228377034
3.782 -0.36728818684673
3.783 -0.366077292516433
3.784 -0.364872524095061
3.785 -0.363673860509121
3.786 -0.362481280901199
3.787 -0.361294764628477
3.788 -0.360114291261271
3.789 -0.358939840581574
3.79 -0.357771392581617
3.791 -0.356608927462438
3.792 -0.355452425632454
3.793 -0.354301867706057
3.794 -0.353157234502207
3.795 -0.352018507043041
3.796 -0.350885666552492
3.797 -0.349758694454919
3.798 -0.348637572373737
3.799 -0.347522282130074
3.8 -0.346412805741418
3.801 -0.34530912542029
3.802 -0.344211223572916
3.803 -0.343119082797914
3.804 -0.342032685884985
3.805 -0.340952015813619
3.806 -0.339877055751808
3.807 -0.338807789054764
3.808 -0.337744199263653
3.809 -0.336686270104333
3.81 -0.318712532708317
3.811 -0.317665740050531
3.812 -0.316624284895514
3.813 -0.315588147647183
3.814 -0.314557308969807
3.815 -0.313531749786415
3.816 -0.312511451277186
3.817 -0.311496394877855
3.818 -0.310486562278127
3.819 -0.309481935420101
3.82 -0.308482496496704
3.821 -0.307488227950133
3.822 -0.306499112470317
3.823 -0.305515132993384
3.824 -0.304536272700139
3.825 -0.303562515014554
3.826 -0.302593843602268
3.827 -0.301630242369099
3.828 -0.300671695459569
3.829 -0.29971818725543
3.83 -0.298769702374214
3.831 -0.297826225667782
3.832 -0.296887742220889
3.833 -0.295954237349763
3.834 -0.295025696600679
3.835 -0.294102105748564
3.836 -0.293183450795597
3.837 -0.292269717969821
3.838 -0.291360893723776
3.839 -0.290456964733124
3.84 -0.343143329480929
3.841 -0.34224958475493
3.842 -0.341361560586139
3.843 -0.340479240971207
3.844 -0.339602610117257
3.845 -0.33873165244045
3.846 -0.337866352564614
3.847 -0.337006695319902
3.848 -0.336152665741464
3.849 -0.33530424906813
3.85 -0.3344614307411
3.851 -0.33362419640265
3.852 -0.332792531894841
3.853 -0.331966423258243
3.854 -0.33114585673066
3.855 -0.330330818745875
3.856 -0.329521295932392
3.857 -0.328717275112196
3.858 -0.327918743299517
3.859 -0.327125687699609
3.86 -0.326338095707526
3.861 -0.325555954906919
3.862 -0.324779253068835
3.863 -0.324007978150523
3.864 -0.323242118294258
3.865 -0.322481661826158
3.866 -0.321726597255026
3.867 -0.320976913271189
3.868 -0.320232598745349
3.869 -0.31949364272744
3.87 -0.288667603119867
3.871 -0.287939088880098
3.872 -0.287215412971098
3.873 -0.286496560858172
3.874 -0.285782518271063
3.875 -0.285073271202445
3.876 -0.28436880590641
3.877 -0.283669108896941
3.878 -0.282974166946407
3.879 -0.282283967084061
3.88 -0.281598496594548
3.881 -0.280917743016431
3.882 -0.280241694140714
3.883 -0.279570338009394
3.884 -0.278903662914004
3.885 -0.278241657394183
3.886 -0.277584310236245
3.887 -0.276931610471766
3.888 -0.276283547376176
3.889 -0.275640110467365
3.89 -0.275001289504292
3.891 -0.274367074485618
3.892 -0.273737455648333
3.893 -0.273112423466404
3.894 -0.272491968649429
3.895 -0.271876082141297
3.896 -0.271264755118866
3.897 -0.270657978990646
3.898 -0.270055745395488
3.899 -0.269458046201291
3.9 -0.283193654367486
3.901 -0.282605116254506
3.902 -0.282021319132191
3.903 -0.281442251917237
3.904 -0.280867903717114
3.905 -0.280298263828884
3.906 -0.279733321738046
3.907 -0.279173067117387
3.908 -0.278617489825848
3.909 -0.278066579907398
3.91 -0.277520327589913
3.911 -0.276978723284063
3.912 -0.276441757582215
3.913 -0.27590942125733
3.914 -0.275381705261884
3.915 -0.274858600726784
3.916 -0.274340098960293
3.917 -0.273826191446978
3.918 -0.273316869846638
3.919 -0.27281212599327
3.92 -0.272311951894019
3.921 -0.271816339728146
3.922 -0.271325281846005
3.923 -0.270838770768021
3.924 -0.270356799183682
3.925 -0.269879359950532
3.926 -0.269406446093176
3.927 -0.26893805080229
3.928 -0.268474167433637
3.929 -0.268014789507098
3.93 -0.280229963837279
3.931 -0.279779680381617
3.932 -0.279334087154584
3.933 -0.27889317532154
3.934 -0.278456936241139
3.935 -0.278025361464187
3.936 -0.277598442732506
3.937 -0.277176171977824
3.938 -0.276758541320658
3.939 -0.276345543069222
3.94 -0.275937169718328
3.941 -0.275533413948309
3.942 -0.275134268623936
3.943 -0.274739726793356
3.944 -0.274349781687026
3.945 -0.273964426716664
3.946 -0.273583655474203
3.947 -0.273207461730752
3.948 -0.272835839435568
3.949 -0.272468782715032
3.95 -0.272106285871636
3.951 -0.271748343382971
3.952 -0.271394949900734
3.953 -0.271046100249728
3.954 -0.27070178942688
3.955 -0.270362012600261
3.956 -0.270026765108117
3.957 -0.269696042457901
3.958 -0.269369840325318
3.959 -0.269048154553377
3.96 -0.279974266786717
3.961 -0.279661692785807
3.962 -0.279353803779582
3.963 -0.279050593070732
3.964 -0.278752054164898
3.965 -0.278458180769528
3.966 -0.278168966792736
3.967 -0.277884406342183
3.968 -0.277604493723958
3.969 -0.277329223441479
3.97 -0.277058590194392
3.971 -0.276792588877483
3.972 -0.276531214579592
3.973 -0.276274462582548
3.974 -0.276022328360098
3.975 -0.275774807576851
3.976 -0.275531896087227
3.977 -0.275293589934416
3.978 -0.275059885349345
3.979 -0.274830778749647
3.98 -0.274606266738648
3.981 -0.274386346104349
3.982 -0.274171013818425
3.983 -0.273960267035229
3.984 -0.2737541030908
3.985 -0.273552519501882
3.986 -0.273355513964951
3.987 -0.273163084355242
3.988 -0.272975228725794
3.989 -0.272791945306495
3.99 -0.350093652490389
3.991 -0.349920135056997
3.992 -0.349752436357639
3.993 -0.34959055212399
3.994 -0.349434478321977
3.995 -0.349284211150428
3.996 -0.349139747039798
3.997 -0.349001082650904
3.998 -0.34886821487369
3.999 -0.348741140825997
4 -0.348619857852339
4.001 -0.348504363522695
4.002 -0.348394655631309
4.003 -0.348290732195491
4.004 -0.34819259145444
4.005 -0.348100231868063
4.006 -0.348013652115811
4.007 -0.347932851095521
4.008 -0.347857827922264
4.009 -0.34778858192721
4.01 -0.34772511265649
4.011 -0.347667419870072
4.012 -0.347615503540649
4.013 -0.347569363852531
4.014 -0.347529001200545
4.015 -0.347494416188941
4.016 -0.347465609630315
4.017 -0.347442582544532
4.018 -0.347425336157659
4.019 -0.347413871900903
4.02 -0.272787544291985
4.021 -0.272787046291643
4.022 -0.27279112655575
4.023 -0.272799781171872
4.024 -0.272813006578972
4.025 -0.272830799565747
4.026 -0.272853157268911
4.027 -0.272880077171493
4.028 -0.272911557101131
4.029 -0.272947595228383
4.03 -0.27298819006505
4.031 -0.273033340462509
4.032 -0.273083045610063
4.033 -0.273137305033296
4.034 -0.273196118592445
4.035 -0.27325948648079
4.036 -0.273327409223041
4.037 -0.273399887673753
4.038 -0.273476923015741
4.039 -0.273558516758516
4.04 -0.273644670736727
4.041 -0.273735387108614
4.042 -0.273830668354479
4.043 -0.273930517275163
4.044 -0.274034936990533
4.045 -0.274143930937989
4.046 -0.274257502870973
4.047 -0.274375656857493
4.048 -0.274498397278661
4.049 -0.274625728827236
4.05 -0.284494767909446
4.051 -0.284631375735321
4.052 -0.284772745251305
4.053 -0.284918876776248
4.054 -0.285069770859964
4.055 -0.285225428282082
4.056 -0.285385850050906
4.057 -0.285551037402295
4.058 -0.285720991798533
4.059 -0.285895714927233
4.06 -0.286075208700228
4.061 -0.286259475252482
4.062 -0.286448516941002
4.063 -0.286642336343766
4.064 -0.286840936258655
4.065 -0.287044319702387
4.066 -0.287252489909474
4.067 -0.287465450331168
4.068 -0.287683204634434
4.069 -0.287905756700914
4.07 -0.288133110625912
4.071 -0.288365270717378
4.072 -0.288602241494901
4.073 -0.288844027688716
4.074 -0.28909063423871
4.075 -0.289342066293441
4.076 -0.289598329209161
4.077 -0.289859428548849
4.078 -0.290125370081252
4.079 -0.29039615977993
4.08 -0.396975439949528
4.081 -0.397256804017327
4.082 -0.397544752079532
4.083 -0.397839287074318
4.084 -0.3981404122187
4.085 -0.398448131007106
4.086 -0.398762447209992
4.087 -0.39908336487251
4.088 -0.399410888313164
4.089 -0.399745022122496
4.09 -0.400085771161773
4.091 -0.400433140561691
4.092 -0.400787135721081
4.093 -0.401147762305632
4.094 -0.401515026246618
4.095 -0.401888933739641
4.096 -0.402269491243374
4.097 -0.402656705478323
4.098 -0.403050583425594
4.099 -0.403451132325669
4.1 -0.40385835967719
4.101 -0.404272273235759
4.102 -0.404692881012738
4.103 -0.405120191274063
4.104 -0.405554212539071
4.105 -0.405994953579321
4.106 -0.406442423417447
4.107 -0.406896631325995
4.108 -0.407357586826291
4.109 -0.407825299687298
4.11 -0.405717062852699
4.111 -0.406198299848659
4.112 -0.406686279305221
4.113 -0.407181004245299
4.114 -0.407682478181286
4.115 -0.408190705112762
4.116 -0.408705689524211
4.117 -0.409227436382767
4.118 -0.40975595113597
4.119 -0.410291239709535
4.12 -0.410833308505151
4.121 -0.411382164398282
4.122 -0.411937814735991
4.123 -0.412500267334786
4.124 -0.413069530478471
4.125 -0.413645612916025
4.126 -0.414228523859483
4.127 -0.41481827298185
4.128 -0.415414870415018
4.129 -0.416018326747702
4.13 -0.416628653023396
4.131 -0.417245860738339
4.132 -0.417869961839497
4.133 -0.418500968722568
4.134 -0.419138894229992
4.135 -0.419783751648981
4.136 -0.420435554709562
4.137 -0.421094317582643
4.138 -0.42176005487808
4.139 -0.422432781642771
4.14 -0.296104539595634
4.141 -0.296790265425267
4.142 -0.297480969262392
4.143 -0.298176656515934
4.144 -0.298877333085411
4.145 -0.299583005358771
4.146 -0.300293680210224
4.147 -0.301009364998069
4.148 -0.301730067562528
4.149 -0.302455796223605
4.15 -0.30318655977896
4.151 -0.303922367501789
4.152 -0.304663229138731
4.153 -0.305409154907784
4.154 -0.306160155496245
4.155 -0.306916242058655
4.156 -0.307677426214768
4.157 -0.308443720047535
4.158 -0.309215136101097
4.159 -0.309991687378797
4.16 -0.310773387341216
4.161 -0.311560249904205
4.162 -0.312352289436954
4.163 -0.313149520760055
4.164 -0.313951959143598
4.165 -0.314759620305269
4.166 -0.315572520408469
4.167 -0.316390676060444
4.168 -0.317214104310434
4.169 -0.318042822647833
4.17 -0.330483538678575
4.171 -0.331322985243326
4.172 -0.33216796066443
4.173 -0.333018476135392
4.174 -0.333874543149686
4.175 -0.334736173499465
4.176 -0.335603379274275
4.177 -0.3364761728598
4.178 -0.337354566936592
4.179 -0.338238574478833
4.18 -0.339128208753091
4.181 -0.340023483317095
4.182 -0.340924412018517
4.183 -0.341831008993759
4.184 -0.342743288666757
4.185 -0.343661265747787
4.186 -0.344584955232286
4.187 -0.34551437239968
4.188 -0.346449532812221
4.189 -0.347390452313829
4.19 -0.348337147028954
4.191 -0.349289633361436
4.192 -0.350247927993375
4.193 -0.35121204788402
4.194 -0.352182010268655
4.195 -0.353157832657496
4.196 -0.354139532834604
4.197 -0.355127128856798
4.198 -0.356120639052583
4.199 -0.357120082021077
4.2 -0.528451639202219
4.201 -0.529464381595474
4.202 -0.530485865419857
4.203 -0.531516104960299
4.204 -0.532555114896338
4.205 -0.533602910300325
4.206 -0.53465950663568
4.207 -0.535724919755172
4.208 -0.536799165899215
4.209 -0.537882261694185
4.21 -0.538974224150743
4.211 -0.54007507066217
4.212 -0.541184819002728
4.213 -0.542303487326012
4.214 -0.543431094163339
4.215 -0.544567658422132
4.216 -0.545713199384318
4.217 -0.546867736704748
4.218 -0.548031290409626
4.219 -0.549203880894938
4.22 -0.550385528924912
4.221 -0.551576255630474
4.222 -0.552776082507731
4.223 -0.553985031416449
4.224 -0.555203124578558
4.225 -0.556430384576658
4.226 -0.557666834352546
4.227 -0.558912497205741
4.228 -0.560167396792037
4.229 -0.561431557122055
4.23 -0.555288355357214
4.231 -0.55657105065803
4.232 -0.557862954809086
4.233 -0.559164081187741
4.234 -0.560474443924212
4.235 -0.561794057898215
4.236 -0.56312293873564
4.237 -0.564461102805251
4.238 -0.565808567215406
4.239 -0.567165349810804
4.24 -0.56853146916926
4.241 -0.569906944598505
4.242 -0.571291796133002
4.243 -0.572686044530797
4.244 -0.574089711270389
4.245 -0.575502818547623
4.246 -0.576925389272612
4.247 -0.578357447066673
4.248 -0.579799016259302
4.249 -0.581250121885155
4.25 -0.582710789681064
4.251 -0.584181046083073
4.252 -0.585660918223497
4.253 -0.587150433927999
4.254 -0.588649621712701
4.255 -0.5901585107813
4.256 -0.591677131022229
4.257 -0.593205513005816
4.258 -0.594743687981484
4.259 -0.59629168787496
4.26 -0.591687168451793
4.261 -0.593254866828851
4.262 -0.594832381599615
4.263 -0.596419730062834
4.264 -0.598016930338638
4.265 -0.599624001364921
4.266 -0.601240962893774
4.267 -0.602867835487918
4.268 -0.604504640517189
4.269 -0.606151400155038
4.27 -0.607808137375054
4.271 -0.609474875947521
4.272 -0.611151640436002
4.273 -0.612838456193943
4.274 -0.614535349361307
4.275 -0.616242346861239
4.276 -0.617959476396738
4.277 -0.619686766447383
4.278 -0.621424246266057
4.279 -0.623171945875717
4.28 -0.624929896066176
4.281 -0.62669812839091
4.282 -0.628476675163901
4.283 -0.630265569456496
4.284 -0.632064845094283
4.285 -0.633874536654011
4.286 -0.635694679460512
4.287 -0.637525309583666
4.288 -0.639366463835375
4.289 -0.641218179766569
4.29 -0.637962329472122
4.291 -0.63983524297776
4.292 -0.641718743064132
4.293 -0.643612851487016
4.294 -0.645517590884977
4.295 -0.647432984775543
4.296 -0.649359057551401
4.297 -0.651295834476629
4.298 -0.653243341682957
4.299 -0.655201606166046
4.3 -0.657170655781814
4.301 -0.659150519242773
4.302 -0.661141226114403
4.303 -0.663142806811551
4.304 -0.665155292594859
4.305 -0.667178715567216
4.306 -0.669213108670245
4.307 -0.671258505680806
4.308 -0.673314941207536
4.309 -0.675382450687406
4.31 -0.67746107038232
4.311 -0.679550837375718
4.312 -0.681651789569227
4.313 -0.683763965679322
4.314 -0.685887405234021
4.315 -0.688022148569601
4.316 -0.690168236827347
4.317 -0.692325711950314
4.318 -0.694494616680128
4.319 -0.696674994553799
4.32 -0.694741032683188
4.321 -0.696944457265459
4.322 -0.699159413506953
4.323 -0.70138592793128
4.324 -0.70362402801827
4.325 -0.705873742199867
4.326 -0.708135099856055
4.327 -0.71040813131081
4.328 -0.712692867828092
4.329 -0.714989341607858
4.33 -0.717297585782115
4.331 -0.719617634410989
4.332 -0.721949522478843
4.333 -0.724293285890407
4.334 -0.726648961466949
4.335 -0.729016586942471
4.336 -0.73139620095993
4.337 -0.733787843067501
4.338 -0.736191553714851
4.339 -0.738607374249455
4.34 -0.741035346912937
4.341 -0.743475514837432
4.342 -0.74592792204199
4.343 -0.748392613428989
4.344 -0.750869634780596
4.345 -0.753359032755236
4.346 -0.755860854884106
4.347 -0.758375149567697
4.348 -0.76090196607236
4.349 -0.763441354526887
4.35 -0.762825628372968
4.351 -0.765390288936878
4.352 -0.767967614775826
4.353 -0.770557637565597
4.354 -0.773160390024515
4.355 -0.775775905909004
4.356 -0.778404220009169
4.357 -0.781045368144425
4.358 -0.783699387159147
4.359 -0.786366314918359
4.36 -0.789046190303457
4.361 -0.791739053207958
4.362 -0.79444494453329
4.363 -0.797163906184604
4.364 -0.799895981066628
4.365 -0.802641213079547
4.366 -0.805399647114913
4.367 -0.80817132905159
4.368 -0.810956305751729
4.369 -0.813754625056771
4.37 -0.816566335783483
4.371 -0.819391487720026
4.372 -0.822230131622046
4.373 -0.825082319208806
4.374 -0.827948103159335
4.375 -0.830827537108614
4.376 -0.833720675643793
4.377 -0.836627574300431
4.378 -0.839548289558766
4.379 -0.842482878840017
4.38 -0.843200841903823
4.381 -0.846163337207618
4.382 -0.849139836361069
4.383 -0.85213037665949
4.384 -0.855134996540583
4.385 -0.858153735579589
4.386 -0.861186634484475
4.387 -0.864233735091164
4.388 -0.86729508035879
4.389 -0.870370714365004
4.39 -0.873460682301299
4.391 -0.876565030468383
4.392 -0.879683806271582
4.393 -0.882817058216277
4.394 -0.885964835903377
4.395 -0.88912719002483
4.396 -0.89230417235916
4.397 -0.895495835767045
4.398 -0.898702234186925
4.399 -0.901923422630644
4.4 -0.90515945717913
4.401 -0.908410394978096
4.402 -0.911676294233788
4.403 -0.914957214208755
4.404 -0.918253215217658
4.405 -0.921564358623104
4.406 -0.924890706831519
4.407 -0.928232323289048
4.408 -0.931589272477488
4.409 -0.934961619910251
4.41 -0.557185816218941
4.411 -0.560586079458419
4.412 -0.56399576715979
4.413 -0.567414921062722
4.414 -0.570843584060349
4.415 -0.57428180019472
4.416 -0.577729614652176
4.417 -0.581187073758732
4.418 -0.58465422497547
4.419 -0.588131116893984
4.42 -0.591617799231839
4.421 -0.595114322828071
4.422 -0.598620739638731
4.423 -0.602137102732449
4.424 -0.605663466286037
4.425 -0.609199885580133
4.426 -0.612746416994865
4.427 -0.61630311800556
4.428 -0.61987004717848
4.429 -0.623447264166594
4.43 -0.627034829705379
4.431 -0.630632805608656
4.432 -0.634241254764458
4.433 -0.637860241130931
4.434 -0.64148982973226
4.435 -0.645130086654638
4.436 -0.648781079042256
4.437 -0.652442875093328
4.438 -0.656115544056149
4.439 -0.659799156225179
4.44 -0.703339444697861
4.441 -0.707045480420311
4.442 -0.710763311717862
4.443 -0.714492994978626
4.444 -0.718234587195876
4.445 -0.721988145965915
4.446 -0.72575372948597
4.447 -0.729531396552112
4.448 -0.733321206557187
4.449 -0.73712321948877
4.45 -0.740937495927131
4.451 -0.744764097043221
4.452 -0.748603084596669
4.453 -0.752454520933801
4.454 -0.756318468985665
4.455 -0.760194992266087
4.456 -0.764084154869722
4.457 -0.76798602147014
4.458 -0.771900657317915
4.459 -0.775828128238736
4.46 -0.779768500631525
4.461 -0.783721841466581
4.462 -0.787688218283726
4.463 -0.791667699190478
4.464 -0.795660352860229
4.465 -0.799666248530447
4.466 -0.803685456000882
4.467 -0.807718045631796
4.468 -0.811764088342198
4.469 -0.8158236556081
4.47 -0.856013366932408
4.471 -0.860100491877192
4.472 -0.864201936544834
4.473 -0.868317761920757
4.474 -0.872448029774078
4.475 -0.876592802654678
4.476 -0.880752143890314
4.477 -0.884926117583743
4.478 -0.889114788609891
4.479 -0.893318222613029
4.48 -0.897536486003973
4.481 -0.901769645957314
4.482 -0.906017770408663
4.483 -0.910280928051916
4.484 -0.91455918833655
4.485 -0.918852621464929
4.486 -0.923161298389638
4.487 -0.927485290810838
4.488 -0.93182467117364
4.489 -0.936179512665498
4.49 -0.940549889213626
4.491 -0.944935875482436
4.492 -0.94933754687099
4.493 -0.953754979510483
4.494 -0.958188250261734
4.495 -0.962637436712708
4.496 -0.967102617176049
4.497 -0.971583870686638
4.498 -0.976081276999169
4.499 -0.980594916585742
4.5 -1.01839441604388
4.501 -1.02294103532473
4.502 -1.02750466253078
4.503 -1.03208536359421
4.504 -1.03668320547006
4.505 -1.04129825613226
4.506 -1.04593058456963
4.507 -1.05058026078204
4.508 -1.05524735577648
4.509 -1.05993194156324
4.51 -1.06463409115207
4.511 -1.06935387854844
4.512 -1.07409137874973
4.513 -1.07884666774151
4.514 -1.08361982249389
4.515 -1.08841092095778
4.516 -1.09322004206132
4.517 -1.09804726570621
4.518 -1.10289267276416
4.519 -1.10775634507332
4.52 -1.11263836543476
4.521 -1.11753881760895
4.522 -1.12245778631234
4.523 -1.12739535721384
4.524 -1.13235161693148
4.525 -1.13732665302896
4.526 -1.1423205540123
4.527 -1.14733340932655
4.528 -1.15236530935241
4.529 -1.15741634540298
4.53 1.02488119646781
4.531 1.01980221973136
4.532 1.01472506050995
4.533 1.00964965684532
4.534 1.00457594649874
4.535 0.999503866908987
4.536 0.994433355178738
4.537 0.989364348070203
4.538 0.984296782003635
4.539 0.979230593056787
4.54 0.974165716964677
4.541 0.969102089119453
4.542 0.964039644570314
4.543 0.958978318023445
4.544 0.953918043841975
4.545 0.948858756045949
4.546 0.943800388312315
4.547 0.93874287397492
4.548 0.933686146024539
4.549 0.928630137108913
4.55 0.923574779532806
4.551 0.918520005258073
4.552 0.913465745903759
4.553 0.908411932746202
4.554 0.903358496719167
4.555 0.898305368413996
4.556 0.893252478079784
4.557 0.888199755623561
4.558 0.883147129517224
4.559 0.878094527878029
4.56 0.873041879574555
4.561 0.867989113134971
4.562 0.862944789731642
4.563 0.857917160435216
4.564 0.852905559103361
4.565 0.84790935239671
4.566 0.842927947384914
4.567 0.837960796599315
4.568 0.83300739394933
4.569 0.828067272778086
4.57 0.823140005357091
4.571 0.818225202645366
4.572 0.813322514026536
4.573 0.808431627056965
4.574 0.803552267347434
4.575 0.798684198372489
4.576 0.793827221221798
4.577 0.788981174428732
4.578 0.784145933800369
4.579 0.779321412248813
4.58 0.774507559623798
4.581 0.769704362546568
4.582 0.764911844245006
4.583 0.760130064390015
4.584 0.755359118933137
4.585 0.750599139989607
4.586 0.745850295717973
4.587 0.741112790128887
4.588 0.736386862899679
4.589 0.731672789252744
4.59 0.81101203596828
4.591 0.806323315332467
4.592 0.801648569991594
4.593 0.796987654921253
4.594 0.792340429634316
4.595 0.787706758157917
4.596 0.783086509010751
4.597 0.778479555180582
4.598 0.773885774101935
4.599 0.76930504763396
4.6 0.764737262038453
4.601 0.76018230795805
4.602 0.755640080394576
4.603 0.751110478687562
4.604 0.746593406492913
4.605 0.742088771762956
4.606 0.73759648672617
4.607 0.733116467864932
4.608 0.72864863589388
4.609 0.72419291573937
4.61 0.719749236519086
4.611 0.715317531521807
4.612 0.710897738187316
4.613 0.706489798086469
4.614 0.702093656901403
4.615 0.697709264405902
4.616 0.693336574445904
4.617 0.688975544920152
4.618 0.684626137760999
4.619 0.680288318915347
4.62 0.770653603891443
4.621 0.766339639994663
4.622 0.762038688662112
4.623 0.757750676962494
4.624 0.753475532257199
4.625 0.749213182197404
4.626 0.744963554721233
4.627 0.740726578050957
4.628 0.736502180690217
4.629 0.732290291421268
4.63 0.728090839302238
4.631 0.72390375366441
4.632 0.719728964109521
4.633 0.715566400507079
4.634 0.7114159929917
4.635 0.707277671960456
4.636 0.703151368070253
4.637 0.699037012235211
4.638 0.69493453562408
4.639 0.690843869657655
4.64 0.686764946006223
4.641 0.682697696587016
4.642 0.678642053561692
4.643 0.67459794933382
4.644 0.670565316546398
4.645 0.666544088079369
4.646 0.662534197047171
4.647 0.658535576796292
4.648 0.654548160902846
4.649 0.650571883170165
4.65 0.714708847362185
4.651 0.710755198144067
4.652 0.706813590539147
4.653 0.702883961089491
4.654 0.698966246403124
4.655 0.695060383152376
4.656 0.691166308072233
4.657 0.687283957958718
4.658 0.683413269667263
4.659 0.679554180111108
4.66 0.675706626259699
4.661 0.671870545137106
4.662 0.668045873820439
4.663 0.664232549438282
4.664 0.660430509169139
4.665 0.656639690239882
4.666 0.652860029924213
4.667 0.649091465541135
4.668 0.645333934453437
4.669 0.641587374066174
4.67 0.637851721825181
4.671 0.634126915215567
4.672 0.630412891760244
4.673 0.626709589018449
4.674 0.623016944584281
4.675 0.619334896085248
4.676 0.615663381180822
4.677 0.612002337560997
4.678 0.60835170294487
4.679 0.604711415079213
4.68 0.677374945372132
4.681 0.673755780417067
4.682 0.670148009653872
4.683 0.666551574849015
4.684 0.662966417852734
4.685 0.659392480597418
4.686 0.655829705095991
4.687 0.652278033440303
4.688 0.648737407799538
4.689 0.645207770418627
4.69 0.641689063616676
4.691 0.638181229785398
4.692 0.63468421138756
4.693 0.631197950955436
4.694 0.627722391089273
4.695 0.624257474455765
4.696 0.620803143786538
4.697 0.617359341876639
4.698 0.613926011583043
4.699 0.610503095823164
4.7 0.607090537573376
4.701 0.603688279867546
4.702 0.600296265795569
4.703 0.596914438501922
4.704 0.593542741184221
4.705 0.590181117091787
4.706 0.586829509524223
4.707 0.583487861829996
4.708 0.580156117405036
4.709 0.576834219691335
4.71 0.632897626541256
4.711 0.629595732205317
4.712 0.62630447529597
4.713 0.623023801946537
4.714 0.619753658423204
4.715 0.616493991123262
4.716 0.613244746573365
4.717 0.610005871427796
4.718 0.606777312466749
4.719 0.603559016594619
4.72 0.600350930838304
4.721 0.597153002345518
4.722 0.593965178383114
4.723 0.590787406335423
4.724 0.587619633702592
4.725 0.584461808098948
4.726 0.58131387725136
4.727 0.578175788997618
4.728 0.57504749128482
4.729 0.571928932167772
4.73 0.568820059807392
4.731 0.565720822469136
4.732 0.562631168521419
4.733 0.559551046434059
4.734 0.556480404776723
4.735 0.55341919221739
4.736 0.550367357520814
4.737 0.547324849547006
4.738 0.544291617249721
4.739 0.541267609674957
4.74 0.580263134619553
4.741 0.577257763216313
4.742 0.574262143164684
4.743 0.571276224907662
4.744 0.568299959046214
4.745 0.565333296337504
4.746 0.562376187693117
4.747 0.559428584177312
4.748 0.55649043700528
4.749 0.553561697541415
4.75 0.550642317297595
4.751 0.54773224793148
4.752 0.544831441244813
4.753 0.541939849181737
4.754 0.539057423827123
4.755 0.536184117404906
4.756 0.533319882276438
4.757 0.530464670938842
4.758 0.527618436023388
4.759 0.52478113029387
4.76 0.521952706644998
4.761 0.519133118100805
4.762 0.516322317813052
4.763 0.513520259059655
4.764 0.51072689524312
4.765 0.507942179888982
4.766 0.50516606664426
4.767 0.502398509275923
4.768 0.499639461669361
4.769 0.496888877826867
4.77 0.554289487737256
4.771 0.55155617952856
4.772 0.548832169251295
4.773 0.546117411778644
4.774 0.543411862146966
4.775 0.540715475554057
4.776 0.538028207357434
4.777 0.53535001307264
4.778 0.532680848371556
4.779 0.530020669080731
4.78 0.52736943117972
4.781 0.524727090799431
4.782 0.522093604220489
4.783 0.519468927871604
4.784 0.516853018327955
4.785 0.514245832309582
4.786 0.511647326679791
4.787 0.509057458443564
4.788 0.506476184745987
4.789 0.503903462870683
4.79 0.501339250238256
4.791 0.498783504404748
4.792 0.496236183060106
4.793 0.493697244026652
4.794 0.491166645257573
4.795 0.488644344835416
4.796 0.486130300970592
4.797 0.483624471999893
4.798 0.481126816385013
4.799 0.47863729271109
4.8 0.503765740261276
4.801 0.501292579652849
4.802 0.498827872998603
4.803 0.496371578693415
4.804 0.493923655331158
4.805 0.491484061702886
4.806 0.489052756795042
4.807 0.486629699787679
4.808 0.484214850052702
4.809 0.48180816715211
4.81 0.479409610836263
4.811 0.477019141042154
4.812 0.474636717891688
4.813 0.472262301689985
4.814 0.469895852923685
4.815 0.467537332259264
4.816 0.465186700541372
4.817 0.462843918791167
4.818 0.460508948204672
4.819 0.458181750151137
4.82 0.455862286171416
4.821 0.453550517976353
4.822 0.451246407445175
4.823 0.448949916623908
4.824 0.446661007723787
4.825 0.444379643119689
4.826 0.442105785348572
4.827 0.439839397107928
4.828 0.43758044125424
4.829 0.435328880801455
4.83 0.471241390999205
4.831 0.469004819116268
4.832 0.466776148202408
4.833 0.464555340663094
4.834 0.462342359090742
4.835 0.460137166263009
4.836 0.457939725141134
4.837 0.455749998868287
4.838 0.453567950767933
4.839 0.45139354434222
4.84 0.449226743270356
4.841 0.44706751140702
4.842 0.444915812780768
4.843 0.442771611592458
4.844 0.44063487221368
4.845 0.438505559185204
4.846 0.436383637215431
4.847 0.434269071178856
4.848 0.432161826114552
4.849 0.430061867224645
4.85 0.427969159872816
4.851 0.425883669582808
4.852 0.423805362036939
4.853 0.421734203074628
4.854 0.419670158690936
4.855 0.417613195035107
4.856 0.415563278409131
4.857 0.413520375266301
4.858 0.411484452209795
4.859 0.409455475991261
4.86 0.45878819254676
4.861 0.456773425523596
4.862 0.454766335126096
4.863 0.452766887279374
4.864 0.45077504810928
4.865 0.448790783940673
4.866 0.446814061295759
4.867 0.444844846892445
4.868 0.442883107642706
4.869 0.440928810650965
4.87 0.438981923212491
4.871 0.437042412811799
4.872 0.435110247121066
4.873 0.433185393998562
4.874 0.431267821487076
4.875 0.429357497812377
4.876 0.427454391381664
4.877 0.425558470782038
4.878 0.423669704778981
4.879 0.421788062314846
4.88 0.41991351250736
4.881 0.418046024648132
4.882 0.416185568201174
4.883 0.414332112801434
4.884 0.412485628253339
4.885 0.410646084529343
4.886 0.408813451768491
4.887 0.406987700274986
4.888 0.405168800516779
4.889 0.40335672312415
4.89 0.409920522374643
4.891 0.408122069826053
4.892 0.406330486353479
4.893 0.40454574065479
4.894 0.402767801662627
4.895 0.40099663854264
4.896 0.39923222069176
4.897 0.39747451773647
4.898 0.395723499531103
4.899 0.393979136156136
4.9 0.392241397916512
4.901 0.390510255339962
4.902 0.388785679175344
4.903 0.387067640390997
4.904 0.385356110173097
4.905 0.383651059924032
4.906 0.38195246126079
4.907 0.380260286013347
4.908 0.378574506223081
4.909 0.376895094141189
4.91 0.375222022227112
4.911 0.373555263146981
4.912 0.371894789772061
4.913 0.370240575177222
4.914 0.368592592639405
4.915 0.366950815636107
4.916 0.365315217843876
4.917 0.363685773136817
4.918 0.362062455585102
4.919 0.360445239453502
4.92 0.385923765922602
4.921 0.384318894950824
4.922 0.382720485516469
4.923 0.381128509948025
4.924 0.379542940776312
4.925 0.377963750732919
4.926 0.376390912748675
4.927 0.374824399952136
4.928 0.373264185668084
4.929 0.371710243416044
4.93 0.370162546908803
4.931 0.368621070050944
4.932 0.367085786937387
4.933 0.36555667185195
4.934 0.364033699265905
4.935 0.362516843836556
4.936 0.36100608040582
4.937 0.359501383998827
4.938 0.358002729822511
4.939 0.35651009326424
4.94 0.355023449890423
4.941 0.353542775445153
4.942 0.352068045848847
4.943 0.350599237196895
4.944 0.349136325758319
4.945 0.347679287974453
4.946 0.346228100457612
4.947 0.344782739989786
4.948 0.343343183521338
4.949 0.34190940816971
4.95 0.364481827099434
4.951 0.363059739813131
4.952 0.36164375236699
4.953 0.360233840017024
4.954 0.35882997822335
4.955 0.357432142648681
4.956 0.356040309156843
4.957 0.354654453811317
4.958 0.353274552873789
4.959 0.35190058280271
4.96 0.350532520251873
4.961 0.349170342068992
4.962 0.347814025294293
4.963 0.346463547159122
4.964 0.34511888508455
4.965 0.343780016680001
4.966 0.34244691974188
4.967 0.341119572252213
4.968 0.339797952377301
4.969 0.33848203846638
4.97 0.337171809050288
4.971 0.335867242840143
4.972 0.334568318726036
4.973 0.333275015775724
4.974 0.331987313233338
4.975 0.330705190518098
4.976 0.329428627223038
4.977 0.328157603113739
4.978 0.326892098127072
4.979 0.325632092369947
4.98 0.374217793829864
4.981 0.372969130040968
4.982 0.371726710549367
4.983 0.37049051350273
4.984 0.369260517263541
4.985 0.368036700407551
4.986 0.36681904172229
4.987 0.365607520205591
4.988 0.364402115064143
4.989 0.363202805712045
4.99 0.362009571769377
4.991 0.360822393060781
4.992 0.359641249614045
4.993 0.358466121658708
4.994 0.357296989624663
4.995 0.356133834140783
4.996 0.354976636033543
4.997 0.353825376325662
4.998 0.352680036234751
4.999 0.351540597171968
5 0.350407040740686
5.001 0.349279348735173
5.002 0.348157503139269
5.003 0.347041486125091
5.004 0.345931280051728
5.005 0.344826867463961
5.006 0.34372823109098
5.007 0.342635353845121
5.008 0.3415482188206
5.009 0.340466809292267
5.01 0.322881846018414
5.011 0.321811704682472
5.012 0.320746971045437
5.013 0.319687625138253
5.014 0.318633647252023
5.015 0.317585017936395
5.016 0.316541717997957
5.017 0.315503728498627
5.018 0.314471030754065
5.019 0.313443606332084
5.02 0.312421437051084
5.021 0.311404504978484
5.022 0.310392792429181
5.023 0.309386281964006
5.024 0.308384956388196
5.025 0.307388798749881
5.026 0.306397792338577
5.027 0.305411920683688
5.028 0.304431167553026
5.029 0.303455516951337
5.03 0.302484953118835
5.031 0.301519460529751
5.032 0.300559023890893
5.033 0.299603628140209
5.034 0.29865325844537
5.035 0.297707900202358
5.036 0.296767539034063
5.037 0.295832160788891
5.038 0.294901751539387
5.039 0.293976297580859
5.04 0.31049918283473
5.041 0.309583740126792
5.042 0.308673492883551
5.043 0.307768424576777
5.044 0.306868518879387
5.045 0.305973759664116
5.046 0.305084131002208
5.047 0.304199617162129
5.048 0.303320202608285
5.049 0.302445871999755
5.05 0.301576610189027
5.051 0.300712402220745
5.052 0.299853233330471
5.053 0.298999088943443
5.054 0.298149954673356
5.055 0.297305816321142
5.056 0.296466659873761
5.057 0.295632471503004
5.058 0.2948032375643
5.059 0.293978944595532
5.06 0.293159579315867
5.061 0.292345128624586
5.062 0.291535579599925
5.063 0.290730919497933
5.064 0.289931135751322
5.065 0.289136215968339
5.066 0.288346147931638
5.067 0.287560919597166
5.068 0.286780519093051
5.069 0.2860049347185
5.07 0.341942076893803
5.071 0.34117654845733
5.072 0.340416716877266
5.073 0.339662568270044
5.074 0.338914088964323
5.075 0.338171265499592
5.076 0.337434084624832
5.077 0.336702533297199
5.078 0.335976598680722
5.079 0.335256268145018
5.08 0.334541529264002
5.081 0.333832369814625
5.082 0.333128777775608
5.083 0.332430741326185
5.084 0.331738248844867
5.085 0.3310512889082
5.086 0.330369850289542
5.087 0.329693921957843
5.088 0.329023493076439
5.089 0.328358553001849
5.09 0.327699091282585
5.091 0.327045097657967
5.092 0.326396562056952
5.093 0.325753474596961
5.094 0.325115825582728
5.095 0.324483605505149
5.096 0.323856805040136
5.097 0.323235415047489
5.098 0.322619426569766
5.099 0.322008830831173
5.1 0.283983001442562
5.101 0.283382863249436
5.102 0.282787485542036
5.103 0.282196855670699
5.104 0.281610961264391
5.105 0.281029790229181
5.106 0.280453330746685
5.107 0.279881571272521
5.108 0.279314500534774
5.109 0.278752107532461
5.11 0.278194381534017
5.111 0.277641312075785
5.112 0.277092888960524
5.113 0.276549102255919
5.114 0.276009942293112
5.115 0.275475399665234
5.116 0.274945465225954
5.117 0.274420130088036
5.118 0.273899385621908
5.119 0.273383223454242
5.12 0.272871635466538
5.121 0.27236461379373
5.122 0.271862150822792
5.123 0.271364239191355
5.124 0.270870871786345
5.125 0.270382041742614
5.126 0.269897742441597
5.127 0.269417967509967
5.128 0.268942710818307
5.129 0.268471966479787
5.13 0.333981564550344
5.131 0.333520361306861
5.132 0.333064718472173
5.133 0.332614627203335
5.134 0.332170078869065
5.135 0.331731065048437
5.136 0.331297577529628
5.137 0.330869608308692
5.138 0.330447149588345
5.139 0.330030193776762
5.14 0.329618733486386
5.141 0.329212761532741
5.142 0.328812270933255
5.143 0.328417254906097
5.144 0.328027706869011
5.145 0.327643620438172
5.146 0.327264989427038
5.147 0.326891807845222
5.148 0.32652406989736
5.149 0.326161769981998
5.15 0.325804902690482
5.151 0.325453462805855
5.152 0.325107445301764
5.153 0.324766845341377
5.154 0.324431658276303
5.155 0.324101879645525
5.156 0.323777505174335
5.157 0.323458530773285
5.158 0.323144952537135
5.159 0.322836766743819
5.16 0.32857382687641
5.161 0.328276464337327
5.162 0.327984579387428
5.163 0.327698164303663
5.164 0.327417211674858
5.165 0.32714171440005
5.166 0.326871665686844
5.167 0.326607059049774
5.168 0.326347888308678
5.169 0.326094147587095
5.17 0.325845831310661
5.171 0.325602934205522
5.172 0.325365451296765
5.173 0.325133377906848
5.174 0.324906709654052
5.175 0.324685442450941
5.176 0.324469572502833
5.177 0.324259096306282
5.178 0.324054010647573
5.179 0.323854312601225
5.18 0.323659999528509
5.181 0.323471069075976
5.182 0.323287519173995
5.183 0.323109348035297
5.184 0.322936554153543
5.185 0.322769136301888
5.186 0.322607093531567
5.187 0.322450425170482
5.188 0.322299130821808
5.189 0.322153210362604
5.19 0.327408419272002
5.191 0.327273290918176
5.192 0.327143621838103
5.193 0.327019406831417
5.194 0.326900641019364
5.195 0.326787319843141
5.196 0.326679439062249
5.197 0.326576994752856
5.198 0.32647998330618
5.199 0.326388401426877
5.2 0.326302246131446
5.201 0.326221514746641
5.202 0.326146204907901
5.203 0.326076314557786
5.204 0.326011841944428
5.205 0.325952785619993
5.206 0.32589914443915
5.207 0.325850917557565
5.208 0.325808104430384
5.209 0.325770704810752
5.21 0.325738718748321
5.211 0.325712146587789
5.212 0.325690988967431
5.213 0.325675246817657
5.214 0.325664921359569
5.215 0.325660014103539
5.216 0.325660526847789
5.217 0.325666461676984
5.218 0.325677820960842
5.219 0.325694607352743
5.22 0.254202009595402
5.221 0.254229081282744
5.222 0.254260430287085
5.223 0.254296053631395
5.224 0.254335948648413
5.225 0.254380112979177
5.226 0.254428544571514
5.227 0.254481241678537
5.228 0.254538202857147
5.229 0.254599426966543
5.23 0.254664913166747
5.231 0.254734660917133
5.232 0.254808669974975
5.233 0.254886940394002
5.234 0.254969472522961
5.235 0.255056267004195
5.236 0.255147324772233
5.237 0.255242647052384
5.238 0.255342235359348
5.239 0.255446091495836
5.24 0.255554217551195
5.241 0.255666615900053
5.242 0.255783289200967
5.243 0.255904240395079
5.244 0.256029472704794
5.245 0.256158989632455
5.246 0.256292794959035
5.247 0.256430892742836
5.248 0.2565732873182
5.249 0.256719983294231
5.25 0.355643164497014
5.251 0.355799276567419
5.252 0.355961300237115
5.253 0.356129237071489
5.254 0.356303088847284
5.255 0.356482857551465
5.256 0.356668545380132
5.257 0.356860154737461
5.258 0.357057688234662
5.259 0.357261148688941
5.26 0.357470539122472
5.261 0.357685862761375
5.262 0.357907123034708
5.263 0.358134323573458
5.264 0.358367468209546
5.265 0.358606560974839
5.266 0.358851606100159
5.267 0.359102608014323
5.268 0.35935957134316
5.269 0.359622500908562
5.27 0.359891401727523
5.271 0.360166279011199
5.272 0.360447138163966
5.273 0.360733984782489
5.274 0.361026824654797
5.275 0.361325663759366
5.276 0.361630508264206
5.277 0.36194136452596
5.278 0.362258239089008
5.279 0.362581138684568
5.28 0.364806775271937
5.281 0.365141761201155
5.282 0.365482821226094
5.283 0.365829957107672
5.284 0.366183171000067
5.285 0.366542465448848
5.286 0.36690784338911
5.287 0.367279308143631
5.288 0.367656863421049
5.289 0.368040513314035
5.29 0.368430262297499
5.291 0.368826115226797
5.292 0.369228077335955
5.293 0.369636154235909
5.294 0.370050351912754
5.295 0.37047067672601
5.296 0.370897135406899
5.297 0.371329735056636
5.298 0.371768483144732
5.299 0.37221338750731
5.3 0.372664456345433
5.301 0.37312169822345
5.302 0.373585122067346
5.303 0.374054737163111
5.304 0.374530553155119
5.305 0.375012580044521
5.306 0.375500828187644
5.307 0.375995308294413
5.308 0.376496031426777
5.309 0.377003008997147
5.31 0.379374137298533
5.311 0.379893674395242
5.312 0.380419528056854
5.313 0.380951702653312
5.314 0.381490202982881
5.315 0.382035034270159
5.316 0.382586202164093
5.317 0.383143712736025
5.318 0.383707572477748
5.319 0.38427778829957
5.32 0.384854367528403
5.321 0.385437317905858
5.322 0.386026647586359
5.323 0.386622365135273
5.324 0.387224479527045
5.325 0.387833000143362
5.326 0.388447936771317
5.327 0.389069299601592
5.328 0.38969709922666
5.329 0.39033134663899
5.33 0.390972053229279
5.331 0.391619230784683
5.332 0.392272891487075
5.333 0.392933047911305
5.334 0.393599713023482
5.335 0.394272900179264
5.336 0.394952623122161
5.337 0.395638895981855
5.338 0.396331733272532
5.339 0.397031149891221
5.34 0.274614598124709
5.341 0.275326224262802
5.342 0.27604248109611
5.343 0.276763375258905
5.344 0.277488913812499
5.345 0.278219104243405
5.346 0.278953954461461
5.347 0.279693472797965
5.348 0.280437668003819
5.349 0.281186549247687
5.35 0.28194012611416
5.351 0.282698408601946
5.352 0.283461407122065
5.353 0.28422913249606
5.354 0.285001595954224
5.355 0.285778809133836
5.356 0.286560784077419
5.357 0.287347533230999
5.358 0.28813906944239
5.359 0.288935405959483
5.36 0.289736556428554
5.361 0.290542534892578
5.362 0.291353355789567
5.363 0.292169033950909
5.364 0.29298958459973
5.365 0.293815023349258
5.366 0.294645366201213
5.367 0.295480629544195
5.368 0.296320830152095
5.369 0.297165985182516
5.37 0.313091396129772
5.371 0.313946634880528
5.372 0.314807122337138
5.373 0.315672870659929
5.374 0.316543892253628
5.375 0.317420199766335
5.376 0.318301806088516
5.377 0.319188724351995
5.378 0.320080967928961
5.379 0.320978550430987
5.38 0.321881485708046
5.381 0.322789787847545
5.382 0.323703471173355
5.383 0.324622550244863
5.384 0.325547039856018
5.385 0.326476955034393
5.386 0.327412311040252
5.387 0.328353123365622
5.388 0.329299407733374
5.389 0.330251180096314
5.39 0.331208456636276
5.391 0.332171253763226
5.392 0.33313958811437
5.393 0.334113476553276
5.394 0.335092936168988
5.395 0.336077984275168
5.396 0.337068638409224
5.397 0.338064916331461
5.398 0.339066836024229
5.399 0.340074415691082
5.4 0.514511817843183
5.401 0.515532175015209
5.402 0.516561050128681
5.403 0.517598458216417
5.404 0.518644414657371
5.405 0.519698935175073
5.406 0.520762035836118
5.407 0.521833733048672
5.408 0.522914043560998
5.409 0.524002984459995
5.41 0.525100573169749
5.411 0.526206827450091
5.412 0.527321765395169
5.413 0.528445405432037
5.414 0.529577766319239
5.415 0.530718867145428
5.416 0.531868727327969
5.417 0.533027366611569
5.418 0.534194805066922
5.419 0.535371063089345
5.42 0.536556161397447
5.421 0.537750121031792
5.422 0.538952963353577
5.423 0.540164710043327
5.424 0.541385383099591
5.425 0.542615004837654
5.426 0.543853597888256
5.427 0.54510118519632
5.428 0.546357790019696
5.429 0.547623435927909
};
\addlegendentry{$\ddot y_{ref}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.27145, xmax=5.70045,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle -1\),
  \(\displaystyle 0\),
  \(\displaystyle 1\),
  \(\displaystyle 2\),
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle z\) (\(\displaystyle m/s^2\))},
ymajorgrids,
ymin=-0.49332091632699, ymax=0.12047865537805,
ytick style={color=black},
ytick={-0.5,-0.25,0,0.25},
yticklabels={
  \(\displaystyle -0.50\),
  \(\displaystyle -0.25\),
  \(\displaystyle 0.00\),
  \(\displaystyle 0.25\)
}
]
\addplot [line width=4pt, blue]
table {%
0 -0.0263309552206442
0.001 -0.0258825847077788
0.002 -0.0254482498689575
0.003 -0.0250140202317745
0.004 -0.0245867445594281
0.005 -0.0241729494256792
0.006 -0.0237589960663704
0.007 -0.023358145335716
0.008 -0.02295697461727
0.009 -0.0225620955002647
0.01 -0.0221797678779289
0.011 -0.0217968779759093
0.012 -0.0214261637215934
0.013 -0.0210547403166951
0.014 -0.0206889673665835
0.015 -0.0203348230499499
0.016 -0.0199797480333566
0.017 -0.0196299496970651
0.018 -0.0192912354602569
0.019 -0.0189513818925677
0.02 -0.0186164378554013
0.021 -0.0182920361078744
0.022 -0.0179662989398756
0.023 -0.017645112053182
0.024 -0.0173339277098823
0.025 -0.0170212240505832
0.026 -0.0167127189790193
0.027 -0.0164136795850002
0.028 -0.0161129489855037
0.029 -0.0158160726870779
0.03 -0.0154174443235919
0.031 -0.0150836467066273
0.032 -0.0147532560541826
0.033 -0.0144311946606276
0.034 -0.01410710773162
0.035 -0.0137862228514835
0.036 -0.0134732635039001
0.037 -0.0131582707701252
0.038 -0.0128462859035935
0.039 -0.0125418280204478
0.04 -0.012235344820992
0.041 -0.0119316854998087
0.042 -0.0116307917498246
0.043 -0.0113369153787781
0.044 -0.0110410355548209
0.045 -0.0107477503762017
0.046 -0.0104610961661689
0.047 -0.0101724802985219
0.048 -0.00988629765520348
0.049 -0.00960636363090378
0.05 -0.00932452381833771
0.051 -0.00904496459238451
0.052 -0.00876763758268626
0.053 -0.00849607051601294
0.054 -0.00822268026312724
0.055 -0.00795138089915433
0.056 -0.00768546841711628
0.057 -0.00741781958625586
0.058 -0.00715212860871521
0.059 -0.00688835331305284
0.06 -0.00659362501706485
0.061 -0.00631753925927206
0.062 -0.00604293307503584
0.063 -0.00576976729385189
0.064 -0.00550072615343388
0.065 -0.00522989902825277
0.066 -0.00496039895984312
0.067 -0.0046921898414249
0.068 -0.00442763912686824
0.069 -0.00416146472729243
0.07 -0.00389647743739952
0.071 -0.00363264450667363
0.072 -0.00337200837987303
0.073 -0.00310993063093052
0.074 -0.00284891224507658
0.075 -0.00258892274280878
0.076 -0.00233167322881939
0.077 -0.0020731832166274
0.078 -0.00181563562101279
0.079 -0.00155900305133165
0.08 -0.00130465716124976
0.081 -0.00104928988450216
0.082 -0.000794759044185068
0.083 -0.000541039504024732
0.084 -0.000289156810227579
0.085 -3.64891744913623e-05
0.086 0.000215438214391196
0.087 0.000466648020874983
0.088 0.000717162171976234
0.089 0.000966383917001149
0.09 0.00125040939515856
0.091 0.00151430362070682
0.092 0.00177783133142151
0.093 0.00204075808997626
0.094 0.00230414077581138
0.095 0.0025672166084198
0.096 0.0028300045413521
0.097 0.00309252311490894
0.098 0.00335498383197119
0.099 0.00361755896616138
0.1 0.00387991651772294
0.101 0.00414207309427908
0.102 0.00440404494835229
0.103 0.00466649836549483
0.104 0.00492870271333015
0.105 0.00519076683224043
0.106 0.0054527051001795
0.107 0.00571453127218316
0.108 0.00597737537653174
0.109 0.00623958652704651
0.11 0.00650172331176571
0.111 0.00676379815049534
0.112 0.00702582287580421
0.113 0.00728939908650173
0.114 0.00755193891627456
0.115 0.00781446028761877
0.116 0.0080769732258173
0.117 0.00833948779638673
0.118 0.00860408499246813
0.119 0.00886722441086751
0.12 0.00929759312137823
0.121 0.00962616425077535
0.122 0.00995495056680614
0.123 0.0102839578940823
0.124 0.0106158448610365
0.125 0.0109459171451046
0.126 0.0112762242524849
0.127 0.0116067707551295
0.128 0.0119375610476157
0.129 0.0122717478832552
0.13 0.0126036540612641
0.131 0.0129358127326443
0.132 0.0132682272139138
0.133 0.0136009001289224
0.134 0.0139338342394561
0.135 0.0142707686575081
0.136 0.0146048586481262
0.137 0.0149392130644496
0.138 0.0152738331614223
0.139 0.01560872037604
0.14 0.0159438755037276
0.141 0.0162836314789169
0.142 0.0166199608213079
0.143 0.0169565563025258
0.144 0.0172934177935565
0.145 0.0176305451561795
0.146 0.0179679376786869
0.147 0.0183105276864047
0.148 0.0186490923871525
0.149 0.0189879157597848
0.15 0.019344837056257
0.151 0.0196903221367283
0.152 0.0200360507025639
0.153 0.0203820282514633
0.154 0.0207338871163769
0.155 0.0210810289564924
0.156 0.0214284303811064
0.157 0.021776095756853
0.158 0.0221240290387423
0.159 0.0224722340112694
0.16 0.0228207141736035
0.161 0.0231757980622426
0.162 0.0235254940484125
0.163 0.0238754695876651
0.164 0.0242257271433969
0.165 0.0245762687152788
0.166 0.0249270963205803
0.167 0.0252782114373637
0.168 0.0256366406370272
0.169 0.0259889935120762
0.17 0.0263416323365009
0.171 0.0266945576522309
0.172 0.0270477697781682
0.173 0.0274012687046703
0.174 0.0277550542338792
0.175 0.0281168508002667
0.176 0.0284718674516855
0.177 0.0288271633529541
0.178 0.0291827372832766
0.179 0.0295385877183869
0.18 0.0299120375071078
0.181 0.0302733581673058
0.182 0.030634799314234
0.183 0.0310048716885254
0.184 0.0313672133641808
0.185 0.0317296717690145
0.186 0.0320922469737291
0.187 0.0324549388146139
0.188 0.0328177469448814
0.189 0.0331806706645707
0.19 0.0335437089894297
0.191 0.0339161483396595
0.192 0.0342800639777702
0.193 0.0346440838357581
0.194 0.0350082060055055
0.195 0.0353724282075623
0.196 0.0357367480758618
0.197 0.0361011629276364
0.198 0.0364656697172775
0.199 0.0368302654106983
0.2 0.0372050855534021
0.201 0.0375704900050185
0.202 0.0379359655645661
0.203 0.0383015080418902
0.204 0.0386671130436909
0.205 0.0390327758918794
0.206 0.0393984916402947
0.207 0.039764255163699
0.208 0.0401300611134768
0.209 0.0405068748223172
0.21 0.0408901556670884
0.211 0.0412605388365867
0.212 0.0416307468253362
0.213 0.0420007768391485
0.214 0.0423706259582989
0.215 0.0427402908632125
0.216 0.0431097681295567
0.217 0.043479053922556
0.218 0.0438599214163245
0.219 0.0442294214727525
0.22 0.0445987095751377
0.221 0.0449677809528342
0.222 0.0453366304379268
0.223 0.0457052528216443
0.224 0.0460736424554656
0.225 0.0464417935510102
0.226 0.0468097000205262
0.227 0.0471773555157139
0.228 0.0475573799840601
0.229 0.0479250979664214
0.23 0.0482925362437186
0.231 0.0486596875116033
0.232 0.0490265441539078
0.233 0.0493930983155814
0.234 0.049759341901519
0.235 0.0501252665717802
0.236 0.0504908637467254
0.237 0.0508561245599837
0.238 0.0512210399348922
0.239 0.0515990977375121
0.24 0.0519801932211033
0.241 0.0523473780920595
0.242 0.0527139640170466
0.243 0.0530799454714478
0.244 0.0534453166409499
0.245 0.053810071399588
0.246 0.0541742034038791
0.247 0.0545377060337996
0.248 0.054900572344114
0.249 0.0552627951297407
0.25 0.0556243669175526
0.251 0.0559996397265597
0.252 0.0563603936486801
0.253 0.0567204632621786
0.254 0.0570798400205473
0.255 0.0574385150533062
0.256 0.0577964792191066
0.257 0.0581537231892601
0.258 0.0585102372864141
0.259 0.0588660115785558
0.26 0.0592210358701063
0.261 0.0595752997096768
0.262 0.059928792343062
0.263 0.0602966243408944
0.264 0.0606489989668536
0.265 0.0610005589448379
0.266 0.0613512924256579
0.267 0.0617011873727572
0.268 0.0620502314624588
0.269 0.0623984120805113
0.27 0.0627617661013417
0.271 0.0631099610331049
0.272 0.0634570419624825
0.273 0.0638030010739498
0.274 0.0641478301967107
0.275 0.0644915208823784
0.276 0.0648340643174105
0.277 0.0651913015138351
0.278 0.0655319145200219
0.279 0.0658713420309418
0.28 0.0662095741254018
0.281 0.0665466004541455
0.282 0.0668824104616381
0.283 0.0672169932299484
0.284 0.0675503375482353
0.285 0.0678824319281319
0.286 0.0682132645848881
0.287 0.0685428233469289
0.288 0.0688710958903281
0.289 0.0691980694293426
0.29 0.0695237309838226
0.291 0.0698644574881798
0.292 0.0701877730024672
0.293 0.0705097254309498
0.294 0.0708303006214657
0.295 0.0711494840859486
0.296 0.0714672610490639
0.297 0.0717836164419197
0.298 0.0720985349014608
0.299 0.0724120007801679
0.3 0.072739901537709
0.301 0.0730511471210928
0.302 0.0733606927283178
0.303 0.0736685284064942
0.304 0.0739746438225909
0.305 0.0742790283361786
0.306 0.074581670879985
0.307 0.0748825600799087
0.308 0.0751984276257622
0.309 0.0754959961406738
0.31 0.0757917648341948
0.311 0.0760857209012582
0.312 0.0763778513260868
0.313 0.0766681426013814
0.314 0.0769565809383336
0.315 0.0772431522291676
0.316 0.0775278419609902
0.317 0.0778106353088638
0.318 0.0780915170390882
0.319 0.0783704716624357
0.32 0.0786474832647945
0.321 0.0789225356021313
0.322 0.0791956121216819
0.323 0.0794666958500418
0.324 0.0797357695490784
0.325 0.0800028155393368
0.326 0.0802845274108287
0.327 0.0805475775696168
0.328 0.0808085351963221
0.329 0.0810673813247069
0.33 0.0813400340453879
0.331 0.0815942602402707
0.332 0.0818461522550417
0.333 0.0820956978118432
0.334 0.082342884141592
0.335 0.0825876980587293
0.336 0.0828301260064572
0.337 0.0830701539023581
0.338 0.0833077673092947
0.339 0.083542951378118
0.34 0.0837756908147675
0.341 0.0840059698637016
0.342 0.0842337724282382
0.343 0.0844590818753233
0.344 0.0846818812526029
0.345 0.0849021531133868
0.346 0.0851198796301779
0.347 0.085335042518811
0.348 0.0855636440308626
0.349 0.0857736052140027
0.35 0.0859809365354563
0.351 0.0861856181284703
0.352 0.0863876296698361
0.353 0.0865869503767044
0.354 0.0867835591261012
0.355 0.0869774342551714
0.356 0.0871685537581312
0.357 0.0873568951129444
0.358 0.0875424353967651
0.359 0.0877251512931247
0.36 0.0879212090137133
0.361 0.0880967407238029
0.362 0.0882692748006028
0.363 0.088438795338439
0.364 0.0886052860080226
0.365 0.0887687298184532
0.366 0.0889291093223844
0.367 0.0890864064421805
0.368 0.0892406027209204
0.369 0.0893916790019714
0.37 0.0895396156449371
0.371 0.0896843925063533
0.372 0.0898259888768222
0.373 0.089978628494083
0.374 0.0901136444700213
0.375 0.0902454076553962
0.376 0.0903738952809523
0.377 0.0904990851512711
0.378 0.0906209642056492
0.379 0.09073949649871
0.38 0.090854656976241
0.381 0.0909664201256804
0.382 0.0910747597998739
0.383 0.0911796492936968
0.384 0.0912810614071518
0.385 0.091378968231167
0.386 0.0914733414410225
0.387 0.0915641520157709
0.388 0.0916513704344026
0.389 0.0917349665861675
0.39 0.0918317644098606
0.391 0.0919053165246306
0.392 0.0919751515616412
0.393 0.0920412475616029
0.394 0.0921035818476991
0.395 0.0921621310972805
0.396 0.0922168712202836
0.397 0.0922677775052431
0.398 0.0923148243648692
0.399 0.092357985611192
0.4 0.0923972343299784
0.401 0.0924325429078355
0.402 0.0924638829092686
0.403 0.0924912252759162
0.404 0.0925145401874562
0.405 0.0925440184752311
0.406 0.0925589024425188
0.407 0.0925696617009317
0.408 0.0925762636554604
0.409 0.0925786748460031
0.41 0.0925768611481256
0.411 0.0925707876631653
0.412 0.0925604187178314
0.413 0.0925457177864959
0.414 0.0925266477262685
0.415 0.0925031705368169
0.416 0.0924752473214407
0.417 0.0924428386504456
0.418 0.0924059040696626
0.419 0.092364402348461
0.42 0.0923360156373891
0.421 0.0922811740876307
0.422 0.09222178085958
0.423 0.0921578034507883
0.424 0.0920892083563802
0.425 0.0920159611533422
0.426 0.0919380264444533
0.427 0.0918553678065895
0.428 0.0917679479341411
0.429 0.0916757285188612
0.43 0.0915786702001781
0.431 0.0914767327322295
0.432 0.0913698747482206
0.433 0.0912580540415148
0.434 0.0911412272505495
0.435 0.0910193516741861
0.436 0.0908923890953799
0.437 0.0907602849909282
0.438 0.0906229918783116
0.439 0.0904804613784772
0.44 0.0903326439008486
0.441 0.0901794889047812
0.442 0.0900209447422712
0.443 0.0898569587748376
0.444 0.0896874770547825
0.445 0.0895124448732113
0.446 0.0893318061594702
0.447 0.0891455485742802
0.448 0.0889535965433997
0.449 0.088755865049757
0.45 0.0885719934768183
0.451 0.0883566899667812
0.452 0.08813577375415
0.453 0.0879091822692324
0.454 0.0876765820185227
0.455 0.0874382164737302
0.456 0.087194031093343
0.457 0.0869439701772702
0.458 0.0866879764746547
0.459 0.0864259915889093
0.46 0.0861579555284304
0.461 0.0858838071377363
0.462 0.0856034838035978
0.463 0.0853169214222543
0.464 0.0850240545777439
0.465 0.0847248164483487
0.466 0.0844191387503733
0.467 0.0841069517868784
0.468 0.0837881843553749
0.469 0.0834627638601532
0.47 0.0831306162828835
0.471 0.0827916659275528
0.472 0.0824458357402934
0.473 0.0820930471144018
0.474 0.0817332200646649
0.475 0.0813662727845196
0.476 0.0809921222795943
0.477 0.0806106835689842
0.478 0.0802218704134047
0.479 0.0798255948386705
0.48 0.079443401226574
0.481 0.0790241388456267
0.482 0.0785977744510189
0.483 0.0781642288131577
0.484 0.0777234208017601
0.485 0.0772752675971025
0.486 0.0768196842603542
0.487 0.0763565843582791
0.488 0.075885879263902
0.489 0.0754074786153264
0.49 0.0749212901131685
0.491 0.0744272195752346
0.492 0.0739251707958837
0.493 0.0734150457678486
0.494 0.0728967443922333
0.495 0.0723701646445032
0.496 0.0718352025169977
0.497 0.0712917519323969
0.498 0.0707397048410225
0.499 0.0701789511420315
0.5 0.0696093785932268
0.501 0.0690308730897832
0.502 0.0684433179068755
0.503 0.067846594925768
0.504 0.0672405832376144
0.505 0.0666251602126316
0.506 0.0660002006275363
0.507 0.0653655774073913
0.508 0.0647211611473337
0.509 0.0640668200459125
0.51 0.0634267422901108
0.511 0.0627419141132165
0.512 0.0620477711306172
0.513 0.0613441902270076
0.514 0.0606310451768398
0.515 0.0599082073313944
0.516 0.0591755456580133
0.517 0.0584329263560673
0.518 0.0576802128645113
0.519 0.0569172665573817
0.52 0.0561439454315144
0.521 0.055360105438603
0.522 0.0545655992954215
0.523 0.0537602774436528
0.524 0.0529439872446881
0.525 0.0521165737923254
0.526 0.0512778786154351
0.527 0.0504277411251405
0.528 0.0495659974600071
0.529 0.0486924810391891
0.53 0.0478070222985903
0.531 0.0469094488093858
0.532 0.0459995853343447
0.533 0.045077253343049
0.534 0.0441422712403068
0.535 0.0431944549282412
0.536 0.0422336163693024
0.537 0.0412595651961052
0.538 0.0402721073318477
0.539 0.0392710460464214
0.54 -0.00287808485419678
0.541 0.00267967970615976
0.542 0.00819882322887004
0.543 0.0136790523655458
0.544 0.0535586229374794
0.545 0.0532112971076642
0.546 0.0528667950117332
0.547 0.0525250542446868
0.548 0.0521860126976702
0.549 0.0518496084122076
0.55 0.0515157797333489
0.551 0.0511844651072746
0.552 0.0508556033337178
0.553 0.0505291332434454
0.554 0.0502049942057692
0.555 0.0498831256023261
0.556 0.0495634671427069
0.557 0.049245958838436
0.558 0.0489305406260512
0.559 0.0486171529563857
0.56 0.048305736468515
0.561 0.0479962318038969
0.562 0.0476885801929533
0.563 0.0473827228511723
0.564 0.047078601256542
0.565 0.0467761569995248
0.566 0.0464753321178199
0.567 0.04617606854289
0.568 0.0458783088208492
0.569 0.0455819953174584
0.57 0.0456049485165274
0.571 0.0453194888671551
0.572 0.0450345743677169
0.573 0.0447504408566704
0.574 0.0444673188538351
0.575 0.0441854341703503
0.576 0.0439050076139187
0.577 0.0436262555934576
0.578 0.0433493895610606
0.579 0.0430746175833376
0.58 0.0428021426361558
0.581 0.0425321643769782
0.582 0.0422648780990265
0.583 0.0420004755775603
0.584 0.0417391450222749
0.585 0.0414810709000902
0.586 0.0412264342667779
0.587 0.0409754129008355
0.588 0.040728181175739
0.589 0.0404849101773246
0.59 0.0402457680810086
0.591 0.0400109196923607
0.592 0.0397805268792326
0.593 0.0395547483363061
0.594 0.03933373989904
0.595 0.0391176544449659
0.596 0.0389066417057791
0.597 0.0387008486298096
0.598 0.0385004190638746
0.599 0.0383054940035627
0.6 0.0384595827645874
0.601 0.0382838266406043
0.602 0.0381089746304332
0.603 0.0379350276004366
0.604 0.0377619858621676
0.605 0.037589849071511
0.606 0.037418616485426
0.607 0.0372482867452124
0.608 0.037078858074725
0.609 0.0369103280255246
0.61 0.0367426940071992
0.611 0.0365759525503028
0.612 0.0364101000720286
0.613 0.0362451324097264
0.614 0.0360810450113883
0.615 0.0359178328623861
0.616 0.0357554906506223
0.617 0.0355940125662447
0.618 0.0354333923985797
0.619 0.035273623797374
0.62 0.0351146998678784
0.621 0.0349566133696374
0.622 0.0347993567866514
0.623 0.0346429223833244
0.624 0.0344873019829827
0.625 0.0343324870711348
0.626 0.0341784689102622
0.627 0.0340252385753656
0.628 0.0338727867522193
0.629 0.0337211039450868
0.63 0.0338435676559838
0.631 0.0337194035972484
0.632 0.0335953589413773
0.633 0.0334714145919313
0.634 0.0333475513920662
0.635 0.0332237502484228
0.636 0.0330999919281133
0.637 0.0329762572299336
0.638 0.0328525269392189
0.639 0.0327287818480774
0.64 0.0326050026663973
0.641 0.0324811702326996
0.642 0.0323572652895955
0.643 0.0322332685979663
0.644 0.0321091610493415
0.645 0.0319849234128296
0.646 0.03186053654193
0.647 0.0317359813539059
0.648 0.0316112387861156
0.649 0.0314862898179385
0.65 0.0313611154010939
0.651 0.0312356966459743
0.652 0.0311100147698601
0.653 0.0309840508791662
0.654 0.030857786293496
0.655 0.0307312022268641
0.656 0.0306042802036095
0.657 0.0304770017106877
0.658 0.0303493481988905
0.659 0.0302213014252922
0.66 0.0303239313643961
0.661 0.0302175297390358
0.662 0.0301104522667219
0.663 0.0300026839277097
0.664 0.0298942098380596
0.665 0.029785015117495
0.666 0.0296750850091494
0.667 0.0295644048364127
0.668 0.0294529599910967
0.669 0.0293407359212781
0.67 0.0292277182890213
0.671 0.0291138926253809
0.672 0.0289992448007985
0.673 0.0288837606065317
0.674 0.0287674260420824
0.675 0.0286502271742239
0.676 0.0285321502009726
0.677 0.0284131814068917
0.678 0.0282933072056241
0.679 0.0281725141258875
0.68 0.02805078888739
0.681 0.0279281182611725
0.682 0.0278044891155696
0.683 0.027679888545674
0.684 0.0275543037156506
0.685 0.0274277220076506
0.686 0.0273001308040777
0.687 0.0271715178020925
0.688 0.027041870755637
0.689 0.0269111775102176
0.69 0.0269691506475109
0.691 0.0268534955588668
0.692 0.0267365662848778
0.693 0.0266183544655584
0.694 0.0264988518677573
0.695 0.0263780503536564
0.696 0.0262559419787549
0.697 0.0261325187910037
0.698 0.0260077730762112
0.699 0.0258816971660535
0.7 0.0257542836245798
0.701 0.025625525024321
0.702 0.0254954141698161
0.703 0.0253639439582373
0.704 0.0252311074119883
0.705 0.025096897742302
0.706 0.0249613082528357
0.707 0.0248243324239755
0.708 0.0246859638695159
0.709 0.0245461963344976
0.71 0.0244050237842051
0.711 0.024262440233393
0.712 0.0241184399821824
0.713 0.023973017345106
0.714 0.0238261668780334
0.715 0.0236778832708511
0.716 0.0235281613977244
0.717 0.0233769962522691
0.718 0.023224383023443
0.719 0.023070317075307
0.72 0.0230898779858306
0.721 0.0229473682383241
0.722 0.0228032036188516
0.723 0.0226573829358249
0.724 0.0225099051917305
0.725 0.0223607694898454
0.726 0.0222099750276675
0.727 0.0220575212220892
0.728 0.0219034075230358
0.729 0.0217476335991834
0.73 0.0215901991939385
0.731 0.0214311042512918
0.732 0.0212703488481088
0.733 0.0211079331226684
0.734 0.0209438574295516
0.735 0.0207781222659576
0.736 0.0206107282556443
0.737 0.0204416761165164
0.738 0.0202709668382933
0.739 0.020098601438835
0.74 0.0199245811288234
0.741 0.0197489072800664
0.742 0.019571581428547
0.743 0.0193926051759705
0.744 0.0192119803705087
0.745 0.0190297089591607
0.746 0.0188457930460772
0.747 0.0186602349431388
0.748 0.0184730370160755
0.749 0.0182842018881399
0.75 0.0182268467126567
0.751 0.0180445945217199
0.752 0.0178605579578891
0.753 0.0176747427840072
0.754 0.0174871547780185
0.755 0.0172977998865366
0.756 0.0171066842085684
0.757 0.0169138138640623
0.758 0.0167191952166054
0.759 0.0165228346333422
0.76 0.016324738668681
0.761 0.0161249139538717
0.762 0.0159233672761997
0.763 0.0157201055303227
0.764 0.0155151357144892
0.765 0.0153084649840064
0.766 0.0151001005816835
0.767 0.0148900498835902
0.768 0.0146783203887586
0.769 0.0144649197309248
0.77 0.0142498556394223
0.771 0.0140331359525068
0.772 0.0138147687225381
0.773 0.0135947619931966
0.774 0.0133731240420436
0.775 0.0131498631950739
0.776 0.0129249547982919
0.777 0.0126984354612122
0.778 0.012470318902938
0.779 0.0122406139702226
0.78 0.0121370375338649
0.781 0.0119125397325003
0.782 0.0116863279998394
0.783 0.011458413937
0.784 0.0112288092025256
0.785 0.0109975255322268
0.786 0.0107645747641901
0.787 0.0105299688010087
0.788 0.0102937196631472
0.789 0.0100558394236724
0.79 0.00981634026682308
0.791 0.00957523444230997
0.792 0.00933253430230365
0.793 0.00908825227300827
0.794 0.00884240086521249
0.795 0.00859499268240698
0.796 0.008346040430174
0.797 0.00809555686382215
0.798 0.00784354560662696
0.799 0.00759002791356669
0.8 0.00733501769892428
0.801 0.00707852808088098
0.802 0.00682057221694081
0.803 0.00656116342027561
0.804 0.00630031503999391
0.805 0.00603804048629604
0.806 0.00577435330636234
0.807 0.00550926709376041
0.808 0.0052427955675013
0.809 0.00497495243070621
0.81 0.00480629867351942
0.811 0.0045411872749387
0.812 0.00427462293777415
0.813 0.00400662177115067
0.814 0.00373719991547515
0.815 0.00346637355738454
0.816 0.00319415896515117
0.817 0.00292057239922106
0.818 0.00264563020445195
0.819 0.0023693487270559
0.82 0.00209174435740145
0.821 0.00181283356928518
0.822 0.00153263285109112
0.823 0.00125115870689577
0.824 0.000968427742015326
0.825 0.000684456539054284
0.826 0.000399261759545524
0.827 0.000112860090900784
0.828 -0.000174731748916473
0.829 -0.000463496980060471
0.83 -0.000753418815188839
0.831 -0.00104448039946208
0.832 -0.00133666486051934
0.833 -0.001629955297571
0.834 -0.00192433472369844
0.835 -0.00221978619004583
0.836 -0.00251629268469068
0.837 -0.00281383710797675
0.838 -0.00311240241838985
0.839 -0.00341197148265501
0.84 -0.00363666617369446
0.841 -0.00393504425562704
0.842 -0.00423446952408267
0.843 -0.00453492306872939
0.844 -0.0048363859016091
0.845 -0.00513883911063775
0.846 -0.00544226375337137
0.847 -0.00574664088268082
0.848 -0.00605195154657246
0.849 -0.00635817682514085
0.85 -0.0066652977499683
0.851 -0.00697329539525539
0.852 -0.00728215082024417
0.853 -0.00759184509098103
0.854 -0.00790235925387864
0.855 -0.00821367438973004
0.856 -0.00852577154721867
0.857 -0.00883863182784224
0.858 -0.00915223628004827
0.859 -0.0094665660049374
0.86 -0.00978160206895886
0.861 -0.0100973255573706
0.862 -0.0104137175956063
0.863 -0.0107307592575441
0.864 -0.0110484316529253
0.865 -0.0113667158805065
0.866 -0.0116855931112723
0.867 -0.0120050444326811
0.868 -0.0123250509858246
0.869 -0.0126455939398795
0.87 -0.0128820952331276
0.871 -0.0132009235461731
0.872 -0.0135203281389828
0.873 -0.01384028864462
0.874 -0.0141607847914012
0.875 -0.01448179627671
0.876 -0.0148033028645244
0.877 -0.0151252843462041
0.878 -0.0154477205642286
0.879 -0.0157705914007604
0.88 -0.0160938767409587
0.881 -0.0164175565950418
0.882 -0.016741610864108
0.883 -0.0170660196416239
0.884 -0.0173907629398815
0.885 -0.0177158209305969
0.886 -0.0180411736858031
0.887 -0.018366801448786
0.888 -0.0186926843967864
0.889 -0.0190188028282884
0.89 -0.0193451370487995
0.891 -0.0196716673816146
0.892 -0.01999837423696
0.893 -0.0203252380156767
0.894 -0.0206522392495052
0.895 -0.0209793583893159
0.896 -0.0213065760479078
0.897 -0.0216338728228358
0.898 -0.0219612293310463
0.899 -0.022288626292324
0.9 -0.0225657421459828
0.901 -0.0228923247409617
0.902 -0.0232189451348399
0.903 -0.0235455830423227
0.904 -0.0238722181539296
0.905 -0.0241988302225331
0.906 -0.024525399097899
0.907 -0.0248519047006492
0.908 -0.02517832703441
0.909 -0.025504646129507
0.91 -0.0258308421310113
0.911 -0.0261568952371631
0.912 -0.0264827857335621
0.913 -0.0268084939339299
0.914 -0.0271340002732782
0.915 -0.0274592852294229
0.916 -0.0277843293704376
0.917 -0.0281091132976866
0.918 -0.0284336177368904
0.919 -0.028757823457054
0.92 -0.0290817113302063
0.921 -0.0294052622154951
0.922 -0.0297284571704947
0.923 -0.0300512772383732
0.924 -0.0303737035482412
0.925 -0.0306957173200183
0.926 -0.0310172998594872
0.927 -0.0313384325026699
0.928 -0.0316590967040085
0.929 -0.0319792739757335
0.93 -0.0322449370314832
0.931 -0.0325637009719732
0.932 -0.0328819757337569
0.933 -0.0331997420417995
0.934 -0.0335169807061514
0.935 -0.0338336726757702
0.936 -0.0341497989583371
0.937 -0.0344653406593751
0.938 -0.0347802789897386
0.939 -0.0350945952468363
0.94 -0.0354082708604956
0.941 -0.0357212872706459
0.942 -0.036033626065272
0.943 -0.0363452689281115
0.944 -0.0366561976189975
0.945 -0.0369663940341967
0.946 -0.0372758401108552
0.947 -0.0375845178823971
0.948 -0.0378924095148261
0.949 -0.0381994972506091
0.95 -0.0385057634373363
0.951 -0.038811190482277
0.952 -0.0391157609599958
0.953 -0.0394194574101424
0.954 -0.039722262637585
0.955 -0.0400241594341771
0.956 -0.040325130676466
0.957 -0.0406251594139535
0.958 -0.0409242287229688
0.959 -0.0412223218111343
0.96 -0.0414733175761088
0.961 -0.0417696224310684
0.962 -0.0420649387331627
0.963 -0.0423592491636027
0.964 -0.0426525365068249
0.965 -0.042944783712332
0.966 -0.0432359737678565
0.967 -0.0435260898918458
0.968 -0.0438151152806017
0.969 -0.0441030333500973
0.97 -0.044389827581567
0.971 -0.0446754815626237
0.972 -0.0449599790537216
0.973 -0.045243303834164
0.974 -0.0455254398941536
0.975 -0.0458063712741092
0.976 -0.0460860821412907
0.977 -0.0463645567710471
0.978 -0.0466417796475325
0.979 -0.0469177351874587
0.98 -0.0471924080877206
0.981 -0.0474657830620813
0.982 -0.0477378449836003
0.983 -0.0480085788461831
0.984 -0.0482779697207311
0.985 -0.0485460027966382
0.986 -0.0488126634388891
0.987 -0.0490779370433961
0.988 -0.0493418091890239
0.989 -0.049604265529846
0.99 -0.0498259064097649
0.991 -0.0500861413403759
0.992 -0.0503449434816651
0.993 -0.0506022982132821
0.994 -0.0508581910189563
0.995 -0.0511126076077426
0.996 -0.0513655337272603
0.997 -0.0516169553038167
0.998 -0.0518668583801254
0.999 -0.0521152291028119
1 -0.0523620538104032
1.001 -0.0526073189486057
1.002 -0.05285101103502
1.003 -0.0530931168039412
1.004 -0.0533336230251018
1.005 -0.0535725167122101
1.006 -0.0538097849375876
1.007 -0.0540454148790078
1.008 -0.0542793939479201
1.009 -0.0545117095583813
1.01 -0.0547423493593735
1.011 -0.0549713010863822
1.012 -0.0551985525848403
1.013 -0.0554240919033641
1.014 -0.0556479071021972
1.015 -0.0558699864765474
1.016 -0.0560903184575976
1.017 -0.056308891515512
1.018 -0.0565256943373267
1.019 -0.0567407157046136
1.02 -0.0569203219690717
1.021 -0.0571326961896927
1.022 -0.0573432710058052
1.023 -0.0575520351967191
1.024 -0.0577589775754331
1.025 -0.057964087187908
1.026 -0.0581673531289393
1.027 -0.058368764705295
1.028 -0.0585683113425435
1.029 -0.0587659826514182
1.03 -0.0589617682803723
1.031 -0.0591556581393347
1.032 -0.0593476422156591
1.033 -0.059537710664043
1.034 -0.0597258537929871
1.035 -0.0599120620075825
1.036 -0.0600963259141749
1.037 -0.0602786362163644
1.038 -0.060458983831386
1.039 -0.0606373597142619
1.04 -0.0608137550136396
1.041 -0.0609881611017986
1.042 -0.0611605693743397
1.043 -0.0613309714135075
1.044 -0.0614993589501451
1.045 -0.0616657238865325
1.046 -0.0618300582245185
1.047 -0.0619923541398466
1.048 -0.0621526039198795
1.049 -0.0623108000653255
1.05 -0.062420393609563
1.051 -0.0625760397479124
1.052 -0.0627296297744301
1.053 -0.0628811561238009
1.054 -0.0630306113979847
1.055 -0.0631779882775427
1.056 -0.0633232797308536
1.057 -0.0634664787555677
1.058 -0.0636075785650882
1.059 -0.0637465725648437
1.06 -0.0638834541873024
1.061 -0.0640182171803989
1.062 -0.0641508553393799
1.063 -0.0642813626214873
1.064 -0.064409733146379
1.065 -0.0645359612941741
1.066 -0.0646600414626856
1.067 -0.0647819682225538
1.068 -0.064901736319821
1.069 -0.0650193406804962
1.07 -0.0651347763665844
1.071 -0.0652480385907356
1.072 -0.0653591227107265
1.073 -0.0654680242629141
1.074 -0.0655747389086854
1.075 -0.0656792624936076
1.076 -0.0657815909581354
1.077 -0.0658817205068192
1.078 -0.0659796473626234
1.079 -0.0660753679719514
1.08 -0.0661656837638706
1.081 -0.0662574978394952
1.082 -0.0663470786524275
1.083 -0.0664344231127091
1.084 -0.0665195281802458
1.085 -0.0666023911199154
1.086 -0.0666830092440759
1.087 -0.0667613800905087
1.088 -0.0668375013247908
1.089 -0.0669113707881147
1.09 -0.0669829865058743
1.091 -0.0670523466485846
1.092 -0.067119449514939
1.093 -0.0671842936129422
1.094 -0.0672468775443307
1.095 -0.0673072001543793
1.096 -0.0673652603860293
1.097 -0.0674210573586308
1.098 -0.0674745903714867
1.099 -0.0675258588638387
1.1 -0.0675748624316897
1.101 -0.0676216008579796
1.102 -0.0676660739891493
1.103 -0.0677082819809783
1.104 -0.0677482250148238
1.105 -0.0677859034898619
1.106 -0.0678213179401261
1.107 -0.0678544691159001
1.108 -0.0678853577885524
1.109 -0.0679139850767501
1.11 -0.0679188366224201
1.111 -0.0679442327572028
1.112 -0.0679673664456686
1.113 -0.0679882389444944
1.114 -0.0680068516571177
1.115 -0.0680232060997217
1.116 -0.0680373040657928
1.117 -0.0680491473874348
1.118 -0.0680587380997341
1.119 -0.068066078446759
1.12 -0.0680711707216342
1.121 -0.0680740174594924
1.122 -0.068074621380123
1.123 -0.0680729852388345
1.124 -0.0680691120331849
1.125 -0.068063004952293
1.126 -0.0680546672627349
1.127 -0.0680441023611565
1.128 -0.0680313139198364
1.129 -0.0680163056116066
1.13 -0.0679990814889936
1.131 -0.0679796455345315
1.132 -0.0679580019557142
1.133 -0.0679341551251192
1.134 -0.0679081095622526
1.135 -0.0678798699951821
1.136 -0.0678494411980027
1.137 -0.0678168281376523
1.138 -0.0677820359786059
1.139 -0.06774506997454
1.14 -0.0676874788636738
1.141 -0.0676474085353874
1.142 -0.0676051714329003
1.143 -0.0675607732214947
1.144 -0.067514219728137
1.145 -0.0674655169203158
1.146 -0.0674146709737202
1.147 -0.0673616881611328
1.148 -0.0673065748509848
1.149 -0.067249337681164
1.15 -0.0671899834071608
1.151 -0.0671285187990136
1.152 -0.0670649509944377
1.153 -0.0669992871350873
1.154 -0.066931534508243
1.155 -0.0668617006559062
1.156 -0.0667897930905424
1.157 -0.0667158204935342
1.158 -0.0666397916707459
1.159 -0.0665617129502836
1.16 -0.0664816002134866
1.161 -0.0663994566257518
1.162 -0.0663152881512707
1.163 -0.0662291034757066
1.164 -0.0661409113159934
1.165 -0.0660507205342739
1.166 -0.0659585402079026
1.167 -0.0658643795506332
1.168 -0.065768247816052
1.169 -0.0656701544558056
1.17 -0.0655542316059401
1.171 -0.0654534004635031
1.172 -0.0653506241626237
1.173 -0.0652459126945137
1.174 -0.0651392760369832
1.175 -0.0650307243418572
1.176 -0.0649202678838445
1.177 -0.0648079171281456
1.178 -0.0646936825931866
1.179 -0.0645775750738163
1.18 -0.0644596053046439
1.181 -0.0643397842825458
1.182 -0.0642181231778416
1.183 -0.0640946331184813
1.184 -0.0639693255052331
1.185 -0.0638422118818048
1.186 -0.0637133038477544
1.187 -0.0635826131300773
1.188 -0.0634501516326361
1.189 -0.063315931393766
1.19 -0.0631799645108748
1.191 -0.0630422632395494
1.192 -0.0629028400562674
1.193 -0.0627617073590056
1.194 -0.0626188779469759
1.195 -0.0624743643953714
1.196 -0.0623281797272596
1.197 -0.0621803368467294
1.198 -0.0620308490039043
1.199 -0.0618797293483769
1.2 -0.0617133174729646
1.201 -0.0615600368293284
1.202 -0.0614051502763149
1.203 -0.0612486714612756
1.204 -0.0610906142385167
1.205 -0.0609309924667091
1.206 -0.0607698202083938
1.207 -0.0606071116270141
1.208 -0.0604428810600919
1.209 -0.0602771428674872
1.21 -0.0601099114678963
1.211 -0.0599412016931873
1.212 -0.0597710281469762
1.213 -0.0595994057406748
1.214 -0.0594263494462514
1.215 -0.0592518795025224
1.216 -0.059076005618883
1.217 -0.0588987434779409
1.218 -0.0587201084806889
1.219 -0.0585401162599739
1.22 -0.0583587824098562
1.221 -0.0581761790375454
1.222 -0.0579922703533413
1.223 -0.0578070676533184
1.224 -0.0576205871752414
1.225 -0.0574328450389792
1.226 -0.0572438575433649
1.227 -0.0570536411765229
1.228 -0.0568622123986581
1.229 -0.0566695879839481
1.23 -0.0564640867102763
1.231 -0.0562701463824654
1.232 -0.0560769745282253
1.233 -0.0559156880009954
1.234 -0.0557536782019818
1.235 -0.0555909701157758
1.236 -0.0554275887553718
1.237 -0.0552635590574619
1.238 -0.0550989063764906
1.239 -0.0549336558834228
1.24 -0.0547678331707678
1.241 -0.0546014637702268
1.242 -0.0544345734046453
1.243 -0.0542671877904146
1.244 -0.0540993329607359
1.245 -0.0539310349846278
1.246 -0.0537623199692224
1.247 -0.0535932142752784
1.248 -0.0534237441881146
1.249 -0.0532539363554932
1.25 -0.0530838174332912
1.251 -0.0529134141617339
1.252 -0.0527427534005176
1.253 -0.0525718622153496
1.254 -0.0524007676818221
1.255 -0.0522294970306991
1.256 -0.0520580776817199
1.257 -0.0518865370640791
1.258 -0.0517149028062593
1.259 -0.0515432025069681
1.26 -0.0513064008715287
1.261 -0.0511373558611342
1.262 -0.0509683088834911
1.263 -0.0507992877158857
1.264 -0.0506303205926925
1.265 -0.0504614357989695
1.266 -0.0502926614958096
1.267 -0.0501240262600253
1.268 -0.0499555586213922
1.269 -0.049787287266214
1.27 -0.0496192410111905
1.271 -0.0494514488871666
1.272 -0.0492839398959242
1.273 -0.0491167432381287
1.274 -0.0489498882424788
1.275 -0.0487834044184501
1.276 -0.0486173212831658
1.277 -0.0484516684669134
1.278 -0.0482864759259464
1.279 -0.0481217736086002
1.28 -0.0479575914513164
1.281 -0.0477939598822163
1.282 -0.0476309090119928
1.283 -0.0474684695408785
1.284 -0.0473066718192041
1.285 -0.0471455468203783
1.286 -0.0469851252379243
1.287 -0.0468254381688386
1.288 -0.0466665165955659
1.289 -0.0465083920303036
1.29 -0.0463442211389941
1.291 -0.0461883493993033
1.292 -0.0460333504124457
1.293 -0.0458792561109516
1.294 -0.0457260989883337
1.295 -0.0455739112509344
1.296 -0.0454227254918524
1.297 -0.0452725744830971
1.298 -0.0451234908291798
1.299 -0.0449755078243297
1.3 -0.0448286582706107
1.301 -0.0446829756617446
1.302 -0.0392257828776018
1.303 -0.037307560146457
1.304 -0.0368024316615247
1.305 -0.0367486848254028
1.306 -0.0368388343228999
1.307 -0.0369745173362999
1.308 -0.0371242550128605
1.309 -0.0372779646845329
1.31 -0.0374324082790264
1.311 -0.0375865383221512
1.312 -0.0377400077133494
1.313 -0.0378926942075658
1.314 -0.0380445475919106
1.315 -0.0381955408302525
1.316 -0.0383456546762963
1.317 -0.0384948726388862
1.318 -0.0386431793372381
1.319 -0.0387905599910178
1.32 -0.0389761922403219
1.321 -0.0391195213660392
1.322 -0.0392618081204276
1.323 -0.0394030640320074
1.324 -0.0395432843808159
1.325 -0.0396824595489115
1.326 -0.0398205786313699
1.327 -0.0399576303881636
1.328 -0.0400936038623349
1.329 -0.0402284882754469
1.33 -0.0403622731960712
1.331 -0.0404949485314477
1.332 -0.0406265045956778
1.333 -0.0407569317775733
1.334 -0.0408862210164277
1.335 -0.0410143634300991
1.336 -0.0411413505049735
1.337 -0.0412671739948075
1.338 -0.04139182592947
1.339 -0.0415152987066666
1.34 -0.0416375848951025
1.341 -0.041758677487774
1.342 -0.0418785696547437
1.343 -0.0419972548942339
1.344 -0.0421147269544353
1.345 -0.042230979784394
1.346 -0.0423460078041017
1.347 -0.0424598054571582
1.348 -0.0425723675422229
1.349 -0.0426836892240241
1.35 -0.0427361452628435
1.351 -0.0428491251591023
1.352 -0.0429609008502886
1.353 -0.0430714324831643
1.354 -0.0431807044080903
1.355 -0.0432887091768199
1.356 -0.0433954418661043
1.357 -0.0435008985755147
1.358 -0.0436050760413934
1.359 -0.0437079711260264
1.36 -0.04380958112409
1.361 -0.043909903361637
1.362 -0.0440089355121403
1.363 -0.04410667541679
1.364 -0.0442031211529969
1.365 -0.0442982708605269
1.366 -0.0443921231291878
1.367 -0.0444846764879406
1.368 -0.0445759298645341
1.369 -0.0446658821666745
1.37 -0.0447545327176012
1.371 -0.0448418808274799
1.372 -0.0449279261085316
1.373 -0.0450126683192329
1.374 -0.0450961072981814
1.375 -0.0451782431922134
1.376 -0.0452590761945969
1.377 -0.045338606788365
1.378 -0.045416835454842
1.379 -0.0454937629900891
1.38 -0.0456217394433054
1.381 -0.0456926443554268
1.382 -0.0457621652287086
1.383 -0.0458303348952018
1.384 -0.0458971653444919
1.385 -0.0459626620828422
1.386 -0.0460268287495247
1.387 -0.0460896682695176
1.388 -0.0461511835684058
1.389 -0.0462113776781077
1.39 -0.0462702535581317
1.391 -0.0463278144802386
1.392 -0.0463840636398838
1.393 -0.0464390045420261
1.394 -0.0464926405970834
1.395 -0.0465449754751827
1.396 -0.0465960128722123
1.397 -0.0466457566397712
1.398 -0.0466942105962579
1.399 -0.0467413788640716
1.4 -0.04678726545717
1.401 -0.0468318746576177
1.402 -0.0468752106785003
1.403 -0.0469172778876936
1.404 -0.0469580807105934
1.405 -0.0469976237287733
1.406 -0.0470359115228804
1.407 -0.0470729487759272
1.408 -0.0471087401511792
1.409 -0.0471432906363892
1.41 -0.0471067364195295
1.411 -0.0471442149166793
1.412 -0.0471805089350817
1.413 -0.0472155835027087
1.414 -0.0472494306235346
1.415 -0.0472820508901686
1.416 -0.0473134476515503
1.417 -0.047343625289812
1.418 -0.0473725884744755
1.419 -0.0474003420242987
1.42 -0.0474268908341311
1.421 -0.047452239905716
1.422 -0.0474763942159628
1.423 -0.0474993588563467
1.424 -0.0475211389835249
1.425 -0.0475417397884789
1.426 -0.0475611663926318
1.427 -0.047579424122515
1.428 -0.0475965182634902
1.429 -0.047612454197931
1.43 -0.0476272372632074
1.431 -0.0476408728615441
1.432 -0.0476533664602783
1.433 -0.047664723544238
1.434 -0.0476749496356113
1.435 -0.0476840501907406
1.436 -0.0476920308958293
1.437 -0.0476988972940443
1.438 -0.0477046549692236
1.439 -0.0477093096096939
1.44 -0.04771240046506
1.441 -0.047715254229598
1.442 -0.0477169869498676
1.443 -0.0477176045424012
1.444 -0.0477171132581016
1.445 -0.0477155195240115
1.446 -0.0477128297834745
1.447 -0.0477090506432775
1.448 -0.0477041884927447
1.449 -0.047698249900484
1.45 -0.0476912413452382
1.451 -0.0476831693924313
1.452 -0.0476740405946513
1.453 -0.0476638614145739
1.454 -0.0476526384574485
1.455 -0.0476403782359918
1.456 -0.0476270873089037
1.457 -0.0476127721628315
1.458 -0.0475974394213779
1.459 -0.0475810955161819
1.46 -0.0475637470429681
1.461 -0.0475454005061796
1.462 -0.0475260624174486
1.463 -0.0475057392735149
1.464 -0.0474844375799942
1.465 -0.0474621638439525
1.466 -0.047438924526477
1.467 -0.0474147260791243
1.468 -0.0473895750067904
1.469 -0.0473634777114719
1.47 -0.047415428192007
1.471 -0.0473820856681557
1.472 -0.0473477323659001
1.473 -0.0473124133654664
1.474 -0.0472761477335239
1.475 -0.0472389461857917
1.476 -0.0472008167442525
1.477 -0.0471617665799474
1.478 -0.0471218025103226
1.479 -0.0470809313375656
1.48 -0.0470391596987333
1.481 -0.0469964942904712
1.482 -0.0469529416759193
1.483 -0.0469085084692124
1.484 -0.0468632012076036
1.485 -0.0468170263900345
1.486 -0.0467699905201116
1.487 -0.0467221000560183
1.488 -0.0466733613973128
1.489 -0.0466237809269058
1.49 -0.0465733649962053
1.491 -0.0465221199197122
1.492 -0.0464700519945028
1.493 -0.0464171674336495
1.494 -0.046363472450833
1.495 -0.0463089732393907
1.496 -0.0462536759314229
1.497 -0.0461975866342152
1.498 -0.0461407113783624
1.499 -0.0460830562240624
1.5 -0.0460156543906884
1.501 -0.045957416836735
1.502 -0.0458984037074081
1.503 -0.0458386163822493
1.504 -0.0457780589832009
1.505 -0.0457167366796632
1.506 -0.0456546547320372
1.507 -0.0455918185943905
1.508 -0.0455282336397508
1.509 -0.0454639052759903
1.51 -0.0453988388252365
1.511 -0.0453330396230105
1.512 -0.0452665129757193
1.513 -0.0451992640816219
1.514 -0.0451312981909475
1.515 -0.0450626205179923
1.516 -0.0449932362362059
1.517 -0.0449231504005235
1.518 -0.0448523681659071
1.519 -0.044780894565429
1.52 -0.0447087346794479
1.521 -0.0446358934580693
1.522 -0.0445623758820075
1.523 -0.0444881868884551
1.524 -0.044413331409652
1.525 -0.0443378142853426
1.526 -0.0442616403753629
1.527 -0.0441848144953874
1.528 -0.0441073414504006
1.529 -0.0440292259292407
1.53 -0.0438390780374643
1.531 -0.0437673903939296
1.532 -0.0436951091390349
1.533 -0.0436221939811503
1.534 -0.043548635459932
1.535 -0.0434744339717916
1.536 -0.0433995929933403
1.537 -0.0433241170340457
1.538 -0.0432480108638992
1.539 -0.0431712793568756
1.54 -0.043093927375972
1.541 -0.0430159598232758
1.542 -0.0429373815300164
1.543 -0.0428581973366056
1.544 -0.0427784120734452
1.545 -0.0426980305231668
1.546 -0.0426170574835666
1.547 -0.0425354976985464
1.548 -0.0424533559051086
1.549 -0.0423706368564611
1.55 -0.0422873452431794
1.551 -0.0422034857683002
1.552 -0.0421190630976939
1.553 -0.0420340819140408
1.554 -0.0419485468286607
1.555 -0.0418624624654319
1.556 -0.0417758334762792
1.557 -0.0416886644423
1.558 -0.0416009599318334
1.559 -0.0415127245401137
1.56 -0.0414278167904821
1.561 -0.0413387540985045
1.562 -0.0412491239466588
1.563 -0.0411589331293639
1.564 -0.0410681876156098
1.565 -0.0409768931623734
1.566 -0.040885055367192
1.567 -0.040792679867242
1.568 -0.0406997722106786
1.569 -0.0406063379392611
1.57 -0.0405123825916915
1.571 -0.0404179117152688
1.572 -0.0403229307800784
1.573 -0.0402274453020289
1.574 -0.0401314607168177
1.575 -0.0400349825565732
1.576 -0.0399380162275217
1.577 -0.0398405671959286
1.578 -0.0397426408885906
1.579 -0.039644242725919
1.58 -0.0395453781294242
1.581 -0.0394460524965954
1.582 -0.0393462712332103
1.583 -0.0392460397431321
1.584 -0.0391453633723528
1.585 -0.0390442475471575
1.586 -0.038942697604042
1.587 -0.0388407189583862
1.588 -0.0387383169419291
1.589 -0.0386354969272896
1.59 -0.0385355629430126
1.591 -0.0384323887827577
1.592 -0.0383287587564457
1.593 -0.0382246793428806
1.594 -0.038120156505118
1.595 -0.038015196023137
1.596 -0.0379098036783579
1.597 -0.0378039851737666
1.598 -0.0376977462472968
1.599 -0.0375910926177546
1.6 -0.0374840299978584
1.601 -0.0373765641408651
1.602 -0.0372687007308351
1.603 -0.0371604455437729
1.604 -0.0370518042669792
1.605 -0.0369427826678642
1.606 -0.0368333864556712
1.607 -0.0367236214257361
1.608 -0.0366134932882408
1.609 -0.0365030078051743
1.61 -0.0363921707991327
1.611 -0.0362809880169495
1.612 -0.0361694652656119
1.613 -0.0360576083426216
1.614 -0.0359454230841562
1.615 -0.0358329152879752
1.616 -0.0357200908525726
1.617 -0.0356069556111616
1.618 -0.0354935154832937
1.619 -0.0353797763535472
1.62 -0.0354250329549413
1.621 -0.035300622065138
1.622 -0.035175809855692
1.623 -0.0350506460188817
1.624 -0.0349251501244604
1.625 -0.0347993321650163
1.626 -0.0346731991296323
1.627 -0.0345467570110834
1.628 -0.0344200114841079
1.629 -0.0342929680904182
1.63 -0.034165632417898
1.631 -0.0340380099631401
1.632 -0.0339101062918791
1.633 -0.0337819269282146
1.634 -0.0336534774302083
1.635 -0.0335247633131519
1.636 -0.0333957901603631
1.637 -0.0332665635325219
1.638 -0.0331370890543498
1.639 -0.0330073722476019
1.64 -0.0328774187579435
1.641 -0.0327472341681186
1.642 -0.032616824175937
1.643 -0.0324861943788748
1.644 -0.0323553504971132
1.645 -0.0322242981871706
1.646 -0.032093043156771
1.647 -0.0319615911894196
1.648 -0.0318299479975857
1.649 -0.0316981193968055
1.65 -0.0315514750775981
1.651 -0.0314208028919201
1.652 -0.0312899427558031
1.653 -0.0311588962549346
1.654 -0.0310276675169952
1.655 -0.030896261454151
1.656 -0.030764683331358
1.657 -0.0306329385438769
1.658 -0.0305010324624787
1.659 -0.0303689705437515
1.66 -0.030236758352739
1.661 -0.0301044013690206
1.662 -0.0299719052273407
1.663 -0.029839275543446
1.664 -0.0297065179686569
1.665 -0.0295736382551875
1.666 -0.0294406421206629
1.667 -0.0293075354037807
1.668 -0.0291743239308836
1.669 -0.0290410136629691
1.67 -0.0289076104832803
1.671 -0.0287741204456602
1.672 -0.0286405495515524
1.673 -0.0285069039745877
1.674 -0.0283731898277217
1.675 -0.0282394133805358
1.676 -0.0281055808781272
1.677 -0.0279716986467298
1.678 -0.0278377731087534
1.679 -0.027703810680891
1.68 -0.027556379939334
1.681 -0.0274236686287302
1.682 -0.0272909118999356
1.683 -0.0271581140951204
1.684 -0.027025281571742
1.685 -0.0268924213247295
1.686 -0.0267595406678553
1.687 -0.0266266469742658
1.688 -0.0264937478029358
1.689 -0.0263608506731017
1.69 -0.0262279632484049
1.691 -0.0260950932671386
1.692 -0.0259622484978436
1.693 -0.0258294368182541
1.694 -0.0256966662118916
1.695 -0.0255639446258223
1.696 -0.025431280164391
1.697 -0.0252986810991113
1.698 -0.0251661555711674
1.699 -0.0250337120046671
1.7 -0.0249013587961946
1.701 -0.0247691044333473
1.702 -0.0246369575526081
1.703 -0.0245049268168396
1.704 -0.0243730209857615
1.705 -0.0242412489559027
1.706 -0.0241096196670713
1.707 -0.0239781421743406
1.708 -0.0238468256284302
1.709 -0.0237156792380368
1.71 -0.0235721614344318
1.711 -0.0234427916595026
1.712 -0.0233135805472193
1.713 -0.0231845359241954
1.714 -0.0230556674450941
1.715 -0.0229269851407945
1.716 -0.0227984994842707
1.717 -0.0226702209080265
1.718 -0.0225421600988066
1.719 -0.022414327852318
1.72 -0.0222867349779899
1.721 -0.0221593925297218
1.722 -0.022032311521381
1.723 -0.0219055031972926
1.724 -0.021778978851207
1.725 -0.0216527499270862
1.726 -0.021526827948511
1.727 -0.021401224591759
1.728 -0.0212759516155217
1.729 -0.0211510209262559
1.73 -0.0210264445342349
1.731 -0.0209022345692144
1.732 -0.020778403379893
1.733 -0.020654963240168
1.734 -0.0205319267239372
1.735 -0.0204093064873773
1.736 -0.0202871152627819
1.737 -0.020165366036171
1.738 -0.0200440717317352
1.739 -0.0199232456294838
1.74 -0.0197910839616766
1.741 -0.0196728094846961
1.742 -0.0195549885798356
1.743 -0.019437633700075
1.744 -0.0193207585119127
1.745 -0.0192043773329234
1.746 -0.0190885046018825
1.747 -0.0189731551299569
1.748 -0.0188583436681601
1.749 -0.0187440852984844
1.75 -0.0186303950437875
1.751 -0.0185172883095403
1.752 -0.0184047805007946
1.753 -0.0182928871923727
1.754 -0.0181816241155506
1.755 -0.0180710071300307
1.756 -0.0179610523253627
1.757 -0.0178517758804515
1.758 -0.0177431941097369
1.759 -0.0176353235739765
1.76 -0.0175281808680156
1.761 -0.0174217828699676
1.762 -0.0173161465349498
1.763 -0.0172112890114443
1.764 -0.017107227600433
1.765 -0.017003979755664
1.766 -0.0169015631496075
1.767 -0.0167999955720654
1.768 -0.0166992949723956
1.769 -0.0165994794851851
1.77 -0.0161667933702343
1.771 -0.0160963143784857
1.772 -0.016027006562748
1.773 -0.015958855489738
1.774 -0.0158918716667548
1.775 -0.0158260735443242
1.776 -0.0157614823275995
1.777 -0.0156981203615413
1.778 -0.0156360102407756
1.779 -0.0155751750634909
1.78 -0.0155156381223384
1.781 -0.0154574228948022
1.782 -0.0154005530394351
1.783 -0.0153450525837377
1.784 -0.0152909457290186
1.785 -0.015238256834671
1.786 -0.0151870105694605
1.787 -0.0151372318169341
1.788 -0.0150889456113301
1.789 -0.0150421774349772
1.79 -0.0149969526988798
1.791 -0.0149532972104251
1.792 -0.0149112370882226
1.793 -0.0148707984527215
1.794 -0.0148320079360101
1.795 -0.0147948921382704
1.796 -0.0147594780590203
1.797 -0.0147257929183125
1.798 -0.014693864090445
1.799 -0.0146637192678328
1.8 -0.0146597641326485
1.801 -0.0146326396969504
1.802 -0.0146071410136749
1.803 -0.0145833005791655
1.804 -0.0145611498047671
1.805 -0.0145407202883981
1.806 -0.0145220435918996
1.807 -0.0145051516761095
1.808 -0.0144900766324828
1.809 -0.014476851040035
1.81 -0.0144655076439264
1.811 -0.0144560795518077
1.812 -0.0144486002228839
1.813 -0.0144431032921452
1.814 -0.0144396228303751
1.815 -0.01443819318508
1.816 -0.014438849030863
1.817 -0.0144416252189855
1.818 -0.0144465570791446
1.819 -0.0144536802047967
1.82 -0.0144630304730042
1.821 -0.0144746440895965
1.822 -0.0144885576044246
1.823 -0.0145048077347802
1.824 -0.0145234317616752
1.825 -0.0145444670819303
1.826 -0.0145679515591335
1.827 -0.0145939232260696
1.828 -0.0146224204394877
1.829 -0.0146534820523107
1.83 -0.014708486234308
1.831 -0.0147447956828131
1.832 -0.0147834740610375
1.833 -0.0148245601439774
1.834 -0.0148680925778853
1.835 -0.0149141097325943
1.836 -0.0149626505008354
1.837 -0.0150137539342125
1.838 -0.0150674595049391
1.839 -0.0151238068195049
1.84 -0.0151828359141525
1.841 -0.0152445872674922
1.842 -0.0153091013728099
1.843 -0.0153764193590061
1.844 -0.0154465825452026
1.845 -0.0155196324211841
1.846 -0.0155956110636886
1.847 -0.0156745607549274
1.848 -0.0157565240174752
1.849 -0.0158415437900397
1.85 -0.0159296633800301
1.851 -0.0160209262792767
1.852 -0.0161153764750261
1.853 -0.0162130580487859
1.854 -0.01631401561464
1.855 -0.0164182941291671
1.856 -0.0165259386190608
1.857 -0.0166369946839401
1.858 -0.016751508199339
1.859 -0.0168695253082175
1.86 -0.0170098075800806
1.861 -0.0171351642824935
1.862 -0.0172637826657964
1.863 -0.0173957080454251
1.864 -0.0175309859870548
1.865 -0.0176696619736458
1.866 -0.01781178199449
1.867 -0.0179573920353828
1.868 -0.0181065388129422
1.869 -0.0182592690413639
1.87 -0.0184156299498084
1.871 -0.0185756689859166
1.872 -0.018739433953428
1.873 -0.0189069730464738
1.874 -0.0190783345886799
1.875 -0.0192535675883916
1.876 -0.0194327210831261
1.877 -0.0196158445155248
1.878 -0.0198029876456429
1.879 -0.019994200652498
1.88 -0.0201895339299585
1.881 -0.0203890383249271
1.882 -0.020592764902669
1.883 -0.0208007652144458
1.884 -0.0210130909311721
1.885 -0.0212297942819811
1.886 -0.0214509276599205
1.887 -0.0216765439759326
1.888 -0.0219066962704041
1.889 -0.0221414381094839
1.89 -0.0223969954643887
1.891 -0.0226415364939578
1.892 -0.0228903621929152
1.893 -0.0231435250091935
1.894 -0.0234010775841273
1.895 -0.0236630729117749
1.896 -0.0239295642280445
1.897 -0.0242006048776474
1.898 -0.0244762490923546
1.899 -0.0247565508967752
1.9 -0.0250415650819574
1.901 -0.0253313465296913
1.902 -0.0256259505934506
1.903 -0.0259254330099595
1.904 -0.0262298497738992
1.905 -0.0265392573975768
1.906 -0.0268537125166213
1.907 -0.0271732723550709
1.908 -0.0274979944377884
1.909 -0.0278279367244992
1.91 -0.0281631573470559
1.911 -0.0285037150053483
1.912 -0.0288496686252196
1.913 -0.0292010777584908
1.914 -0.0295580021163404
1.915 -0.0299205016850203
1.916 -0.0302886372934922
1.917 -0.0306624697077382
1.918 -0.0310420602815296
1.919 -0.0314274707805752
1.92 -0.0318324309468277
1.921 -0.0322305144106741
1.922 -0.0326340318537365
1.923 -0.0330430438632401
1.924 -0.0334576116727917
1.925 -0.0338777965749591
1.926 -0.0343036604970543
1.927 -0.0347352657341349
1.928 -0.0351726749047957
1.929 -0.0356159511587906
1.93 -0.0360651581694294
1.931 -0.0365203598855876
1.932 -0.0369816207974079
1.933 -0.0374490059178576
1.934 -0.0379225804522363
1.935 -0.0384024103291375
1.936 -0.0388885618289944
1.937 -0.0393811016551582
1.938 -0.0398800972002349
1.939 -0.0403856160519592
1.94 -0.0408977263980301
1.941 -0.0414164969430978
1.942 -0.0419419969235894
1.943 -0.0424742960320486
1.944 -0.0430134643320758
1.945 -0.0435595726098848
1.946 -0.0441126921727884
1.947 -0.0446728947127815
1.948 -0.0452402524348002
1.949 -0.0458148382280966
1.95 -0.0464078930974367
1.951 -0.0469985362630913
1.952 -0.0475959225616892
1.953 -0.0482001242859121
1.954 -0.0488112141741851
1.955 -0.0494292656916351
1.956 -0.050054352742096
1.957 -0.0506865499680597
1.958 -0.0513259325648915
1.959 -0.0519725762070053
1.96 -0.0526265574560805
1.961 -0.0532879534252543
1.962 -0.0539568416690501
1.963 -0.0546333006119688
1.964 -0.0553174092799912
1.965 -0.0560092473308418
1.966 -0.0567088951467318
1.967 -0.0574164338183033
1.968 -0.0581319448396511
1.969 -0.0588555109804205
1.97 -0.059587215106367
1.971 -0.0603271413715453
1.972 -0.0610753741787557
1.973 -0.0618319990920747
1.974 -0.0625971020992568
1.975 -0.0633707701708568
1.976 -0.0641530910746964
1.977 -0.064944153013128
1.978 -0.0657440456559809
1.979 -0.066552858816674
1.98 -0.067379310201998
1.981 -0.0682083319786073
1.982 -0.0690456757117028
1.983 -0.069891432003788
1.984 -0.0707456923648
1.985 -0.0716085490557208
1.986 -0.0724800955172201
1.987 -0.073360425769628
1.988 -0.0742496349470242
1.989 -0.0751478193732821
1.99 -0.0760550758988582
1.991 -0.0769715025702493
1.992 -0.0778971984382835
1.993 -0.0788322636928639
1.994 -0.0797767992077764
1.995 -0.0807309071850213
1.996 -0.0816946908549625
1.997 -0.0826682542530484
1.998 -0.0836517029929141
1.999 -0.0846451433373728
2 -0.0856486829851297
2.001 -0.0866624303703784
2.002 -0.0876864956869713
2.003 -0.088720989832592
2.004 -0.0897660249891157
2.005 -0.0908217148574589
2.006 -0.0918881737718253
2.007 -0.0929655180479893
2.008 -0.0940538647141853
2.009 -0.0951533323337671
2.01 -0.097330359461129
2.011 -0.0982084487707112
2.012 -0.0990953677917416
2.013 -0.0999912080166415
2.014 -0.100896070526987
2.015 -0.1018100601794
2.016 -0.102733283654129
2.017 -0.103665848693891
2.018 -0.104607864490008
2.019 -0.105559440722326
2.02 -0.106520688639538
2.021 -0.107491720035415
2.022 -0.108472647891057
2.023 -0.109463586730704
2.024 -0.110464651399356
2.025 -0.111475958273796
2.026 -0.112497624945967
2.027 -0.113529769916486
2.028 -0.114572513079068
2.029 -0.11562597518067
2.03 -0.116690278529822
2.031 -0.11776554683502
2.032 -0.118851904535287
2.033 -0.119949477904278
2.034 -0.121058394130465
2.035 -0.122178782044079
2.036 -0.123310771673821
2.037 -0.124454494617943
2.038 -0.125610083688111
2.039 -0.126777673709981
2.04 -0.127844367735619
2.041 -0.12906695050159
2.042 -0.13030141357001
2.043 -0.131547877169175
2.044 -0.132806461349343
2.045 -0.134077287039955
2.046 -0.13536047647774
2.047 -0.136656153450878
2.048 -0.137964442792274
2.049 -0.139285471599921
2.05 -0.140619367600467
2.051 -0.14196626103871
2.052 -0.143326282855564
2.053 -0.144699566492367
2.054 -0.146086246229793
2.055 -0.147486458774848
2.056 -0.148900341895357
2.057 -0.150328035581712
2.058 -0.151769681550438
2.059 -0.153225423022696
2.06 -0.15469540486457
2.061 -0.156179774644923
2.062 -0.157678681217301
2.063 -0.159192275233127
2.064 -0.160720709868103
2.065 -0.162264139331582
2.066 -0.163822720889395
2.067 -0.165396613074044
2.068 -0.166985976818797
2.069 -0.168590975039544
2.07 -0.170105149497933
2.071 -0.171771637762693
2.072 -0.173453800437785
2.073 -0.175151820763342
2.074 -0.176864094255644
2.075 -0.17859439910643
2.076 -0.180341132859535
2.077 -0.182104482928158
2.078 -0.183884640487346
2.079 -0.185681799129175
2.08 -0.187496155424303
2.081 -0.189327908593113
2.082 -0.191177259868772
2.083 -0.19304441390204
2.084 -0.194929577262913
2.085 -0.196832959698613
2.086 -0.198754773860439
2.087 -0.200695234408121
2.088 -0.202654559571425
2.089 -0.204632970423806
2.09 -0.206630690297854
2.091 -0.20864794597307
2.092 -0.210684967647823
2.093 -0.212741987616485
2.094 -0.214819241881615
2.095 -0.216916969218151
2.096 -0.219035411925732
2.097 -0.221174815663638
2.098 -0.22333542830452
2.099 -0.225517502386684
2.1 -0.227618410976349
2.101 -0.229875763846338
2.102 -0.23215458440826
2.103 -0.234455152647937
2.104 -0.236777748492789
2.105 -0.239122655065004
2.106 -0.241490158209544
2.107 -0.24388054787037
2.108 -0.246294116732511
2.109 -0.24873116291954
2.11 -0.251191987171759
2.111 -0.253676894909642
2.112 -0.256186194969312
2.113 -0.258720201358911
2.114 -0.261279230647742
2.115 -0.263863604836195
2.116 -0.266473649611228
2.117 -0.269109695133021
2.118 -0.271772075949417
2.119 -0.274461131250313
2.12 -0.277177204359246
2.121 -0.279920642727509
2.122 -0.282691799425959
2.123 -0.285491031530917
2.124 -0.28831870103725
2.125 -0.291175174597011
2.126 -0.29406082361787
2.127 -0.296976025223241
2.128 -0.299921160057823
2.129 -0.302896615581845
2.13 -0.305801793417968
2.131 -0.308873580831126
2.132 -0.311975668983869
2.133 -0.31510847939752
2.134 -0.318272435479395
2.135 -0.321467963769713
2.136 -0.324695495822213
2.137 -0.327955469429373
2.138 -0.331248327286116
2.139 -0.334574518341814
2.14 -0.337934496620328
2.141 -0.341328723579308
2.142 -0.34475766504417
2.143 -0.348221794422615
2.144 -0.351721589687826
2.145 -0.355257536755802
2.146 -0.358830126638865
2.147 -0.362439857661829
2.148 -0.366087233422208
2.149 -0.36977276555762
2.15 -0.373496971810289
2.151 -0.377260375668817
2.152 -0.381063509125289
2.153 -0.384906909886797
2.154 -0.388791123584267
2.155 -0.392716702330424
2.156 -0.39668420520776
2.157 -0.400694199063945
2.158 -0.404747258489205
2.159 -0.408843965073092
2.16 -0.465420935794943
2.161 -0.313754499361543
2.162 -0.308720852273453
2.163 -0.354894954992615
2.164 -0.394604755564274
2.165 -0.393974449265261
2.166 -0.392288644177386
2.167 -0.390262179020361
2.168 -0.38812386797588
2.169 -0.385947291596273
2.17 -0.383756199891733
2.171 -0.381558348633126
2.172 -0.379356361693351
2.173 -0.3771512186835
2.174 -0.374943371446195
2.175 -0.372733105429501
2.176 -0.370520653735539
2.177 -0.368306233684122
2.178 -0.366090059862974
2.179 -0.363872346670951
2.18 -0.36165331023108
2.181 -0.359433168760186
2.182 -0.35721214092245
2.183 -0.354990447658037
2.184 -0.352768312586792
2.185 -0.350545958727817
2.186 -0.34832361210021
2.187 -0.346101499338133
2.188 -0.343879848340615
2.189 -0.341658888291706
2.19 -0.339157194999167
2.191 -0.336871298761521
2.192 -0.334587286139978
2.193 -0.332305246858054
2.194 -0.33002523430541
2.195 -0.32774729220138
2.196 -0.325471463231593
2.197 -0.323197791753166
2.198 -0.320926324334459
2.199 -0.318657109916539
2.2 -0.31639019988673
2.201 -0.314125648188117
2.202 -0.311863510843809
2.203 -0.309603846345133
2.204 -0.307346715520138
2.205 -0.305092180743472
2.206 -0.302840306668047
2.207 -0.300591160261411
2.208 -0.298344809284759
2.209 -0.29610132447303
2.21 -0.293860777453311
2.211 -0.291623241650055
2.212 -0.289388792063803
2.213 -0.287157505200259
2.214 -0.284929459063396
2.215 -0.282704732804387
2.216 -0.280483406904597
2.217 -0.278265562808024
2.218 -0.276051284093477
2.219 -0.273840654235559
2.22 -0.271417633444916
2.221 -0.269168372774427
2.222 -0.266925529355943
2.223 -0.26468927922758
2.224 -0.262459784510032
2.225 -0.260237202522918
2.226 -0.258021688516402
2.227 -0.255813397328001
2.228 -0.253612483043186
2.229 -0.251419099458429
2.23 -0.249233399419048
2.231 -0.247055535851356
2.232 -0.244885660877986
2.233 -0.242723926040277
2.234 -0.240570481915736
2.235 -0.23842547902767
2.236 -0.236289066609373
2.237 -0.234161393316477
2.238 -0.232042607097206
2.239 -0.229932854608235
2.24 -0.227832282214511
2.241 -0.225741035347521
2.242 -0.2236592576354
2.243 -0.221587092581308
2.244 -0.219524682422685
2.245 -0.217472168140212
2.246 -0.215429689767831
2.247 -0.213397386258784
2.248 -0.211375394995578
2.249 -0.209363852839573
2.25 -0.207210966709552
2.251 -0.205185359031174
2.252 -0.203171261812003
2.253 -0.201168804824453
2.254 -0.199178118621084
2.255 -0.197199332035409
2.256 -0.195232573029591
2.257 -0.193277967992455
2.258 -0.191335641735991
2.259 -0.189405718177851
2.26 -0.187488318577164
2.261 -0.185583563701922
2.262 -0.183691572153583
2.263 -0.181812460900411
2.264 -0.179946345602324
2.265 -0.178093340083512
2.266 -0.176253556453231
2.267 -0.174427104974019
2.268 -0.172614094824667
2.269 -0.170814632627561
2.27 -0.169028823849522
2.271 -0.16725677194245
2.272 -0.165498578563611
2.273 -0.163754343855256
2.274 -0.162024165626496
2.275 -0.160308140416114
2.276 -0.158606362717834
2.277 -0.156918924672516
2.278 -0.15524591746068
2.279 -0.153587429885059
2.28 -0.151789587577634
2.281 -0.150125142932646
2.282 -0.14847599987908
2.283 -0.14684221563972
2.284 -0.145223858160296
2.285 -0.143620997265553
2.286 -0.142033702578359
2.287 -0.140462041893309
2.288 -0.138906081480866
2.289 -0.137365885396668
2.29 -0.13584151621175
2.291 -0.1343330341093
2.292 -0.132840497880817
2.293 -0.131363963725623
2.294 -0.129903486431916
2.295 -0.128459118377562
2.296 -0.127030910465394
2.297 -0.125618911369568
2.298 -0.124223167691591
2.299 -0.122843724210792
2.3 -0.121480623641916
2.301 -0.120133906980521
2.302 -0.118803612942693
2.303 -0.117489778458945
2.304 -0.116192438392807
2.305 -0.114911625589162
2.306 -0.113647371058948
2.307 -0.112399703760423
2.308 -0.111168650685092
2.309 -0.109954236776887
2.31 -0.108626211022781
2.311 -0.107416783340373
2.312 -0.106224555612722
2.313 -0.105049509255931
2.314 -0.10389164412984
2.315 -0.102750963936138
2.316 -0.101627473210538
2.317 -0.100521174895085
2.318 -0.0994320706261559
2.319 -0.09836015988625
2.32 -0.0973054407210219
2.321 -0.0962679088299036
2.322 -0.0952475586742141
2.323 -0.0942443822994442
2.324 -0.0932583704887997
2.325 -0.0922895117751747
2.326 -0.0913377930479149
2.327 -0.0904031994768581
2.328 -0.0894857143035362
2.329 -0.0885853190040672
2.33 -0.0877019934450651
2.331 -0.0868357155414879
2.332 -0.0859864614693202
2.333 -0.0851542059896455
2.334 -0.0843389217172032
2.335 -0.0835405795815845
2.336 -0.0827591491811845
2.337 -0.0819945981047362
2.338 -0.0812468923699825
2.339 -0.0805159963501358
2.34 -0.079657918489089
2.341 -0.0789308735117178
2.342 -0.0782210680152145
2.343 -0.0775284059299801
2.344 -0.0768528221242509
2.345 -0.0761942600619536
2.346 -0.0755526653531853
2.347 -0.0749279826650297
2.348 -0.0743201560091069
2.349 -0.0737291279341145
2.35 -0.0731548395561623
2.351 -0.0725972303818886
2.352 -0.0720562388831964
2.353 -0.0715318017741093
2.354 -0.0710238547125661
2.355 -0.0705323317766123
2.356 -0.0700571656447786
2.357 -0.0695982877769692
2.358 -0.0691556284483056
2.359 -0.0687291163159106
2.36 -0.0683186788761498
2.361 -0.0679242425919235
2.362 -0.0675457322078259
2.363 -0.0671830716513177
2.364 -0.06683618352852
2.365 -0.0665049889872857
2.366 -0.0661894082415111
2.367 -0.0658893603380534
2.368 -0.0656047632011944
2.369 -0.0653355332451038
2.37 -0.0650282930138046
2.371 -0.0647801470867122
2.372 -0.064547462534036
2.373 -0.0643301216103198
2.374 -0.0641280218582138
2.375 -0.0639410648469532
2.376 -0.0637691527276219
2.377 -0.0636121876868162
2.378 -0.0634700705148141
2.379 -0.0633427019814723
2.38 -0.0632299814088629
2.381 -0.0631318073893503
2.382 -0.0630480778788589
2.383 -0.062978690027355
2.384 -0.0629235397906998
2.385 -0.062882523040239
2.386 -0.0628555341962086
2.387 -0.0628424674329761
2.388 -0.0628432157421246
2.389 -0.0628576719316163
2.39 -0.062885727659779
2.391 -0.062927274228889
2.392 -0.0629822021783598
2.393 -0.0630504013097113
2.394 -0.0631317609126931
2.395 -0.0632261697180431
2.396 -0.0633335156552051
2.397 -0.0634536864450952
2.398 -0.0635865688984107
2.399 -0.0637320493225336
2.4 -0.0637713478699038
2.401 -0.0639211769147227
2.402 -0.0640837707218103
2.403 -0.0642589461691304
2.404 -0.0644465619166945
2.405 -0.064646490100914
2.406 -0.0648586068453758
2.407 -0.0650827891233538
2.408 -0.0653189143850344
2.409 -0.0655668595184983
2.41 -0.0658265014675035
2.411 -0.0660977165623775
2.412 -0.0663803812474708
2.413 -0.066674371435871
2.414 -0.0669795628132028
2.415 -0.0672958308763303
2.416 -0.0676230509167654
2.417 -0.0679610979809219
2.418 -0.0683098468564781
2.419 -0.0686691723719771
2.42 -0.0690389489922203
2.421 -0.0694190510281767
2.422 -0.0698093526107681
2.423 -0.0702097279628511
2.424 -0.0706200510348088
2.425 -0.0710401956656585
2.426 -0.0714700357390802
2.427 -0.071909444757697
2.428 -0.0723582966529624
2.429 -0.0728164647628922
2.43 -0.0732208020748817
2.431 -0.0736880205094754
2.432 -0.0741645192254332
2.433 -0.074650127155227
2.434 -0.0751446996066232
2.435 -0.0756481005962397
2.436 -0.0761601969372268
2.437 -0.0766808564133148
2.438 -0.0772099474317048
2.439 -0.0777473383552059
2.44 -0.078292898093561
2.441 -0.0788464952540346
2.442 -0.0794079989792263
2.443 -0.079977278472829
2.444 -0.0805542032917525
2.445 -0.0811386428526796
2.446 -0.0817304670196445
2.447 -0.0823295458617398
2.448 -0.0829357496820722
2.449 -0.0835489489171747
2.45 -0.0841690143980988
2.451 -0.0847958171347266
2.452 -0.0854292282640804
2.453 -0.0860691194433922
2.454 -0.086715362476365
2.455 -0.0873678295058364
2.456 -0.0880263928178532
2.457 -0.0886909251845755
2.458 -0.0893612995843061
2.459 -0.0900373893821213
2.46 -0.0907114100714779
2.461 -0.0913985470945699
2.462 -0.0920911895158073
2.463 -0.0927892011704477
2.464 -0.0934924508785303
2.465 -0.0942008090917219
2.466 -0.0949141471706672
2.467 -0.0956323370707729
2.468 -0.0963552510278112
2.469 -0.0970827620896739
2.47 -0.0978147434215859
2.471 -0.0985510688033496
2.472 -0.0992916122689254
2.473 -0.100036248681214
2.474 -0.100784853000198
2.475 -0.101537300790868
2.476 -0.102293468192351
2.477 -0.103053231472639
2.478 -0.103816467919146
2.479 -0.104583054747063
2.48 -0.105352870137083
2.481 -0.10612579238182
2.482 -0.106901700508397
2.483 -0.107680473996369
2.484 -0.108461992714297
2.485 -0.109246137290659
2.486 -0.110032788531351
2.487 -0.110821828176235
2.488 -0.111613138075018
2.489 -0.112406600869245
2.49 -0.113103479124631
2.491 -0.113889795420329
2.492 -0.114678331038099
2.493 -0.115468892318275
2.494 -0.116261337080064
2.495 -0.117055539692047
2.496 -0.117851380313928
2.497 -0.118648741598526
2.498 -0.119447507045801
2.499 -0.120247561200933
2.5 -0.121048789124887
2.501 -0.121851076448343
2.502 -0.122654309618382
2.503 -0.123458375470353
2.504 -0.124263161647563
2.505 -0.125068556345024
2.506 -0.12587444826167
2.507 -0.126680726870812
2.508 -0.127487282256306
2.509 -0.128294005029925
2.51 -0.129100786639062
2.511 -0.12990751894253
2.512 -0.130714094484232
2.513 -0.131520406696533
2.514 -0.132326349264344
2.515 -0.133131816790653
2.516 -0.133936704513631
2.517 -0.134740908221875
2.518 -0.135544324375435
2.519 -0.136346850152992
2.52 -0.137111590987591
2.521 -0.137909300917797
2.522 -0.138706009581251
2.523 -0.139501582482379
2.524 -0.140295906430008
2.525 -0.141088875690135
2.526 -0.141880387102403
2.527 -0.142670339305314
2.528 -0.143458631781564
2.529 -0.144245164752073
2.53 -0.145029839234344
2.531 -0.145812557128874
2.532 -0.146593221034452
2.533 -0.147371734292636
2.534 -0.148148000927504
2.535 -0.148921925944968
2.536 -0.149693415052928
2.537 -0.150462374463185
2.538 -0.151228711603414
2.539 -0.151992334358945
2.54 -0.152753151520757
2.541 -0.153511072638496
2.542 -0.154266008145312
2.543 -0.155017869036627
2.544 -0.155766567256603
2.545 -0.15651201558948
2.546 -0.157254127535514
2.547 -0.157992817341787
2.548 -0.158728000292002
2.549 -0.159459592150547
2.55 -0.160213905054613
2.551 -0.160940936285142
2.552 -0.161664103853499
2.553 -0.162383345137879
2.554 -0.163098584038256
2.555 -0.16380974082903
2.556 -0.164516735338136
2.557 -0.165219487515473
2.558 -0.165917918244092
2.559 -0.166611949189518
2.56 -0.167301502800138
2.561 -0.167986502427064
2.562 -0.168666872393614
2.563 -0.169342537813913
2.564 -0.170013424762391
2.565 -0.170679460054012
2.566 -0.171340571586586
2.567 -0.17199668806914
2.568 -0.172647739164303
2.569 -0.173293655313564
2.57 -0.173934368005609
2.571 -0.17456980963213
2.572 -0.175199913305397
2.573 -0.175824613370125
2.574 -0.176443844832567
2.575 -0.177057543747915
2.576 -0.177665647073915
2.577 -0.178268092708844
2.578 -0.178864819389426
2.579 -0.179455766957519
2.58 -0.180008462870069
2.581 -0.180586777428502
2.582 -0.181159277048784
2.583 -0.181725874335992
2.584 -0.182286502191069
2.585 -0.18284110080791
2.586 -0.183389613380991
2.587 -0.183931984729783
2.588 -0.184468160905311
2.589 -0.18499808885724
2.59 -0.185521716763087
2.591 -0.186038993576797
2.592 -0.18654986940393
2.593 -0.187054295263925
2.594 -0.187552223243356
2.595 -0.188043606324876
2.596 -0.188528398597178
2.597 -0.18900655505531
2.598 -0.189478031827265
2.599 -0.189942785938017
2.6 -0.190400775480529
2.601 -0.190851959544668
2.602 -0.19129629828812
2.603 -0.191733752840476
2.604 -0.192164285337479
2.605 -0.192587858965736
2.606 -0.193004438004181
2.607 -0.193413987631858
2.608 -0.193816474140173
2.609 -0.194211864876627
2.61 -0.194503893142176
2.611 -0.194882995966768
2.612 -0.195255222374991
2.613 -0.195620456482401
2.614 -0.195978640781567
2.615 -0.196329737335444
2.616 -0.196673715174671
2.617 -0.1970105462507
2.618 -0.197340204236354
2.619 -0.197662664134338
2.62 -0.197977901973543
2.621 -0.198285894981333
2.622 -0.198586621400805
2.623 -0.198880060614968
2.624 -0.199166192987978
2.625 -0.199445000127182
2.626 -0.199716464540771
2.627 -0.199980569846126
2.628 -0.200237300900171
2.629 -0.200486643444165
2.63 -0.200728584405314
2.631 -0.200963111646155
2.632 -0.201190214338154
2.633 -0.201409882467104
2.634 -0.201622107249189
2.635 -0.201826880959185
2.636 -0.202024196780733
2.637 -0.202214049181732
2.638 -0.202396433587072
2.639 -0.202571346405459
2.64 -0.202797608632512
2.641 -0.202958473599854
2.642 -0.203111679289687
2.643 -0.203257275790578
2.644 -0.203395280159173
2.645 -0.203525699662562
2.646 -0.203648539135226
2.647 -0.203763803423655
2.648 -0.203871498047424
2.649 -0.203971629562646
2.65 -0.204064205451656
2.651 -0.204149234334425
2.652 -0.204226725857196
2.653 -0.204296690689989
2.654 -0.204359140646674
2.655 -0.204414088465047
2.656 -0.204461547991075
2.657 -0.204501534069329
2.658 -0.204534062597737
2.659 -0.204559150466702
2.66 -0.204576815572177
2.661 -0.204587076840051
2.662 -0.204589954153793
2.663 -0.204585468464972
2.664 -0.204573641551634
2.665 -0.204554496330118
2.666 -0.204528056563987
2.667 -0.204494347045312
2.668 -0.204453393447581
2.669 -0.204405222442623
2.67 -0.204327599725557
2.671 -0.204266083949371
2.672 -0.20419748650932
2.673 -0.204121816229616
2.674 -0.204039096305449
2.675 -0.203949355125271
2.676 -0.203852623333205
2.677 -0.203748932863836
2.678 -0.203638316721728
2.679 -0.20352080874607
2.68 -0.203396443675803
2.681 -0.20326525706695
2.682 -0.203127285288947
2.683 -0.202982565550228
2.684 -0.202831135798796
2.685 -0.202673034854811
2.686 -0.202508302233447
2.687 -0.202336978259143
2.688 -0.202159103991599
2.689 -0.201974721193493
2.69 -0.201783872442782
2.691 -0.201586600933469
2.692 -0.201382950622084
2.693 -0.201172966123624
2.694 -0.200956692748747
2.695 -0.200734176452605
2.696 -0.200505463844212
2.697 -0.200270602165511
2.698 -0.200029639285496
2.699 -0.199782623690648
2.7 -0.199510282533218
2.701 -0.199252458966207
2.702 -0.198988754939572
2.703 -0.198719203660597
2.704 -0.198443850162144
2.705 -0.198162743653892
2.706 -0.197875935028174
2.707 -0.197583476061206
2.708 -0.197285419190772
2.709 -0.196981817339916
2.71 -0.1966727239314
2.711 -0.196358192868304
2.712 -0.196038278479115
2.713 -0.19571303555018
2.714 -0.195382519243834
2.715 -0.195046785168461
2.716 -0.194705889279506
2.717 -0.194359887925583
2.718 -0.194008837794984
2.719 -0.19365279593164
2.72 -0.193291819684404
2.721 -0.192925966727663
2.722 -0.192555295013215
2.723 -0.19217986278184
2.724 -0.191799728540839
2.725 -0.191414951028434
2.726 -0.191025589232484
2.727 -0.190631702338404
2.728 -0.19023334975533
2.729 -0.189830591065776
2.73 -0.189406550082124
2.731 -0.188996434142423
2.732 -0.188582097151797
2.733 -0.188163584715451
2.734 -0.187740952037218
2.735 -0.187314257502789
2.736 -0.186883560558859
2.737 -0.186448921045834
2.738 -0.186010399006076
2.739 -0.185568054533607
2.74 -0.185121947821533
2.741 -0.184672139061696
2.742 -0.184218688485324
2.743 -0.183761656285739
2.744 -0.183301102691445
2.745 -0.182837087879037
2.746 -0.182369671980825
2.747 -0.181898915068082
2.748 -0.181424877160758
2.749 -0.18094761817529
2.75 -0.180467197941029
2.751 -0.179983676176178
2.752 -0.179497112465016
2.753 -0.179007566246485
2.754 -0.178515096853995
2.755 -0.178019763393568
2.756 -0.177521624842888
2.757 -0.177020739985738
2.758 -0.176517167348861
2.759 -0.176010965319251
2.76 -0.175369643872431
2.761 -0.174865969063663
2.762 -0.174360032372557
2.763 -0.173851789961161
2.764 -0.173341265140497
2.765 -0.172828502380957
2.766 -0.172313552852678
2.767 -0.171796469662489
2.768 -0.171277306356228
2.769 -0.170756116422152
2.77 -0.170232953140877
2.771 -0.169707869473604
2.772 -0.169180918158432
2.773 -0.168652151536824
2.774 -0.168121621678275
2.775 -0.16758938028368
2.776 -0.167055478706637
2.777 -0.166519967943572
2.778 -0.165982898668769
2.779 -0.16544432113197
2.78 -0.16490428522912
2.781 -0.164362840466337
2.782 -0.163820035936554
2.783 -0.163275920375049
2.784 -0.162730542040261
2.785 -0.162183948858178
2.786 -0.161636188257023
2.787 -0.161087307259119
2.788 -0.160537352498268
2.789 -0.159986370085234
2.79 -0.159433687775638
2.791 -0.158881582669757
2.792 -0.158328521681156
2.793 -0.157774548663853
2.794 -0.157219707928117
2.795 -0.156664043471141
2.796 -0.156107599133338
2.797 -0.155550418239982
2.798 -0.15499254360856
2.799 -0.154434017614187
2.8 -0.15387488230712
2.801 -0.153315179094648
2.802 -0.15275494901244
2.803 -0.152194232533946
2.804 -0.151633069729689
2.805 -0.151071500174295
2.806 -0.150509562877184
2.807 -0.149947296500732
2.808 -0.149384739066202
2.809 -0.148821928181517
2.81 -0.148258900992539
2.811 -0.147695694050926
2.812 -0.147132343457882
2.813 -0.146568884856856
2.814 -0.146005353338097
2.815 -0.145441783463239
2.816 -0.144878209367935
2.817 -0.144314664670994
2.818 -0.143751182477113
2.819 -0.143187795313592
2.82 -0.142623802983275
2.821 -0.142061696350188
2.822 -0.141499711006959
2.823 -0.140937876310444
2.824 -0.140376222135318
2.825 -0.139814778220447
2.826 -0.139253573800657
2.827 -0.138692637768477
2.828 -0.138131998472984
2.829 -0.137571683838519
2.83 -0.137011721333656
2.831 -0.136452137908726
2.832 -0.135892959996522
2.833 -0.135334213692161
2.834 -0.134775924552996
2.835 -0.134218117654337
2.836 -0.133660817614543
2.837 -0.133104048725677
2.838 -0.1325478346085
2.839 -0.131992198563401
2.84 -0.131437163483806
2.841 -0.130882751664233
2.842 -0.130328985116952
2.843 -0.129775885385798
2.844 -0.129223473420533
2.845 -0.12867176999504
2.846 -0.128120795282741
2.847 -0.127570569088476
2.848 -0.127021110799212
2.849 -0.126472439430042
2.85 -0.125923858938
2.851 -0.125377846431708
2.852 -0.124832602275557
2.853 -0.12428814291482
2.854 -0.123744485433242
2.855 -0.123201646559477
2.856 -0.122659642854618
2.857 -0.122118490581743
2.858 -0.121578205545549
2.859 -0.121038803261943
2.86 -0.120500298842483
2.861 -0.119962707176207
2.862 -0.119426042611965
2.863 -0.118890319352549
2.864 -0.118355551207078
2.865 -0.117821751474899
2.866 -0.117288933451433
2.867 -0.116757109945749
2.868 -0.116226293390431
2.869 -0.115696496039692
2.87 -0.115167729745864
2.871 -0.114640006183946
2.872 -0.11411333659595
2.873 -0.113587732119839
2.874 -0.113063203462285
2.875 -0.112539761027842
2.876 -0.112017415172196
2.877 -0.111496175828974
2.878 -0.110976052641538
2.879 -0.11045705512574
2.88 -0.109938419169258
2.881 -0.109422785753937
2.882 -0.10890822635707
2.883 -0.108394748840031
2.884 -0.107882361489405
2.885 -0.107371072770174
2.886 -0.106860891121421
2.887 -0.106351824439238
2.888 -0.105843880740205
2.889 -0.105337067825613
2.89 -0.104831393118709
2.891 -0.104326864073165
2.892 -0.103823487894558
2.893 -0.103321271500533
2.894 -0.102820221913531
2.895 -0.102320345711867
2.896 -0.101821649464654
2.897 -0.101324139629993
2.898 -0.10082782242336
2.899 -0.100332703975198
2.9 -0.0998387902987487
2.901 -0.0993460872683093
2.902 -0.0988546006285822
2.903 -0.0983643360062277
2.904 -0.0978752989442602
2.905 -0.0973874948763228
2.906 -0.0969009291837462
2.907 -0.0964156070733078
2.908 -0.0959315337874047
2.909 -0.0954487143533701
2.91 -0.0949662397088092
2.911 -0.0944871188859414
2.912 -0.0940091799940879
2.913 -0.0935324272112019
2.914 -0.0930568654730181
2.915 -0.0925824998039783
2.916 -0.0921093352820573
2.917 -0.0916373769161863
2.918 -0.091166629868489
2.919 -0.0906970989887689
2.92 -0.0902287894219518
2.921 -0.0897617060109273
2.922 -0.0892958537111149
2.923 -0.0888312374360302
2.924 -0.0883678622202826
2.925 -0.0879057328150896
2.926 -0.0874448542890643
2.927 -0.0869852315439683
2.928 -0.0865268695094849
2.929 -0.0860697731077288
2.93 -0.0856139474729109
2.931 -0.0851593975747351
2.932 -0.0847061284195614
2.933 -0.0842541451979515
2.934 -0.0838034530614699
2.935 -0.0833540571842194
2.936 -0.0829059628386824
2.937 -0.082459175412848
2.938 -0.0820137002390542
2.939 -0.0815695428802545
2.94 -0.0811255702990186
2.941 -0.080685371276657
2.942 -0.0802464077675452
2.943 -0.0798086849017952
2.944 -0.0793722086343505
2.945 -0.078936985215453
2.946 -0.0785030209392356
2.947 -0.0780703224144779
2.948 -0.077638896270805
2.949 -0.0772087492393741
2.95 -0.0767798882135496
2.951 -0.0763523201870056
2.952 -0.0759260522550251
2.953 -0.0755010917388995
2.954 -0.0750774459314362
2.955 -0.0746551224735492
2.956 -0.0742341289651594
2.957 -0.0738144732460543
2.958 -0.0733961633565411
2.959 -0.0729792074440373
2.96 -0.0725636138484351
2.961 -0.0721493910347391
2.962 -0.0717365477675304
2.963 -0.0713250928243824
2.964 -0.0709150353100134
2.965 -0.0705063845129832
2.966 -0.0700991498265154
2.967 -0.0696933410082328
2.968 -0.0692889679422866
2.969 -0.0688860406163574
2.97 -0.068483118745071
2.971 -0.0680845959468482
2.972 -0.067687432965173
2.973 -0.0672916399518786
2.974 -0.0668972280205698
2.975 -0.0665042085756666
2.976 -0.0661125935947192
2.977 -0.0657223949998251
2.978 -0.0653336252722348
2.979 -0.0649462970084506
2.98 -0.064560423071989
2.981 -0.0641760166457389
2.982 -0.0637930910984069
2.983 -0.0634116600981049
2.984 -0.0630317376968082
2.985 -0.0626533381290194
2.986 -0.0622764759728142
2.987 -0.0619011660641294
2.988 -0.0615274236927417
2.989 -0.0611552641568013
2.99 -0.060784703514256
2.991 -0.060415757673406
2.992 -0.0600484432592438
2.993 -0.0596827770353515
2.994 -0.0593187761059658
2.995 -0.0589564580244689
2.996 -0.0585958406334487
2.997 -0.0582369421947189
2.998 -0.0578797812360572
2.999 -0.0575243767566958
3 -0.0571688914757398
3.001 -0.056818768956437
3.002 -0.0564703173744806
3.003 -0.0561235559232683
3.004 -0.0557785051789338
3.005 -0.055435185983072
3.006 -0.0550936198932574
3.007 -0.0547538287896885
3.008 -0.0544158349858568
3.009 -0.0540796612483988
3.01 -0.0537453306556009
3.011 -0.0534128667485084
3.012 -0.0530822936954701
3.013 -0.0527536357806959
3.014 -0.0524269179305329
3.015 -0.0521021655627894
3.016 -0.0517794044293341
3.017 -0.0514586607376553
3.018 -0.0511399612822499
3.019 -0.0508233332662291
3.02 -0.050508804348146
3.021 -0.0501964027592943
3.022 -0.0498861570692581
3.023 -0.0495780965615576
3.024 -0.0492722508528098
3.025 -0.0489686500760651
3.026 -0.0486673250244014
3.027 -0.0483683068808117
3.028 -0.048071627459215
3.029 -0.0477773189563702
3.03 -0.0474830497184035
3.031 -0.0471955853763877
3.032 -0.0469104085742747
3.033 -0.0466275521104066
3.034 -0.0463470501987635
3.035 -0.0460689376688986
3.036 -0.0457932501246791
3.037 -0.0455200235589934
3.038 -0.0452492946202312
3.039 -0.0449811005739193
3.04 -0.0447154792915692
3.041 -0.0444524690746986
3.042 -0.0441921089205389
3.043 -0.0439344383940318
3.044 -0.043679497630777
3.045 -0.0434273274725601
3.046 -0.043177969153509
3.047 -0.0429314648037486
3.048 -0.0426878569780867
3.049 -0.042447188842278
3.05 -0.0422095042492475
3.051 -0.0419748477176433
3.052 -0.0417432643145973
3.053 -0.0415147998381026
3.054 -0.0412895006426899
3.055 -0.041067413820098
3.056 -0.0408485869549816
3.057 -0.0406330685652526
3.058 -0.0404209074142263
3.059 -0.040212153438788
3.06 -0.0400038729413121
3.061 -0.039804456831136
3.062 -0.0396083627143099
3.063 -0.0394156410327524
3.064 -0.0392263434124961
3.065 -0.0390405223620503
3.066 -0.038858231049279
3.067 -0.038679523424128
3.068 -0.0385044540276296
3.069 -0.0383330782392333
3.07 -0.038165451934892
3.071 -0.0380016317253596
3.072 -0.0378416749739008
3.073 -0.0376856396629296
3.074 -0.0375335844315534
3.075 -0.0373855687513697
3.076 -0.0372416525901487
3.077 -0.0371018967740743
3.078 -0.0369663626680752
3.079 -0.03683511252309
3.08 -0.0367082091509078
3.081 -0.0365857159838812
3.082 -0.0364676973684126
3.083 -0.0363542182373914
3.084 -0.0362453441542229
3.085 -0.0361411414779336
3.086 -0.0360416772143734
3.087 -0.0359470190765198
3.088 -0.0358572356065323
3.089 -0.0357723958026032
3.09 -0.0356888434395122
3.091 -0.0356169333837758
3.092 -0.0355498659478685
3.093 -0.0354877106997275
3.094 -0.0354305382084006
3.095 -0.0353784200254964
3.096 -0.0353314283557112
3.097 -0.0352896362132472
3.098 -0.0352531169991828
3.099 -0.0352219451764032
3.1 -0.0351961955999389
3.101 -0.0351759438757234
3.102 -0.0351612663088459
3.103 -0.0351522398168177
3.104 -0.0351489419829622
3.105 -0.0351514510167173
3.106 -0.0351598458815503
3.107 -0.0351742060912305
3.108 -0.0351946118478706
3.109 -0.0352211439815507
3.11 -0.0352538839616646
3.111 -0.035292913867224
3.112 -0.0353383164996778
3.113 -0.0353901751268332
3.114 -0.0354485737848064
3.115 -0.0355135971002591
3.116 -0.0355853301060671
3.117 -0.0356638588371907
3.118 -0.0357492695205961
3.119 -0.0358416493357684
3.12 -0.0359364807558423
3.121 -0.0360464634532214
3.122 -0.0361632671963863
3.123 -0.0362869787081552
3.124 -0.036417685264724
3.125 -0.0365554750757099
3.126 -0.0367004367291541
3.127 -0.0368526596029527
3.128 -0.0370122334355169
3.129 -0.0371792484728618
3.13 -0.0373537957606426
3.131 -0.0375359665595315
3.132 -0.0377258529337397
3.133 -0.037923546997705
3.134 -0.0381291420251821
3.135 -0.0383427312288652
3.136 -0.0385644084156833
3.137 -0.038794268214985
3.138 -0.0390324052911669
3.139 -0.0392789150192587
3.14 -0.0395338932810573
3.141 -0.039797436085059
3.142 -0.040069640387117
3.143 -0.040350603106039
3.144 -0.0406404218779626
3.145 -0.0409391947363671
3.146 -0.0412470200522335
3.147 -0.0415639965970082
3.148 -0.0418902236609287
3.149 -0.0422258008501302
3.15 -0.0425651869743779
3.151 -0.0429238664428873
3.152 -0.0432916536048434
3.153 -0.0436686466057044
3.154 -0.0440549437811257
3.155 -0.0444506441050495
3.156 -0.0448558470136993
3.157 -0.0452706520344055
3.158 -0.0456951594101062
3.159 -0.046129469369039
3.16 -0.0465736827791608
3.161 -0.0470279006719952
3.162 -0.0474922244562265
3.163 -0.047966755838627
3.164 -0.0484515969129208
3.165 -0.0489468499212768
3.166 -0.0494526176182894
3.167 -0.0499690028604548
3.168 -0.0504961090241181
3.169 -0.051034039555339
3.17 -0.0515828982076729
3.171 -0.0521427893492363
3.172 -0.0527138171025908
3.173 -0.0532960863683825
3.174 -0.0538897019595595
3.175 -0.0544947691720776
3.176 -0.0551113935410301
3.177 -0.0557396807236224
3.178 -0.0563797369082867
3.179 -0.0570316682479337
3.18 -0.0576887124967086
3.181 -0.0583696774470018
3.182 -0.0590621251662031
3.183 -0.059766159680187
3.184 -0.0604818846525961
3.185 -0.0612094049346432
3.186 -0.0619488250026415
3.187 -0.0627002501110669
3.188 -0.0634637854702798
3.189 -0.0642395366219156
3.19 -0.0650276096343125
3.191 -0.0658281107623759
3.192 -0.0666411462270101
3.193 -0.0674668231719231
3.194 -0.0683052486420163
3.195 -0.0691565298675127
3.196 -0.070020775013657
3.197 -0.0708980918562457
3.198 -0.0717885889402366
3.199 -0.0726923750282498
3.2 -0.0736095592745303
3.201 -0.0745402510248754
3.202 -0.0754845602272857
3.203 -0.0764425970682306
3.204 -0.0774144721638232
3.205 -0.0784002965036617
3.206 -0.0794001813215336
3.207 -0.0804142385921066
3.208 -0.0814425806643909
3.209 -0.0824853200611549
3.21 -0.0846140807146808
3.211 -0.085462924523116
3.212 -0.0863237900208327
3.213 -0.0871967656285427
3.214 -0.0880819440876852
3.215 -0.0889794192454079
3.216 -0.0898892865651276
3.217 -0.0908116409872426
3.218 -0.091746578121351
3.219 -0.0926941935800722
3.22 -0.0936545835302897
3.221 -0.0946278440991859
3.222 -0.0956140715359384
3.223 -0.0966133628508647
3.224 -0.0976258148570297
3.225 -0.0986515248991115
3.226 -0.099690590783185
3.227 -0.100743110237732
3.228 -0.101809181910158
3.229 -0.102888904428677
3.23 -0.103982376853663
3.231 -0.105089698872745
3.232 -0.106210970795045
3.233 -0.107346292889034
3.234 -0.108495766384281
3.235 -0.109659492783957
3.236 -0.110837574467434
3.237 -0.112030114189956
3.238 -0.113237215257234
3.239 -0.114458981840119
3.24 -0.115566854353739
3.241 -0.116850126694953
3.242 -0.118147982441372
3.243 -0.119460509722858
3.244 -0.120787795055112
3.245 -0.12212992497834
3.246 -0.123486986287731
3.247 -0.124859066912976
3.248 -0.12624625505964
3.249 -0.127648639390246
3.25 -0.129066310271486
3.251 -0.130499358032463
3.252 -0.131947874067005
3.253 -0.133411950960139
3.254 -0.13489168180353
3.255 -0.136387160699746
3.256 -0.13789848310127
3.257 -0.139425744809156
3.258 -0.140969043486162
3.259 -0.142528476979174
3.26 -0.144104145329936
3.261 -0.145696148689933
3.262 -0.147304589033621
3.263 -0.148929569454151
3.264 -0.150571194274919
3.265 -0.152229569284705
3.266 -0.153904801448522
3.267 -0.155596999230272
3.268 -0.157306272478487
3.269 -0.159032732613148
3.27 -0.160655311173297
3.271 -0.162447854043772
3.272 -0.164257576650742
3.273 -0.166084608403412
3.274 -0.167929077866485
3.275 -0.169791114757711
3.276 -0.171670849570422
3.277 -0.173568415170342
3.278 -0.175483946238741
3.279 -0.177417579277617
3.28 -0.17936945317575
3.281 -0.181339708985299
3.282 -0.183328489792662
3.283 -0.18533594101342
3.284 -0.187362210027229
3.285 -0.18940744718664
3.286 -0.191471804628702
3.287 -0.193555437560211
3.288 -0.195658502988722
3.289 -0.1977811607211
3.29 -0.199923574044624
3.291 -0.202085907540722
3.292 -0.204268329605082
3.293 -0.206471010888306
3.294 -0.208694124920048
3.295 -0.210937848550043
3.296 -0.213202361129193
3.297 -0.215487845290329
3.298 -0.217794486727155
3.299 -0.220122474273677
3.3 -0.222355579980515
3.301 -0.224760389823439
3.302 -0.227186474008126
3.303 -0.229634049012864
3.304 -0.23210333206198
3.305 -0.23459454214246
3.306 -0.237107901129927
3.307 -0.239643635453659
3.308 -0.242201974378201
3.309 -0.244783151695154
3.31 -0.247387405094833
3.311 -0.250014975893624
3.312 -0.252666109867887
3.313 -0.255341057235604
3.314 -0.258040071779251
3.315 -0.260763412609047
3.316 -0.26351134163151
3.317 -0.266284127455433
3.318 -0.269082041267516
3.319 -0.27190536011582
3.32 -0.274754365141062
3.321 -0.277629342307202
3.322 -0.280530582253419
3.323 -0.283458381709174
3.324 -0.286413040917891
3.325 -0.289394865804654
3.326 -0.292404167805743
3.327 -0.295441263089347
3.328 -0.298506473557772
3.329 -0.301600126103848
3.33 -0.338628298432698
3.331 -0.335796516361821
3.332 -0.33302058029861
3.333 -0.33029905657491
3.334 -0.327631694236795
3.335 -0.325018625559295
3.336 -0.322460106501365
3.337 -0.319956432146842
3.338 -0.317507909481675
3.339 -0.315114849188484
3.34 -0.312777563222685
3.341 -0.310496361832629
3.342 -0.308271556562067
3.343 -0.30610345746724
3.344 -0.303992374014526
3.345 -0.301938616156461
3.346 -0.299942493435485
3.347 -0.298004314742585
3.348 -0.296124389154812
3.349 -0.294303026688267
3.35 -0.292540536606928
3.351 -0.290837229173658
3.352 -0.289193413951301
3.353 -0.287609401908984
3.354 -0.286085505068967
3.355 -0.284622033935503
3.356 -0.283219303161254
3.357 -0.281801372232993
3.358 -0.28052549225341
3.359 -0.279311428337293
3.36 -0.278159469934702
3.361 -0.124927018842228
3.362 -0.121613783133084
3.363 -0.168848318586003
3.364 -0.212832012689751
3.365 -0.213909271341795
3.366 -0.213910663142925
3.367 -0.213559155656339
3.368 -0.213084377701333
3.369 -0.212558923319569
3.37 -0.212006591259055
3.371 -0.211434853020023
3.372 -0.210845891859041
3.373 -0.21024010888543
3.374 -0.209616762286829
3.375 -0.208975365433865
3.376 -0.208315357303264
3.377 -0.207636140642234
3.378 -0.206937091281591
3.379 -0.206217564338839
3.38 -0.205476895170357
3.381 -0.204714399896077
3.382 -0.203929375724622
3.383 -0.203121102999395
3.384 -0.202289027078886
3.385 -0.201432718864872
3.386 -0.200551030388832
3.387 -0.199643183703514
3.388 -0.198708359952832
3.389 -0.197744563356164
3.39 -0.19630849896434
3.391 -0.195367755521733
3.392 -0.194418179215904
3.393 -0.193460136968216
3.394 -0.192493853753418
3.395 -0.191519507719754
3.396 -0.190537262099872
3.397 -0.189547274296965
3.398 -0.188549699111719
3.399 -0.187544690042996
3.4 -0.186532399580102
3.401 -0.185512978796841
3.402 -0.184486577680653
3.403 -0.183453344928906
3.404 -0.182413428210492
3.405 -0.181366973248477
3.406 -0.180314125541201
3.407 -0.179255028465825
3.408 -0.178189824359469
3.409 -0.177118654071205
3.41 -0.176041656740229
3.411 -0.174958970672496
3.412 -0.173870732305338
3.413 -0.172777076727835
3.414 -0.171678137668314
3.415 -0.1705740469908
3.416 -0.169464935735484
3.417 -0.168350932604497
3.418 -0.167232165593656
3.419 -0.166108761278561
3.42 -0.16463812827581
3.421 -0.163473519376024
3.422 -0.162306759730028
3.423 -0.161138165064898
3.424 -0.159967998489857
3.425 -0.158796504654804
3.426 -0.157623922547583
3.427 -0.156450487819434
3.428 -0.155276434067585
3.429 -0.154101994357787
3.43 -0.152927399042307
3.431 -0.151752878374032
3.432 -0.150578660919014
3.433 -0.149404973368564
3.434 -0.148232041310328
3.435 -0.14706008940188
3.436 -0.14588932598528
3.437 -0.144719986336183
3.438 -0.143552290246602
3.439 -0.142386455376818
3.44 -0.141222698615453
3.441 -0.140061234385086
3.442 -0.138902276371615
3.443 -0.137746035214462
3.444 -0.136592721139627
3.445 -0.135442541632296
3.446 -0.134295703346414
3.447 -0.133152410161941
3.448 -0.132012865060827
3.449 -0.13087726855372
3.45 -0.129511165888873
3.451 -0.12835025722161
3.452 -0.127193795877691
3.453 -0.126042003090553
3.454 -0.124895083777599
3.455 -0.123753235633753
3.456 -0.12261665298127
3.457 -0.12148552784136
3.458 -0.120360049563063
3.459 -0.119240405495261
3.46 -0.118126781340126
3.461 -0.117019359874718
3.462 -0.115918322649371
3.463 -0.114823848031742
3.464 -0.113736113236326
3.465 -0.112655292502774
3.466 -0.111581558470456
3.467 -0.110515080915402
3.468 -0.109456028173849
3.469 -0.10840456556195
3.47 -0.107360856721031
3.471 -0.106325062657294
3.472 -0.105297342265954
3.473 -0.104277852179495
3.474 -0.10326674640688
3.475 -0.102264177000895
3.476 -0.101270293586706
3.477 -0.100285243349756
3.478 -0.0993091711049375
3.479 -0.0983422195301059
3.48 -0.0971593165918768
3.481 -0.0961760071869436
3.482 -0.0952021354115255
3.483 -0.0942378313517433
3.484 -0.0932832240217261
3.485 -0.0923384415523679
3.486 -0.0914036091733123
3.487 -0.0904788504636345
3.488 -0.0895642859472798
3.489 -0.0886600341629029
3.49 -0.0877662113340441
3.491 -0.0868829306645992
3.492 -0.0860103033173765
3.493 -0.0851484379006042
3.494 -0.0842974408330325
3.495 -0.0834574158237568
3.496 -0.0826284641573677
3.497 -0.0818106847575402
3.498 -0.0810041740578138
3.499 -0.080209026035215
3.5 -0.0794253325092175
3.501 -0.0786531821995789
3.502 -0.077892662189897
3.503 -0.0771438564541273
3.504 -0.0764068469433532
3.505 -0.0756817130210871
3.506 -0.0749685318448022
3.507 -0.0742673777439739
3.508 -0.0735783229392721
3.509 -0.0729014371097492
3.51 -0.0720138133367313
3.511 -0.0713257125442184
3.512 -0.070650006172012
3.513 -0.0699867281256851
3.514 -0.0693359271808795
3.515 -0.0686976553623759
3.516 -0.0680719639552466
3.517 -0.0674589026132896
3.518 -0.066858518869523
3.519 -0.0662708576750352
3.52 -0.0656959622555185
3.521 -0.0651338726787438
3.522 -0.0645846277311628
3.523 -0.0640482630022591
3.524 -0.0635248124291573
3.525 -0.0630143073138719
3.526 -0.0625167768885545
3.527 -0.0620322480354283
3.528 -0.061560745640842
3.529 -0.0611022920903951
3.53 -0.0606569077786525
3.531 -0.0602246106773243
3.532 -0.0598054168403633
3.533 -0.0593993400409452
3.534 -0.0590063919971287
3.535 -0.0586265820368243
3.536 -0.058259917767714
3.537 -0.0579064042170059
3.538 -0.0575660449022148
3.539 -0.0572388408979624
3.54 -0.056799018253894
3.541 -0.0564778500204046
3.542 -0.0561699103933745
3.543 -0.0558751637748909
3.544 -0.0555935907183005
3.545 -0.0553251756401957
3.546 -0.0550699026842064
3.547 -0.0548277549208239
3.548 -0.0545987137205861
3.549 -0.0543827584698124
3.55 -0.0541798669636938
3.551 -0.0539900148294089
3.552 -0.0538131762911288
3.553 -0.0536493233132011
3.554 -0.0534984266533508
3.555 -0.0533604547279023
3.556 -0.0532353746231285
3.557 -0.053123151340428
3.558 -0.0530237486138191
3.559 -0.0529371281304325
3.56 -0.0528632500881164
3.561 -0.0528020731665127
3.562 -0.0527535540265855
3.563 -0.0527176483031932
3.564 -0.0526943094321272
3.565 -0.0526834895775298
3.566 -0.0526851396250681
3.567 -0.0526992086344286
3.568 -0.0527256440359801
3.569 -0.0527643920502946
3.57 -0.0526394966782904
3.571 -0.0526746680519578
3.572 -0.0527222023606712
3.573 -0.0527819847020182
3.574 -0.0528539355639555
3.575 -0.0529379860688545
3.576 -0.0530340696508148
3.577 -0.0531421198981223
3.578 -0.05326206923778
3.579 -0.0533938492359554
3.58 -0.0535373899904398
3.581 -0.0536926206717463
3.582 -0.0538594690702203
3.583 -0.0540378618219889
3.584 -0.0542277245031067
3.585 -0.054428981534976
3.586 -0.054641556166
3.587 -0.0548653706241335
3.588 -0.0551003460049825
3.589 -0.0553464024201131
3.59 -0.0556034589342942
3.591 -0.0558714336540383
3.592 -0.056150243524649
3.593 -0.0564398047510235
3.594 -0.0567400323734767
3.595 -0.0570508407908459
3.596 -0.057372143316494
3.597 -0.0577038522042174
3.598 -0.0580458792078035
3.599 -0.0583981350254233
3.6 -0.058646112880616
3.601 -0.0590009989096653
3.602 -0.0593660447926948
3.603 -0.0597411097563977
3.604 -0.0601260835065778
3.605 -0.0605208650384446
3.606 -0.0609253557512628
3.607 -0.06133945748754
3.608 -0.0617630719836917
3.609 -0.0621961001397184
3.61 -0.0626384424294692
3.611 -0.0630899988472182
3.612 -0.063550668620536
3.613 -0.064020350624963
3.614 -0.0644989431537085
3.615 -0.064986343912265
3.616 -0.0654824502607622
3.617 -0.0659871588016016
3.618 -0.0665003660552267
3.619 -0.0670219677534317
3.62 -0.0675518595228527
3.621 -0.06808993626594
3.622 -0.0686360926771411
3.623 -0.0691902231017535
3.624 -0.069752221314404
3.625 -0.0703219810385889
3.626 -0.0708993954626891
3.627 -0.071484357430356
3.628 -0.0720767596957967
3.629 -0.072676494518946
3.63 -0.073229166689336
3.631 -0.0738355734266303
3.632 -0.0744491381518078
3.633 -0.075069723774275
3.634 -0.0756972108185357
3.635 -0.0763314856062101
3.636 -0.0769724360024084
3.637 -0.0776199504334117
3.638 -0.0782739173335252
3.639 -0.078934225164067
3.64 -0.0796007621364311
3.641 -0.080273416627349
3.642 -0.0809520766749784
3.643 -0.0816366303933947
3.644 -0.0823269659090143
3.645 -0.0830229711655704
3.646 -0.0837245341878561
3.647 -0.0844315429235709
3.648 -0.0851438853372918
3.649 -0.0858614493948127
3.65 -0.0865841230941112
3.651 -0.0873117945406352
3.652 -0.0880443516148095
3.653 -0.0887816826214756
3.654 -0.0895236756773132
3.655 -0.0902702190147717
3.656 -0.0910212010345164
3.657 -0.0917765100688769
3.658 -0.0925360347621997
3.659 -0.0932996636728554
3.66 -0.0939805359551818
3.661 -0.0947402699448212
3.662 -0.0955040031111339
3.663 -0.096271574701982
3.664 -0.0970428571196803
3.665 -0.097817733358107
3.666 -0.0985960904668408
3.667 -0.0993778164858459
3.668 -0.100162800003617
3.669 -0.100950930129565
3.67 -0.10174209601597
3.671 -0.102536187301099
3.672 -0.103333093660461
3.673 -0.104132705100781
3.674 -0.104934911979896
3.675 -0.105739604798705
3.676 -0.10654667446989
3.677 -0.1073560119633
3.678 -0.108167508669807
3.679 -0.108981056462828
3.68 -0.109796547207283
3.681 -0.110613873190847
3.682 -0.111432927160719
3.683 -0.112253601966054
3.684 -0.113075791032487
3.685 -0.113899387902591
3.686 -0.114724286566166
3.687 -0.115550381337203
3.688 -0.11637756693042
3.689 -0.117205738440969
3.69 -0.117961197760903
3.691 -0.11878190124066
3.692 -0.119603485723187
3.693 -0.120425799789051
3.694 -0.121248723869743
3.695 -0.1220721487926
3.696 -0.122895969187161
3.697 -0.123720081060074
3.698 -0.124544381130758
3.699 -0.125368766726581
3.7 -0.126193135837043
3.701 -0.127017386669447
3.702 -0.127841418058674
3.703 -0.12866512923558
3.704 -0.129488419902605
3.705 -0.130311190265627
3.706 -0.131133341127063
3.707 -0.131954773599945
3.708 -0.132775389335305
3.709 -0.133595090633027
3.71 -0.134413780148505
3.711 -0.135231361085059
3.712 -0.136047737172029
3.713 -0.136862812595286
3.714 -0.13767649223829
3.715 -0.138488681353353
3.716 -0.139299285753022
3.717 -0.140108211821257
3.718 -0.140915366576478
3.719 -0.141720657449021
3.72 -0.142407244168514
3.721 -0.143195402409498
3.722 -0.143981750106743
3.723 -0.144766115692152
3.724 -0.145548381958526
3.725 -0.146328449646261
3.726 -0.147106225537807
3.727 -0.147881618965678
3.728 -0.148654540396747
3.729 -0.149424901030213
3.73 -0.150192612884749
3.731 -0.150957588576281
3.732 -0.151719741341309
3.733 -0.152478985084444
3.734 -0.153235234382382
3.735 -0.15398840439767
3.736 -0.154738410975899
3.737 -0.155485170720786
3.738 -0.156228600749776
3.739 -0.156968618926867
3.74 -0.157705143753291
3.741 -0.158438094467825
3.742 -0.159167390952764
3.743 -0.159892953737864
3.744 -0.160614704173836
3.745 -0.161332564133254
3.746 -0.162046456301585
3.747 -0.162756304126914
3.748 -0.163462031504827
3.749 -0.164163563477198
3.75 -0.164872035887001
3.751 -0.165566607365661
3.752 -0.166256773736285
3.753 -0.166942468056598
3.754 -0.167623618928958
3.755 -0.168300154327098
3.756 -0.168972002318522
3.757 -0.169639091642024
3.758 -0.170301351852945
3.759 -0.170958713143364
3.76 -0.171611106630605
3.761 -0.172258464195486
3.762 -0.172900718557357
3.763 -0.173537803209299
3.764 -0.174169652511684
3.765 -0.174796201682864
3.766 -0.175417386591505
3.767 -0.176033144157225
3.768 -0.176643412105876
3.769 -0.177248128883554
3.77 -0.177847233860537
3.771 -0.178440667258202
3.772 -0.179028370137291
3.773 -0.179610284490791
3.774 -0.180186353113402
3.775 -0.180756519651901
3.776 -0.181320728617063
3.777 -0.18187892552447
3.778 -0.182431056580691
3.779 -0.182977069047863
3.78 -0.18340583977119
3.781 -0.183930702415887
3.782 -0.184449628533359
3.783 -0.184962483375404
3.784 -0.185469189982172
3.785 -0.185969690452031
3.786 -0.18646393361454
3.787 -0.186951871238612
3.788 -0.187433456479314
3.789 -0.187908643664101
3.79 -0.188377388107654
3.791 -0.188839646113996
3.792 -0.189295374803461
3.793 -0.189744532489185
3.794 -0.190187078239816
3.795 -0.190622972100134
3.796 -0.191052175062296
3.797 -0.191474649119213
3.798 -0.191890357204772
3.799 -0.192299263197608
3.8 -0.192701331993242
3.801 -0.193096529346948
3.802 -0.193484822093168
3.803 -0.193866177969198
3.804 -0.194240565698089
3.805 -0.194607955011314
3.806 -0.194968316644832
3.807 -0.19532162219089
3.808 -0.195667844315287
3.809 -0.196006956659575
3.81 -0.196375804223282
3.811 -0.196703549429614
3.812 -0.197024037499238
3.813 -0.197337272183672
3.814 -0.197643239473032
3.815 -0.197941920477111
3.816 -0.198233295298062
3.817 -0.198517344555144
3.818 -0.198794049737389
3.819 -0.199063393247663
3.82 -0.199325358427519
3.821 -0.199579929860348
3.822 -0.199827092970707
3.823 -0.200066834406943
3.824 -0.200299141683317
3.825 -0.200524003478865
3.826 -0.200741409443278
3.827 -0.200951350292897
3.828 -0.201153817769941
3.829 -0.201348804693971
3.83 -0.201536304827147
3.831 -0.20171631307484
3.832 -0.20188882535246
3.833 -0.202053838479652
3.834 -0.202211350469547
3.835 -0.202361360310643
3.836 -0.202503867979103
3.837 -0.202638874469124
3.838 -0.202766381839988
3.839 -0.20288639313305
3.84 -0.202885141980344
3.841 -0.202985209684464
3.842 -0.203078110836078
3.843 -0.203163762030609
3.844 -0.203242140899152
3.845 -0.203313245149271
3.846 -0.203377079652107
3.847 -0.203433652285016
3.848 -0.203482972495874
3.849 -0.203525050940752
3.85 -0.203559899310934
3.851 -0.203587530300306
3.852 -0.203607957544174
3.853 -0.203621195673691
3.854 -0.203627260237477
3.855 -0.203626167726519
3.856 -0.203617935613043
3.857 -0.203602582292883
3.858 -0.203580127063141
3.859 -0.203550590161604
3.86 -0.203513992721383
3.861 -0.203470356812519
3.862 -0.203419705373346
3.863 -0.203362062274682
3.864 -0.203297452229744
3.865 -0.203225900826631
3.866 -0.203147434578527
3.867 -0.203062080779512
3.868 -0.202969867665607
3.869 -0.202870824204721
3.87 -0.202827605774514
3.871 -0.202717437834468
3.872 -0.202600387522235
3.873 -0.202476533988116
3.874 -0.202345925207178
3.875 -0.202208599699033
3.876 -0.202064593502563
3.877 -0.201913942445488
3.878 -0.201756682793867
3.879 -0.201592851476042
3.88 -0.201422486218279
3.881 -0.201245625433652
3.882 -0.201062308328222
3.883 -0.200872574836086
3.884 -0.200676465632207
3.885 -0.200474022083453
3.886 -0.20026528628913
3.887 -0.200050301022125
3.888 -0.199829109763402
3.889 -0.199601756625325
3.89 -0.199368286387781
3.891 -0.199128744496921
3.892 -0.19888317700668
3.893 -0.198631630581286
3.894 -0.198374152511847
3.895 -0.198110790638876
3.896 -0.197841593419122
3.897 -0.197566609840456
3.898 -0.19728588946467
3.899 -0.196999482376205
3.9 -0.196678030181758
3.901 -0.19638038520368
3.902 -0.196077279267913
3.903 -0.195768740943769
3.904 -0.195454814532363
3.905 -0.195135549659673
3.906 -0.194810997987883
3.907 -0.194481212091572
3.908 -0.194146245118415
3.909 -0.193806150675756
3.91 -0.193460982767838
3.911 -0.193110795784079
3.912 -0.192755644457107
3.913 -0.192395583883121
3.914 -0.19203066945926
3.915 -0.191660956915126
3.916 -0.1912865022705
3.917 -0.190907361831116
3.918 -0.190523592171957
3.919 -0.190135250112788
3.92 -0.18974239271922
3.921 -0.189345077291417
3.922 -0.188943361318317
3.923 -0.188537302502071
3.924 -0.188126958707737
3.925 -0.187712387980582
3.926 -0.187293648514838
3.927 -0.186870798639016
3.928 -0.186443896800725
3.929 -0.186013001551265
3.93 -0.185552373063268
3.931 -0.185113872030673
3.932 -0.184671597681159
3.933 -0.184225589185945
3.934 -0.183775898607802
3.935 -0.183322582162169
3.936 -0.182865697396943
3.937 -0.182405302321994
3.938 -0.181941455041116
3.939 -0.181474213708555
3.94 -0.181003636484565
3.941 -0.180529781461504
3.942 -0.180052706661089
3.943 -0.179572470078582
3.944 -0.179089129608088
3.945 -0.178602743045875
3.946 -0.178113368048852
3.947 -0.177621062199937
3.948 -0.177125882918165
3.949 -0.176627887499041
3.95 -0.176127133040491
3.951 -0.175623676491168
3.952 -0.175117574629896
3.953 -0.174608883995827
3.954 -0.174097660949874
3.955 -0.173583961627722
3.956 -0.173067841922177
3.957 -0.172549357503612
3.958 -0.17202856376496
3.959 -0.171505515873938
3.96 -0.170957427679148
3.961 -0.170430453958471
3.962 -0.169901418347577
3.963 -0.169370358373385
3.964 -0.168837321993494
3.965 -0.168302360384346
3.966 -0.167765525536926
3.967 -0.167226869430456
3.968 -0.166686443804268
3.969 -0.166144300129856
3.97 -0.165600489535622
3.971 -0.165055062729739
3.972 -0.164508070131249
3.973 -0.163959561702048
3.974 -0.163409587071278
3.975 -0.162858195445533
3.976 -0.162305435592829
3.977 -0.161751355981558
3.978 -0.161196004517495
3.979 -0.160639428793751
3.98 -0.160081675897047
3.981 -0.159522792484831
3.982 -0.158962824818086
3.983 -0.158401818641106
3.984 -0.157839819322892
3.985 -0.157276871680956
3.986 -0.156713020114331
3.987 -0.156148308519328
3.988 -0.155582780353907
3.989 -0.15501647854693
3.99 -0.15429157518449
3.991 -0.153725093417863
3.992 -0.153158166407746
3.993 -0.152590732429453
3.994 -0.152022797832253
3.995 -0.151454390272047
3.996 -0.150885543992261
3.997 -0.150316295006594
3.998 -0.14974667953368
3.999 -0.149176733596889
4 -0.148606492810567
4.001 -0.148035992369069
4.002 -0.147465266923437
4.003 -0.146894350694303
4.004 -0.146323277410004
4.005 -0.145752080385245
4.006 -0.145180792334902
4.007 -0.144609445598904
4.008 -0.144038071968317
4.009 -0.143466702776865
4.01 -0.142895368894707
4.011 -0.142324100619938
4.012 -0.141752927858916
4.013 -0.141181880037754
4.014 -0.140610986000646
4.015 -0.140040274247073
4.016 -0.139469772681693
4.017 -0.138899508732725
4.018 -0.138329509444814
4.019 -0.137759801318882
4.02 -0.137343679290923
4.021 -0.136773669864997
4.022 -0.13620383322905
4.023 -0.13563428395933
4.024 -0.135065075848599
4.025 -0.134496243008555
4.026 -0.133927812869426
4.027 -0.133359810322667
4.028 -0.132792259260678
4.029 -0.132225182849022
4.03 -0.131658603644928
4.031 -0.131092543846009
4.032 -0.130527025025082
4.033 -0.129962068316788
4.034 -0.129397694427443
4.035 -0.128833923598474
4.036 -0.128270775511401
4.037 -0.127708269495226
4.038 -0.127146424370534
4.039 -0.126585258545216
4.04 -0.126024789879563
4.041 -0.125465035892046
4.042 -0.124906013559211
4.043 -0.124347739589225
4.044 -0.123790230073469
4.045 -0.12323350084137
4.046 -0.12267756708358
4.047 -0.122122443771353
4.048 -0.121568145380471
4.049 -0.121014685967845
4.05 -0.120441827609544
4.051 -0.119891040894887
4.052 -0.119341150506726
4.053 -0.118792157497024
4.054 -0.118244070166317
4.055 -0.117696898865963
4.056 -0.117150654445278
4.057 -0.11660534749754
4.058 -0.116060988492
4.059 -0.115517587506836
4.06 -0.114975154261593
4.061 -0.114433698154963
4.062 -0.11389322838068
4.063 -0.113353753593245
4.064 -0.112815282242377
4.065 -0.112277822514286
4.066 -0.11174138214621
4.067 -0.111205968779556
4.068 -0.110671589452709
4.069 -0.110138251181251
4.07 -0.109605960672052
4.071 -0.109074724137575
4.072 -0.108544547771672
4.073 -0.108015437317163
4.074 -0.107487398341047
4.075 -0.106960436161027
4.076 -0.106434555784585
4.077 -0.105909762083673
4.078 -0.10538605945866
4.079 -0.104863452340368
4.08 -0.104117237116616
4.081 -0.103600079187217
4.082 -0.103084212125678
4.083 -0.102569533959808
4.084 -0.102056014268566
4.085 -0.101543645423586
4.086 -0.101032426887994
4.087 -0.100522360423446
4.088 -0.100013448365328
4.089 -0.0995056932055303
4.09 -0.0989990973384967
4.091 -0.0984936631380555
4.092 -0.097989392783572
4.093 -0.097486288460629
4.094 -0.0969843522506737
4.095 -0.0964835860447786
4.096 -0.0959839917522969
4.097 -0.0954855711150488
4.098 -0.0949883259286125
4.099 -0.0944922577932639
4.1 -0.0939973683458739
4.101 -0.0935036590247844
4.102 -0.0930111314078695
4.103 -0.0925197868060861
4.104 -0.0920296266891304
4.105 -0.0915406523085388
4.106 -0.0910528650654961
4.107 -0.090566266085507
4.108 -0.0900808568021686
4.109 -0.0895966383301233
4.11 -0.0891191812549286
4.111 -0.0886382925544816
4.112 -0.0881585405961408
4.113 -0.0876799283886598
4.114 -0.0872024576020646
4.115 -0.0867261298271612
4.116 -0.0862509464261617
4.117 -0.0857769088415656
4.118 -0.0853040184128848
4.119 -0.0848322767538516
4.12 -0.0843616852770269
4.121 -0.0838922455847451
4.122 -0.0834239593198541
4.123 -0.0829568281660499
4.124 -0.0824908538719692
4.125 -0.0820260382082827
4.126 -0.0815623832188005
4.127 -0.0810998907397328
4.128 -0.0806385629409328
4.129 -0.0801784019863246
4.13 -0.0797194100543586
4.131 -0.0792615895404258
4.132 -0.0788049429874148
4.133 -0.0783494728325932
4.134 -0.0778951818489824
4.135 -0.0774420727922014
4.136 -0.0769901486545478
4.137 -0.0765394124689562
4.138 -0.0760898674285939
4.139 -0.075641516856386
4.14 -0.0754747908698676
4.141 -0.0750232278534987
4.142 -0.0745725967063108
4.143 -0.0741229950649631
4.144 -0.0736744553441397
4.145 -0.0732269890586979
4.146 -0.0727806011913128
4.147 -0.0723352945129243
4.148 -0.0718910715159341
4.149 -0.0714479342806545
4.15 -0.0710058849693972
4.151 -0.0705649260579168
4.152 -0.0701250597968247
4.153 -0.0696862887823447
4.154 -0.069248615671454
4.155 -0.0688120432255827
4.156 -0.0683765742615461
4.157 -0.0679422119772636
4.158 -0.0675089595289077
4.159 -0.067076820118475
4.16 -0.0666457974670202
4.161 -0.0662158950121946
4.162 -0.065787116716467
4.163 -0.0653594665899072
4.164 -0.0649329486536848
4.165 -0.0645075674598116
4.166 -0.0640833274444712
4.167 -0.0636602334311512
4.168 -0.0632382903342316
4.169 -0.0628175032595506
4.17 -0.0623715669319581
4.171 -0.0619549719533117
4.172 -0.0615395557029483
4.173 -0.0611253154077864
4.174 -0.0607122539865009
4.175 -0.0603003763155007
4.176 -0.0598896879539543
4.177 -0.0594801949135723
4.178 -0.0590719035622998
4.179 -0.058664820443896
4.18 -0.0582589523297314
4.181 -0.0578543063811859
4.182 -0.0574508898655334
4.183 -0.0570487103353341
4.184 -0.056647775619023
4.185 -0.0562480938772868
4.186 -0.0558496734315153
4.187 -0.0554525230171385
4.188 -0.0550566514661913
4.189 -0.0546620681570738
4.19 -0.0542687825372467
4.191 -0.0538768043478814
4.192 -0.053486143861516
4.193 -0.0530968114062301
4.194 -0.052708817853639
4.195 -0.0523221741320723
4.196 -0.0519368917758367
4.197 -0.051552982471761
4.198 -0.0511704582747019
4.199 -0.0507893315752976
4.2 -0.0500124830665702
4.201 -0.0496486777992509
4.202 -0.049286695018728
4.203 -0.0489264600491092
4.204 -0.0485679615664592
4.205 -0.0482112087871132
4.206 -0.0478562177971664
4.207 -0.0475030072089948
4.208 -0.0471515966393561
4.209 -0.0468020063966079
4.21 -0.0464542574678384
4.211 -0.0461083711821008
4.212 -0.045764369402994
4.213 -0.045422274571873
4.214 -0.0450821094591657
4.215 -0.0447438975306613
4.216 -0.0444076625776369
4.217 -0.0440734290482622
4.218 -0.0437412217161226
4.219 -0.0434110661267794
4.22 -0.0430829880302338
4.221 -0.0427570140850002
4.222 -0.042433171183853
4.223 -0.0421114868162113
4.224 -0.0417919891596891
4.225 -0.0414747067891257
4.226 -0.0411596687954703
4.227 -0.040846904953265
4.228 -0.0405364456305311
4.229 -0.040228321591169
4.23 -0.0399403840179373
4.231 -0.0396379360956099
4.232 -0.0393377411188439
4.233 -0.0390398348306365
4.234 -0.0387442517476031
4.235 -0.0384510264775741
4.236 -0.0381601942359366
4.237 -0.0378717907318999
4.238 -0.0375858525452898
4.239 -0.0373024167145179
4.24 -0.0370215210814963
4.241 -0.0367432042510994
4.242 -0.0364675055241659
4.243 -0.036194464906322
4.244 -0.0359241230559015
4.245 -0.0356565214727595
4.246 -0.0353917023407428
4.247 -0.0351297086636158
4.248 -0.0348705840023668
4.249 -0.0346143727952478
4.25 -0.0343611202095845
4.251 -0.0341108723539078
4.252 -0.0338636757563774
4.253 -0.0336195778409514
4.254 -0.033378626955506
4.255 -0.033140872127405
4.256 -0.0329063630947575
4.257 -0.0326751503630403
4.258 -0.0324472853947243
4.259 -0.0322228202704597
4.26 -0.0320170902450802
4.261 -0.0318011920249841
4.262 -0.0315886225356244
4.263 -0.0313794345685623
4.264 -0.0311736809317994
4.265 -0.0309714147972936
4.266 -0.0307726899372006
4.267 -0.0305775611447491
4.268 -0.0303860838569256
4.269 -0.0301983141740463
4.27 -0.030014309309614
4.271 -0.0298341270365777
4.272 -0.0296578260108756
4.273 -0.0294854657851282
4.274 -0.0293171067146907
4.275 -0.0291528097435512
4.276 -0.0289926369888591
4.277 -0.0288366511351521
4.278 -0.0286849157394218
4.279 -0.0285374952215185
4.28 -0.028394454826564
4.281 -0.0282558606169999
4.282 -0.028121779350304
4.283 -0.02799227886333
4.284 -0.0278674275352382
4.285 -0.0277472946919688
4.286 -0.0276319505752561
4.287 -0.0275214661203846
4.288 -0.0274159130929203
4.289 -0.0273153641659428
4.29 -0.0272330045596006
4.291 -0.0271444878605887
4.292 -0.027060883740135
4.293 -0.0269822642423198
4.294 -0.0269087013930396
4.295 -0.0268402679317665
4.296 -0.0267770375075561
4.297 -0.0267190843986674
4.298 -0.0266664836654591
4.299 -0.0266193112436467
4.3 -0.0265776437090864
4.301 -0.0265415584669246
4.302 -0.0265111338189882
4.303 -0.0264864487654558
4.304 -0.0264675829172952
4.305 -0.0264546169888282
4.306 -0.0264476320956047
4.307 -0.0264467103766092
4.308 -0.0264519345329095
4.309 -0.0264633882375044
4.31 -0.0264811556750941
4.311 -0.0265053218884984
4.312 -0.0265359725602255
4.313 -0.0265731943918803
4.314 -0.0266170741826554
4.315 -0.0266677003269151
4.316 -0.0267251611098977
4.317 -0.0267895460059569
4.318 -0.0268609450606282
4.319 -0.0269394489310243
4.32 -0.0270360698172994
4.321 -0.0271311499636978
4.322 -0.0272331905485485
4.323 -0.0273422800346557
4.324 -0.0274585073251988
4.325 -0.0275819617822952
4.326 -0.0277127334329668
4.327 -0.0278509128312445
4.328 -0.0279965913969868
4.329 -0.0281498608519053
4.33 -0.0283108139428331
4.331 -0.0284795436232916
4.332 -0.028656143758977
4.333 -0.0288407085203319
4.334 -0.0290333329136905
4.335 -0.029234112318127
4.336 -0.0294431428613492
4.337 -0.0296605211456974
4.338 -0.0298863442781346
4.339 -0.0301207099248949
4.34 -0.03036371649451
4.341 -0.0306154624993935
4.342 -0.0308760474145093
4.343 -0.0311455708971757
4.344 -0.0314241332895491
4.345 -0.0317118352314265
4.346 -0.0320087783112656
4.347 -0.0323150640212235
4.348 -0.0326307947085473
4.349 -0.0329560729129903
4.35 -0.0332996642200792
4.351 -0.0336468830955787
4.352 -0.0340034028602832
4.353 -0.034369322135157
4.354 -0.0347447399768271
4.355 -0.0351297556164337
4.356 -0.0355244688372314
4.357 -0.0359289799935254
4.358 -0.0363433895659749
4.359 -0.0367677985970397
4.36 -0.0372023084909726
4.361 -0.0376470209397451
4.362 -0.0381020380988639
4.363 -0.0385674626232369
4.364 -0.0390433973389059
4.365 -0.0395299455430274
4.366 -0.0400272107250412
4.367 -0.0405352968180318
4.368 -0.0410543082809448
4.369 -0.0415843495994043
4.37 -0.0421255257128624
4.371 -0.0426779419548085
4.372 -0.0432417039081931
4.373 -0.0438169174439761
4.374 -0.0444036888080729
4.375 -0.0450021245761683
4.376 -0.0456123314049662
4.377 -0.0462344168241763
4.378 -0.0468684878182768
4.379 -0.0475146524279352
4.38 -0.04817932108146
4.381 -0.0488531657852858
4.382 -0.0495386978214635
4.383 -0.0502360194313362
4.384 -0.0509452334758244
4.385 -0.0516664431523588
4.386 -0.0523997517102157
4.387 -0.0531452629727926
4.388 -0.0539030809042171
4.389 -0.0546733101253503
4.39 -0.0554560551424709
4.391 -0.0562514210961006
4.392 -0.0570595133402583
4.393 -0.0578804376099971
4.394 -0.0587142997365688
4.395 -0.0595612064076053
4.396 -0.0604212641597841
4.397 -0.0612945801018067
4.398 -0.0621812616397571
4.399 -0.0630814166328271
4.4 -0.0639951532503422
4.401 -0.0649225798894283
4.402 -0.0658638057213081
4.403 -0.0668189397735965
4.404 -0.0677880920196942
4.405 -0.068771372434368
4.406 -0.0697688916947732
4.407 -0.0707807606976568
4.408 -0.0718070910413331
4.409 -0.0728479945934146
4.41 -0.0750174900310905
4.411 -0.0758823285839332
4.412 -0.0767592301390257
4.413 -0.0776482758434678
4.414 -0.0785495541154389
4.415 -0.0794631567554276
4.416 -0.0803891761625799
4.417 -0.0813277053075982
4.418 -0.0822788375457833
4.419 -0.0832426664771748
4.42 -0.0842192858048473
4.421 -0.0852087894505412
4.422 -0.0862112718817862
4.423 -0.087226827412065
4.424 -0.0882555511048477
4.425 -0.0892975379431094
4.426 -0.0903528835268253
4.427 -0.0914216836448636
4.428 -0.0925040345486091
4.429 -0.0936000329486383
4.43 -0.094709775885701
4.431 -0.0958333608134052
4.432 -0.0969708856698413
4.433 -0.0981224490080084
4.434 -0.0992881497837628
4.435 -0.100468087455889
4.436 -0.101662362605966
4.437 -0.102871075432572
4.438 -0.104094327636006
4.439 -0.105332221164299
4.44 -0.106464233104773
4.441 -0.10775962198096
4.442 -0.109069537208552
4.443 -0.110394065006023
4.444 -0.111733289885168
4.445 -0.113087296038943
4.446 -0.114456168346688
4.447 -0.115839992275536
4.448 -0.117238853515708
4.449 -0.118652839271769
4.45 -0.120082036993918
4.451 -0.121526534937944
4.452 -0.122986422345052
4.453 -0.124461789392396
4.454 -0.125952726775999
4.455 -0.127459326751273
4.456 -0.128981682165359
4.457 -0.130519886896342
4.458 -0.132074035960938
4.459 -0.133644225505263
4.46 -0.135230552633338
4.461 -0.136833115931706
4.462 -0.138452014918081
4.463 -0.140087350399454
4.464 -0.141739224467071
4.465 -0.143407741060429
4.466 -0.145093004745822
4.467 -0.146795121709624
4.468 -0.148514199996859
4.469 -0.150250348961808
4.47 -0.15189012136933
4.471 -0.153688402771814
4.472 -0.155503690309724
4.473 -0.157336109761631
4.474 -0.159185786162369
4.475 -0.161052844529744
4.476 -0.162937412006906
4.477 -0.164839617656242
4.478 -0.166759591800911
4.479 -0.168697467927254
4.48 -0.170653380640248
4.481 -0.172627467249717
4.482 -0.17461986688514
4.483 -0.176630721534059
4.484 -0.178660175090518
4.485 -0.180708373668666
4.486 -0.18277546620433
4.487 -0.184861604289852
4.488 -0.186966941299575
4.489 -0.189091633961624
4.49 -0.191235841359763
4.491 -0.193399725487048
4.492 -0.195583450388107
4.493 -0.197787184139666
4.494 -0.200011096933631
4.495 -0.202255361954629
4.496 -0.204520155862242
4.497 -0.206805657548741
4.498 -0.209112049778031
4.499 -0.211439518604998
4.5 -0.213679084666519
4.501 -0.216079281388604
4.502 -0.218500428224216
4.503 -0.220942738080817
4.504 -0.223406422402562
4.505 -0.225891695759929
4.506 -0.228398775079476
4.507 -0.230927881298366
4.508 -0.233479239262777
4.509 -0.2360530781844
4.51 -0.238649630279907
4.511 -0.241269133049734
4.512 -0.243911827083299
4.513 -0.246577958253617
4.514 -0.249267775491693
4.515 -0.251981533709347
4.516 -0.254719490782555
4.517 -0.257481910217367
4.518 -0.260269059330329
4.519 -0.263081210828133
4.52 -0.265918641615751
4.521 -0.268781633620971
4.522 -0.271670473785691
4.523 -0.274585454087924
4.524 -0.277526871284376
4.525 -0.280495027674256
4.526 -0.283490230502536
4.527 -0.286512791905153
4.528 -0.289563030676646
4.529 -0.292641269787547
4.53 -0.32916682533195
4.531 -0.326427969154462
4.532 -0.32374683672326
4.533 -0.321121460788831
4.534 -0.318551424953278
4.535 -0.316036813540213
4.536 -0.313577873707736
4.537 -0.311174903200156
4.538 -0.308828216158733
4.539 -0.306538132228164
4.54 -0.30430497092942
4.541 -0.30212905286368
4.542 -0.300010698007588
4.543 -0.297950224401129
4.544 -0.29594795144713
4.545 -0.294004197438324
4.546 -0.292119280660863
4.547 -0.290293519186487
4.548 -0.288527230520103
4.549 -0.286820732537598
4.55 -0.285174344146677
4.551 -0.283588382537836
4.552 -0.282063166940388
4.553 -0.280599016132546
4.554 -0.279196248736825
4.555 -0.277855185466691
4.556 -0.276576146708604
4.557 -0.275281601185132
4.558 -0.274132230713926
4.559 -0.273045988210415
4.56 -0.272023167870191
4.561 -0.12057635539679
4.562 -0.117284350101709
4.563 -0.165296043200367
4.564 -0.207954687442351
4.565 -0.209009457617075
4.566 -0.20900212275065
4.567 -0.208645504554482
4.568 -0.208166234540438
4.569 -0.20763640176286
4.57 -0.207078834998569
4.571 -0.206501365299396
4.572 -0.205906037017098
4.573 -0.205293745020588
4.574 -0.204663635017335
4.575 -0.20401531402832
4.576 -0.20334831380961
4.577 -0.202662130908758
4.578 -0.201956234328486
4.579 -0.201230072463028
4.58 -0.200483074030879
4.581 -0.199714647364554
4.582 -0.19892418298517
4.583 -0.198111052619076
4.584 -0.197274974460387
4.585 -0.196415261984049
4.586 -0.195531025810604
4.587 -0.194621580188146
4.588 -0.193685829238019
4.589 -0.192722601154481
4.59 -0.191410436947233
4.591 -0.190486974505835
4.592 -0.18955465326674
4.593 -0.188613825027137
4.594 -0.187664717493198
4.595 -0.186707516083981
4.596 -0.18574239248514
4.597 -0.184769513826829
4.598 -0.183789044422809
4.599 -0.182801147224124
4.6 -0.18180598361019
4.601 -0.180803714236779
4.602 -0.179794497797073
4.603 -0.178778492432339
4.604 -0.177755835021135
4.605 -0.176726687657353
4.606 -0.175691219064175
4.607 -0.174649581311859
4.608 -0.17360192542045
4.609 -0.172548400643667
4.61 -0.171489154446795
4.611 -0.170424333213646
4.612 -0.169354081019041
4.613 -0.168278540951582
4.614 -0.167197854400633
4.615 -0.166112161402504
4.616 -0.165021599710494
4.617 -0.163926305952539
4.618 -0.162826415203546
4.619 -0.161722060674094
4.62 -0.160266570454003
4.621 -0.159123178844254
4.622 -0.157977627267181
4.623 -0.156830251934889
4.624 -0.155681322497676
4.625 -0.154531087161741
4.626 -0.153379785236307
4.627 -0.152227653736535
4.628 -0.151074927229386
4.629 -0.149921839013665
4.63 -0.148768621302147
4.631 -0.147615504495663
4.632 -0.146462717987535
4.633 -0.145310489951341
4.634 -0.144159046538967
4.635 -0.143008613120145
4.636 -0.141859413602457
4.637 -0.14071166984319
4.638 -0.139565603019658
4.639 -0.138421431497248
4.64 -0.137279373247691
4.641 -0.136139644309713
4.642 -0.135002458939486
4.643 -0.133868029569011
4.644 -0.132736567109495
4.645 -0.13160828077084
4.646 -0.130483378098136
4.647 -0.129362064533814
4.648 -0.128244544230464
4.649 -0.1271310187583
4.65 -0.125782452899949
4.651 -0.124644466643925
4.652 -0.123510910230519
4.653 -0.122382018924102
4.654 -0.121258001801791
4.655 -0.120139059978684
4.656 -0.119025388386257
4.657 -0.117917180462024
4.658 -0.11681462700127
4.659 -0.115717916495277
4.66 -0.11462723557172
4.661 -0.113542768444648
4.662 -0.112464697685497
4.663 -0.111393203184158
4.664 -0.110328463051657
4.665 -0.109270653041058
4.666 -0.108219946810279
4.667 -0.107176515868348
4.668 -0.106140529612569
4.669 -0.105112154867389
4.67 -0.104091556195489
4.671 -0.103078896214312
4.672 -0.102074335229632
4.673 -0.101078031014367
4.674 -0.100090139541125
4.675 -0.099110813455501
4.676 -0.0981402043490203
4.677 -0.0971784606463074
4.678 -0.0962257287704496
4.679 -0.0952821523919218
4.68 -0.0940908048016681
4.681 -0.0931274164267745
4.682 -0.0921734485009938
4.683 -0.091229041642303
4.684 -0.0902943299661511
4.685 -0.089369443907918
4.686 -0.0884545106417678
4.687 -0.0875496555265995
4.688 -0.0866550011469915
4.689 -0.0857706671445996
4.69 -0.0848967715271725
4.691 -0.08403342935452
4.692 -0.0831807533186508
4.693 -0.0823388538077708
4.694 -0.0815078385701811
4.695 -0.0806878133514416
4.696 -0.0798788805484175
4.697 -0.0790811411445918
4.698 -0.078294692960488
4.699 -0.0775196316631695
4.7 -0.0767560504137028
4.701 -0.0760040399625342
4.702 -0.0752636884625384
4.703 -0.0745350819741548
4.704 -0.0738183036645121
4.705 -0.073113434590567
4.706 -0.0724205532416367
4.707 -0.071739735840689
4.708 -0.0710710556142138
4.709 -0.0704145842768181
4.71 -0.0695788552432922
4.711 -0.0689171463875541
4.712 -0.0682678201285416
4.713 -0.0676309222479091
4.714 -0.0670065062366939
4.715 -0.0663946261349712
4.716 -0.0657953344719862
4.717 -0.0652086819143927
4.718 -0.0646347170767403
4.719 -0.0640734861358487
4.72 -0.0635250325496916
4.721 -0.0629893979594967
4.722 -0.0624666216933123
4.723 -0.0619567404370408
4.724 -0.0614597887894644
4.725 -0.0609757990687262
4.726 -0.0605048013600178
4.727 -0.0600468233752604
4.728 -0.0596018906605128
4.729 -0.059170026655525
4.73 -0.0587512523422805
4.731 -0.0583455866696491
4.732 -0.0579530463627319
4.733 -0.0575736459589557
4.734 -0.0572073978956617
4.735 -0.0568543122303
4.736 -0.0565143973025799
4.737 -0.0561876591082055
4.738 -0.0558741014423505
4.739 -0.0555737261721909
4.74 -0.0551568285035053
4.741 -0.0548623488575262
4.742 -0.0545810980017616
4.743 -0.0543130458893117
4.744 -0.0540581756651745
4.745 -0.0538164732606593
4.746 -0.0535879243969898
4.747 -0.0533725133399097
4.748 -0.0531702227877286
4.749 -0.0529810332869721
4.75 -0.0528049237154687
4.751 -0.0526418711141631
4.752 -0.0524918504378753
4.753 -0.0523548352949057
4.754 -0.0522307969338505
4.755 -0.0521197051609949
4.756 -0.0520215280433548
4.757 -0.0519362316829854
4.758 -0.0518637807230038
4.759 -0.0518041379553316
4.76 -0.0517572644843352
4.761 -0.0517231197932614
4.762 -0.0517016615682774
4.763 -0.0516928462048584
4.764 -0.0516966281679396
4.765 -0.0517129606499044
4.766 -0.051741794950899
4.767 -0.0517830810780961
4.768 -0.0518367675553453
4.769 -0.0519028011530607
4.77 -0.0518034971201495
4.771 -0.0518661992917237
4.772 -0.0519412589207719
4.773 -0.0520285683081498
4.774 -0.0521280506363514
4.775 -0.0522396387028934
4.776 -0.052363267174727
4.777 -0.0524988702777388
4.778 -0.0526463815605427
4.779 -0.0528057332763983
4.78 -0.0529768565483024
4.781 -0.0531596811510685
4.782 -0.0533541358519999
4.783 -0.0535601478340872
4.784 -0.0537776435377258
4.785 -0.0540065480363446
4.786 -0.0542467854216886
4.787 -0.0544982783933624
4.788 -0.0547609488752018
4.789 -0.0550347174807594
4.79 -0.0553195041163267
4.791 -0.0556152270878479
4.792 -0.0559218042827329
4.793 -0.0562391522813768
4.794 -0.0565671868728413
4.795 -0.0569058227212159
4.796 -0.0572549737458905
4.797 -0.0576145528043986
4.798 -0.0579844719803372
4.799 -0.0583646425134891
4.8 -0.0586770115263666
4.801 -0.0590656016090308
4.802 -0.0594642891619047
4.803 -0.0598729517914324
4.804 -0.0602914854295988
4.805 -0.0607197914262546
4.806 -0.0611577726357245
4.807 -0.0616053315736955
4.808 -0.0620623705746486
4.809 -0.062528791414612
4.81 -0.0630044950282922
4.811 -0.0634893817660394
4.812 -0.0639833518584326
4.813 -0.0644863042518234
4.814 -0.0649981379783751
4.815 -0.0655187513045051
4.816 -0.0660480418006575
4.817 -0.0665859068979396
4.818 -0.0671322430911066
4.819 -0.0676869469457015
4.82 -0.0682499142273231
4.821 -0.0688210402374728
4.822 -0.0694002202554708
4.823 -0.0699873487506234
4.824 -0.0705823199817837
4.825 -0.0711850278588069
4.826 -0.0717953659938769
4.827 -0.0724132274675585
4.828 -0.073038505236101
4.829 -0.0736710919428463
4.83 -0.0742079065105964
4.831 -0.0748397912818406
4.832 -0.0754788635923849
4.833 -0.076124967540284
4.834 -0.0767779784067941
4.835 -0.0774377814633391
4.836 -0.0781042648742481
4.837 -0.0787773179111139
4.838 -0.0794568297869208
4.839 -0.0801426899758825
4.84 -0.0808347875531781
4.841 -0.0815330116577899
4.842 -0.0822372511941435
4.843 -0.0829473951426197
4.844 -0.0836633324984999
4.845 -0.0843849518324726
4.846 -0.0851121418641395
4.847 -0.0858447913000899
4.848 -0.0865827888040203
4.849 -0.087326023003121
4.85 -0.0880743825324661
4.851 -0.088827755989287
4.852 -0.0895860319261201
4.853 -0.0903490990855075
4.854 -0.0911168462827977
4.855 -0.0918891621590282
4.856 -0.092665935453993
4.857 -0.0934470551426369
4.858 -0.0942324101340189
4.859 -0.0950218895240301
4.86 -0.0956829259844739
4.861 -0.0964620613725966
4.862 -0.0972452787585692
4.863 -0.0980323961710123
4.864 -0.0988232790864474
4.865 -0.0996178083916786
4.866 -0.100415870051548
4.867 -0.10121735178084
4.868 -0.102022141958413
4.869 -0.102830129464108
4.87 -0.103641203332976
4.871 -0.104455252738662
4.872 -0.105272167371177
4.873 -0.106091836937929
4.874 -0.106914151585931
4.875 -0.10773900139946
4.876 -0.108566277008197
4.877 -0.109395869297851
4.878 -0.110227669306809
4.879 -0.111061568377271
4.88 -0.111897458172286
4.881 -0.112735230715404
4.882 -0.113574778326304
4.883 -0.114415993395112
4.884 -0.115258768962938
4.885 -0.11610299825097
4.886 -0.116948574840889
4.887 -0.117795392535959
4.888 -0.118643345603847
4.889 -0.119492328690554
4.89 -0.120321590232411
4.891 -0.121170067264948
4.892 -0.122019344703007
4.893 -0.12286930366724
4.894 -0.123719834426672
4.895 -0.124570830216358
4.896 -0.125422185838478
4.897 -0.126273796558727
4.898 -0.127125558332718
4.899 -0.12797736752637
4.9 -0.12882912106537
4.901 -0.129680716093451
4.902 -0.130532050503473
4.903 -0.131383022464912
4.904 -0.132233530791501
4.905 -0.133083474462749
4.906 -0.133932753267077
4.907 -0.134781267392955
4.908 -0.135628917406507
4.909 -0.136475604426881
4.91 -0.13732123021099
4.911 -0.138165696732472
4.912 -0.139008906709743
4.913 -0.139850763308662
4.914 -0.140691170285121
4.915 -0.141530031724261
4.916 -0.142367252478522
4.917 -0.143202737729882
4.918 -0.144036393291818
4.919 -0.144868125627068
4.92 -0.145633815887777
4.921 -0.14645441101739
4.922 -0.147273001367347
4.923 -0.148089452421932
4.924 -0.148903658751293
4.925 -0.149715524546207
4.926 -0.150524957557199
4.927 -0.151331866879512
4.928 -0.152136162825342
4.929 -0.152937756095593
4.93 -0.153736558272978
4.931 -0.154532481328125
4.932 -0.155325438011658
4.933 -0.156115341588378
4.934 -0.156902106059928
4.935 -0.157685645949223
4.936 -0.158465876420173
4.937 -0.159242713345468
4.938 -0.160016073167526
4.939 -0.16078587295459
4.94 -0.161552030507231
4.941 -0.162314464216579
4.942 -0.163073093151733
4.943 -0.163827836982331
4.944 -0.164578616241495
4.945 -0.165325351825748
4.946 -0.166067965564957
4.947 -0.16680637985711
4.948 -0.167540517815482
4.949 -0.168270303279472
4.95 -0.168941179754357
4.951 -0.16965688803698
4.952 -0.17036818667551
4.953 -0.171074962614509
4.954 -0.171777129495186
4.955 -0.172474609936269
4.956 -0.173167329999874
4.957 -0.173855217255004
4.958 -0.174538200336424
4.959 -0.175216208775833
4.96 -0.175889172860854
4.961 -0.176557023629539
4.962 -0.177219692956234
4.963 -0.177877113465984
4.964 -0.178529218547309
4.965 -0.179175942426235
4.966 -0.179817219986707
4.967 -0.180452987118914
4.968 -0.181083180345023
4.969 -0.181707737060488
4.97 -0.182326595557775
4.971 -0.182939694717717
4.972 -0.183546974485735
4.973 -0.184148375439091
4.974 -0.184743839102551
4.975 -0.185333307804063
4.976 -0.185916724765019
4.977 -0.186494033912078
4.978 -0.187065180152152
4.979 -0.1876301091842
4.98 -0.188079722269542
4.981 -0.188623187699644
4.982 -0.189160591208665
4.983 -0.189691800860405
4.984 -0.190216739327807
4.985 -0.190735347337367
4.986 -0.19124757215429
4.987 -0.191753363713259
4.988 -0.192252673343398
4.989 -0.192745453653403
4.99 -0.193231658067594
4.991 -0.193711241015901
4.992 -0.19418415779109
4.993 -0.194650364818751
4.994 -0.195109819264381
4.995 -0.195562479331625
4.996 -0.196008304117602
4.997 -0.196447253688702
4.998 -0.196879289063557
4.999 -0.197304372267852
5 -0.197722466157981
5.001 -0.198133534700142
5.002 -0.198537542691404
5.003 -0.198934456014534
5.004 -0.199324241442953
5.005 -0.199706866770762
5.006 -0.200082300665935
5.007 -0.200450512949717
5.008 -0.200811474271482
5.009 -0.201165156321867
5.01 -0.201546506536026
5.011 -0.201888373244249
5.012 -0.202222811375071
5.013 -0.202549820396018
5.014 -0.202869383707939
5.015 -0.203181480201708
5.016 -0.203486087989469
5.017 -0.203783185729224
5.018 -0.204072752881069
5.019 -0.204354769922853
5.02 -0.204629218459661
5.021 -0.204896080917383
5.022 -0.205155340988944
5.023 -0.205406983227305
5.024 -0.205650993428404
5.025 -0.2058873583553
5.026 -0.206116065729982
5.027 -0.206337104494523
5.028 -0.206550464436119
5.029 -0.206756136637819
5.03 -0.206954112986562
5.031 -0.207144386630213
5.032 -0.20732695160539
5.033 -0.207501803072955
5.034 -0.207668937264292
5.035 -0.207828351351998
5.036 -0.207980043620466
5.037 -0.20812401342081
5.038 -0.208260261073688
5.039 -0.208388787994581
5.04 -0.208473622091619
5.041 -0.208585432643294
5.042 -0.208689647311636
5.043 -0.208786242922404
5.044 -0.208875215948182
5.045 -0.208956569801033
5.046 -0.20903031092751
5.047 -0.209096447339479
5.048 -0.209154988261095
5.049 -0.209205944031555
5.05 -0.209249325975222
5.051 -0.209285146386889
5.052 -0.209313418594813
5.053 -0.209334156989231
5.054 -0.209347376814676
5.055 -0.209353094379403
5.056 -0.209351326958449
5.057 -0.209342092719021
5.058 -0.209325410912908
5.059 -0.20930130165745
5.06 -0.209269786070904
5.061 -0.209230886166233
5.062 -0.209184624915165
5.063 -0.209131026235166
5.064 -0.209070114954684
5.065 -0.209001916855695
5.066 -0.208926458516827
5.067 -0.208843767554924
5.068 -0.208753872388876
5.069 -0.208656802337415
5.07 -0.208438072656627
5.071 -0.208323369120598
5.072 -0.208201867367837
5.073 -0.208073512142713
5.074 -0.207938307172007
5.075 -0.207796275686332
5.076 -0.207647447669948
5.077 -0.207491855917579
5.078 -0.207329534625196
5.079 -0.207160518997385
5.08 -0.20698484512011
5.081 -0.206802549883235
5.082 -0.206613670940629
5.083 -0.20641824673233
5.084 -0.206216316476409
5.085 -0.206007920086883
5.086 -0.205793098261255
5.087 -0.205571892401774
5.088 -0.205344344607998
5.089 -0.20511049769635
5.09 -0.20487039515359
5.091 -0.204624081162642
5.092 -0.204371600556069
5.093 -0.204112998800085
5.094 -0.20384832204259
5.095 -0.20357761699218
5.096 -0.203300931034272
5.097 -0.203018312100675
5.098 -0.202729808729351
5.099 -0.202435470045178
5.1 -0.202209807157195
5.101 -0.201905718939559
5.102 -0.201595780604492
5.103 -0.201280097192786
5.104 -0.200958737917181
5.105 -0.200631760865849
5.106 -0.200299220889468
5.107 -0.199961172178269
5.108 -0.199617668979171
5.109 -0.19926876592461
5.11 -0.198914518034293
5.111 -0.198554980776758
5.112 -0.198190210013521
5.113 -0.197820262031595
5.114 -0.197445193504404
5.115 -0.197065061481887
5.116 -0.196679923369209
5.117 -0.196289836930795
5.118 -0.195894860255488
5.119 -0.195495051735707
5.12 -0.195090470075023
5.121 -0.194681174255959
5.122 -0.194267223529756
5.123 -0.193848677402679
5.124 -0.193425595604355
5.125 -0.192998038104912
5.126 -0.192566065066821
5.127 -0.192129736844977
5.128 -0.191689113965984
5.129 -0.191244257124609
5.13 -0.190665046723407
5.131 -0.190211694519419
5.132 -0.189754543165758
5.133 -0.189293559412216
5.134 -0.188828772414209
5.135 -0.188360231414672
5.136 -0.187887992102227
5.137 -0.18741211227185
5.138 -0.186932650441561
5.139 -0.186449665354314
5.14 -0.185963215832594
5.141 -0.185473360724659
5.142 -0.184980158898815
5.143 -0.184483669180664
5.144 -0.183983950348675
5.145 -0.183481061164043
5.146 -0.182975060290309
5.147 -0.18246600630905
5.148 -0.181953957740103
5.149 -0.181438972970881
5.15 -0.180921110272769
5.151 -0.180400427786748
5.152 -0.179876983526662
5.153 -0.179350835325714
5.154 -0.178822040847211
5.155 -0.178290657582973
5.156 -0.177756742848611
5.157 -0.177220353706141
5.158 -0.176681547031213
5.159 -0.176140379466127
5.16 -0.175585017784844
5.161 -0.175039948186539
5.162 -0.174492686379838
5.163 -0.173943278918549
5.164 -0.17339177788746
5.165 -0.172838236982829
5.166 -0.1722827101611
5.167 -0.1717252513506
5.168 -0.171165914216899
5.169 -0.170604752168362
5.17 -0.170041818261385
5.171 -0.169477165294045
5.172 -0.16891084566466
5.173 -0.168342911512461
5.174 -0.167773414536138
5.175 -0.167202406144877
5.176 -0.16662993735724
5.177 -0.166056058772842
5.178 -0.165480820677696
5.179 -0.164904272884196
5.18 -0.164326464886993
5.181 -0.163747445668518
5.182 -0.163167263908217
5.183 -0.162585967761826
5.184 -0.162003605001959
5.185 -0.161420222982809
5.186 -0.16083586852497
5.187 -0.160250588104303
5.188 -0.15966442767751
5.189 -0.159077432789199
5.19 -0.158478989037129
5.191 -0.15789135777515
5.192 -0.157303023770412
5.193 -0.156714022838409
5.194 -0.156124395245673
5.195 -0.155534182456179
5.196 -0.154943425888148
5.197 -0.154352166699997
5.198 -0.153760445600564
5.199 -0.153168302848437
5.2 -0.152575778208334
5.201 -0.151982910908523
5.202 -0.151389739787525
5.203 -0.150796303045284
5.204 -0.150202638516857
5.205 -0.149608783476214
5.206 -0.149014774631856
5.207 -0.148420648334857
5.208 -0.147826440246071
5.209 -0.147232185646577
5.21 -0.146637919302674
5.211 -0.146043675351013
5.212 -0.145449487509557
5.213 -0.144855388995145
5.214 -0.144261412522405
5.215 -0.143667590133424
5.216 -0.143073953576329
5.217 -0.142480533898808
5.218 -0.141887361771832
5.219 -0.14129446725068
5.22 -0.140844412925306
5.221 -0.140250387750114
5.222 -0.139656565226306
5.223 -0.139063054978448
5.224 -0.138469911235397
5.225 -0.137877170404924
5.226 -0.137284862679473
5.227 -0.136693015829414
5.228 -0.136101656697631
5.229 -0.135510811282422
5.23 -0.134920505036906
5.231 -0.134330762964729
5.232 -0.133741609384107
5.233 -0.133153068258064
5.234 -0.132565162927697
5.235 -0.13197791623762
5.236 -0.131391350512878
5.237 -0.130805487621236
5.238 -0.130220348925212
5.239 -0.129635955251081
5.24 -0.129052326947585
5.241 -0.128469483906732
5.242 -0.127887445468998
5.243 -0.127306230566757
5.244 -0.126725857619066
5.245 -0.126146344599415
5.246 -0.125567708902893
5.247 -0.124989967646568
5.248 -0.124413137356979
5.249 -0.123837234149098
5.25 -0.123062796132937
5.251 -0.122492832659213
5.252 -0.121924015212536
5.253 -0.121356254222555
5.254 -0.120789529811705
5.255 -0.12022384399498
5.256 -0.119659205667025
5.257 -0.119095625612831
5.258 -0.118533115019264
5.259 -0.117971684977831
5.26 -0.117411346280816
5.261 -0.116852109480416
5.262 -0.116293984725996
5.263 -0.115736981818885
5.264 -0.115181110373625
5.265 -0.114626379542849
5.266 -0.114072798366398
5.267 -0.113520375421395
5.268 -0.112969119017049
5.269 -0.112419037195851
5.27 -0.111870137697427
5.271 -0.111322428113046
5.272 -0.110775915511548
5.273 -0.110230606940362
5.274 -0.10968650904186
5.275 -0.109143628247266
5.276 -0.108601970757383
5.277 -0.108061542505746
5.278 -0.107522349180234
5.279 -0.106984396317475
5.28 -0.10644379222802
5.281 -0.105909160595287
5.282 -0.105375745374824
5.283 -0.104843549423482
5.284 -0.104312576754968
5.285 -0.103782831858423
5.286 -0.103254319093956
5.287 -0.102727042700541
5.288 -0.102201006869897
5.289 -0.101676215544874
5.29 -0.101152672487677
5.291 -0.100630381539062
5.292 -0.100109346062934
5.293 -0.0995895695197744
5.294 -0.0990710551503554
5.295 -0.0985538060877433
5.296 -0.098037825295067
5.297 -0.0975231157227114
5.298 -0.0970096801238358
5.299 -0.0964975211589875
5.3 -0.0959866414654377
5.301 -0.0954770434413852
5.302 -0.0949687295566192
5.303 -0.0944617020875
5.304 -0.0939559632745431
5.305 -0.0934515153261389
5.306 -0.0929483602560633
5.307 -0.0924465002430069
5.308 -0.0919459371318005
5.309 -0.0914466729721694
5.31 -0.090944811236264
5.311 -0.0904493538348074
5.312 -0.0899551649614609
5.313 -0.0894622439585509
5.314 -0.088970591834096
5.315 -0.0884802098872226
5.316 -0.0879910996166476
5.317 -0.087503262580156
5.318 -0.0870167003072791
5.319 -0.0865314144415287
5.32 -0.0860474065067144
5.321 -0.0855646781072733
5.322 -0.0850832308432708
5.323 -0.0846030663557883
5.324 -0.0841241862844948
5.325 -0.0836465924681599
5.326 -0.0831702864486806
5.327 -0.0826952701209265
5.328 -0.0822215453236869
5.329 -0.0817491139337495
5.33 -0.0812779778360569
5.331 -0.0808081391452093
5.332 -0.0803395999510006
5.333 -0.0798723623211709
5.334 -0.0794064285804359
5.335 -0.0789418010509152
5.336 -0.0784784821628164
5.337 -0.0780164743428231
5.338 -0.077555780346988
5.339 -0.0770964028520489
5.34 -0.0769030997466048
5.341 -0.0764391796141393
5.342 -0.0759763470990041
5.343 -0.0755146922151161
5.344 -0.0750542443955884
5.345 -0.0745950139450747
5.346 -0.0741370049978618
5.347 -0.0736802198163832
5.348 -0.0732246601086896
5.349 -0.0727703275760664
5.35 -0.0723172236503173
5.351 -0.0718653501753738
5.352 -0.0714147088158519
5.353 -0.0709653014446456
5.354 -0.0705171300480623
5.355 -0.0700701967037231
5.356 -0.0696245035686131
5.357 -0.069180052923914
5.358 -0.068736847258991
5.359 -0.068294889119859
5.36 -0.0678541812043546
5.361 -0.0674147263117016
5.362 -0.0669765275024025
5.363 -0.0665395878811977
5.364 -0.0661039107588465
5.365 -0.0656694995925474
5.366 -0.0652363580512431
5.367 -0.0648044899629384
5.368 -0.0643738992737858
5.369 -0.0639445902244747
5.37 -0.0634832628916581
5.371 -0.0630585330298445
5.372 -0.0626351083743514
5.373 -0.0622129837381998
5.374 -0.0617921604450233
5.375 -0.0613726423799464
5.376 -0.0609544341522043
5.377 -0.0605375407968992
5.378 -0.0601219678140364
5.379 -0.0597077207445308
5.38 -0.0592948054820167
5.381 -0.0588832281463518
5.382 -0.0584729950198979
5.383 -0.0580641127238337
5.384 -0.0576565880983083
5.385 -0.0572504282123708
5.386 -0.0568456404167038
5.387 -0.056442232320995
5.388 -0.0560402118087434
5.389 -0.0556395870433349
5.39 -0.0552403664761476
5.391 -0.0548425588179902
5.392 -0.0544461730652595
5.393 -0.0540512185486444
5.394 -0.0536577048623061
5.395 -0.0532656419390668
5.396 -0.0528750399919775
5.397 -0.0524859095908324
5.398 -0.052098261579277
5.399 -0.0517121070933089
5.4 -0.0509331832002579
5.401 -0.050565997550076
5.402 -0.0502007109260133
5.403 -0.0498372502293974
5.404 -0.0494756039905306
5.405 -0.0491157807594443
5.406 -0.0487577957443273
5.407 -0.0484016665355593
5.408 -0.0480474117560723
5.409 -0.0476950506771722
5.41 -0.0473446031847961
5.411 -0.0469960894963345
5.412 -0.0466495305032517
5.413 -0.0463049472968106
5.414 -0.0459623616187835
5.415 -0.0456217956508499
5.416 -0.0452832720400903
5.417 -0.0449468139251863
5.418 -0.0446124449562638
5.419 -0.044280189133935
5.42 -0.0439500711963558
5.421 -0.0436221161288375
5.422 -0.0432963496594835
5.423 -0.0429727978791291
5.424 -0.042651487434421
5.425 -0.0423324454642432
5.426 -0.042015699695051
5.427 -0.0417012784289224
5.428 -0.0413892102173791
5.429 -0.0410795245364001
5.43 nan
5.431 nan
5.432 nan
5.433 nan
5.434 nan
5.435 nan
5.436 nan
5.437 nan
5.438 nan
5.439 nan
5.44 nan
5.441 nan
5.442 nan
5.443 nan
5.444 nan
5.445 nan
5.446 nan
5.447 nan
5.448 nan
5.449 nan
5.45 nan
5.451 nan
5.452 nan
5.453 nan
5.454 nan
5.455 nan
5.456 nan
5.457 nan
5.458 nan
5.459 nan
5.46 nan
5.461 nan
5.462 nan
5.463 nan
5.464 nan
5.465 nan
5.466 nan
5.467 nan
5.468 nan
5.469 nan
5.47 nan
5.471 nan
5.472 nan
5.473 nan
5.474 nan
5.475 nan
5.476 nan
5.477 nan
5.478 nan
5.479 nan
5.48 nan
5.481 nan
5.482 nan
5.483 nan
5.484 nan
5.485 nan
5.486 nan
5.487 nan
5.488 nan
5.489 nan
5.49 nan
5.491 nan
5.492 nan
5.493 nan
5.494 nan
5.495 nan
5.496 nan
5.497 nan
5.498 nan
5.499 nan
5.5 nan
5.501 nan
5.502 nan
5.503 nan
5.504 nan
5.505 nan
5.506 nan
5.507 nan
5.508 nan
5.509 nan
5.51 nan
5.511 nan
5.512 nan
5.513 nan
5.514 nan
5.515 nan
5.516 nan
5.517 nan
5.518 nan
5.519 nan
5.52 nan
5.521 nan
5.522 nan
5.523 nan
5.524 nan
5.525 nan
5.526 nan
5.527 nan
5.528 nan
5.529 nan
5.53 nan
5.531 nan
5.532 nan
5.533 nan
5.534 nan
5.535 nan
5.536 nan
5.537 nan
5.538 nan
5.539 nan
5.54 nan
5.541 nan
5.542 nan
5.543 nan
5.544 nan
5.545 nan
5.546 nan
5.547 nan
5.548 nan
5.549 nan
5.55 nan
5.551 nan
5.552 nan
5.553 nan
5.554 nan
5.555 nan
5.556 nan
5.557 nan
5.558 nan
5.559 nan
5.56 nan
5.561 nan
5.562 nan
5.563 nan
5.564 nan
5.565 nan
5.566 nan
5.567 nan
5.568 nan
5.569 nan
5.57 nan
5.571 nan
5.572 nan
5.573 nan
5.574 nan
5.575 nan
5.576 nan
5.577 nan
5.578 nan
5.579 nan
5.58 nan
5.581 nan
5.582 nan
5.583 nan
5.584 nan
5.585 nan
5.586 nan
5.587 nan
5.588 nan
5.589 nan
5.59 nan
5.591 nan
5.592 nan
5.593 nan
5.594 nan
5.595 nan
5.596 nan
5.597 nan
5.598 nan
5.599 nan
5.6 nan
5.601 nan
5.602 nan
5.603 nan
5.604 nan
5.605 nan
5.606 nan
5.607 nan
5.608 nan
5.609 nan
5.61 nan
5.611 nan
5.612 nan
5.613 nan
5.614 nan
5.615 nan
5.616 nan
5.617 nan
5.618 nan
5.619 nan
5.62 nan
5.621 nan
5.622 nan
5.623 nan
5.624 nan
5.625 nan
5.626 nan
5.627 nan
5.628 nan
5.629 nan
5.63 nan
5.631 nan
5.632 nan
5.633 nan
5.634 nan
5.635 nan
5.636 nan
5.637 nan
5.638 nan
5.639 nan
5.64 nan
5.641 nan
5.642 nan
5.643 nan
5.644 nan
5.645 nan
5.646 nan
5.647 nan
5.648 nan
5.649 nan
5.65 nan
5.651 nan
5.652 nan
5.653 nan
5.654 nan
5.655 nan
5.656 nan
5.657 nan
5.658 nan
5.659 nan
5.66 nan
5.661 nan
5.662 nan
5.663 nan
5.664 nan
5.665 nan
5.666 nan
5.667 nan
5.668 nan
5.669 nan
5.67 nan
5.671 nan
5.672 nan
5.673 nan
5.674 nan
5.675 nan
5.676 nan
5.677 nan
5.678 nan
5.679 nan
5.68 nan
5.681 nan
5.682 nan
5.683 nan
5.684 nan
5.685 nan
5.686 nan
5.687 nan
5.688 nan
5.689 nan
5.69 nan
5.691 nan
5.692 nan
5.693 nan
5.694 nan
5.695 nan
5.696 nan
5.697 nan
5.698 nan
5.699 nan
5.7 nan
5.701 nan
5.702 nan
5.703 nan
5.704 nan
5.705 nan
5.706 nan
5.707 nan
5.708 nan
5.709 nan
5.71 nan
5.711 nan
5.712 nan
5.713 nan
5.714 nan
5.715 nan
5.716 nan
5.717 nan
5.718 nan
5.719 nan
5.72 nan
5.721 nan
5.722 nan
5.723 nan
5.724 nan
5.725 nan
5.726 nan
5.727 nan
5.728 nan
5.729 nan
5.73 nan
5.731 nan
5.732 nan
5.733 nan
5.734 nan
5.735 nan
5.736 nan
5.737 nan
5.738 nan
5.739 nan
5.74 nan
5.741 nan
5.742 nan
5.743 nan
5.744 nan
5.745 nan
5.746 nan
5.747 nan
5.748 nan
5.749 nan
5.75 nan
5.751 nan
5.752 nan
5.753 nan
5.754 nan
5.755 nan
5.756 nan
5.757 nan
5.758 nan
5.759 nan
5.76 nan
5.761 nan
5.762 nan
5.763 nan
5.764 nan
5.765 nan
5.766 nan
5.767 nan
5.768 nan
5.769 nan
5.77 nan
5.771 nan
5.772 nan
5.773 nan
5.774 nan
5.775 nan
5.776 nan
5.777 nan
5.778 nan
5.779 nan
5.78 nan
5.781 nan
5.782 nan
5.783 nan
5.784 nan
5.785 nan
5.786 nan
5.787 nan
5.788 nan
5.789 nan
5.79 nan
5.791 nan
5.792 nan
5.793 nan
5.794 nan
5.795 nan
5.796 nan
5.797 nan
5.798 nan
5.799 nan
5.8 nan
5.801 nan
5.802 nan
5.803 nan
5.804 nan
5.805 nan
5.806 nan
5.807 nan
5.808 nan
5.809 nan
5.81 nan
5.811 nan
5.812 nan
5.813 nan
5.814 nan
5.815 nan
5.816 nan
5.817 nan
5.818 nan
5.819 nan
5.82 nan
5.821 nan
5.822 nan
5.823 nan
5.824 nan
5.825 nan
5.826 nan
5.827 nan
5.828 nan
5.829 nan
5.83 nan
5.831 nan
5.832 nan
5.833 nan
5.834 nan
5.835 nan
5.836 nan
5.837 nan
5.838 nan
5.839 nan
5.84 nan
5.841 nan
5.842 nan
5.843 nan
5.844 nan
5.845 nan
5.846 nan
5.847 nan
5.848 nan
5.849 nan
5.85 nan
5.851 nan
5.852 nan
5.853 nan
5.854 nan
5.855 nan
5.856 nan
5.857 nan
5.858 nan
5.859 nan
5.86 nan
5.861 nan
5.862 nan
5.863 nan
5.864 nan
5.865 nan
5.866 nan
5.867 nan
5.868 nan
5.869 nan
5.87 nan
5.871 nan
5.872 nan
5.873 nan
5.874 nan
5.875 nan
5.876 nan
5.877 nan
5.878 nan
5.879 nan
5.88 nan
5.881 nan
5.882 nan
5.883 nan
5.884 nan
5.885 nan
5.886 nan
5.887 nan
5.888 nan
5.889 nan
5.89 nan
5.891 nan
5.892 nan
5.893 nan
5.894 nan
5.895 nan
5.896 nan
5.897 nan
5.898 nan
5.899 nan
5.9 nan
5.901 nan
5.902 nan
5.903 nan
5.904 nan
5.905 nan
5.906 nan
5.907 nan
5.908 nan
5.909 nan
5.91 nan
5.911 nan
5.912 nan
5.913 nan
5.914 nan
5.915 nan
5.916 nan
5.917 nan
5.918 nan
5.919 nan
5.92 nan
5.921 nan
5.922 nan
5.923 nan
5.924 nan
5.925 nan
5.926 nan
5.927 nan
5.928 nan
5.929 nan
5.93 nan
5.931 nan
5.932 nan
5.933 nan
5.934 nan
5.935 nan
5.936 nan
5.937 nan
5.938 nan
5.939 nan
5.94 nan
5.941 nan
5.942 nan
5.943 nan
5.944 nan
5.945 nan
5.946 nan
5.947 nan
5.948 nan
5.949 nan
5.95 nan
5.951 nan
5.952 nan
5.953 nan
5.954 nan
5.955 nan
5.956 nan
5.957 nan
5.958 nan
5.959 nan
5.96 nan
5.961 nan
5.962 nan
5.963 nan
5.964 nan
5.965 nan
5.966 nan
5.967 nan
5.968 nan
5.969 nan
5.97 nan
5.971 nan
5.972 nan
5.973 nan
5.974 nan
5.975 nan
5.976 nan
5.977 nan
5.978 nan
5.979 nan
5.98 nan
5.981 nan
5.982 nan
5.983 nan
5.984 nan
5.985 nan
5.986 nan
5.987 nan
5.988 nan
5.989 nan
5.99 nan
5.991 nan
5.992 nan
5.993 nan
5.994 nan
5.995 nan
5.996 nan
5.997 nan
5.998 nan
5.999 nan
6 nan
6.001 nan
6.002 nan
6.003 nan
6.004 nan
6.005 nan
6.006 nan
6.007 nan
6.008 nan
6.009 nan
6.01 nan
6.011 nan
6.012 nan
6.013 nan
6.014 nan
6.015 nan
6.016 nan
6.017 nan
6.018 nan
6.019 nan
6.02 nan
6.021 nan
6.022 nan
6.023 nan
6.024 nan
6.025 nan
6.026 nan
6.027 nan
6.028 nan
6.029 nan
6.03 nan
6.031 nan
6.032 nan
6.033 nan
6.034 nan
6.035 nan
6.036 nan
6.037 nan
6.038 nan
6.039 nan
6.04 nan
6.041 nan
6.042 nan
6.043 nan
6.044 nan
6.045 nan
6.046 nan
6.047 nan
6.048 nan
6.049 nan
6.05 nan
6.051 nan
6.052 nan
6.053 nan
6.054 nan
6.055 nan
6.056 nan
6.057 nan
6.058 nan
6.059 nan
6.06 nan
6.061 nan
6.062 nan
6.063 nan
6.064 nan
6.065 nan
6.066 nan
6.067 nan
6.068 nan
6.069 nan
6.07 nan
6.071 nan
6.072 nan
6.073 nan
6.074 nan
6.075 nan
6.076 nan
6.077 nan
6.078 nan
6.079 nan
6.08 nan
6.081 nan
6.082 nan
6.083 nan
6.084 nan
6.085 nan
6.086 nan
6.087 nan
6.088 nan
6.089 nan
6.09 nan
6.091 nan
6.092 nan
6.093 nan
6.094 nan
6.095 nan
6.096 nan
6.097 nan
6.098 nan
6.099 nan
6.1 nan
6.101 nan
6.102 nan
6.103 nan
6.104 nan
6.105 nan
6.106 nan
6.107 nan
6.108 nan
6.109 nan
6.11 nan
6.111 nan
6.112 nan
6.113 nan
6.114 nan
6.115 nan
6.116 nan
6.117 nan
6.118 nan
6.119 nan
6.12 nan
6.121 nan
6.122 nan
6.123 nan
6.124 nan
6.125 nan
6.126 nan
6.127 nan
6.128 nan
6.129 nan
6.13 nan
6.131 nan
6.132 nan
6.133 nan
6.134 nan
6.135 nan
6.136 nan
6.137 nan
6.138 nan
6.139 nan
6.14 nan
6.141 nan
6.142 nan
6.143 nan
6.144 nan
6.145 nan
6.146 nan
6.147 nan
6.148 nan
6.149 nan
6.15 nan
6.151 nan
6.152 nan
6.153 nan
6.154 nan
6.155 nan
6.156 nan
6.157 nan
6.158 nan
6.159 nan
6.16 nan
6.161 nan
6.162 nan
6.163 nan
6.164 nan
6.165 nan
6.166 nan
6.167 nan
6.168 nan
6.169 nan
6.17 nan
6.171 nan
6.172 nan
6.173 nan
6.174 nan
6.175 nan
6.176 nan
6.177 nan
6.178 nan
6.179 nan
6.18 nan
6.181 nan
6.182 nan
6.183 nan
6.184 nan
6.185 nan
6.186 nan
6.187 nan
6.188 nan
6.189 nan
6.19 nan
6.191 nan
6.192 nan
6.193 nan
6.194 nan
6.195 nan
6.196 nan
6.197 nan
6.198 nan
6.199 nan
6.2 nan
6.201 nan
6.202 nan
6.203 nan
6.204 nan
6.205 nan
6.206 nan
6.207 nan
6.208 nan
6.209 nan
6.21 nan
6.211 nan
6.212 nan
6.213 nan
6.214 nan
6.215 nan
6.216 nan
6.217 nan
6.218 nan
6.219 nan
6.22 nan
6.221 nan
6.222 nan
6.223 nan
6.224 nan
6.225 nan
6.226 nan
6.227 nan
6.228 nan
6.229 nan
6.23 nan
6.231 nan
6.232 nan
6.233 nan
6.234 nan
6.235 nan
6.236 nan
6.237 nan
6.238 nan
6.239 nan
6.24 nan
6.241 nan
6.242 nan
6.243 nan
6.244 nan
6.245 nan
6.246 nan
6.247 nan
6.248 nan
6.249 nan
6.25 nan
6.251 nan
6.252 nan
6.253 nan
6.254 nan
6.255 nan
6.256 nan
6.257 nan
6.258 nan
6.259 nan
6.26 nan
6.261 nan
6.262 nan
6.263 nan
6.264 nan
6.265 nan
6.266 nan
6.267 nan
6.268 nan
6.269 nan
6.27 nan
6.271 nan
6.272 nan
6.273 nan
6.274 nan
6.275 nan
6.276 nan
6.277 nan
6.278 nan
6.279 nan
6.28 nan
6.281 nan
6.282 nan
6.283 nan
6.284 nan
6.285 nan
6.286 nan
6.287 nan
6.288 nan
6.289 nan
6.29 nan
6.291 nan
6.292 nan
6.293 nan
6.294 nan
6.295 nan
6.296 nan
6.297 nan
6.298 nan
6.299 nan
6.3 nan
6.301 nan
6.302 nan
6.303 nan
6.304 nan
6.305 nan
6.306 nan
6.307 nan
6.308 nan
6.309 nan
6.31 nan
6.311 nan
6.312 nan
6.313 nan
6.314 nan
6.315 nan
6.316 nan
6.317 nan
6.318 nan
6.319 nan
6.32 nan
6.321 nan
6.322 nan
6.323 nan
6.324 nan
6.325 nan
6.326 nan
6.327 nan
6.328 nan
6.329 nan
6.33 nan
6.331 nan
6.332 nan
6.333 nan
6.334 nan
6.335 nan
6.336 nan
6.337 nan
6.338 nan
6.339 nan
6.34 nan
6.341 nan
6.342 nan
6.343 nan
6.344 nan
6.345 nan
6.346 nan
6.347 nan
6.348 nan
6.349 nan
6.35 nan
6.351 nan
6.352 nan
6.353 nan
6.354 nan
6.355 nan
6.356 nan
6.357 nan
6.358 nan
6.359 nan
6.36 nan
6.361 nan
6.362 nan
6.363 nan
6.364 nan
6.365 nan
6.366 nan
6.367 nan
6.368 nan
6.369 nan
6.37 nan
6.371 nan
6.372 nan
6.373 nan
6.374 nan
6.375 nan
6.376 nan
6.377 nan
6.378 nan
6.379 nan
6.38 nan
6.381 nan
6.382 nan
6.383 nan
6.384 nan
6.385 nan
6.386 nan
6.387 nan
6.388 nan
6.389 nan
6.39 nan
6.391 nan
6.392 nan
6.393 nan
6.394 nan
6.395 nan
6.396 nan
6.397 nan
6.398 nan
6.399 nan
6.4 nan
6.401 nan
6.402 nan
6.403 nan
6.404 nan
6.405 nan
6.406 nan
6.407 nan
6.408 nan
6.409 nan
6.41 nan
6.411 nan
6.412 nan
6.413 nan
6.414 nan
6.415 nan
6.416 nan
6.417 nan
6.418 nan
6.419 nan
6.42 nan
6.421 nan
6.422 nan
6.423 nan
6.424 nan
6.425 nan
6.426 nan
6.427 nan
6.428 nan
6.429 nan
6.43 nan
6.431 nan
6.432 nan
6.433 nan
6.434 nan
6.435 nan
6.436 nan
6.437 nan
6.438 nan
6.439 nan
6.44 nan
6.441 nan
6.442 nan
6.443 nan
6.444 nan
6.445 nan
6.446 nan
6.447 nan
6.448 nan
6.449 nan
6.45 nan
6.451 nan
6.452 nan
6.453 nan
6.454 nan
6.455 nan
6.456 nan
6.457 nan
6.458 nan
6.459 nan
6.46 nan
6.461 nan
6.462 nan
6.463 nan
6.464 nan
6.465 nan
6.466 nan
6.467 nan
6.468 nan
6.469 nan
6.47 nan
6.471 nan
6.472 nan
6.473 nan
6.474 nan
6.475 nan
6.476 nan
6.477 nan
6.478 nan
6.479 nan
6.48 nan
6.481 nan
6.482 nan
6.483 nan
6.484 nan
6.485 nan
6.486 nan
6.487 nan
6.488 nan
6.489 nan
6.49 nan
6.491 nan
6.492 nan
6.493 nan
6.494 nan
6.495 nan
6.496 nan
6.497 nan
6.498 nan
6.499 nan
6.5 nan
6.501 nan
6.502 nan
6.503 nan
6.504 nan
6.505 nan
6.506 nan
6.507 nan
6.508 nan
6.509 nan
6.51 nan
6.511 nan
6.512 nan
6.513 nan
6.514 nan
6.515 nan
6.516 nan
6.517 nan
6.518 nan
6.519 nan
6.52 nan
6.521 nan
6.522 nan
6.523 nan
6.524 nan
6.525 nan
6.526 nan
6.527 nan
6.528 nan
6.529 nan
6.53 nan
6.531 nan
6.532 nan
6.533 nan
6.534 nan
6.535 nan
6.536 nan
6.537 nan
6.538 nan
6.539 nan
6.54 nan
6.541 nan
6.542 nan
6.543 nan
6.544 nan
6.545 nan
6.546 nan
6.547 nan
6.548 nan
6.549 nan
6.55 nan
6.551 nan
6.552 nan
6.553 nan
6.554 nan
6.555 nan
6.556 nan
6.557 nan
6.558 nan
6.559 nan
6.56 nan
6.561 nan
6.562 nan
6.563 nan
6.564 nan
6.565 nan
6.566 nan
6.567 nan
6.568 nan
6.569 nan
6.57 nan
6.571 nan
6.572 nan
6.573 nan
6.574 nan
6.575 nan
6.576 nan
6.577 nan
6.578 nan
6.579 nan
6.58 nan
6.581 nan
6.582 nan
6.583 nan
6.584 nan
6.585 nan
6.586 nan
6.587 nan
6.588 nan
6.589 nan
6.59 nan
6.591 nan
6.592 nan
6.593 nan
6.594 nan
6.595 nan
6.596 nan
6.597 nan
6.598 nan
6.599 nan
6.6 nan
6.601 nan
6.602 nan
6.603 nan
6.604 nan
6.605 nan
6.606 nan
6.607 nan
6.608 nan
6.609 nan
6.61 nan
6.611 nan
6.612 nan
6.613 nan
6.614 nan
6.615 nan
6.616 nan
6.617 nan
6.618 nan
6.619 nan
6.62 nan
6.621 nan
6.622 nan
6.623 nan
6.624 nan
6.625 nan
6.626 nan
6.627 nan
6.628 nan
6.629 nan
6.63 nan
6.631 nan
6.632 nan
6.633 nan
6.634 nan
6.635 nan
6.636 nan
6.637 nan
6.638 nan
6.639 nan
6.64 nan
6.641 nan
6.642 nan
6.643 nan
6.644 nan
6.645 nan
6.646 nan
6.647 nan
6.648 nan
6.649 nan
6.65 nan
6.651 nan
6.652 nan
6.653 nan
6.654 nan
6.655 nan
6.656 nan
6.657 nan
6.658 nan
6.659 nan
6.66 nan
6.661 nan
6.662 nan
6.663 nan
6.664 nan
6.665 nan
6.666 nan
6.667 nan
6.668 nan
6.669 nan
6.67 nan
6.671 nan
6.672 nan
6.673 nan
6.674 nan
6.675 nan
6.676 nan
6.677 nan
6.678 nan
6.679 nan
6.68 nan
6.681 nan
6.682 nan
6.683 nan
6.684 nan
6.685 nan
6.686 nan
6.687 nan
6.688 nan
6.689 nan
6.69 nan
6.691 nan
6.692 nan
6.693 nan
6.694 nan
6.695 nan
6.696 nan
6.697 nan
6.698 nan
6.699 nan
6.7 nan
6.701 nan
6.702 nan
6.703 nan
6.704 nan
6.705 nan
6.706 nan
6.707 nan
6.708 nan
6.709 nan
6.71 nan
6.711 nan
6.712 nan
6.713 nan
6.714 nan
6.715 nan
6.716 nan
6.717 nan
6.718 nan
6.719 nan
6.72 nan
6.721 nan
6.722 nan
6.723 nan
6.724 nan
6.725 nan
6.726 nan
6.727 nan
6.728 nan
6.729 nan
6.73 nan
6.731 nan
6.732 nan
6.733 nan
6.734 nan
6.735 nan
6.736 nan
6.737 nan
6.738 nan
6.739 nan
6.74 nan
6.741 nan
6.742 nan
6.743 nan
6.744 nan
6.745 nan
6.746 nan
6.747 nan
6.748 nan
6.749 nan
6.75 nan
6.751 nan
6.752 nan
6.753 nan
6.754 nan
6.755 nan
6.756 nan
6.757 nan
6.758 nan
6.759 nan
6.76 nan
6.761 nan
6.762 nan
6.763 nan
6.764 nan
6.765 nan
6.766 nan
6.767 nan
6.768 nan
6.769 nan
6.77 nan
6.771 nan
6.772 nan
6.773 nan
6.774 nan
6.775 nan
6.776 nan
6.777 nan
6.778 nan
6.779 nan
6.78 nan
6.781 nan
6.782 nan
6.783 nan
6.784 nan
6.785 nan
6.786 nan
6.787 nan
6.788 nan
6.789 nan
6.79 nan
6.791 nan
6.792 nan
6.793 nan
6.794 nan
6.795 nan
6.796 nan
6.797 nan
6.798 nan
6.799 nan
6.8 nan
6.801 nan
6.802 nan
6.803 nan
6.804 nan
6.805 nan
6.806 nan
6.807 nan
6.808 nan
6.809 nan
6.81 nan
6.811 nan
6.812 nan
6.813 nan
6.814 nan
6.815 nan
6.816 nan
6.817 nan
6.818 nan
6.819 nan
6.82 nan
6.821 nan
6.822 nan
6.823 nan
6.824 nan
6.825 nan
6.826 nan
6.827 nan
6.828 nan
6.829 nan
6.83 nan
6.831 nan
6.832 nan
6.833 nan
6.834 nan
6.835 nan
6.836 nan
6.837 nan
6.838 nan
6.839 nan
6.84 nan
6.841 nan
6.842 nan
6.843 nan
6.844 nan
6.845 nan
6.846 nan
6.847 nan
6.848 nan
6.849 nan
6.85 nan
6.851 nan
6.852 nan
6.853 nan
6.854 nan
6.855 nan
6.856 nan
6.857 nan
6.858 nan
6.859 nan
6.86 nan
6.861 nan
6.862 nan
6.863 nan
6.864 nan
6.865 nan
6.866 nan
6.867 nan
6.868 nan
6.869 nan
6.87 nan
6.871 nan
6.872 nan
6.873 nan
6.874 nan
6.875 nan
6.876 nan
6.877 nan
6.878 nan
6.879 nan
6.88 nan
6.881 nan
6.882 nan
6.883 nan
6.884 nan
6.885 nan
6.886 nan
6.887 nan
6.888 nan
6.889 nan
6.89 nan
6.891 nan
6.892 nan
6.893 nan
6.894 nan
6.895 nan
6.896 nan
6.897 nan
6.898 nan
6.899 nan
6.9 nan
6.901 nan
6.902 nan
6.903 nan
6.904 nan
6.905 nan
6.906 nan
6.907 nan
6.908 nan
6.909 nan
6.91 nan
6.911 nan
6.912 nan
6.913 nan
6.914 nan
6.915 nan
6.916 nan
6.917 nan
6.918 nan
6.919 nan
6.92 nan
6.921 nan
6.922 nan
6.923 nan
6.924 nan
6.925 nan
6.926 nan
6.927 nan
6.928 nan
6.929 nan
};
\addlegendentry{$\ddot z$}
\addplot [line width=4pt, green, dashed]
table {%
0 -0.00139088213509758
0.001 -0.00139640608719808
0.002 -0.00140184217379189
0.003 -0.00140714817501452
0.004 -0.00141236896938155
0.005 -0.0014175055752197
0.006 -0.00142251671025778
0.007 -0.00142744634483579
0.008 -0.00143225388939683
0.009 -0.00143698263798391
0.01 -0.00144163362993069
0.011 -0.0014461672661586
0.012 -0.001450625876857
0.013 -0.00145497059461362
0.014 -0.00145924303103615
0.015 -0.00146344424306401
0.016 -0.00146753640522064
0.017 -0.00147156011146427
0.018 -0.00147551642595004
0.019 -0.00147936859561195
0.02 -0.00148315616119022
0.021 -0.00148688019852821
0.022 -0.00149050505581188
0.023 -0.00149406918730851
0.024 -0.00149757367681279
0.025 -0.00150098400672305
0.026 -0.00150433751373032
0.027 -0.00150763528798744
0.028 -0.00151084397386436
0.029 -0.00151399976055956
0.03 -0.0015171037439259
0.031 -0.00152067488588082
0.032 -0.00152419305223718
0.033 -0.00152765899601141
0.034 -0.00153104143340044
0.035 -0.0015343738121326
0.036 -0.00153765688919544
0.037 -0.00154086063282893
0.038 -0.00154401724441341
0.039 -0.00154712748352992
0.04 -0.00155016260329601
0.041 -0.00155315352277943
0.042 -0.00155610100356223
0.043 -0.00155900580684931
0.044 -0.00156184086505761
0.045 -0.00156463542150847
0.046 -0.00156739023768674
0.047 -0.00157007959685411
0.048 -0.00157273138772841
0.049 -0.00157534636996618
0.05 -0.001577900209221
0.051 -0.00158041940713242
0.052 -0.00158290472163585
0.053 -0.00158535690971912
0.054 -0.00158775343744395
0.055 -0.00159011899697241
0.056 -0.00159245434240343
0.057 -0.0015947383878555
0.058 -0.00159699436552096
0.059 -0.00159922302460612
0.06 -0.00160142511270608
0.061 -0.00160375854568215
0.062 -0.0016060701114795
0.063 -0.00160836055737831
0.064 -0.00161063062944843
0.065 -0.00161286306464555
0.066 -0.00161507724972095
0.067 -0.00161727392322614
0.068 -0.00161945382291124
0.069 -0.00162160166154393
0.07 -0.00162373482652648
0.071 -0.00162585404671368
0.072 -0.00162796004759361
0.073 -0.00163003956505456
0.074 -0.00163210793795882
0.075 -0.00163416588234141
0.076 -0.00163621411404304
0.077 -0.00163824143411483
0.078 -0.00164026108386575
0.079 -0.00164227376793588
0.08 -0.00164428018774055
0.081 -0.0016462712554902
0.082 -0.00164825806866145
0.083 -0.00165024131681403
0.084 -0.00165222168754112
0.085 -0.00165419224650239
0.086 -0.00165616190136116
0.087 -0.00165813132650153
0.088 -0.00166010119327127
0.089 -0.00166207216875614
0.09 -0.00166403998427856
0.091 -0.00166618073353313
0.092 -0.00166832749459175
0.093 -0.00167048094316449
0.094 -0.00167263908046346
0.095 -0.00167480583712262
0.096 -0.00167698187448525
0.097 -0.00167916784943009
0.098 -0.00168136441483665
0.099 -0.00168357234365049
0.1 -0.00168579273937637
0.101 -0.00168802623916748
0.102 -0.00169027347606772
0.103 -0.00169253507960347
0.104 -0.00169481464991851
0.105 -0.00169711040258252
0.106 -0.00169942295041105
0.107 -0.00170175290206042
0.108 -0.00170410086072071
0.109 -0.00170647330763258
0.11 -0.00170886551422457
0.111 -0.00171127806605755
0.112 -0.00171371154515373
0.113 -0.00171616652871631
0.114 -0.00171865242933371
0.115 -0.00172116151845191
0.116 -0.00172369435608847
0.117 -0.0017262514955947
0.118 -0.00172883348617232
0.119 -0.00173145271976967
0.12 -0.00173409841730317
0.121 -0.00173761436761164
0.122 -0.00174115958583137
0.123 -0.00174473461750518
0.124 -0.00174834000164505
0.125 -0.00175199175671775
0.126 -0.00175567543647223
0.127 -0.00175939155930649
0.128 -0.0017631406372136
0.129 -0.00176692317654586
0.13 -0.00177075826482605
0.131 -0.0017746283024504
0.132 -0.00177853377352124
0.133 -0.00178247515717466
0.134 -0.00178645292493987
0.135 -0.00179046754333798
0.136 -0.00179454174331846
0.137 -0.00179865417835758
0.138 -0.00180280529215254
0.139 -0.00180699552072167
0.14 -0.00181122529517962
0.141 -0.00181549503924111
0.142 -0.00181983117337353
0.143 -0.00182420855451522
0.144 -0.00182862758331375
0.145 -0.00183308865348761
0.146 -0.00183759215321771
0.147 -0.00184213846299026
0.148 -0.00184675772963893
0.149 -0.00185142097157218
0.15 -0.00185612854538025
0.151 -0.0018609728885218
0.152 -0.00186586194919659
0.153 -0.00187079617847207
0.154 -0.00187577602095146
0.155 -0.00188083604659012
0.156 -0.00188594294596181
0.157 -0.00189109713818663
0.158 -0.0018962990359009
0.159 -0.00190154904434177
0.16 -0.00190684756196844
0.161 -0.00191219498033478
0.162 -0.00191763020534927
0.163 -0.00192311545197195
0.164 -0.00192865108544172
0.165 -0.00193423746435683
0.166 -0.00193987493937295
0.167 -0.00194556385493986
0.168 -0.00195130454749148
0.169 -0.00195714027239351
0.17 -0.00196302874951425
0.171 -0.00196897028863542
0.172 -0.00197496519214286
0.173 -0.00198101375518418
0.174 -0.00198711626515462
0.175 -0.00199327300204256
0.176 -0.00199953157246013
0.177 -0.00200584519375244
0.178 -0.00201221411839486
0.179 -0.00201863859127779
0.18 -0.00202511884929181
0.181 -0.00203174636582269
0.182 -0.00203842770891148
0.183 -0.00204516313311363
0.184 -0.00205200517094401
0.185 -0.00205890201661408
0.186 -0.00206585389640453
0.187 -0.00207286102855464
0.188 -0.0020799236233675
0.189 -0.00208704188362948
0.19 -0.0020942160039486
0.191 -0.00210144617053714
0.192 -0.00210878975988237
0.193 -0.00211618993766278
0.194 -0.00212364686113354
0.195 -0.00213116067969069
0.196 -0.00213873153406751
0.197 -0.00214635955732972
0.198 -0.0021540448743929
0.199 -0.00216178760126939
0.2 -0.00216958784665147
0.201 -0.0021775082953335
0.202 -0.00218548658928024
0.203 -0.00219352280636834
0.204 -0.00220161701605606
0.205 -0.00220976927958322
0.206 -0.00221797964966478
0.207 -0.00222624817029433
0.208 -0.00223457487708124
0.209 -0.00224295979733586
0.21 -0.00225147080621612
0.211 -0.00226013045133588
0.212 -0.00226884489463294
0.213 -0.00227761416752495
0.214 -0.00228643829238493
0.215 -0.00229531728338023
0.216 -0.0023042511455258
0.217 -0.00231323987565205
0.218 -0.00232228346140357
0.219 -0.00233145485617659
0.22 -0.00234068106600028
0.221 -0.00234996204684107
0.222 -0.00235929774604665
0.223 -0.00236868810142772
0.224 -0.0023781330425803
0.225 -0.0023876324896786
0.226 -0.00239718635417436
0.227 -0.00240679453846314
0.228 -0.00241645693581946
0.229 -0.00242625180862321
0.23 -0.00243610058913549
0.231 -0.00244600313756665
0.232 -0.00245595930527207
0.233 -0.00246596893435399
0.234 -0.00247603185768168
0.235 -0.00248614789892759
0.236 -0.0024963168725528
0.237 -0.00250653858384458
0.238 -0.0025168128286207
0.239 -0.00252713939344561
0.24 -0.00253760198840324
0.241 -0.00254820629765552
0.242 -0.00255885731393645
0.243 -0.00256955483699039
0.244 -0.00258029865733858
0.245 -0.00259108855617338
0.246 -0.00260192430513226
0.247 -0.0026128056666363
0.248 -0.00262373239387171
0.249 -0.00263470423044988
0.25 -0.00264572091048748
0.251 -0.00265678215862494
0.252 -0.00266797714573172
0.253 -0.00267921587021694
0.254 -0.00269049802216202
0.255 -0.00270182328221699
0.256 -0.00271319132124859
0.257 -0.00272460180032956
0.258 -0.00273605437123887
0.259 -0.0027475486759452
0.26 -0.00275908434668836
0.261 -0.00277066100599201
0.262 -0.00278227826672468
0.263 -0.00279393573186611
0.264 -0.0028057273508309
0.265 -0.002817557995325
0.266 -0.00282942723313876
0.267 -0.00284133462190019
0.268 -0.00285327970953698
0.269 -0.00286526203413773
0.27 -0.00287728112375813
0.271 -0.00288942687348622
0.272 -0.00290160215043929
0.273 -0.00291380652700748
0.274 -0.00292603956606904
0.275 -0.0029383008206694
0.276 -0.00295058983421288
0.277 -0.00296290614007195
0.278 -0.00297534833934986
0.279 -0.00298781638723653
0.28 -0.00300030978138176
0.281 -0.00301282800998392
0.282 -0.00302537055099569
0.283 -0.00303793687272272
0.284 -0.00305052643343656
0.285 -0.00306313868142855
0.286 -0.00307577305514839
0.287 -0.00308842898323752
0.288 -0.00310110588396469
0.289 -0.00311380316616714
0.29 -0.00312652022821005
0.291 -0.00313925645865446
0.292 -0.00315211386017903
0.293 -0.00316498856594057
0.294 -0.00317787992825324
0.295 -0.00319078728954789
0.296 -0.00320370998213781
0.297 -0.00321664732825217
0.298 -0.00322959864006823
0.299 -0.00324256321971583
0.3 -0.00325554035935326
0.301 -0.00326862091073339
0.302 -0.00328170448534586
0.303 -0.00329479044234227
0.304 -0.00330787813111138
0.305 -0.00332096689111986
0.306 -0.00333405605220023
0.307 -0.00334714493408641
0.308 -0.00336023284670311
0.309 -0.00337342412401877
0.31 -0.00338661225119581
0.311 -0.00339979650274959
0.312 -0.0034129761429295
0.313 -0.00342615042657831
0.314 -0.00343931859825981
0.315 -0.00345247989266691
0.316 -0.00346563353482289
0.317 -0.00347877873972702
0.318 -0.00349191471258508
0.319 -0.00350504064842934
0.32 -0.00351815573270992
0.321 -0.00353125914081743
0.322 -0.00354435003819571
0.323 -0.00355742758060074
0.324 -0.00357049091365793
0.325 -0.00358353917337496
0.326 -0.00359657148558777
0.327 -0.00360969199897272
0.328 -0.00362279384680315
0.329 -0.00363587611978465
0.33 -0.00364893789872276
0.331 -0.00366207203025957
0.332 -0.00367517349292852
0.333 -0.00368824146534568
0.334 -0.00370127511686691
0.335 -0.00371427360718232
0.336 -0.00372723608635522
0.337 -0.00374016169517394
0.338 -0.00375304956449872
0.339 -0.0037658988157203
0.34 -0.0037787085608251
0.341 -0.0037914779022917
0.342 -0.00380420593284187
0.343 -0.00381689173597662
0.344 -0.00382953438528763
0.345 -0.00384213294511954
0.346 -0.00385468647014403
0.347 -0.00386719400565107
0.348 -0.00387965458737606
0.349 -0.00389216815520249
0.35 -0.00390463167260037
0.351 -0.00391704414165151
0.352 -0.00392940455514545
0.353 -0.00394171189640532
0.354 -0.00395396513911022
0.355 -0.00396616324789607
0.356 -0.00397830517766389
0.357 -0.00399038987417381
0.358 -0.00400241627353436
0.359 -0.00401438330243914
0.36 -0.00402628987844809
0.361 -0.00403823218453919
0.362 -0.0040500988411051
0.363 -0.00406188890358228
0.364 -0.00407360141812055
0.365 -0.00408523542229103
0.366 -0.00409678994429641
0.367 -0.00410826400346883
0.368 -0.00411965660969528
0.369 -0.00413096676441928
0.37 -0.00414219345961693
0.371 -0.00415333567818572
0.372 -0.00416439239416195
0.373 -0.00417536257258281
0.374 -0.00418633511217687
0.375 -0.00419721767084227
0.376 -0.00420800918237039
0.377 -0.00421870857161251
0.378 -0.00422931476163266
0.379 -0.00423982673542544
0.38 -0.00425024339524093
0.381 -0.00426056363402375
0.382 -0.00427078633605905
0.383 -0.00428091037650579
0.384 -0.00429093462143043
0.385 -0.00430085792826055
0.386 -0.00431067914490265
0.387 -0.00432039711072506
0.388 -0.00433001065578993
0.389 -0.00433951860135855
0.39 -0.0043489197598209
0.391 -0.00435831628589786
0.392 -0.00436758718240974
0.393 -0.00437673145168872
0.394 -0.00438574808727972
0.395 -0.00439463607384806
0.396 -0.00440339438755468
0.397 -0.00441202199565763
0.398 -0.00442051785707786
0.399 -0.00442888092136165
0.4 -0.00443711012939719
0.401 -0.00444520441334943
0.402 -0.00445316269679855
0.403 -0.00446098389410258
0.404 -0.00446866691104344
0.405 -0.00447621064463496
0.406 -0.00448367872239723
0.407 -0.00449100372847304
0.408 -0.0044981845305546
0.409 -0.00450521998780564
0.41 -0.00451210895014322
0.411 -0.00451885025879714
0.412 -0.00452544274619197
0.413 -0.00453188523587498
0.414 -0.00453817654196929
0.415 -0.00454431547014029
0.416 -0.00455030081707708
0.417 -0.00455613136978397
0.418 -0.00456180590717786
0.419 -0.00456732319862125
0.42 -0.00457268200405901
0.421 -0.00457799183843809
0.422 -0.00458312015550556
0.423 -0.00458806596737721
0.424 -0.00459282827730658
0.425 -0.00459740607934309
0.426 -0.00460179835857573
0.427 -0.00460600409100316
0.428 -0.00461002224315245
0.429 -0.00461385177261196
0.43 -0.00461749162783635
0.431 -0.00462094074764824
0.432 -0.0046241980618761
0.433 -0.00462726249050751
0.434 -0.00463013294467268
0.435 -0.0046328083256407
0.436 -0.00463528753545113
0.437 -0.00463756951208213
0.438 -0.00463965313320544
0.439 -0.00464153726640675
0.44 -0.00464322077005241
0.441 -0.00464470249220334
0.442 -0.00464598127123346
0.443 -0.00464705593552973
0.444 -0.0046479253039381
0.445 -0.00464858818426134
0.446 -0.00464904337528777
0.447 -0.00464928966506354
0.448 -0.00464932611602861
0.449 -0.0046491516759683
0.45 -0.0046487651228649
0.451 -0.00464829057525436
0.452 -0.00464757496407635
0.453 -0.00464661740265397
0.454 -0.00464541704003502
0.455 -0.00464397122928739
0.456 -0.00464227905189501
0.457 -0.00464033957787667
0.458 -0.00463815186683166
0.459 -0.00463571496655894
0.46 -0.00463302791431144
0.461 -0.00463008973524237
0.462 -0.0046268994436641
0.463 -0.00462345604246965
0.464 -0.00461975852242123
0.465 -0.0046158058626624
0.466 -0.00461159703067195
0.467 -0.00460713098189317
0.468 -0.00460240665979492
0.469 -0.00459742299543713
0.47 -0.00459217890774802
0.471 -0.00458667330375055
0.472 -0.0045809050772051
0.473 -0.00457487310940057
0.474 -0.00456857626872746
0.475 -0.00456201341152371
0.476 -0.00455518338012343
0.477 -0.00454808500505423
0.478 -0.00454071710221441
0.479 -0.00453307847480189
0.48 -0.0045251679122988
0.481 -0.00451712414299395
0.482 -0.00450877295792683
0.483 -0.00450011357290792
0.484 -0.00449114518971672
0.485 -0.00448186699545951
0.486 -0.00447227816335314
0.487 -0.00446237785081207
0.488 -0.00445216520162642
0.489 -0.0044416393437333
0.49 -0.00443079939006348
0.491 -0.00441964443809218
0.492 -0.00440817356992133
0.493 -0.00439638585149799
0.494 -0.00438428033333821
0.495 -0.00437185604955169
0.496 -0.00435911201800993
0.497 -0.00434604724018873
0.498 -0.00433266070065835
0.499 -0.00431895136724748
0.5 -0.00430491819085617
0.501 -0.00429056010474783
0.502 -0.00427587602578246
0.503 -0.00426086485096565
0.504 -0.00424552546187742
0.505 -0.00422985672037855
0.506 -0.00421385747120641
0.507 -0.00419752653920176
0.508 -0.00418086273134251
0.509 -0.00416386483592288
0.51 -0.00414653162140594
0.511 -0.00412902166396566
0.512 -0.00411113257740378
0.513 -0.00409286366463662
0.514 -0.00407421421068759
0.515 -0.00405518347876311
0.516 -0.00403577071078157
0.517 -0.00401597512824359
0.518 -0.003995795930836
0.519 -0.00397523229518669
0.52 -0.00395428337814349
0.521 -0.00393294831193135
0.522 -0.0039112262078052
0.523 -0.00388911615239287
0.524 -0.00386661721021813
0.525 -0.00384372842126064
0.526 -0.0038204488038546
0.527 -0.00379677734950946
0.528 -0.00377271302708773
0.529 -0.00374825477977075
0.53 -0.00372340152579773
0.531 -0.00369815215761418
0.532 -0.00367250554200266
0.533 -0.00364646052071535
0.534 -0.00362001590824821
0.535 -0.00359317049125943
0.536 -0.00356592303171511
0.537 -0.00353827226115588
0.538 -0.00351021688537219
0.539 -0.00348175558050481
0.54 -0.00345288699605302
0.541 -0.00315138146510536
0.542 -0.00284578662575605
0.543 -0.00253608385510816
0.544 -0.00222225509557444
0.545 -0.00213361230150888
0.546 -0.00204589307025677
0.547 -0.0019590881410244
0.548 -0.0018731883134907
0.549 -0.00178818444783753
0.55 -0.00170406746390349
0.551 -0.00162082834125142
0.552 -0.00153845811798966
0.553 -0.0014569478911914
0.554 -0.00137628881526767
0.555 -0.00129647210354095
0.556 -0.0012174890265285
0.557 -0.00113933091220957
0.558 -0.00106198914612481
0.559 -0.000985455169149684
0.56 -0.000909720478935655
0.561 -0.000834776629339495
0.562 -0.000760615228683838
0.563 -0.000687227941746831
0.564 -0.00061460648793693
0.565 -0.000542742641252173
0.566 -0.000471628229282747
0.567 -0.000401255134378881
0.568 -0.000331615291305915
0.569 -0.000262700689496562
0.57 -0.000194503370310327
0.571 -0.000128969987576721
0.572 -6.3968102575885e-05
0.573 4.94329707622938e-07
0.574 6.44094265966587e-05
0.575 0.000127769379170623
0.576 0.000190566451044145
0.577 0.000252792980127625
0.578 0.000314441377654981
0.579 0.000375504131695482
0.58 0.000435973801711098
0.581 0.000495843024738632
0.582 0.000555104511215929
0.583 0.000613751048184752
0.584 0.000671775497868822
0.585 0.000729170797172414
0.586 0.000785929958934313
0.587 0.000842046071624694
0.588 0.000897512298709507
0.589 0.000952321879246874
0.59 0.00100646812819064
0.591 0.00105994443457094
0.592 0.00111274426298735
0.593 0.0011648611525434
0.594 0.00121628871753805
0.595 0.00126702064628146
0.596 0.00131705070071605
0.597 0.00136637271723352
0.598 0.00141498060529383
0.599 0.00146286834799895
0.6 0.00151003000106602
0.601 0.00155434797909342
0.602 0.00159811290534753
0.603 0.00164132828454219
0.604 0.00168399760528192
0.605 0.0017261243401666
0.606 0.00176771194663145
0.607 0.00180876386627708
0.608 0.00184928352565524
0.609 0.00188927433585032
0.61 0.00192873969382626
0.611 0.00196768298044589
0.612 0.00200610756325038
0.613 0.00204401679451259
0.614 0.00208141401226835
0.615 0.00211830254024175
0.616 0.00215468568832769
0.617 0.0021905667520836
0.618 0.00222594901355434
0.619 0.00226083574160569
0.62 0.002295230190602
0.621 0.00232913560176834
0.622 0.00236255520335839
0.623 0.00239549221039704
0.624 0.00242794982419562
0.625 0.0024599312333082
0.626 0.00249143961386953
0.627 0.00252247812931623
0.628 0.00255304992989464
0.629 0.00258315815354201
0.63 0.00261280592548279
0.631 0.00264031357804683
0.632 0.00266738508862125
0.633 0.00269402438949038
0.634 0.00272023539262637
0.635 0.0027460219899299
0.636 0.00277138805275545
0.637 0.00279633743274597
0.638 0.00282087396163005
0.639 0.00284500145134515
0.64 0.00286872369404165
0.641 0.00289204446270615
0.642 0.00291496751048298
0.643 0.00293749657143282
0.644 0.00295963536062498
0.645 0.00298138757351601
0.646 0.00300275688699588
0.647 0.00302374695913348
0.648 0.00304436142911133
0.649 0.00306460391741791
0.65 0.00308447802597468
0.651 0.00310398733870127
0.652 0.0031231354209567
0.653 0.00314192581932356
0.654 0.00316036206277966
0.655 0.00317844766187199
0.656 0.00319618610992252
0.657 0.00321358088162836
0.658 0.00323063543388451
0.659 0.00324735320662961
0.66 0.00326373762153504
0.661 0.00327836774351078
0.662 0.00329267607632975
0.663 0.00330666596113737
0.664 0.00332034072188615
0.665 0.00333370366497897
0.666 0.00334675807976513
0.667 0.00335950723832739
0.668 0.00337195439554304
0.669 0.00338410278925587
0.67 0.00339595564055857
0.671 0.00340751615306123
0.672 0.00341878751441083
0.673 0.00342977289482112
0.674 0.00344047544830419
0.675 0.00345089831207284
0.676 0.00346104460688269
0.677 0.00347091743696506
0.678 0.00348051989028355
0.679 0.00348985503853332
0.68 0.00349892593723822
0.681 0.00350773562539129
0.682 0.00351628712601465
0.683 0.00352458344642071
0.684 0.00353262757768195
0.685 0.0035404224951128
0.686 0.00354797115782557
0.687 0.00355527650969076
0.688 0.00356234147830911
0.689 0.00356916897563923
0.69 0.00357576189840293
0.691 0.00358095163570129
0.692 0.00358591713799088
0.693 0.00359066118273714
0.694 0.00359518653231536
0.695 0.00359949593399425
0.696 0.00360359212012812
0.697 0.00360747780773474
0.698 0.00361115569936572
0.699 0.00361462848244903
0.7 0.00361789882984454
0.701 0.00362096939924836
0.702 0.00362384283401565
0.703 0.00362652176259969
0.704 0.00362900879887583
0.705 0.00363130654227023
0.706 0.00363341757750396
0.707 0.00363534447495776
0.708 0.00363708979051245
0.709 0.00363865606568788
0.71 0.00364004582779175
0.711 0.00364126158951394
0.712 0.00364230584963467
0.713 0.00364318109223693
0.714 0.0036438897876288
0.715 0.00364443439185628
0.716 0.0036448173469089
0.717 0.00364504108060281
0.718 0.00364510800689117
0.719 0.00364502052569417
0.72 0.00364478102288678
0.721 0.00364330841081076
0.722 0.00364169344733855
0.723 0.00363993841207933
0.724 0.00363804557127979
0.725 0.0036360171774473
0.726 0.00363385546957179
0.727 0.003631562673397
0.728 0.00362914100091789
0.729 0.00362659265104834
0.73 0.00362391980914235
0.731 0.00362112464742137
0.732 0.00361820932461933
0.733 0.00361517598605864
0.734 0.0036120267641892
0.735 0.00360876377814981
0.736 0.00360538913381681
0.737 0.003601904923937
0.738 0.00359831322848361
0.739 0.00359461611390787
0.74 0.00359081563391973
0.741 0.00358691382922577
0.742 0.00358291272748669
0.743 0.00357881434326929
0.744 0.00357462067860013
0.745 0.00357033372239351
0.746 0.00356595545080894
0.747 0.00356148782726429
0.748 0.00355693280210348
0.749 0.0035522923132597
0.75 0.00354756828562527
0.751 0.0035419368595732
0.752 0.00353623036777348
0.753 0.00353045063203113
0.754 0.00352459946143549
0.755 0.00351867865302778
0.756 0.00351268999148932
0.757 0.00350663524896508
0.758 0.00350051618568619
0.759 0.0034943345492211
0.76 0.00348809207521589
0.761 0.00348179048700506
0.762 0.00347543149591643
0.763 0.00346901680106852
0.764 0.00346254808947419
0.765 0.00345602703619104
0.766 0.00344945530411752
0.767 0.00344283454423844
0.768 0.00343616639558189
0.769 0.00342945248523917
0.77 0.00342269442831339
0.771 0.0034158938281216
0.772 0.00340905227630194
0.773 0.00340217135226343
0.774 0.00339525262404605
0.775 0.00338829764764347
0.776 0.00338130796749212
0.777 0.00337428532460347
0.778 0.0033672312673813
0.779 0.00336014730056314
0.78 0.00335303491736832
0.781 0.00334510117731103
0.782 0.00333714670371648
0.783 0.00332917290677657
0.784 0.00332118118516335
0.785 0.00331317292624361
0.786 0.00330514950616612
0.787 0.00329711228978229
0.788 0.00328906263082026
0.789 0.00328100187172134
0.79 0.00327293134387546
0.791 0.00326485236749551
0.792 0.0032567662517811
0.793 0.00324867429484514
0.794 0.00324057778382169
0.795 0.00323247799489598
0.796 0.00322437619330715
0.797 0.00321627363324976
0.798 0.00320817155815857
0.799 0.00320007125861859
0.8 0.00319197396072386
0.801 0.00318388087410167
0.802 0.00317579319760584
0.803 0.00316771211962809
0.804 0.00315963881767173
0.805 0.00315157445867576
0.806 0.00314352019918117
0.807 0.00313547718500881
0.808 0.00312744655152024
0.809 0.00311942942336785
0.81 0.00311142691512132
0.811 0.00310281265734751
0.812 0.00309422011291171
0.813 0.00308565030398208
0.814 0.00307710424266971
0.815 0.00306858293112771
0.816 0.00306008736156248
0.817 0.00305161851603706
0.818 0.00304317736681815
0.819 0.00303476487615037
0.82 0.0030263819965484
0.821 0.00301802967081563
0.822 0.00300970883181851
0.823 0.0030014204026947
0.824 0.00299316529704595
0.825 0.00298494441858624
0.826 0.0029767586615856
0.827 0.00296860891064827
0.828 0.0029604960408453
0.829 0.00295242091779642
0.83 0.00294438439755705
0.831 0.00293638732686105
0.832 0.00292843054294744
0.833 0.00292051487374201
0.834 0.0029126411379392
0.835 0.00290481014470747
0.836 0.0028970226942159
0.837 0.00288927957746995
0.838 0.00288158157603012
0.839 0.00287392946262125
0.84 0.00286632400079938
0.841 0.00285829089353917
0.842 0.00285031076621242
0.843 0.00284238430065297
0.844 0.00283451217018314
0.845 0.00282669503916947
0.846 0.00281893356354821
0.847 0.00281122839068689
0.848 0.00280358015938575
0.849 0.00279598949991011
0.85 0.00278845703421545
0.851 0.00278098337568088
0.852 0.0027735691294247
0.853 0.00276621489224204
0.854 0.00275892125266514
0.855 0.00275168879088779
0.856 0.00274451807899313
0.857 0.00273740968078789
0.858 0.00273036415214608
0.859 0.00272338204069737
0.86 0.00271646388617846
0.861 0.00270961022021954
0.862 0.00270282156647995
0.863 0.00269609844090378
0.864 0.00268944135140528
0.865 0.00268285079808296
0.866 0.00267632727315788
0.867 0.0026698712614187
0.868 0.00266348323969621
0.869 0.00265716367717509
0.87 0.00265091303556386
0.871 0.00264420035649752
0.872 0.00263756222450793
0.873 0.00263099903690045
0.874 0.00262451118352411
0.875 0.00261809904721123
0.876 0.00261176300337498
0.877 0.00260550342024427
0.878 0.00259932065885784
0.879 0.00259321507318312
0.88 0.0025871870101825
0.881 0.00258123680963165
0.882 0.00257536480471301
0.883 0.00256957132113299
0.884 0.00256385667812603
0.885 0.00255822118774823
0.886 0.00255266515567069
0.887 0.00254718888035355
0.888 0.00254179265390558
0.889 0.00253647676146071
0.89 0.00253124148173289
0.891 0.00252608708683346
0.892 0.00252101384217638
0.893 0.00251602200680028
0.894 0.00251111183308066
0.895 0.00250628356734253
0.896 0.00250153744909993
0.897 0.00249687371187415
0.898 0.00249229258284069
0.899 0.00248779428272316
0.9 0.00248337902620019
0.901 0.00247872971189544
0.902 0.00247416817011992
0.903 0.00246969454337753
0.904 0.0024653089689133
0.905 0.00246101157816803
0.906 0.00245680249674631
0.907 0.00245268184465625
0.908 0.00244864973633531
0.909 0.00244470628077203
0.91 0.00244085158127132
0.911 0.00243708573577097
0.912 0.00243340883678014
0.913 0.00242982097150091
0.914 0.00242632222161802
0.915 0.00242291266364559
0.916 0.00241959236877606
0.917 0.00241636140305296
0.918 0.00241321982715414
0.919 0.0024101676967649
0.92 0.00240720506242873
0.921 0.00240433196978719
0.922 0.00240154845907397
0.923 0.00239885456593888
0.924 0.00239625032094091
0.925 0.00239373574966407
0.926 0.00239131087285716
0.927 0.00238897570655034
0.928 0.00238673026182492
0.929 0.00238457454510764
0.93 0.00238250855811358
0.931 0.00238019033220377
0.932 0.00237796600203081
0.933 0.00237583552052799
0.934 0.00237379883612604
0.935 0.00237185589273315
0.936 0.00237000663006111
0.937 0.00236825098344305
0.938 0.00236658888390289
0.939 0.00236502025825588
0.94 0.0023635450291044
0.941 0.00236216311512624
0.942 0.00236087443056683
0.943 0.00235967888563113
0.944 0.00235857638652011
0.945 0.00235756683535816
0.946 0.00235665013049119
0.947 0.00235582616618674
0.948 0.00235509483267526
0.949 0.00235445601643154
0.95 0.0023539096000832
0.951 0.00235345546251481
0.952 0.00235309347868119
0.953 0.00235282352009217
0.954 0.00235264545402214
0.955 0.00235255914461229
0.956 0.00235256445221973
0.957 0.0023526612333854
0.958 0.00235284934133521
0.959 0.00235312862559252
0.96 0.00235349893221178
0.961 0.00235366709211288
0.962 0.00235392977017858
0.963 0.00235428676412764
0.964 0.00235473786840688
0.965 0.00235528287417456
0.966 0.00235592156963411
0.967 0.00235665373960837
0.968 0.00235747916628957
0.969 0.00235839762843096
0.97 0.00235940890202418
0.971 0.00236051276004185
0.972 0.00236170897241209
0.973 0.0023629973064141
0.974 0.00236437752611824
0.975 0.0023658493930165
0.976 0.00236741266565678
0.977 0.00236906709974091
0.978 0.00237081244812834
0.979 0.00237264846144112
0.98 0.00237457488696481
0.981 0.00237659146970776
0.982 0.00237869795180992
0.983 0.00238089407286481
0.984 0.00238317956997075
0.985 0.00238555417752009
0.986 0.0023880176272566
0.987 0.00239056964866156
0.988 0.00239320996847249
0.989 0.00239593831111307
0.99 0.00239875439847171
0.991 0.00240140671454506
0.992 0.00240414975679305
0.993 0.00240698320478085
0.994 0.00240990673584697
0.995 0.00241292002494929
0.996 0.0024160227452992
0.997 0.00241921456781474
0.998 0.00242249516142893
0.999 0.00242586419304096
1 0.00242932132736615
1.001 0.00243286622734821
1.002 0.002436498554038
1.003 0.00244021796624619
1.004 0.0024440241211043
1.005 0.0024479166734999
1.006 0.00245189527679985
1.007 0.00245595958242973
1.008 0.00246010923972556
1.009 0.00246434389661995
1.01 0.00246866319883767
1.011 0.00247306679058277
1.012 0.00247755431428085
1.013 0.002482125410461
1.014 0.00248677971822812
1.015 0.00249151687453978
1.016 0.0024963365148653
1.017 0.00250123827324714
1.018 0.00250622178173091
1.019 0.0025112866709227
1.02 0.00251643256976124
1.021 0.00252144386343859
1.022 0.00252653869715001
1.023 0.00253171666273195
1.024 0.0025369773510833
1.025 0.0025423203515056
1.026 0.00254774525226898
1.027 0.00255325164002868
1.028 0.00255883910028284
1.029 0.00256450721721097
1.03 0.00257025557397566
1.031 0.00257608375203419
1.032 0.00258199133193463
1.033 0.00258797789288039
1.034 0.00259404301291708
1.035 0.00260018626898898
1.036 0.00260640723667452
1.037 0.00261270549054642
1.038 0.00261908060390117
1.039 0.00262553214921179
1.04 0.00263205969747006
1.041 0.0026386628185163
1.042 0.00264534108154131
1.043 0.00265209405436115
1.044 0.00265892130367651
1.045 0.00266582239512159
1.046 0.00267279689346124
1.047 0.00267984436229324
1.048 0.00268696436427563
1.049 0.00269415646091131
1.05 0.00270142021300431
1.051 0.00270845622641738
1.052 0.00271556627365351
1.053 0.00272274988228215
1.054 0.00273000657911139
1.055 0.00273733589029352
1.056 0.00274473734084497
1.057 0.00275221045548049
1.058 0.00275975475784642
1.059 0.002767369770905
1.06 0.00277505501717264
1.061 0.00278281001792795
1.062 0.00279063429424062
1.063 0.00279852736628723
1.064 0.00280648875342427
1.065 0.00281451797422901
1.066 0.00282261454719163
1.067 0.00283077798985604
1.068 0.00283900781894159
1.069 0.00284730355048793
1.07 0.00285566470002949
1.071 0.0028640907824865
1.072 0.00287258131214719
1.073 0.00288113580262901
1.074 0.00288975376703258
1.075 0.0028984347177839
1.076 0.00290717816681625
1.077 0.00291598362521549
1.078 0.00292485060393225
1.079 0.00293377861292224
1.08 0.00294276716160574
1.081 0.00295179516876188
1.082 0.00296088538568458
1.083 0.00297003728182287
1.084 0.00297925032662937
1.085 0.00298852398885105
1.086 0.00299785773743334
1.087 0.0030072510408093
1.088 0.00301670336728947
1.089 0.00302621418486124
1.09 0.00303578296128809
1.091 0.00304540916424497
1.092 0.00305509226123215
1.093 0.00306483171937889
1.094 0.00307462700574211
1.095 0.00308447758690284
1.096 0.00309438292949743
1.097 0.00310434249982317
1.098 0.00311435576395506
1.099 0.00312442218788298
1.1 0.00313454123739697
1.101 0.00314471237807248
1.102 0.00315493507545938
1.103 0.00316520879449197
1.104 0.00317553300044952
1.105 0.00318590715811969
1.106 0.00319633073219472
1.107 0.00320680318713291
1.108 0.00321732398753612
1.109 0.00322789259730566
1.11 0.00323850848085417
1.111 0.00324903208097662
1.112 0.0032596045278814
1.113 0.00327022527388364
1.114 0.00328089377129824
1.115 0.00329160947236133
1.116 0.00330237182892525
1.117 0.00331318029321236
1.118 0.0033240343170528
1.119 0.00333493335217322
1.12 0.00334587685051396
1.121 0.00335686426354601
1.122 0.00336789504280878
1.123 0.00337896864007867
1.124 0.00339008450662508
1.125 0.00340124209373441
1.126 0.00341244085295321
1.127 0.00342368023559323
1.128 0.00343495969257186
1.129 0.00344627867518918
1.13 0.00345763663415374
1.131 0.00346903302101715
1.132 0.00348046728675931
1.133 0.00349193888225842
1.134 0.00350344725836473
1.135 0.00351499186587112
1.136 0.00352657215588379
1.137 0.00353818757916259
1.138 0.00354983758637699
1.139 0.00356152162843122
1.14 0.00357323915606976
1.141 0.00358487009823012
1.142 0.00359653566461617
1.143 0.00360823528551922
1.144 0.0036199683913192
1.145 0.00363173441252953
1.146 0.00364353277974515
1.147 0.00365536292398022
1.148 0.00366722427634396
1.149 0.00367911626769063
1.15 0.00369103832938198
1.151 0.0037029898930899
1.152 0.00371497038994028
1.153 0.00372697925192529
1.154 0.00373901591097911
1.155 0.00375107979898384
1.156 0.0037631703484617
1.157 0.00377528699146032
1.158 0.00378742916603455
1.159 0.0037995963160944
1.16 0.00381178787484029
1.161 0.00382400332409495
1.162 0.00383624211254595
1.163 0.00384850367301472
1.164 0.00386078743896564
1.165 0.00387309284380905
1.166 0.00388541932095231
1.167 0.00389776630428236
1.168 0.00391013322814382
1.169 0.00392251952674071
1.17 0.00393492463452288
1.171 0.00394724499809266
1.172 0.00395958507457388
1.173 0.00397194427938814
1.174 0.00398432202906228
1.175 0.003996717740252
1.176 0.00400913082998616
1.177 0.00402156071557947
1.178 0.00403400681496554
1.179 0.00404646854619528
1.18 0.00405894532833173
1.181 0.00407143658021131
1.182 0.00408394172127593
1.183 0.00409646017184143
1.184 0.00410899135197741
1.185 0.00412153468242994
1.186 0.00413408958468597
1.187 0.00414665548053206
1.188 0.00415923179202566
1.189 0.0041718179418305
1.19 0.00418441335324761
1.191 0.00419701744980264
1.192 0.00420962965544936
1.193 0.00422224939518336
1.194 0.00423487609376653
1.195 0.00424750917747015
1.196 0.00426014807191148
1.197 0.00427279220409128
1.198 0.00428544100089487
1.199 0.00429809389051792
1.2 0.00431075030107165
1.201 0.00432332087645311
1.202 0.00433589569167727
1.203 0.00434847415893664
1.204 0.00436105569092153
1.205 0.00437363970136819
1.206 0.0043862256043361
1.207 0.00439881281473708
1.208 0.0044114007482422
1.209 0.00442398882163339
1.21 0.00443657645220568
1.211 0.00444916305741463
1.212 0.00446174805675689
1.213 0.00447433086960919
1.214 0.0044869109164507
1.215 0.00449948761853559
1.216 0.00451206043036857
1.217 0.00452462877207392
1.218 0.00453719206696509
1.219 0.0045497497390392
1.22 0.00456230121373624
1.221 0.00457484591701757
1.222 0.00458738363158948
1.223 0.00459991381160058
1.224 0.00461243588220164
1.225 0.00462494927035173
1.226 0.00463745340340705
1.227 0.00464994770957578
1.228 0.00466243161845602
1.229 0.00467490456019419
1.23 0.00468736596682179
1.231 0.00469973927398026
1.232 0.00471210207653039
1.233 0.0047244659319567
1.234 0.00473703793312517
1.235 0.00474981601483869
1.236 0.00476279810883756
1.237 0.00477598214318848
1.238 0.00478936604102249
1.239 0.00480294772238267
1.24 0.00481672510228687
1.241 0.00483069609262358
1.242 0.00484485860098053
1.243 0.0048592105310865
1.244 0.00487374978200467
1.245 0.00488847424936197
1.246 0.00490338182480707
1.247 0.00491847039550569
1.248 0.00493373784495879
1.249 0.00494918205177711
1.25 0.00496480089122456
1.251 0.00498059223448928
1.252 0.00499655394847735
1.253 0.00501268389581421
1.254 0.00502897993538473
1.255 0.00504543992164485
1.256 0.00506206170485039
1.257 0.00507884313150032
1.258 0.00509578204364693
1.259 0.00511287627939435
1.26 0.00513012367196541
1.261 0.00514710364465175
1.262 0.0051642356590052
1.263 0.0051815175151431
1.264 0.00519894700793808
1.265 0.00521652192911686
1.266 0.00523424006678857
1.267 0.00525209920389222
1.268 0.0052700971200093
1.269 0.00528823159030004
1.27 0.00530650038569011
1.271 0.00532490127289767
1.272 0.00534343201500554
1.273 0.00536209037046037
1.274 0.00538087409354727
1.275 0.00539978093437805
1.276 0.00541880863924411
1.277 0.00543795494984293
1.278 0.00545721760318513
1.279 0.00547659433284144
1.28 0.00549608286806736
1.281 0.00551568093290905
1.282 0.00553538624847653
1.283 0.00555519653010784
1.284 0.00557510949025658
1.285 0.00559512283544019
1.286 0.00561523426932696
1.287 0.00563544149011061
1.288 0.00565574219221806
1.289 0.00567613406469985
1.29 0.00569661479372111
1.291 0.00571713787550292
1.292 0.00573774737626046
1.293 0.0057584409215177
1.294 0.00577921613145659
1.295 0.00580007062356958
1.296 0.00582100200993297
1.297 0.00584200789872029
1.298 0.00586308589442275
1.299 0.00588423359583315
1.3 0.00590544859948387
1.301 0.00592672849556757
1.302 0.00594807087135434
1.303 0.00593550505158564
1.304 0.00591076674183155
1.305 0.00588230231819613
1.306 0.00585281125679325
1.307 0.00582315584645811
1.308 0.00579361095015006
1.309 0.00576426359317632
1.31 0.00573514073726353
1.311 0.00570625013525932
1.312 0.00567759339931401
1.313 0.00564917017528391
1.314 0.00562097948095763
1.315 0.00559302013293724
1.316 0.00556529088236817
1.317 0.00553779045909918
1.318 0.00551051758587401
1.319 0.00548347098274435
1.32 0.00545664936847359
1.321 0.00543030599781306
1.322 0.00540418655907652
1.323 0.00537828953230794
1.324 0.00535261354190061
1.325 0.00532715725811471
1.326 0.00530191936604218
1.327 0.00527689855597919
1.328 0.00525209351941328
1.329 0.00522750294878927
1.33 0.00520312553659732
1.331 0.00517895997553127
1.332 0.00515500495862555
1.333 0.00513125917983347
1.334 0.00510772133255367
1.335 0.00508439011115667
1.336 0.00506126421021517
1.337 0.0050383423249447
1.338 0.00501562315104638
1.339 0.00499310538460318
1.34 0.00497078772261166
1.341 0.00494866886226654
1.342 0.00492674750190458
1.343 0.00490502234036353
1.344 0.004883492077367
1.345 0.00486215541342593
1.346 0.0048410110494221
1.347 0.00482005768797743
1.348 0.00479929403197797
1.349 0.00477871878522828
1.35 0.00475833065321533
1.351 0.00473775351029245
1.352 0.00471736313887521
1.353 0.00469715853522731
1.354 0.00467713848909171
1.355 0.00465730172415449
1.356 0.00463764694487305
1.357 0.00461817284984662
1.358 0.00459887813649313
1.359 0.00457976150355443
1.36 0.00456082165045611
1.361 0.0045420572786962
1.362 0.00452346709068445
1.363 0.00450504979063125
1.364 0.00448680408431531
1.365 0.00446872867930968
1.366 0.00445082228412111
1.367 0.00443308360981985
1.368 0.00441551136844356
1.369 0.00439810427433772
1.37 0.00438086104286533
1.371 0.00436378039189643
1.372 0.0043468610406053
1.373 0.00433010171028477
1.374 0.00431350112418506
1.375 0.00429705800696653
1.376 0.00428077108561652
1.377 0.00426463908870812
1.378 0.00424866074726223
1.379 0.00423283479373416
1.38 0.00421715996305287
1.381 0.00420197600397236
1.382 0.00418694241539213
1.383 0.00417205762869499
1.384 0.00415732025609619
1.385 0.00414272896865191
1.386 0.004128282457838
1.387 0.0041139794240335
1.388 0.00409981857154659
1.389 0.0040857986079534
1.39 0.00407191824403825
1.391 0.00405817619261077
1.392 0.00404457116975185
1.393 0.00403110189363299
1.394 0.00401776708577897
1.395 0.00400456546979945
1.396 0.00399149577237868
1.397 0.00397855672281089
1.398 0.00396574705335087
1.399 0.00395306549842148
1.4 0.00394051079593652
1.401 0.00392808168605906
1.402 0.00391577691233533
1.403 0.00390359522073888
1.404 0.00389153536011384
1.405 0.00387959608204554
1.406 0.00386777614136333
1.407 0.0038560742956526
1.408 0.00384448930546409
1.409 0.00383301993372167
1.41 0.0038216649473732
1.411 0.00380996797769092
1.412 0.00379838561695617
1.413 0.00378691698046175
1.414 0.00377556095890402
1.415 0.00376431637364035
1.416 0.00375318202580925
1.417 0.00374215671182918
1.418 0.00373123922907046
1.419 0.00372042837713904
1.42 0.00370972295841691
1.421 0.00369912177818801
1.422 0.00368862364497251
1.423 0.00367822737006402
1.424 0.00366793176792909
1.425 0.00365773565634251
1.426 0.00364763785632284
1.427 0.00363763719140278
1.428 0.00362773248869585
1.429 0.00361792257837677
1.43 0.00360820629405045
1.431 0.00359858247225965
1.432 0.00358904995266897
1.433 0.00357960757827602
1.434 0.00357025419533069
1.435 0.00356098865339148
1.436 0.00355180980472094
1.437 0.00354271650559162
1.438 0.00353370761522713
1.439 0.00352478199590336
1.44 0.003515938513482
1.441 0.0035071729984041
1.442 0.00349848967068803
1.443 0.0034898873443346
1.444 0.0034813648341306
1.445 0.00347292095745122
1.446 0.00346455453521691
1.447 0.00345626439190517
1.448 0.00344804935651652
1.449 0.00343990826112488
1.45 0.00343183994197849
1.451 0.00342384323888276
1.452 0.00341591699570917
1.453 0.0034080600603104
1.454 0.00340027128391592
1.455 0.0033925495220355
1.456 0.00338489363386818
1.457 0.00337730248260187
1.458 0.00336977493496904
1.459 0.00336230986213171
1.46 0.00335490613849673
1.461 0.00334756264277893
1.462 0.00334027825747198
1.463 0.00333305186892942
1.464 0.00332588236733032
1.465 0.00331876864678229
1.466 0.00331170960540259
1.467 0.00330470414507992
1.468 0.00329775117150235
1.469 0.00329084959455935
1.47 0.00328399832777885
1.471 0.00327771069642641
1.472 0.0032714733213478
1.473 0.00326528478894226
1.474 0.00325914390773396
1.475 0.00325304956006929
1.476 0.0032470006546108
1.477 0.00324099611111845
1.478 0.00323503485575701
1.479 0.00322911581922785
1.48 0.0032232379368906
1.481 0.0032174001479353
1.482 0.00321160139595246
1.483 0.00320584062828456
1.484 0.00320011679654578
1.485 0.00319442885633104
1.486 0.00318877576719329
1.487 0.00318315649285638
1.488 0.0031775700011537
1.489 0.00317201526385699
1.49 0.00316649125678777
1.491 0.00316099695983439
1.492 0.00315553135692743
1.493 0.00315009343615759
1.494 0.00314468218945517
1.495 0.0031392966128239
1.496 0.00313393570642541
1.497 0.0031285984744218
1.498 0.00312328392504203
1.499 0.00311799107032258
1.5 0.00311271892652032
1.501 0.00310740817016267
1.502 0.00310211840982472
1.503 0.00309684873884759
1.504 0.00309159823054784
1.505 0.00308636595394838
1.506 0.00308115097999922
1.507 0.00307595238218173
1.508 0.00307076923785343
1.509 0.00306560062793308
1.51 0.00306044563730003
1.511 0.00305530335446258
1.512 0.00305017287182797
1.513 0.003045053285731
1.514 0.00303994369594319
1.515 0.00303484320619857
1.516 0.00302975092417437
1.517 0.00302466596142651
1.518 0.00301958743283618
1.519 0.00301451445744938
1.52 0.00300944615789572
1.521 0.00300438166088988
1.522 0.00299932009660136
1.523 0.00299426059904831
1.524 0.0029892023060148
1.525 0.00298414435920603
1.526 0.00297908590387801
1.527 0.00297402608912947
1.528 0.00296896406783752
1.529 0.00296389899675984
1.53 0.00295883003600501
1.531 0.00295303314832395
1.532 0.00294723360687326
1.533 0.00294143092101112
1.534 0.00293562434677013
1.535 0.00292981306200464
1.536 0.00292399622247199
1.537 0.00291817297940326
1.538 0.00291234248551291
1.539 0.00290650389655906
1.54 0.00290065637206486
1.541 0.00289479907534492
1.542 0.00288893117386345
1.543 0.00288305183891039
1.544 0.00287716024576684
1.545 0.00287125557376544
1.546 0.00286533700609291
1.547 0.00285940373000998
1.548 0.00285345493660612
1.549 0.00284748982086801
1.55 0.00284150758189796
1.551 0.002835507422604
1.552 0.00282948854989809
1.553 0.00282345017454685
1.554 0.00281739151137464
1.555 0.00281131177891956
1.556 0.00280521019959614
1.557 0.00279908599995386
1.558 0.00279293841033809
1.559 0.00278676666487473
1.56 0.00278057000172917
1.561 0.00277437267518876
1.562 0.00276815197667798
1.563 0.00276190703443791
1.564 0.00275563698778872
1.565 0.00274934098251951
1.566 0.00274301816979933
1.567 0.00273666770533081
1.568 0.00273028874970236
1.569 0.0027238804679345
1.57 0.0027174420295243
1.571 0.00271097260851675
1.572 0.00270447138363532
1.573 0.00269793753788342
1.574 0.00269137025890273
1.575 0.00268476873854519
1.576 0.00267813217353883
1.577 0.00267145976477476
1.578 0.00266475071773211
1.579 0.00265800424228645
1.58 0.00265121955272818
1.581 0.00264439586781814
1.582 0.00263753241067059
1.583 0.00263062840885429
1.584 0.00262368309440716
1.585 0.00261669570350471
1.586 0.00260966547699583
1.587 0.00260259165985046
1.588 0.00259547350167579
1.589 0.00258831025619852
1.59 0.00258110118152912
1.591 0.00257386694309781
1.592 0.0025665898186075
1.593 0.00255926902196716
1.594 0.00255190377594742
1.595 0.00254449330928069
1.596 0.0025370368556056
1.597 0.00252953365352355
1.598 0.00252198294611964
1.599 0.00251438398119227
1.6 0.00250673601111384
1.601 0.00249903829279602
1.602 0.00249129008793254
1.603 0.00248349066252815
1.604 0.00247563928747292
1.605 0.00246773523793744
1.606 0.0024597777938492
1.607 0.00245176623948066
1.608 0.00244369986395573
1.609 0.00243557796064433
1.61 0.00242739982744232
1.611 0.00241916476708785
1.612 0.00241087208660515
1.613 0.002402521097622
1.614 0.002394111116219
1.615 0.00238564146308216
1.616 0.00237711146316974
1.617 0.00236852044625297
1.618 0.00235986774638117
1.619 0.0023511527023263
1.62 0.00234237465724046
1.621 0.00233456648746904
1.622 0.00232669647792915
1.623 0.00231876358634904
1.624 0.00231076702568948
1.625 0.00230270609310298
1.626 0.00229458011559862
1.627 0.00228638843302797
1.628 0.00227813039244018
1.629 0.00226980534627273
1.63 0.00226141265156374
1.631 0.00225295167027502
1.632 0.00224442176869488
1.633 0.00223582231784774
1.634 0.00222715269322146
1.635 0.00221841227492083
1.636 0.00220960044737172
1.637 0.00220071659968073
1.638 0.00219176012544174
1.639 0.0021827304230699
1.64 0.00217362689506945
1.641 0.00216444894873547
1.642 0.00215519599566001
1.643 0.00214586745235766
1.644 0.00213646273952373
1.645 0.00212698128268833
1.646 0.00211742251169388
1.647 0.00210778586087217
1.648 0.00209807076939113
1.649 0.00208827668064535
1.65 0.00207840304275384
1.651 0.00206835444182442
1.652 0.00205822895384913
1.653 0.00204802613127453
1.654 0.00203774550981304
1.655 0.00202738662275446
1.656 0.00201694900522323
1.657 0.00200643219605605
1.658 0.00199583573834723
1.659 0.00198515917908435
1.66 0.00197440206943825
1.661 0.00196356396523903
1.662 0.00195264442618299
1.663 0.00194164301657139
1.664 0.00193055930494869
1.665 0.00191939286406329
1.666 0.00190814327124138
1.667 0.00189681010789551
1.668 0.00188539296001807
1.669 0.00187389141780495
1.67 0.00186230507623257
1.671 0.00185063353425443
1.672 0.001838876395569
1.673 0.00182703326799151
1.674 0.00181510376419967
1.675 0.00180308750104347
1.676 0.00179098410018582
1.677 0.00177879318760368
1.678 0.00176651439376685
1.679 0.0017541473538746
1.68 0.00174169170745828
1.681 0.00172906002212791
1.682 0.00171634194171987
1.683 0.001703537093802
1.684 0.00169064509467127
1.685 0.00167766556055865
1.686 0.00166459811091649
1.687 0.00165144236992549
1.688 0.0016381979664325
1.689 0.00162486453472016
1.69 0.00161144171382485
1.691 0.00159792914804369
1.692 0.00158432648696387
1.693 0.00157063338522575
1.694 0.00155684950276903
1.695 0.00154297450504912
1.696 0.0015290080623408
1.697 0.001514949850275
1.698 0.00150079955041142
1.699 0.00148655684893152
1.7 0.00147222143794595
1.701 0.00145779301479937
1.702 0.00144327128215853
1.703 0.00142865594842875
1.704 0.0014139467273922
1.705 0.00139914333829412
1.706 0.00138424550616667
1.707 0.00136925296155336
1.708 0.00135416544067692
1.709 0.00133898268548835
1.71 0.00132370444344423
1.711 0.00130824909919318
1.712 0.00129270156288366
1.713 0.00127706155119576
1.714 0.00126132877361374
1.715 0.00124550294257343
1.716 0.00122958377496375
1.717 0.00121357099423992
1.718 0.00119746432952707
1.719 0.00118126351659455
1.72 0.00116496829792433
1.721 0.00114857842214212
1.722 0.00113209364493006
1.723 0.00111551372811625
1.724 0.00109883844046005
1.725 0.00108206755730643
1.726 0.00106520086083851
1.727 0.00104823813991558
1.728 0.00103117919031153
1.729 0.00101402381455405
1.73 0.000996771822137402
1.731 0.000979423029450393
1.732 0.000961977259806591
1.733 0.000944434344088043
1.734 0.000926794119524701
1.735 0.00090905643082471
1.736 0.000891221129951741
1.737 0.000873288075809768
1.738 0.000855257135083197
1.739 0.000837128181048813
1.74 0.000818901095023282
1.741 0.000800499057420833
1.742 0.000782003533605604
1.743 0.000763414361652936
1.744 0.000744731377715894
1.745 0.00072595442231401
1.746 0.000707083343444234
1.747 0.0006881179964573
1.748 0.000669058245557733
1.749 0.000649903962569102
1.75 0.000630655028165278
1.751 0.000611311330646383
1.752 0.00059187276747755
1.753 0.000572339244404456
1.754 0.000552710675641831
1.755 0.000532986983974004
1.756 0.000513168100651998
1.757 0.000493253965944161
1.758 0.000473244528782012
1.759 0.000453139746683286
1.76 0.000432939586388353
1.761 0.000412644023114775
1.762 0.000392253041417275
1.763 0.000371766634705724
1.764 0.000351184805500709
1.765 0.000330507565438904
1.766 0.000309734935246681
1.767 0.000288866945138723
1.768 0.000267903634567367
1.769 0.000246845052228625
1.77 0.000225691256227563
1.771 0.000202271187677108
1.772 0.000178768965025185
1.773 0.000155184886175824
1.774 0.000131519044918148
1.775 0.000107771478012632
1.776 8.39422111669724e-05
1.777 6.00312741907095e-05
1.778 3.60387065822432e-05
1.779 1.19645576563535e-05
1.78 -1.21911116381973e-05
1.781 -3.64282288577802e-05
1.782 -6.07467102595603e-05
1.783 -8.51464610157572e-05
1.784 -0.000109627374256544
1.785 -0.000134189331328042
1.786 -0.000158832202178342
1.787 -0.000183555844779262
1.788 -0.00020836010514938
1.789 -0.000233244817787644
1.79 -0.000258209804238178
1.791 -0.000283254874922155
1.792 -0.000308379828050404
1.793 -0.00033358444903253
1.794 -0.000358868511890239
1.795 -0.00038423177742065
1.796 -0.000409673994818506
1.797 -0.000435194900565356
1.798 -0.000460794218441615
1.799 -0.000486471659989672
1.8 -0.000512226923919905
1.801 -0.000537900306484178
1.802 -0.000563640413668463
1.803 -0.000589447295849844
1.804 -0.000615320977363222
1.805 -0.00064126146498583
1.806 -0.000667268748513773
1.807 -0.000693342802834269
1.808 -0.000719483587275986
1.809 -0.000745691046634462
1.81 -0.000771965109971524
1.811 -0.000798305691446996
1.812 -0.000824712689897554
1.813 -0.000851185988504768
1.814 -0.000877725455583394
1.815 -0.000904330943700673
1.816 -0.000931002289844953
1.817 -0.000957739315248866
1.818 -0.000984541826186934
1.819 -0.00101140961286802
1.82 -0.00103834244967435
1.821 -0.00106534009529728
1.822 -0.00109240229259287
1.823 -0.00111952876833366
1.824 -0.00114671923409428
1.825 -0.00117397338463072
1.826 -0.00120129089910003
1.827 -0.00122867144006314
1.828 -0.00125611465438307
1.829 -0.00128362017313694
1.83 -0.00131118761046845
1.831 -0.00133867628419453
1.832 -0.00136621099324138
1.833 -0.00139379150476111
1.834 -0.00142141756275844
1.835 -0.00144908889090038
1.836 -0.00147680519626303
1.837 -0.00150456616800014
1.838 -0.00153237147833342
1.839 -0.0015602207818511
1.84 -0.00158811371666602
1.841 -0.00161604990367409
1.842 -0.0016440289457286
1.843 -0.00167205042956123
1.844 -0.001700113923731
1.845 -0.00172821897944021
1.846 -0.00175636513143641
1.847 -0.00178455189629695
1.848 -0.00181277877315476
1.849 -0.00184104524416655
1.85 -0.00186935077390641
1.851 -0.00189769480904462
1.852 -0.00192607677920215
1.853 -0.00195449609584417
1.854 -0.00198295215372693
1.855 -0.00201144432954731
1.856 -0.00203997198183137
1.857 -0.00206853445252896
1.858 -0.00209713106545269
1.859 -0.00212576112658319
1.86 -0.00215442392444715
1.861 -0.0021829949866426
1.862 -0.0022115806633215
1.863 -0.00224018040421308
1.864 -0.00226879363771978
1.865 -0.00229741977159369
1.866 -0.00232605819560333
1.867 -0.00235470828040287
1.868 -0.00238336937963676
1.869 -0.00241204082738012
1.87 -0.00244072194020334
1.871 -0.00246941201600648
1.872 -0.00249811033469973
1.873 -0.00252681615802684
1.874 -0.00255552872917598
1.875 -0.00258424727404628
1.876 -0.00261297099899582
1.877 -0.00264169909276215
1.878 -0.00267043072599119
1.879 -0.00269916505134196
1.88 -0.0027279012029418
1.881 -0.00275663829715527
1.882 -0.00278537543183608
1.883 -0.00281411168707966
1.884 -0.00284284612429236
1.885 -0.00287157778758911
1.886 -0.00290030570240584
1.887 -0.00292902887666445
1.888 -0.00295774629964507
1.889 -0.0029864569433717
1.89 -0.00301515976147368
1.891 -0.00304374609932208
1.892 -0.00307230409803315
1.893 -0.00310083290635974
1.894 -0.00312933165238582
1.895 -0.00315779944485513
1.896 -0.00318623537329358
1.897 -0.00321463850875102
1.898 -0.00324300790540014
1.899 -0.00327134259720159
1.9 -0.0032996416014785
1.901 -0.00332790391636151
1.902 -0.00335612852252034
1.903 -0.00338431438248487
1.904 -0.00341246044053258
1.905 -0.00344056562338392
1.906 -0.00346862883928646
1.907 -0.00349664897957874
1.908 -0.00352462491734875
1.909 -0.003552555507903
1.91 -0.00358043958842164
1.911 -0.00360827597929553
1.912 -0.00363606348295103
1.913 -0.00366380088489319
1.914 -0.00369148695219898
1.915 -0.00371912043500668
1.916 -0.00374670006728241
1.917 -0.00377422456401468
1.918 -0.00380169262417741
1.919 -0.00382910292957865
1.92 -0.00385645414485088
1.921 -0.00388365339352739
1.922 -0.0039107703606147
1.923 -0.00393780394990195
1.924 -0.0039647530471667
1.925 -0.00399161651912964
1.926 -0.00401839321594188
1.927 -0.00404508196997363
1.928 -0.00407168159628869
1.929 -0.00409819089340197
1.93 -0.00412460864276235
1.931 -0.00415093360829398
1.932 -0.00417716453752348
1.933 -0.00420330016108284
1.934 -0.00422933919232679
1.935 -0.00425528032907378
1.936 -0.00428112225202666
1.937 -0.0043068636255699
1.938 -0.00433250309814606
1.939 -0.004358039300967
1.94 -0.00438347084993514
1.941 -0.00440879634496143
1.942 -0.00443401436991413
1.943 -0.00445912349247875
1.944 -0.00448412226452361
1.945 -0.00450900922308545
1.946 -0.00453378288912449
1.947 -0.00455844176762951
1.948 -0.00458298434862171
1.949 -0.00460740910737723
1.95 -0.00463171450362834
1.951 -0.00465582368270363
1.952 -0.00467978734134762
1.953 -0.00470360423410081
1.954 -0.00472727309871131
1.955 -0.00475079265737087
1.956 -0.00477416161604527
1.957 -0.00479737866559244
1.958 -0.00482044248100979
1.959 -0.00484335172190082
1.96 -0.00486610503344998
1.961 -0.00488870104489001
1.962 -0.00491113837008082
1.963 -0.00493341560890889
1.964 -0.00495553134597827
1.965 -0.00497748415107138
1.966 -0.00499927257948556
1.967 -0.00502089517183284
1.968 -0.00504235045399739
1.969 -0.0050636369390759
1.97 -0.00508475312390552
1.971 -0.00510569749307338
1.972 -0.00512646851545086
1.973 -0.00514706464742401
1.974 -0.00516748433035895
1.975 -0.00518772599284959
1.976 -0.00520778804946318
1.977 -0.00522766890079688
1.978 -0.00524736693582636
1.979 -0.00526688052786101
1.98 -0.00528620803893416
1.981 -0.00530528923197131
1.982 -0.00532415486748041
1.983 -0.00534280366654848
1.984 -0.00536123433549596
1.985 -0.0053794455660229
1.986 -0.00539743603632084
1.987 -0.00541520440950012
1.988 -0.00543274933590072
1.989 -0.00545006945207353
1.99 -0.00546716337938135
1.991 -0.0054840297268801
1.992 -0.00550066709006052
1.993 -0.0055170740508644
1.994 -0.00553324917697769
1.995 -0.00554919102407318
1.996 -0.0055648981340853
1.997 -0.00558036903547007
1.998 -0.00559560224499072
1.999 -0.00561059626471318
2 -0.0056253495849904
2.001 -0.00563986068256103
2.002 -0.00565412802320236
2.003 -0.00566815005803855
2.004 -0.00568192522659703
2.005 -0.00569545195633172
2.006 -0.00570872866078803
2.007 -0.00572175374351286
2.008 -0.00573452559353088
2.009 -0.00574704258897208
2.01 -0.00575930309565463
2.011 -0.00576401028953768
2.012 -0.00576847974129446
2.013 -0.0057727102969293
2.014 -0.00577670076376546
2.015 -0.00578044992857643
2.016 -0.00578395656308758
2.017 -0.00578721942594776
2.018 -0.0057902372645213
2.019 -0.0057930088126705
2.02 -0.00579553279422059
2.021 -0.00579780791949946
2.022 -0.00579983288849813
2.023 -0.0058016063900326
2.024 -0.00580312709880712
2.025 -0.00580439368031831
2.026 -0.0058054047882688
2.027 -0.00580615906410537
2.028 -0.00580665513862437
2.029 -0.0058068916307166
2.03 -0.0058068671495934
2.031 -0.00580658029276034
2.032 -0.00580602964511116
2.033 -0.00580521378244258
2.034 -0.00580413126812654
2.035 -0.00580278065576433
2.036 -0.00580116048741777
2.037 -0.00579926929479005
2.038 -0.00579710559823413
2.039 -0.00579466790819529
2.04 -0.0057919547217386
2.041 -0.00578974020874377
2.042 -0.00578721997126809
2.043 -0.00578439208591212
2.044 -0.00578125462314919
2.045 -0.00577780564730808
2.046 -0.00577404321682198
2.047 -0.0057699653841304
2.048 -0.00576557019483253
2.049 -0.00576085569051632
2.05 -0.00575581990402428
2.051 -0.00575046086528947
2.052 -0.00574477659536432
2.053 -0.00573876511217246
2.054 -0.00573242442497673
2.055 -0.00572575253950129
2.056 -0.00571874745325899
2.057 -0.00571140715961981
2.058 -0.00570372964470715
2.059 -0.00569571288763285
2.06 -0.00568735486232329
2.061 -0.00567865353858333
2.062 -0.00566960687670272
2.063 -0.00566021283115814
2.064 -0.00565046935131257
2.065 -0.00564037437768246
2.066 -0.00562992584778209
2.067 -0.00561912168944373
2.068 -0.00560795982560331
2.069 -0.00559643817209707
2.07 -0.00558455463833507
2.071 -0.00557304207285141
2.072 -0.0055611418711168
2.073 -0.00554885232263356
2.074 -0.00553617170023621
2.075 -0.00552311026004326
2.076 -0.00550965600396168
2.077 -0.005495807160496
2.078 -0.00548156195181853
2.079 -0.00546691858957417
2.08 -0.00545187527653922
2.081 -0.00543643020405383
2.082 -0.00542058155143337
2.083 -0.00540432748956084
2.084 -0.00538766617583768
2.085 -0.0053705957588054
2.086 -0.00535311437503971
2.087 -0.00533522014804398
2.088 -0.00531691119305219
2.089 -0.00529818561220452
2.09 -0.00527904149458348
2.091 -0.0052594769202021
2.092 -0.00523948995673979
2.093 -0.00521907865671295
2.094 -0.00519824106327114
2.095 -0.00517697520611015
2.096 -0.00515527910356796
2.097 -0.00513315076019483
2.098 -0.00511058816569549
2.099 -0.00508758930139647
2.1 -0.00506415213147623
2.101 -0.00504098773596554
2.102 -0.00501735222467466
2.103 -0.00499324409591233
2.104 -0.00496866181929064
2.105 -0.00494360384431122
2.106 -0.00491806859842672
2.107 -0.00489205449158953
2.108 -0.00486555991339258
2.109 -0.00483858323947388
2.11 -0.00481112282131636
2.111 -0.00478317699419782
2.112 -0.004754744072493
2.113 -0.00472582235327917
2.114 -0.00469641010916112
2.115 -0.00466650559802812
2.116 -0.00463610705491246
2.117 -0.0046052126953521
2.118 -0.0045738207140431
2.119 -0.00454192928441298
2.12 -0.00450953655696917
2.121 -0.0044766406612409
2.122 -0.00444323970813214
2.123 -0.00440933178320939
2.124 -0.00437491495059446
2.125 -0.00433998725144268
2.126 -0.00430454670449187
2.127 -0.0042685913064193
2.128 -0.00423211902648919
2.129 -0.00419512781547543
2.13 -0.00415761559420096
2.131 -0.00412028497222174
2.132 -0.00408239083389384
2.133 -0.00404393175210279
2.134 -0.00400490625602349
2.135 -0.00396531283483751
2.136 -0.00392514994644365
2.137 -0.00388441601872706
2.138 -0.00384310944486948
2.139 -0.0038012285879101
2.14 -0.0037587717774289
2.141 -0.00371573731415084
2.142 -0.00367212346007462
2.143 -0.0036279284485334
2.144 -0.00358315047440563
2.145 -0.0035377877038178
2.146 -0.00349183826307907
2.147 -0.00344530024605115
2.148 -0.00339817170802148
2.149 -0.00335045067295508
2.15 -0.00330213512383406
2.151 -0.00325322300566963
2.152 -0.003203712231343
2.153 -0.00315360067059676
2.154 -0.00310288615707539
2.155 -0.00305156648206489
2.156 -0.00299963939781019
2.157 -0.0029471026183527
2.158 -0.00289395381594917
2.159 -0.00284019061808926
2.16 -0.00278581060978531
2.161 -0.00238365048421002
2.162 -0.00290779851369717
2.163 -0.00343454366884124
2.164 -0.00364163142967968
2.165 -0.00357679413184385
2.166 -0.00350150688545649
2.167 -0.00342398130975877
2.168 -0.00334683522228791
2.169 -0.00327089651544241
2.17 -0.00319641879855331
2.171 -0.00312347149655959
2.172 -0.00305206503620903
2.173 -0.00298219101567199
2.174 -0.00291383508580153
2.175 -0.00284698109323807
2.176 -0.00278161240013093
2.177 -0.00271771230956905
2.178 -0.00265526420395277
2.179 -0.00259425158244423
2.18 -0.00253465807618618
2.181 -0.0024764674487515
2.182 -0.00241966359323007
2.183 -0.00236423053879117
2.184 -0.00231015244523609
2.185 -0.00225741359414743
2.186 -0.00220599840034188
2.187 -0.00215589140003327
2.188 -0.00210707725342049
2.189 -0.00205954074269333
2.19 -0.00201326676929704
2.191 -0.00196985861786659
2.192 -0.00192765797498826
2.193 -0.00188665517708366
2.194 -0.00184684019720488
2.195 -0.00180820294930627
2.196 -0.00177073338488102
2.197 -0.00173442152200529
2.198 -0.00169925745277732
2.199 -0.0016652313454752
2.2 -0.00163233344469359
2.201 -0.0016005540703147
2.202 -0.00156988361521724
2.203 -0.00154031254539892
2.204 -0.00151183139716352
2.205 -0.00148443077457084
2.206 -0.00145810135143091
2.207 -0.00143283386813879
2.208 -0.00140861912783828
2.209 -0.00138544800178266
2.21 -0.00136331142042273
2.211 -0.00134220037712851
2.212 -0.00132210592595408
2.213 -0.00130301918028308
2.214 -0.00128493131154146
2.215 -0.00126783354752606
2.216 -0.00125171717265574
2.217 -0.00123657352660872
2.218 -0.00122239400502282
2.219 -0.00120917005238769
2.22 -0.00119689316872345
2.221 -0.00118679745721029
2.222 -0.00117758646542326
2.223 -0.00116925016770439
2.224 -0.00116177844645232
2.225 -0.00115516119658941
2.226 -0.0011493883595519
2.227 -0.00114444993568578
2.228 -0.00114033598455457
2.229 -0.00113703662671889
2.23 -0.00113454204218922
2.231 -0.00113284247267188
2.232 -0.00113192821709156
2.233 -0.0011317896324067
2.234 -0.00113241713270168
2.235 -0.00113380119050354
2.236 -0.00113593233210372
2.237 -0.00113880114038766
2.238 -0.00114239825297205
2.239 -0.00114671436088796
2.24 -0.00115174021079341
2.241 -0.00115746660058973
2.242 -0.00116388437885473
2.243 -0.0011709844496258
2.244 -0.00117875776630134
2.245 -0.00118719533259236
2.246 -0.0011962882032068
2.247 -0.00120602748234623
2.248 -0.0012164043229121
2.249 -0.00122740992860744
2.25 -0.00123903554920625
2.251 -0.00125214747926207
2.252 -0.00126585165130435
2.253 -0.00128013930465907
2.254 -0.00129500174461603
2.255 -0.0013104303267528
2.256 -0.00132641645791607
2.257 -0.00134295159210028
2.258 -0.00136002723062195
2.259 -0.00137763492231158
2.26 -0.00139576625920189
2.261 -0.00141441288319797
2.262 -0.00143356647904077
2.263 -0.00145321877759526
2.264 -0.00147336155572175
2.265 -0.0014939866339261
2.266 -0.0015150858772859
2.267 -0.00153665119540609
2.268 -0.00155867454316977
2.269 -0.00158114791654284
2.27 -0.00160406335758082
2.271 -0.00162741295044155
2.272 -0.00165118882280323
2.273 -0.00167538314573944
2.274 -0.00169998813176658
2.275 -0.00172499603797934
2.276 -0.00175039916236988
2.277 -0.00177618984494768
2.278 -0.00180236047076319
2.279 -0.00182890346405737
2.28 -0.00185581129127723
2.281 -0.00188396563610871
2.282 -0.00191246296312789
2.283 -0.00194129570788869
2.284 -0.00197045648123265
2.285 -0.00199993797817084
2.286 -0.00202973295032671
2.287 -0.0020598341939805
2.288 -0.00209023454910145
2.289 -0.00212092689671967
2.29 -0.00215190416066053
2.291 -0.00218315930467223
2.292 -0.00221468533523014
2.293 -0.00224647529801698
2.294 -0.00227852228195163
2.295 -0.00231081941575891
2.296 -0.0023433598707961
2.297 -0.00237613685798234
2.298 -0.00240914362944083
2.299 -0.0024423734791764
2.3 -0.0024758197421498
2.301 -0.00250947579484734
2.302 -0.00254333505370478
2.303 -0.00257739097704056
2.304 -0.00261163706388522
2.305 -0.00264606685457482
2.306 -0.00268067393109023
2.307 -0.00271545191617036
2.308 -0.00275039447388703
2.309 -0.00278549530961929
2.31 -0.00282074817064513
2.311 -0.00285690213824631
2.312 -0.00289318923942919
2.313 -0.002929603106702
2.314 -0.00296613762052262
2.315 -0.00300278676723312
2.316 -0.00303954459866443
2.317 -0.00307640521366858
2.318 -0.0031133627560075
2.319 -0.00315041141072326
2.32 -0.00318754540604907
2.321 -0.0032247590108123
2.322 -0.00326204653763258
2.323 -0.00329940233920893
2.324 -0.00333682081209655
2.325 -0.00337429639319994
2.326 -0.00341182356258928
2.327 -0.00344939684252453
2.328 -0.0034870107970429
2.329 -0.00352466003288214
2.33 -0.00356233919946699
2.331 -0.00360004298797296
2.332 -0.00363776613257501
2.333 -0.00367550341047486
2.334 -0.00371324963990908
2.335 -0.00375099968286811
2.336 -0.00378874844496963
2.337 -0.00382649087313696
2.338 -0.00386422195768151
2.339 -0.0039019367316782
2.34 -0.00393963027087525
2.341 -0.00397813636003837
2.342 -0.00401660516334515
2.343 -0.00405503147079489
2.344 -0.00409341043753372
2.345 -0.00413173736423679
2.346 -0.00417000762868389
2.347 -0.00420821666125738
2.348 -0.00424635994110407
2.349 -0.00428443299084773
2.35 -0.00432243137658248
2.351 -0.00436035070780982
2.352 -0.00439818663860032
2.353 -0.00443593486521592
2.354 -0.00447359112837467
2.355 -0.00451115121120052
2.356 -0.00454861094057204
2.357 -0.00458596618742634
2.358 -0.00462321286602093
2.359 -0.00466034693307574
2.36 -0.00469736438975001
2.361 -0.00473426128083326
2.362 -0.00477103369324732
2.363 -0.00480767775895295
2.364 -0.00484418965227593
2.365 -0.00488056559052473
2.366 -0.00491680183557223
2.367 -0.00495289469223901
2.368 -0.00498884050823842
2.369 -0.00502463567395771
2.37 -0.00506027662479173
2.371 -0.00509607214459324
2.372 -0.00513169955863476
2.373 -0.00516715529764465
2.374 -0.00520243598970395
2.375 -0.00523753835396749
2.376 -0.00527245916804735
2.377 -0.00530719525806367
2.378 -0.00534174349244708
2.379 -0.00537610078499659
2.38 -0.00541026408937441
2.381 -0.00544423040268807
2.382 -0.00547799676469552
2.383 -0.00551156025650133
2.384 -0.00554491800042288
2.385 -0.00557806716242332
2.386 -0.00561100494763224
2.387 -0.00564372860462283
2.388 -0.00567623542215365
2.389 -0.00570852273194769
2.39 -0.00574058790527248
2.391 -0.00577242835570556
2.392 -0.00580404153701591
2.393 -0.00583542494368378
2.394 -0.00586657611140672
2.395 -0.00589749261624936
2.396 -0.00592817207421129
2.397 -0.00595861214242315
2.398 -0.00598881051668728
2.399 -0.00601876493358113
2.4 -0.00604847317006138
2.401 -0.00607863290399405
2.402 -0.00610853579570492
2.403 -0.00613817919111706
2.404 -0.00616756087013329
2.405 -0.00619667877967821
2.406 -0.00622553094594884
2.407 -0.00625411544669748
2.408 -0.00628243040346647
2.409 -0.00631047397621195
2.41 -0.00633824436461839
2.411 -0.00636573980556999
2.412 -0.00639295857494575
2.413 -0.00641989898491869
2.414 -0.00644655938541693
2.415 -0.00647293816374606
2.416 -0.0064990337440735
2.417 -0.00652484458707707
2.418 -0.00655036918995122
2.419 -0.00657560608660509
2.42 -0.00660055384600469
2.421 -0.00662521107318709
2.422 -0.00664957640902556
2.423 -0.00667364853024558
2.424 -0.00669742614781638
2.425 -0.006720908007677
2.426 -0.00674409289059634
2.427 -0.00676697961106883
2.428 -0.00678956701900448
2.429 -0.00681185399637963
2.43 -0.0068338394604178
2.431 -0.00685589675174675
2.432 -0.00687764407898141
2.433 -0.006899080191253
2.434 -0.00692020410804104
2.435 -0.00694101495807524
2.436 -0.00696151192642706
2.437 -0.00698169423785568
2.438 -0.0070015611513792
2.439 -0.00702111195699045
2.44 -0.00704034597656537
2.441 -0.0070592625611378
2.442 -0.00707786109355785
2.443 -0.00709614098594599
2.444 -0.00711410168016209
2.445 -0.00713174264653923
2.446 -0.00714906338574447
2.447 -0.00716606342702533
2.448 -0.00718274232800672
2.449 -0.00719909967439885
2.45 -0.00721513508036455
2.451 -0.00723084818729384
2.452 -0.00724623866401273
2.453 -0.00726130620734866
2.454 -0.00727605054029106
2.455 -0.00729047141253414
2.456 -0.00730456859986879
2.457 -0.00731834190487463
2.458 -0.00733179115545355
2.459 -0.00734491620522786
2.46 -0.0073577169328085
2.461 -0.00737023909496809
2.462 -0.00738243024651425
2.463 -0.00739429035063533
2.464 -0.00740581943301969
2.465 -0.00741701755427051
2.466 -0.00742788480243961
2.467 -0.00743842128984228
2.468 -0.00744862715172651
2.469 -0.00745850254697653
2.47 -0.00746804765543227
2.471 -0.00747726267966341
2.472 -0.00748614784362787
2.473 -0.00749470339364203
2.474 -0.00750292959575223
2.475 -0.0075108267377541
2.476 -0.00751839512806003
2.477 -0.00752563509475836
2.478 -0.00753254698756264
2.479 -0.00753913117411851
2.48 -0.00754538804327924
2.481 -0.00755131800183432
2.482 -0.00755692147666691
2.483 -0.00756219891300183
2.484 -0.00756715077448284
2.485 -0.00757177754364779
2.486 -0.00757607972012828
2.487 -0.00758005782252528
2.488 -0.00758371238555253
2.489 -0.00758704396240236
2.49 -0.00759005312284903
2.491 -0.00759333571872408
2.492 -0.00759629159172759
2.493 -0.00759892074811913
2.494 -0.00760122364091039
2.495 -0.00760320087572747
2.496 -0.00760485311868698
2.497 -0.00760618106623293
2.498 -0.00760718543383652
2.499 -0.0076078669544992
2.5 -0.00760822637580951
2.501 -0.00760826446030377
2.502 -0.00760798198548688
2.503 -0.00760737974230541
2.504 -0.00760645853633718
2.505 -0.00760521918637256
2.506 -0.00760366252461359
2.507 -0.00760178939719874
2.508 -0.00759960066305436
2.509 -0.00759709719378541
2.51 -0.0075942798741177
2.511 -0.0075911496004123
2.512 -0.00758770728188546
2.513 -0.00758395384012284
2.514 -0.00757989020731147
2.515 -0.00757551732853038
2.516 -0.00757083615985685
2.517 -0.00756584766825445
2.518 -0.00756055283205979
2.519 -0.00755495264068742
2.52 -0.00754904809408133
2.521 -0.00754306426323004
2.522 -0.00753677266109036
2.523 -0.00753017414935894
2.524 -0.00752326976967431
2.525 -0.00751606062780013
2.526 -0.00750854785565804
2.527 -0.00750073260111312
2.528 -0.00749261602165601
2.529 -0.0074841992838096
2.53 -0.00747548356310897
2.531 -0.00746647004371528
2.532 -0.00745715991746053
2.533 -0.00744755438409784
2.534 -0.00743765465127339
2.535 -0.00742746193489544
2.536 -0.00741697745764861
2.537 -0.00740620244927039
2.538 -0.0073951381481086
2.539 -0.00738378579819943
2.54 -0.0073721466511616
2.541 -0.00736022196525968
2.542 -0.00734801300544111
2.543 -0.00733552104258108
2.544 -0.00732274735478354
2.545 -0.00730969322626619
2.546 -0.00729635994694744
2.547 -0.00728274881284529
2.548 -0.00726886112629244
2.549 -0.00725469819433102
2.55 -0.00724026133066981
2.551 -0.00722538962134206
2.552 -0.00721024101404832
2.553 -0.00719481706100127
2.554 -0.00717911920388665
2.555 -0.00716314885275327
2.556 -0.00714690741053802
2.557 -0.00713039628005039
2.558 -0.00711361686818716
2.559 -0.00709657058531956
2.56 -0.00707925884573592
2.561 -0.00706168306812787
2.562 -0.00704384467536166
2.563 -0.00702574509380305
2.564 -0.00700738575384761
2.565 -0.00698876808937739
2.566 -0.00696989353863848
2.567 -0.00695076354297866
2.568 -0.0069313795473137
2.569 -0.00691174299973227
2.57 -0.00689185535219781
2.571 -0.00687171805961741
2.572 -0.00685133257982093
2.573 -0.00683070037470185
2.574 -0.006809822908187
2.575 -0.006788701647784
2.576 -0.00676733806375875
2.577 -0.00674573362921811
2.578 -0.00672388981999285
2.579 -0.00670180811518551
2.58 -0.00667948999606392
2.581 -0.00665713793783064
2.582 -0.0066345478206417
2.583 -0.00661172090986586
2.584 -0.0065886586278731
2.585 -0.00656536244979034
2.586 -0.00654183386926281
2.587 -0.00651807438746693
2.588 -0.00649408550954939
2.589 -0.00646986874319229
2.59 -0.00644542559915814
2.591 -0.00642075758972906
2.592 -0.00639586623001052
2.593 -0.00637075303688803
2.594 -0.006345419529493
2.595 -0.00631986722872332
2.596 -0.00629409765786772
2.597 -0.00626811234192187
2.598 -0.00624191280817352
2.599 -0.00621550058539957
2.6 -0.006188877204535
2.601 -0.00616204419831738
2.602 -0.00613500310137031
2.603 -0.00610775544987622
2.604 -0.00608030278185385
2.605 -0.00605264663724598
2.606 -0.00602478855773101
2.607 -0.00599673008631174
2.608 -0.00596847276808666
2.609 -0.0059400181497499
2.61 -0.00591136777941469
2.611 -0.00588312518778951
2.612 -0.00585468609140796
2.613 -0.00582605141799602
2.614 -0.00579722254614654
2.615 -0.00576820100039516
2.616 -0.00573898835272465
2.617 -0.0057095861912478
2.618 -0.0056799961104268
2.619 -0.00565021970761322
2.62 -0.00562025858163728
2.621 -0.00559011433318656
2.622 -0.00555978856405666
2.623 -0.00552928287753793
2.624 -0.00549859887801494
2.625 -0.00546773817158227
2.626 -0.00543670236498271
2.627 -0.0054054930667147
2.628 -0.00537411188682517
2.629 -0.00534256043586236
2.63 -0.00531084032607477
2.631 -0.00527895317070201
2.632 -0.00524690058483956
2.633 -0.00521468418392996
2.634 -0.00518230558537417
2.635 -0.0051497664075158
2.636 -0.00511706826967475
2.637 -0.00508421279313094
2.638 -0.00505120159972643
2.639 -0.00501803631252138
2.64 -0.00498471855624632
2.641 -0.0049508787106078
2.642 -0.00491688516317582
2.643 -0.00488274001704735
2.644 -0.00484844511168232
2.645 -0.00481400220277939
2.646 -0.0047794130195464
2.647 -0.00474467928326994
2.648 -0.00470980271293879
2.649 -0.00467478502742463
2.65 -0.00463962794562719
2.651 -0.00460433318736369
2.652 -0.00456890247289259
2.653 -0.00453333752313753
2.654 -0.00449764005988855
2.655 -0.00446181180521112
2.656 -0.00442585448219625
2.657 -0.0043897698145122
2.658 -0.0043535595266174
2.659 -0.00431722534358208
2.66 -0.00428076899122392
2.661 -0.00424419219616321
2.662 -0.00420749668564839
2.663 -0.00417068418779026
2.664 -0.00413375643106611
2.665 -0.00409671514528962
2.666 -0.00405956206056055
2.667 -0.00402229890800504
2.668 -0.00398492741931735
2.669 -0.00394744932717575
2.67 -0.00390986636485809
2.671 -0.00387232177411896
2.672 -0.00383467167022429
2.673 -0.00379691762372111
2.674 -0.00375906130970537
2.675 -0.00372110443730644
2.676 -0.00368304872719815
2.677 -0.00364489590443749
2.678 -0.00360664769630868
2.679 -0.0035683058311739
2.68 -0.00352987203864003
2.681 -0.00349134804920203
2.682 -0.00345273559433943
2.683 -0.00341403640656418
2.684 -0.00337525221922294
2.685 -0.00333638476686769
2.686 -0.00329743578470562
2.687 -0.00325840700909963
2.688 -0.003219300177266
2.689 -0.00318011702736846
2.69 -0.00314085929873861
2.691 -0.0031015287313034
2.692 -0.00306212706619063
2.693 -0.0030226560453402
2.694 -0.00298311741168575
2.695 -0.00294351290900523
2.696 -0.00290384428203444
2.697 -0.00286411327641715
2.698 -0.00282432163872785
2.699 -0.00278447111640869
2.7 -0.0027445634577184
2.701 -0.00270472396252886
2.702 -0.00266482747742912
2.703 -0.00262487565701148
2.704 -0.00258487024310933
2.705 -0.00254481300599754
2.706 -0.00250470572544909
2.707 -0.00246455018473047
2.708 -0.00242434816870768
2.709 -0.00238410146296378
2.71 -0.0023438118538677
2.711 -0.00230348112841402
2.712 -0.0022631110740925
2.713 -0.00222270347899554
2.714 -0.00218226013162242
2.715 -0.00214178282112303
2.716 -0.00210127333698263
2.717 -0.00206073346923201
2.718 -0.00202016500829165
2.719 -0.00197956974504116
2.72 -0.00193894947068657
2.721 -0.0018983059768652
2.722 -0.00185764105550253
2.723 -0.0018169564989061
2.724 -0.00177625409964888
2.725 -0.00173553565053012
2.726 -0.00169480294464798
2.727 -0.00165405777526226
2.728 -0.00161330193588411
2.729 -0.00157253722010709
2.73 -0.00153176542165234
2.731 -0.00149109711275901
2.732 -0.00145042196977659
2.733 -0.00140974171431861
2.734 -0.00136905814062658
2.735 -0.00132837306611735
2.736 -0.00128768831533457
2.737 -0.00124700571492862
2.738 -0.00120632709204591
2.739 -0.00116565427358159
2.74 -0.00112498908623843
2.741 -0.00108433335614842
2.742 -0.00104368890903096
2.743 -0.0010030575699996
2.744 -0.000962441163768629
2.745 -0.000921841514299447
2.746 -0.000881260444901744
2.747 -0.000840699778207749
2.748 -0.000800161336154812
2.749 -0.000759646939819423
2.75 -0.000719158409494746
2.751 -0.0006786975645778
2.752 -0.000638266223511457
2.753 -0.000597866203805044
2.754 -0.00055749932203233
2.755 -0.000517167393491398
2.756 -0.000476872232560904
2.757 -0.000436615652338475
2.758 -0.000396399464632935
2.759 -0.000356225480252749
2.76 -0.000316095508494079
2.761 -0.000276865216566128
2.762 -0.000237678612670903
2.763 -0.000198536779473329
2.764 -0.000159441316486226
2.765 -0.000120393986842114
2.766 -8.13966052299808e-05
2.767 -4.24510013799059e-05
2.768 -3.55900849526589e-06
2.769 3.52775405254501e-05
2.77 7.40568142946285e-05
2.771 0.000112776983454397
2.772 0.000151436220576125
2.773 0.000190032700773288
2.774 0.000228564601257442
2.775 0.00026703010177557
2.776 0.000305427384460244
2.777 0.000343754633895885
2.778 0.000382010037168498
2.779 0.000420191784192703
2.78 0.000458298067439276
2.781 0.000496327082161952
2.782 0.000534277026452807
2.783 0.000572146101187704
2.784 0.000609932510371481
2.785 0.000647634460770365
2.786 0.000685250162516155
2.787 0.000722777828680474
2.788 0.000760215675493396
2.789 0.000797561922693215
2.79 0.000834814793078205
2.791 0.000871967875061016
2.792 0.000909028897300402
2.793 0.000945995971551405
2.794 0.000982867207323965
2.795 0.00101964071667013
2.796 0.00105631461477034
2.797 0.00109288702175063
2.798 0.00112935606232255
2.799 0.00116571986552204
2.8 0.00120197656489672
2.801 0.00123812429946996
2.802 0.00127416121271259
2.803 0.00131008545326436
2.804 0.00134589517445702
2.805 0.00138158853488222
2.806 0.00141716369837873
2.807 0.00145261883360116
2.808 0.00148795211499169
2.809 0.00152316172188823
2.81 0.00155824583910677
2.811 0.00159320265721542
2.812 0.00162803037197933
2.813 0.00166272718472447
2.814 0.00169729130267762
2.815 0.00173172093867269
2.816 0.0017660143110605
2.817 0.00180016964422282
2.818 0.00183418516855275
2.819 0.00186805912042212
2.82 0.00190178974177317
2.821 0.00193537054332706
2.822 0.00196881064543036
2.823 0.00200210825899382
2.824 0.00203526159386295
2.825 0.00206826886425947
2.826 0.00210112829071514
2.827 0.0021338380998692
2.828 0.00216639652536122
2.829 0.00219880180745246
2.83 0.00223105219339744
2.831 0.00226314593761835
2.832 0.00229508130146163
2.833 0.0023268565529562
2.834 0.00235846996768068
2.835 0.00238991982837702
2.836 0.00242120442487011
2.837 0.00245232205413865
2.838 0.00248327102120111
2.839 0.0025140496378007
2.84 0.00254465622327569
2.841 0.00257508910486593
2.842 0.00260534661679101
2.843 0.00263542710129955
2.844 0.0026653289085173
2.845 0.00269505039547098
2.846 0.00272458992774961
2.847 0.00275394587842222
2.848 0.00278311662842469
2.849 0.00281210056658541
2.85 0.00284089608992359
2.851 0.0028694969777943
2.852 0.00289791262744504
2.853 0.00292614140724834
2.854 0.00295418168717943
2.855 0.00298203184447567
2.856 0.00300969026355824
2.857 0.00303715533728484
2.858 0.00306442546739556
2.859 0.00309149906394744
2.86 0.00311837454578599
2.861 0.00314505034026366
2.862 0.00317152488406356
2.863 0.00319779662200117
2.864 0.00322386400827325
2.865 0.00324972550610555
2.866 0.00327537958663966
2.867 0.00330082473098352
2.868 0.00332605942916354
2.869 0.00335108217976115
2.87 0.00337589149073659
2.871 0.00340048587882703
2.872 0.00342486387031273
2.873 0.00344902400014727
2.874 0.00347296481310348
2.875 0.00349668486283837
2.876 0.00352018271172889
2.877 0.00354345693225758
2.878 0.0035665061060253
2.879 0.0035893288235359
2.88 0.00361192368498922
2.881 0.00363428429304153
2.882 0.00365642096437146
2.883 0.00367833226596927
2.884 0.00370001676867827
2.885 0.00372147305057602
2.886 0.00374269969923299
2.887 0.00376369531282623
2.888 0.00378445849798467
2.889 0.00380498787182339
2.89 0.00382528206180765
2.891 0.00384533970457034
2.892 0.0038651594472703
2.893 0.00388473994714427
2.894 0.00390407987078085
2.895 0.0039231778958469
2.896 0.00394203270928863
2.897 0.00396064300826447
2.898 0.0039790075003856
2.899 0.00399712490307968
2.9 0.00401499394394951
2.901 0.00403261336084817
2.902 0.00404998190180201
2.903 0.00406709832496196
2.904 0.00408396139857038
2.905 0.00410056990112228
2.906 0.00411692262132909
2.907 0.00413301835839198
2.908 0.00414885592148982
2.909 0.004164434130524
2.91 0.00417975181527941
2.911 0.00419480189582996
2.912 0.00420959635468957
2.913 0.00422413398026968
2.914 0.00423841356577899
2.915 0.00425243391370448
2.916 0.00426619383653543
2.917 0.00427969215732731
2.918 0.0042929277095441
2.919 0.00430589933827209
2.92 0.00431860589844933
2.921 0.00433104625693177
2.922 0.00434321929072403
2.923 0.00435512388781908
2.924 0.00436675894700768
2.925 0.00437812337871101
2.926 0.00438921610319529
2.927 0.00440003605256855
2.928 0.00441058216968782
2.929 0.00442085340823619
2.93 0.00443084873256873
2.931 0.00444056711891171
2.932 0.00445000755412683
2.933 0.00445916903573267
2.934 0.00446805057282857
2.935 0.00447665118554922
2.936 0.00448496990490944
2.937 0.00449300577305912
2.938 0.00450075784363632
2.939 0.0045082251809959
2.94 0.00451540686121589
2.941 0.00452229459194915
2.942 0.00452890279547292
2.943 0.00453523049576101
2.944 0.00454127672292473
2.945 0.00454704051730419
2.946 0.00455252093057768
2.947 0.00455771702540352
2.948 0.00456262787677724
2.949 0.00456725257151086
2.95 0.00457159020820001
2.951 0.0045756398975451
2.952 0.00457940076223966
2.953 0.00458287193685657
2.954 0.00458605256846072
2.955 0.00458894181560218
2.956 0.00459153884966236
2.957 0.00459384285368081
2.958 0.00459585302294256
2.959 0.00459756856529201
2.96 0.00459898870080416
2.961 0.00460011266197542
2.962 0.00460093969346076
2.963 0.00460146905285813
2.964 0.00460170000966981
2.965 0.00460163184621252
2.966 0.00460126385757476
2.967 0.00460059535105574
2.968 0.00459962564719149
2.969 0.00459835407927899
2.97 0.00459677999268489
2.971 0.00459489332969446
2.972 0.00459271179109797
2.973 0.00459023466043604
2.974 0.0045874612292777
2.975 0.00458439080136599
2.976 0.00458102269287824
2.977 0.00457735623454487
2.978 0.00457339076980393
2.979 0.00456912565683091
2.98 0.00456456026770665
2.981 0.00455969398853491
2.982 0.00455452621985646
2.983 0.00454905637617085
2.984 0.00454328388615121
2.985 0.00453720819336553
2.986 0.0045308287556679
2.987 0.00452414504560467
2.988 0.00451715655021532
2.989 0.00450986277205401
2.99 0.00450226322735148
2.991 0.00449435744889202
2.992 0.00448614498311521
2.993 0.00447762539264504
2.994 0.00446879825513688
2.995 0.00445966316335856
2.996 0.00445021972594269
2.997 0.00444046756704557
2.998 0.00443040632684785
2.999 0.0044200356610101
3 0.00440935524139469
3.001 0.00439835267571061
3.002 0.0043870498907706
3.003 0.00437544648730628
3.004 0.00436354207660013
3.005 0.00435133628647724
3.006 0.00433882876048108
3.007 0.00432601916000341
3.008 0.00431290716389821
3.009 0.00429949246877986
3.01 0.00428577478940114
3.011 0.0042717538581237
3.012 0.00425742942528763
3.013 0.00424280126059939
3.014 0.00422786915123735
3.015 0.00421263290325957
3.016 0.00419709234202418
3.017 0.00418124731156985
3.018 0.0041650976747148
3.019 0.00414864331399574
3.02 0.00413188413139028
3.021 0.0041148200483396
3.022 0.00409745100644339
3.023 0.00407977696667111
3.024 0.00406179791087272
3.025 0.00404351384088102
3.026 0.0040249247787163
3.027 0.00400603076766664
3.028 0.0039868318716372
3.029 0.00396732817596653
3.03 0.0039475197866548
3.031 0.00392739139397945
3.032 0.0039069702504702
3.033 0.00388625638403401
3.034 0.00386524983886563
3.035 0.00384395068081742
3.036 0.00382235899790234
3.037 0.00380047490187303
3.038 0.00377829852732026
3.039 0.00375583003245023
3.04 0.00373306959959542
3.041 0.00371001743560795
3.042 0.00368667377112693
3.043 0.00366303886147559
3.044 0.0036391129867416
3.045 0.00361489645182184
3.046 0.00359038958730468
3.047 0.00356559274834845
3.048 0.00354050631669672
3.049 0.00351513069969813
3.05 0.00348946633046582
3.051 0.00346351366849818
3.052 0.00343727320013281
3.053 0.00341074543823126
3.054 0.00338393092298195
3.055 0.00335683022160408
3.056 0.0033294439291274
3.057 0.00330177266762554
3.058 0.00327381708821204
3.059 0.00324557786865076
3.06 0.00321705571682272
3.061 0.00318823180059375
3.062 0.00315913996915375
3.063 0.00312978084305727
3.064 0.00310015506804978
3.065 0.00307026331842862
3.066 0.00304010629858099
3.067 0.00300968474314758
3.068 0.00297899941795667
3.069 0.00294805111974061
3.07 0.0029168406773986
3.071 0.00288536895107714
3.072 0.00285363683274516
3.073 0.00282164524688242
3.074 0.00278939515029637
3.075 0.00275688753216103
3.076 0.00272412341517181
3.077 0.00269110385455468
3.078 0.00265782993934535
3.079 0.0026243027916544
3.08 0.00259052356811423
3.081 0.00255649345925791
3.082 0.00252221368926652
3.083 0.00248768551757967
3.084 0.00245291023841396
3.085 0.00241788918057422
3.086 0.00238262370827799
3.087 0.00234711522105833
3.088 0.00231136515403836
3.089 0.00227537497899302
3.09 0.00223914620299968
3.091 0.00220265580160276
3.092 0.0021659456545048
3.093 0.00212901716907475
3.094 0.00209187178617488
3.095 0.00205451098238684
3.096 0.00201693627215834
3.097 0.00197914920783256
3.098 0.00194115138068168
3.099 0.00190294441928646
3.1 0.00186452999218622
3.101 0.0018259098063106
3.102 0.00178708560768053
3.103 0.00174805918181411
3.104 0.0017088323535799
3.105 0.00166940698742049
3.106 0.00162978498731682
3.107 0.00158996829760889
3.108 0.00154995890249934
3.109 0.00150975882650201
3.11 0.00146937013449453
3.111 0.00142879493185704
3.112 0.00138803536446814
3.113 0.00134709361942312
3.114 0.00130597192413224
3.115 0.00126467254739418
3.116 0.00122319779932677
3.117 0.00118155003018097
3.118 0.00113973163294741
3.119 0.00109774504085143
3.12 0.00105559272969437
3.121 0.00101324665927341
3.122 0.000970758296660455
3.123 0.000928129987783317
3.124 0.000885364118694505
3.125 0.000842463115813886
3.126 0.000799429448430854
3.127 0.000756265627652106
3.128 0.000712974207980375
3.129 0.000669557786196759
3.13 0.000626019001206333
3.131 0.000582360535767937
3.132 0.000538585114561153
3.133 0.000494695506005435
3.134 0.000450694519337842
3.135 0.000406585008776349
3.136 0.000362369869959911
3.137 0.000318052040588207
3.138 0.00027363450254174
3.139 0.000229120279051404
3.14 0.000184512436176601
3.141 0.00013981408302062
3.142 9.5028369598083e-05
3.143 5.01584899167449e-05
3.144 5.20767885406467e-06
3.145 -3.98207861429645e-05
3.146 -8.49235853404603e-05
3.147 -0.000130097357370071
3.148 -0.000175338699429924
3.149 -0.000220644166704299
3.15 -0.000266010273056256
3.151 -0.000311471191885245
3.152 -0.000356964226940785
3.153 -0.000402486076210326
3.154 -0.000448033397497868
3.155 -0.000493602809217739
3.156 -0.000539190888691984
3.157 -0.000584794171668293
3.158 -0.000630409154190512
3.159 -0.000676032290495653
3.16 -0.000721659995520153
3.161 -0.000767288643213395
3.162 -0.000812914567861016
3.163 -0.000858534064014386
3.164 -0.000904143386900275
3.165 -0.000949738752210899
3.166 -0.000995316337438351
3.167 -0.00104087228085147
3.168 -0.00108640268302713
3.169 -0.00113190360575662
3.17 -0.00117737107377983
3.171 -0.00122280107495381
3.172 -0.0012681895585276
3.173 -0.00131353243879588
3.174 -0.00135882559229193
3.175 -0.00140406486045718
3.176 -0.00144924604865729
3.177 -0.00149436492675261
3.178 -0.00153941723043137
3.179 -0.00158439865990757
3.18 -0.00162930488225562
3.181 -0.00167417779402995
3.182 -0.0017189416958355
3.183 -0.00176359252540692
3.184 -0.00180812618741291
3.185 -0.00185253855704867
3.186 -0.00189682547444423
3.187 -0.00194098274923716
3.188 -0.00198500615785251
3.189 -0.00202889144608537
3.19 -0.00207263432931445
3.191 -0.00211623049149454
3.192 -0.00215967558632203
3.193 -0.00220296523983209
3.194 -0.00224609504697629
3.195 -0.00228906057466592
3.196 -0.00233185736310317
3.197 -0.00237448092236042
3.198 -0.00241692673741955
3.199 -0.00245919026590602
3.2 -0.00250126693936142
3.201 -0.002543152163454
3.202 -0.00258484131956159
3.203 -0.00262632976377655
3.204 -0.00266761282827384
3.205 -0.00270868582155944
3.206 -0.00274954402911993
3.207 -0.00279018271498255
3.208 -0.00283059712021895
3.209 -0.0028707824638285
3.21 -0.00291073394499298
3.211 -0.00294317059839789
3.212 -0.00297538366194744
3.213 -0.0030073689600709
3.214 -0.00303912218670972
3.215 -0.00307063898210881
3.216 -0.00310191496047228
3.217 -0.00313294571200082
3.218 -0.00316372681127751
3.219 -0.00319425381588327
3.22 -0.0032245222685234
3.221 -0.00325452769557045
3.222 -0.0032842656093555
3.223 -0.00331373150953519
3.224 -0.00334292088055079
3.225 -0.00337182919520522
3.226 -0.0034004519138098
3.227 -0.00342878448386747
3.228 -0.00345682234330864
3.229 -0.00348456091755849
3.23 -0.0035119956226673
3.231 -0.00353912186573681
3.232 -0.00356593504427172
3.233 -0.00359243054568396
3.234 -0.00361860375118025
3.235 -0.00364445003345128
3.236 -0.00366996475886221
3.237 -0.00369514328602188
3.238 -0.00371998096768379
3.239 -0.0037444731516905
3.24 -0.00376861518016393
3.241 -0.00379327961783537
3.242 -0.00381755816957876
3.243 -0.00384144573730548
3.244 -0.00386493722761215
3.245 -0.00388802755084726
3.246 -0.00391071162038428
3.247 -0.00393298435398302
3.248 -0.00395484067088521
3.249 -0.00397627549479693
3.25 -0.00399728375612672
3.251 -0.00401786038652107
3.252 -0.00403800032460063
3.253 -0.0040576985149622
3.254 -0.0040769499065895
3.255 -0.00409574945575871
3.256 -0.00411409212601106
3.257 -0.00413197288618116
3.258 -0.00414938671497967
3.259 -0.00416632859621277
3.26 -0.00418279352484934
3.261 -0.00419877650060764
3.262 -0.0042142725349804
3.263 -0.00422927664758626
3.264 -0.00424378386732413
3.265 -0.00425778923297593
3.266 -0.00427128779260103
3.267 -0.00428427460504173
3.268 -0.00429674473959202
3.269 -0.00430869327672785
3.27 -0.00432011530779637
3.271 -0.00433183656154578
3.272 -0.00434300065853445
3.273 -0.00435360310942239
3.274 -0.00436363943273278
3.275 -0.00437310515467353
3.276 -0.00438199580819454
3.277 -0.00439030693841922
3.278 -0.00439803409948128
3.279 -0.00440517285558295
3.28 -0.00441171878248637
3.281 -0.00441766746566886
3.282 -0.00442301450030711
3.283 -0.00442775549236398
3.284 -0.00443188605813385
3.285 -0.00443540182640727
3.286 -0.00443829843462844
3.287 -0.00444057153284181
3.288 -0.0044422167798507
3.289 -0.00444322984778019
3.29 -0.00444360642064295
3.291 -0.00444334218891601
3.292 -0.00444243285832248
3.293 -0.00444087414302814
3.294 -0.00443866176903125
3.295 -0.00443579147400304
3.296 -0.00443225900465003
3.297 -0.00442806011969166
3.298 -0.00442319058817568
3.299 -0.00441764618963522
3.3 -0.00441142271411986
3.301 -0.0044053190327569
3.302 -0.00439849962635399
3.303 -0.00439096088016951
3.304 -0.00438269918077396
3.305 -0.00437371091410121
3.306 -0.00436399247077458
3.307 -0.00435354024909884
3.308 -0.00434235064927808
3.309 -0.00433042007933191
3.31 -0.00431774495098085
3.311 -0.00430432167989817
3.312 -0.00429014668809307
3.313 -0.00427521640153168
3.314 -0.00425952724826318
3.315 -0.00424307566248221
3.316 -0.00422585807801033
3.317 -0.00420787093810104
3.318 -0.00418911068101986
3.319 -0.00416957375221574
3.32 -0.00414925659606714
3.321 -0.00412815565938861
3.322 -0.004106267390732
3.323 -0.00408358824105786
3.324 -0.00406011465600126
3.325 -0.00403584308481935
3.326 -0.00401076997616749
3.327 -0.00398489177543158
3.328 -0.00395820492740483
3.329 -0.00393070587322061
3.33 -0.00390239105239919
3.331 -0.00364737418355128
3.332 -0.00338887107116464
3.333 -0.00312685792571035
3.334 -0.00286131493185944
3.335 -0.00259222381144851
3.336 -0.00231956702362165
3.337 -0.00204332750179091
3.338 -0.0017634885687183
3.339 -0.00148003390892606
3.34 -0.0011929475562977
3.341 -0.000902213885506952
3.342 -0.000607817618928535
3.343 -0.000309743814061467
3.344 -7.97786855327135e-06
3.345 0.000297494479877636
3.346 0.00060668715968867
3.347 0.000919613765627432
3.348 0.00123628755670096
3.349 0.00155672145872373
3.35 0.00188092807108548
3.351 0.00220891966222899
3.352 0.00254070817550143
3.353 0.00287630522373129
3.354 0.00321572209645454
3.355 0.00355896976435466
3.356 0.00390605886674144
3.357 0.00425699973417387
3.358 0.00461130848315413
3.359 0.00496948633925453
3.36 0.00533154279297008
3.361 0.00569748695637378
3.362 0.00511129362878189
3.363 0.00452392334194859
3.364 0.00425346926618159
3.365 0.00427256774610606
3.366 0.00430334987958934
3.367 0.00433743603963331
3.368 0.00437211794745184
3.369 0.00440649406820724
3.37 0.00444023784444364
3.371 0.00447321269353194
3.372 0.00450534439855617
3.373 0.00453657990251467
3.374 0.004566873544863
3.375 0.00459617913987307
3.376 0.00462445158113501
3.377 0.00465164640811159
3.378 0.00467771967298339
3.379 0.0047026278853572
3.38 0.00472632800153368
3.381 0.00474877742004096
3.382 0.00476993397820362
3.383 0.00478975594703143
3.384 0.00480820203387773
3.385 0.00482523251340288
3.386 0.00484081003472707
3.387 0.00485489510320308
3.388 0.00486744862276902
3.389 0.00487843170425119
3.39 0.00488779824617699
3.391 0.00489278138497854
3.392 0.00489688404009211
3.393 0.00490010835848179
3.394 0.00490245808158565
3.395 0.00490393744795006
3.396 0.00490455083733177
3.397 0.00490430266171853
3.398 0.004903197328437
3.399 0.00490123922858925
3.4 0.00489843273555834
3.401 0.00489478220607895
3.402 0.00489029197922078
3.403 0.00488496637774106
3.404 0.00487880970842374
3.405 0.0048718262642882
3.406 0.00486402032117497
3.407 0.00485539614536617
3.408 0.00484595798949582
3.409 0.00483571009530204
3.41 0.00482465669377005
3.411 0.0048128020038852
3.412 0.00480015023708919
3.413 0.00478670559522501
3.414 0.00477247227185097
3.415 0.00475745445349504
3.416 0.00474165631770965
3.417 0.00472508203777647
3.418 0.00470773577778316
3.419 0.00468962169800548
3.42 0.00467074395574284
3.421 0.00464901796517973
3.422 0.00462661547505696
3.423 0.00460354466176895
3.424 0.00457981423387966
3.425 0.00455543303855138
3.426 0.00453040993055754
3.427 0.00450475373724934
3.428 0.00447847324329999
3.429 0.00445157718522882
3.43 0.00442407425632524
3.431 0.00439597309807157
3.432 0.00436728230839099
3.433 0.00433801044009481
3.434 0.00430816599828578
3.435 0.0042777574429167
3.436 0.00424679319259324
3.437 0.00421528153109436
3.438 0.00418323078750239
3.439 0.00415064924931033
3.44 0.00411754515913523
3.441 0.00408392672035654
3.442 0.00404980209231911
3.443 0.00401517939655437
3.444 0.00398006670865076
3.445 0.00394447206689238
3.446 0.0039084034663431
3.447 0.00387186886518083
3.448 0.00383487617883801
3.449 0.00379743328622196
3.45 0.00375954802607812
3.451 0.00371980833716856
3.452 0.0036796427084248
3.453 0.00363905887069393
3.454 0.0035980646761149
3.455 0.00355666799085066
3.456 0.00351487665693168
3.457 0.00347269848216503
3.458 0.00343014123813239
3.459 0.00338721265635623
3.46 0.00334392042891623
3.461 0.00330027221146288
3.462 0.00325627561828758
3.463 0.00321193822823261
3.464 0.00316726757831421
3.465 0.00312227117028812
3.466 0.00307695646580905
3.467 0.00303133089035781
3.468 0.00298540182930222
3.469 0.00293917663297412
3.47 0.00289266261188586
3.471 0.00284586704056676
3.472 0.00279879715531939
3.473 0.00275146015543027
3.474 0.0027038632034727
3.475 0.00265601342337901
3.476 0.00260791790277977
3.477 0.00255958369248063
3.478 0.00251101780586191
3.479 0.0024622272188188
3.48 0.00241321887115765
3.481 0.0023626446276333
3.482 0.00231186418155728
3.483 0.00226088437471791
3.484 0.00220971199137098
3.485 0.00215835376860781
3.486 0.00210681640662038
3.487 0.00205510656581675
3.488 0.00200323087171374
3.489 0.00195119591096945
3.49 0.00189900823413165
3.491 0.00184667435634246
3.492 0.00179420075358989
3.493 0.00174159386519209
3.494 0.00168886009299694
3.495 0.00163600580290585
3.496 0.00158303732311258
3.497 0.00152996094418017
3.498 0.00147678291946431
3.499 0.00142350946474253
3.5 0.00137014675804855
3.501 0.00131670094135117
3.502 0.00126317811630799
3.503 0.00120958434921253
3.504 0.00115592566664924
3.505 0.00110220805796132
3.506 0.00104843747413963
3.507 0.000994619829093733
3.508 0.000940760996935085
3.509 0.00088686681382605
3.51 0.00083294307699478
3.511 0.000777659420417563
3.512 0.000722356500934755
3.513 0.000667040218495345
3.514 0.000611716256692728
3.515 0.000556390203395011
3.516 0.000501067589830351
3.517 0.000445753901897828
3.518 0.000390454584958838
3.519 0.000335175045226441
3.52 0.000279920648094505
3.521 0.000224696721776983
3.522 0.000169508551844634
3.523 0.000114361387547132
3.524 5.92604359346697e-05
3.525 4.21086570701799e-06
3.526 -5.07821952611837e-05
3.527 -0.000105713658876223
3.528 -0.000160578477633569
3.529 -0.000215371643245091
3.53 -0.0002700881885879
3.531 -0.000324723186472929
3.532 -0.000379271751246771
3.533 -0.000433729037289285
3.534 -0.000488090239880885
3.535 -0.000542350594741896
3.536 -0.000596505379785612
3.537 -0.000650549912728612
3.538 -0.000704479554257769
3.539 -0.000758289704466973
3.54 -0.00081197580534712
3.541 -0.000866285197371888
3.542 -0.000920461464363746
3.543 -0.000974499982973967
3.544 -0.00102839635132848
3.545 -0.00108214626637199
3.546 -0.00113574548464265
3.547 -0.00118918981107289
3.548 -0.0012424750934819
3.549 -0.00129559722135786
3.55 -0.00134855212658363
3.551 -0.00140133578181376
3.552 -0.00145394420263798
3.553 -0.00150637344499102
3.554 -0.00155861960811982
3.555 -0.00161067883101503
3.556 -0.00166254729612004
3.557 -0.00171422122677558
3.558 -0.00176569688956187
3.559 -0.00181697059158767
3.56 -0.00186803868281582
3.561 -0.0019188975550065
3.562 -0.00196954364096551
3.563 -0.00201997341707215
3.564 -0.00207018339964993
3.565 -0.00212017014890395
3.566 -0.00216993026709445
3.567 -0.00221946039688974
3.568 -0.00226875722329437
3.569 -0.00231781747450182
3.57 -0.00236663792018341
3.571 -0.00241626567208965
3.572 -0.00246564628271389
3.573 -0.00251477614745818
3.574 -0.00256365205853844
3.575 -0.00261227096427934
3.576 -0.00266062989075519
3.577 -0.00270872591800486
3.578 -0.00275655617051602
3.579 -0.00280411781636919
3.58 -0.00285140806463305
3.581 -0.00289842416676035
3.582 -0.0029451634146945
3.583 -0.0029916231419786
3.584 -0.00303780072355262
3.585 -0.00308369357509042
3.586 -0.00312929915305166
3.587 -0.00317461495499461
3.588 -0.00321963851903959
3.589 -0.00326436742416725
3.59 -0.00330879928972352
3.591 -0.00335293177542476
3.592 -0.00339676258093042
3.593 -0.00344028944684111
3.594 -0.00348351015315071
3.595 -0.00352642252050929
3.596 -0.00356902440829474
3.597 -0.00361131371561917
3.598 -0.00365328838229989
3.599 -0.00369494638639858
3.6 -0.00373628574541127
3.601 -0.00377798790551796
3.602 -0.00381936580151719
3.603 -0.00386041721225238
3.604 -0.00390114024494186
3.605 -0.00394153313749719
3.606 -0.00398159419517861
3.607 -0.0040213217709741
3.608 -0.00406071425845946
3.609 -0.0040997700882656
3.61 -0.0041384877292589
3.611 -0.00417686568722623
3.612 -0.00421490250404023
3.613 -0.00425259675873422
3.614 -0.00428994706606287
3.615 -0.00432695207662989
3.616 -0.00436361047715368
3.617 -0.00439992098931734
3.618 -0.00443588237133036
3.619 -0.00447149341532128
3.62 -0.00450675294929361
3.621 -0.00454165983487039
3.622 -0.00457621296907083
3.623 -0.00461041128290135
3.624 -0.00464425374093806
3.625 -0.00467773934242623
3.626 -0.00471086711919343
3.627 -0.00474363613670277
3.628 -0.00477604549401563
3.629 -0.0048080943222123
3.63 -0.00483978178550029
3.631 -0.00487143180256958
3.632 -0.00490271632496309
3.633 -0.00493363442978739
3.634 -0.00496418538726184
3.635 -0.00499436855136353
3.636 -0.00502418332299361
3.637 -0.00505362913937431
3.638 -0.00508270546945122
3.639 -0.0051114118128325
3.64 -0.00513974769863705
3.641 -0.00516771268617126
3.642 -0.00519530636305775
3.643 -0.00522252834664104
3.644 -0.00524937828282557
3.645 -0.00527585584542834
3.646 -0.00530196073680361
3.647 -0.00532769268690592
3.648 -0.00535305145339723
3.649 -0.00537803682126231
3.65 -0.00540264860259037
3.651 -0.00542688663622211
3.652 -0.00545075078697669
3.653 -0.00547424094709502
3.654 -0.0054973570336117
3.655 -0.00552009898966489
3.656 -0.00554246678398246
3.657 -0.00556446041005824
3.658 -0.00558607988692944
3.659 -0.00560732525758469
3.66 -0.00562819658997799
3.661 -0.00564921405672423
3.662 -0.00566985522096213
3.663 -0.00569011981401685
3.664 -0.00571000787954416
3.665 -0.00572951957711625
3.666 -0.00574865512020447
3.667 -0.00576741475279531
3.668 -0.00578579874459673
3.669 -0.00580380738875419
3.67 -0.00582144099975284
3.671 -0.00583869991433373
3.672 -0.00585558448965279
3.673 -0.00587209510433786
3.674 -0.00588823215772292
3.675 -0.00590399606901134
3.676 -0.00591938727781305
3.677 -0.0059344062430181
3.678 -0.00594905344396696
3.679 -0.00596332937937432
3.68 -0.00597723456590827
3.681 -0.00599076953990648
3.682 -0.00600393485642839
3.683 -0.00601673108811476
3.684 -0.00602915882635577
3.685 -0.00604121867950408
3.686 -0.00605291127400612
3.687 -0.00606423725355351
3.688 -0.00607519727898786
3.689 -0.00608579202781404
3.69 -0.00609602219384309
3.691 -0.00610633115070291
3.692 -0.00611627459896924
3.693 -0.00612585292972372
3.694 -0.00613506681667665
3.695 -0.00614391703408275
3.696 -0.00615240439894277
3.697 -0.00616052975124452
3.698 -0.00616829394838534
3.699 -0.00617569786343307
3.7 -0.0061827423839602
3.701 -0.00618942841052295
3.702 -0.00619575685799906
3.703 -0.00620172865433273
3.704 -0.00620734474079973
3.705 -0.00621260607182068
3.706 -0.00621751361460626
3.707 -0.00622206834825972
3.708 -0.00622627126470007
3.709 -0.00623012336820999
3.71 -0.00623362567428235
3.711 -0.0062367792103898
3.712 -0.00623958501554335
3.713 -0.00624204414005035
3.714 -0.00624415764570898
3.715 -0.00624592660455477
3.716 -0.00624735209967341
3.717 -0.00624843522488015
3.718 -0.0062491770843348
3.719 -0.00624957879179216
3.72 -0.00624964147130299
3.721 -0.00625007147679752
3.722 -0.00625016220156656
3.723 -0.00624991417989524
3.724 -0.00624932840202827
3.725 -0.00624840601079858
3.726 -0.00624714820368691
3.727 -0.00624555620216834
3.728 -0.00624363124054887
3.729 -0.00624137456296163
3.73 -0.00623878742266571
3.731 -0.00623587108071411
3.732 -0.006232626806051
3.733 -0.00622905587547646
3.734 -0.00622515957333059
3.735 -0.00622093919118894
3.736 -0.0062163960281355
3.737 -0.006211531390431
3.738 -0.00620634659076715
3.739 -0.00620084294907334
3.74 -0.00619502179189724
3.741 -0.00618888445247932
3.742 -0.00618243227026056
3.743 -0.00617566659099035
3.744 -0.00616858876686015
3.745 -0.00616120015553355
3.746 -0.00615350212114953
3.747 -0.0061454960334703
3.748 -0.0061371832674019
3.749 -0.00612856520452541
3.75 -0.00611964323025397
3.751 -0.00611035064718662
3.752 -0.00610075369233933
3.753 -0.00609085390872018
3.754 -0.00608065280209395
3.755 -0.00607015186991688
3.756 -0.00605935260884676
3.757 -0.006048256518626
3.758 -0.00603686510260631
3.759 -0.00602517986749581
3.76 -0.00601320232429561
3.761 -0.00600093398743953
3.762 -0.00598837637500704
3.763 -0.00597553100847092
3.764 -0.0059623994129069
3.765 -0.00594898311662053
3.766 -0.00593528365087129
3.767 -0.00592130255094848
3.768 -0.00590704135472031
3.769 -0.0058925016027768
3.77 -0.00587768483913171
3.771 -0.00586259261068627
3.772 -0.005847226467156
3.773 -0.00583158796111908
3.774 -0.00581567864750365
3.775 -0.00579950008391367
3.776 -0.00578305383068869
3.777 -0.00576634145089111
3.778 -0.00574936450946227
3.779 -0.00573212457435362
3.78 -0.00571462321540627
3.781 -0.00569754040465119
3.782 -0.0056801962559975
3.783 -0.00566259168147415
3.784 -0.00564472804865428
3.785 -0.00562660687224532
3.786 -0.00560822971582381
3.787 -0.0055895981603592
3.788 -0.00557071379312443
3.789 -0.00555157820528978
3.79 -0.00553219299051499
3.791 -0.00551255974463102
3.792 -0.00549268006526738
3.793 -0.00547255555260613
3.794 -0.0054521878077653
3.795 -0.00543157843396574
3.796 -0.00541072903631244
3.797 -0.00538964122180748
3.798 -0.00536831659901107
3.799 -0.00534675677813595
3.8 -0.00532496337110755
3.801 -0.00530293799120406
3.802 -0.0052806822536892
3.803 -0.00525819777511053
3.804 -0.0052354861736857
3.805 -0.00521254906921732
3.806 -0.00518938808287001
3.807 -0.00516600483695674
3.808 -0.00514240095573355
3.809 -0.00511857806480191
3.81 -0.00509453779112027
3.811 -0.00507005508856986
3.812 -0.00504535492668435
3.813 -0.00502043923307052
3.814 -0.00499530978857665
3.815 -0.0049699683277829
3.816 -0.00494441657052899
3.817 -0.00491865623295044
3.818 -0.00489268903016278
3.819 -0.004866516677153
3.82 -0.00484014088951181
3.821 -0.00481356338405525
3.822 -0.00478678587755329
3.823 -0.0047598100879854
3.824 -0.0047326377333852
3.825 -0.00470527053293286
3.826 -0.00467771020619181
3.827 -0.0046499584735172
3.828 -0.00462201705589177
3.829 -0.00459388767499515
3.83 -0.00456557205295192
3.831 -0.00453707191291074
3.832 -0.00450838897836198
3.833 -0.00447952497327378
3.834 -0.00445048162289234
3.835 -0.00442126065270361
3.836 -0.00439186378874772
3.837 -0.0043622927578583
3.838 -0.00433254928767749
3.839 -0.00430263510637775
3.84 -0.00427255194287045
3.841 -0.00424300507920987
3.842 -0.00421328962759502
3.843 -0.00418340662448664
3.844 -0.00415335757366935
3.845 -0.00412314412861615
3.846 -0.00409276799175189
3.847 -0.00406223088183258
3.848 -0.00403153452323043
3.849 -0.00400068064289401
3.85 -0.00396967096911099
3.851 -0.00393850723117902
3.852 -0.00390719115922879
3.853 -0.00387572448437258
3.854 -0.00384410893845595
3.855 -0.00381234625430398
3.856 -0.00378043816572437
3.857 -0.00374838640726958
3.858 -0.00371619271429902
3.859 -0.00368385882313554
3.86 -0.00365138647096322
3.861 -0.0036187773959234
3.862 -0.00358603333694839
3.863 -0.0035531560339443
3.864 -0.0035201472275515
3.865 -0.00348700865939885
3.866 -0.00345374207212403
3.867 -0.00342034920901503
3.868 -0.00338683181452262
3.869 -0.00335319163367162
3.87 -0.00331943041278765
3.871 -0.00328516019718773
3.872 -0.0032507690960071
3.873 -0.0032162593083618
3.874 -0.00318163278598495
3.875 -0.00314689140143585
3.876 -0.00311203700217017
3.877 -0.00307707142790142
3.878 -0.00304199651593856
3.879 -0.00300681410308832
3.88 -0.00297152602635655
3.881 -0.00293613412277307
3.882 -0.00290064022986636
3.883 -0.00286504618543065
3.884 -0.0028293538275996
3.885 -0.00279356499478075
3.886 -0.00275768152582214
3.887 -0.00272170525983971
3.888 -0.00268563803633986
3.889 -0.00264948169503642
3.89 -0.00261323807609032
3.891 -0.00257690902002347
3.892 -0.00254049636756393
3.893 -0.00250400195977752
3.894 -0.00246742763809433
3.895 -0.00243077524414865
3.896 -0.00239404662003348
3.897 -0.00235724360802486
3.898 -0.0023203680507734
3.899 -0.0022834217911329
3.9 -0.00224640667222631
3.901 -0.00220950838183616
3.902 -0.0021725417857426
3.903 -0.00213550853334188
3.904 -0.00209841039209171
3.905 -0.00206124916747259
3.906 -0.00202402667751518
3.907 -0.00198674474437912
3.908 -0.0019494051918379
3.909 -0.00191200984443421
3.91 -0.0018745605271319
3.911 -0.00183705906524777
3.912 -0.00179950728435085
3.913 -0.00176190701032929
3.914 -0.00172426006922857
3.915 -0.00168656828740364
3.916 -0.00164883349136107
3.917 -0.00161105750779875
3.918 -0.00157324216355458
3.919 -0.00153538928558253
3.92 -0.00149750070098471
3.921 -0.00145957823693683
3.922 -0.00142162372060741
3.923 -0.00138363897925862
3.924 -0.00134562584009952
3.925 -0.00130758613037079
3.926 -0.00126952167723048
3.927 -0.00123143430772357
3.928 -0.00119332584877933
3.929 -0.00115519812719246
3.93 -0.00111705296961152
3.931 -0.00107905406522987
3.932 -0.00104103889224947
3.933 -0.0010030091605484
3.934 -0.000964966678553599
3.935 -0.000926913285896956
3.936 -0.0008888508318132
3.937 -0.000850781168277934
3.938 -0.000812706147563247
3.939 -0.000774627621760994
3.94 -0.000736547442352396
3.941 -0.000698467459982517
3.942 -0.000660389524560185
3.943 -0.000622315485315675
3.944 -0.000584247190491806
3.945 -0.000546186487398267
3.946 -0.000508135222387967
3.947 -0.000470095240990123
3.948 -0.000432068387568689
3.949 -0.000394056505453675
3.95 -0.000356061436731907
3.951 -0.000318085022448205
3.952 -0.000280129102402017
3.953 -0.000242195515004941
3.954 -0.000204286097499129
3.955 -0.000166402685720458
3.956 -0.00012854711407791
3.957 -9.07212155705291e-05
3.958 -5.29268216074934e-05
3.959 -1.51657621065165e-05
3.96 2.25601348270801e-05
3.961 6.01053635266051e-05
3.962 9.76144393098864e-05
3.963 0.000135085626962083
3.964 0.000172517109804638
3.965 0.000209907046058946
3.966 0.000247253587549177
3.967 0.000284554885718327
3.968 0.000321809093325275
3.969 0.000359014364989845
3.97 0.000396168857702732
3.971 0.000433270730957899
3.972 0.00047031814644958
3.973 0.000507309268663262
3.974 0.000544242264441623
3.975 0.000581115303414745
3.976 0.000617926557891976
3.977 0.00065467420270996
3.978 0.000691356416002607
3.979 0.000727971378355569
3.98 0.000764517273591462
3.981 0.000800992288361903
3.982 0.000837394612274776
3.983 0.000873722438263666
3.984 0.000909973962252112
3.985 0.00094614738372063
3.986 0.000982240905215964
3.987 0.00101825273273491
3.988 0.00105418107559579
3.989 0.0010900241467539
3.99 0.00112578016257872
3.991 0.00116045265302725
3.992 0.0011950380617951
3.993 0.00122953535631372
3.994 0.00126394297605661
3.995 0.00129825919499504
3.996 0.00133248223661712
3.997 0.00136661031129634
3.998 0.00140064162817889
3.999 0.00143457439874909
4 0.00146840683838281
4.001 0.00150213716674325
4.002 0.00153576360814459
4.003 0.00156928439119837
4.004 0.00160269774915908
4.005 0.0016360019199119
4.006 0.00166919514644399
4.007 0.00170227567618905
4.008 0.00173524176173452
4.009 0.00176809166049206
4.01 0.00180082363492451
4.011 0.00183343595272348
4.012 0.00186592688633408
4.013 0.00189829471358389
4.014 0.00193053771777889
4.015 0.00196265418712791
4.016 0.00199464241568951
4.017 0.00202650070269741
4.018 0.00205822735266982
4.019 0.00208982067605382
4.02 0.00212127898889172
4.021 0.0021535684573283
4.022 0.00218572332895395
4.023 0.00221774110193225
4.024 0.00224961975203922
4.025 0.00228135741217813
4.026 0.00231295227045943
4.027 0.00234440253731067
4.028 0.00237570643453717
4.029 0.00240686219276561
4.03 0.00243786805016631
4.031 0.00246872225176885
4.032 0.00249942305029089
4.033 0.00252996870525432
4.034 0.00256035748327454
4.035 0.00259058765836788
4.036 0.00262065751202037
4.037 0.00265056533263598
4.038 0.0026803094162615
4.039 0.00270988806631286
4.04 0.00273929959387748
4.041 0.00276854231713617
4.042 0.0027976145620725
4.043 0.00282651466186809
4.044 0.00285524095801686
4.045 0.00288379179920869
4.046 0.00291216554241037
4.047 0.00294036055155636
4.048 0.00296837519883934
4.049 0.002996207864238
4.05 0.00302385693549966
4.051 0.00305119291594154
4.052 0.00307834682954143
4.053 0.00310531722788275
4.054 0.00313210261021809
4.055 0.00315870146431275
4.056 0.00318511227940756
4.057 0.00321133355095229
4.058 0.0032373637810518
4.059 0.00326320147986026
4.06 0.00328884516531221
4.061 0.00331429336305637
4.062 0.0033395446065747
4.063 0.00336459743802045
4.064 0.00338945040688867
4.065 0.00341410207078615
4.066 0.00343855099578048
4.067 0.00346279575554648
4.068 0.00348683493270391
4.069 0.0035106671169211
4.07 0.0035342909066432
4.071 0.00355770490897594
4.072 0.00358090773835653
4.073 0.00360389801821034
4.074 0.00362667437981631
4.075 0.00364923546288624
4.076 0.00367157991564403
4.077 0.0036937063944775
4.078 0.00371561356465675
4.079 0.00373730009889478
4.08 0.00375876467904323
4.081 0.00377858670524629
4.082 0.00379818986163279
4.083 0.00381757363217764
4.084 0.00383673694138509
4.085 0.00385567854102835
4.086 0.00387439713394879
4.087 0.00389289141300423
4.088 0.00391116007428702
4.089 0.0039292018208856
4.09 0.00394701536443964
4.091 0.00396459942519383
4.092 0.00398195273257491
4.093 0.00399907402463862
4.094 0.00401596204875178
4.095 0.00403261556155571
4.096 0.00404903332835679
4.097 0.00406521412378767
4.098 0.00408115673127716
4.099 0.0040968599438718
4.1 0.00411232256346376
4.101 0.00412754340145073
4.102 0.00414252127786542
4.103 0.00415725502261858
4.104 0.00417174347415444
4.105 0.0041859854807386
4.106 0.00419997989934628
4.107 0.00421372559684352
4.108 0.0042272214484553
4.109 0.00424046633987351
4.11 0.00425345916538058
4.111 0.00426623408836743
4.112 0.00427876132459779
4.113 0.00429103955989849
4.114 0.00430306750016789
4.115 0.00431484386374919
4.116 0.00432636738110159
4.117 0.0043376367932675
4.118 0.00434865085221126
4.119 0.00435940831994596
4.12 0.00436990796999819
4.121 0.0043801485858658
4.122 0.00439012896187499
4.123 0.00439984790311058
4.124 0.00440930422528404
4.125 0.00441849675473756
4.126 0.00442742432815118
4.127 0.00443608579380499
4.128 0.00444448000976239
4.129 0.00445260584546468
4.13 0.00446046218113555
4.131 0.00446804790728416
4.132 0.00447536192546581
4.133 0.0044824031485631
4.134 0.00448917049945721
4.135 0.00449566291242664
4.136 0.00450187933230696
4.137 0.0045078187152216
4.138 0.00451348002804151
4.139 0.00451886224856068
4.14 0.0045239643654621
4.141 0.00453056542816549
4.142 0.00453688995608519
4.143 0.00454293610519944
4.144 0.00454870257017811
4.145 0.00455418822602583
4.146 0.00455939201281543
4.147 0.00456431289939771
4.148 0.00456894987065908
4.149 0.00457330192577225
4.15 0.00457736807517546
4.151 0.00458114734054572
4.152 0.00458463875613474
4.153 0.0045878413666933
4.154 0.00459075422892625
4.155 0.00459337641114701
4.156 0.00459570699314666
4.157 0.00459774506575039
4.158 0.00459948973236712
4.159 0.00460094010784694
4.16 0.00460209531787638
4.161 0.00460295450129229
4.162 0.00460351680731797
4.163 0.00460378139787206
4.164 0.00460374744680907
4.165 0.00460341413890936
4.166 0.00460278067212188
4.167 0.0046018462556679
4.168 0.00460061011130889
4.169 0.00459907147268893
4.17 0.00459722958528275
4.171 0.00459491652204427
4.172 0.00459230630786077
4.173 0.0045893983925235
4.174 0.00458619219309907
4.175 0.00458268712449206
4.176 0.00457888260920089
4.177 0.00457477807989091
4.178 0.00457037298075645
4.179 0.00456566676833199
4.18 0.00456065891118638
4.181 0.0045553488898903
4.182 0.00454973619799736
4.183 0.00454382034121944
4.184 0.00453760083767467
4.185 0.00453107721806057
4.186 0.0045242490261585
4.187 0.00451711581820229
4.188 0.00450967716384848
4.189 0.0045019326450767
4.19 0.00449388185793308
4.191 0.00448552441119583
4.192 0.00447685992645543
4.193 0.00446788803964811
4.194 0.00445860839955475
4.195 0.00444902066936719
4.196 0.00443912452512488
4.197 0.00442891965759768
4.198 0.00441840577128232
4.199 0.00440758258471734
4.2 0.00439644983057795
4.201 0.00438247801554359
4.202 0.00436820855694981
4.203 0.00435364190303795
4.204 0.00433877799505783
4.205 0.00432361662346394
4.206 0.00430815754192076
4.207 0.00429240050382722
4.208 0.00427634527423084
4.209 0.00425999163296861
4.21 0.00424333937612434
4.211 0.00422638831744778
4.212 0.00420913828762814
4.213 0.00419158913479736
4.214 0.00417374072526308
4.215 0.004155592942642
4.216 0.00413714568929421
4.217 0.00411839888536434
4.218 0.00409935246992211
4.219 0.00408000639994756
4.22 0.00406036065213846
4.221 0.00404041522108564
4.222 0.00402017012187055
4.223 0.00399962538839398
4.224 0.00397878107392189
4.225 0.00395763725223788
4.226 0.00393619401689052
4.227 0.00391445148117625
4.228 0.00389240977915091
4.229 0.00387006906605928
4.23 0.00384742951746834
4.231 0.00382460550873616
4.232 0.0038014943746326
4.233 0.00377809591368884
4.234 0.00375440996398714
4.235 0.00373043639230141
4.236 0.00370617509091556
4.237 0.00368162597744611
4.238 0.00365678899385432
4.239 0.00363166410779323
4.24 0.00360625131132745
4.241 0.0035805506217555
4.242 0.00355456208221505
4.243 0.00352828576178588
4.244 0.00350172175564776
4.245 0.00347487018485582
4.246 0.00344773119729992
4.247 0.00342030496763853
4.248 0.00339259169805189
4.249 0.00336459161732252
4.25 0.00333630498191031
4.251 0.00330773207603528
4.252 0.00327887321312931
4.253 0.00324972873390164
4.254 0.0032202990074422
4.255 0.00319058443244499
4.256 0.00316058543687168
4.257 0.0031303024777903
4.258 0.00309973604154521
4.259 0.0030688866450922
4.26 0.00303775483518936
4.261 0.00300643976290761
4.262 0.00297486031144671
4.263 0.00294301689937347
4.264 0.00291090998515743
4.265 0.0028785400628382
4.266 0.00284590765962873
4.267 0.00281301333494258
4.268 0.00277985768203967
4.269 0.0027464413272806
4.27 0.00271276492948409
4.271 0.00267882918212066
4.272 0.00264463481198461
4.273 0.00261018257991179
4.274 0.00257547328157372
4.275 0.0025405077476538
4.276 0.00250528684269033
4.277 0.00246981146757165
4.278 0.00243408255822685
4.279 0.00239810108621887
4.28 0.00236186805927011
4.281 0.00232538452155538
4.282 0.00228865155393434
4.283 0.00225167027342093
4.284 0.00221444183505698
4.285 0.0021769674304001
4.286 0.00213924828856691
4.287 0.00210128567708562
4.288 0.00206308090132264
4.289 0.00202463530481881
4.29 0.00198595027005421
4.291 0.00194711241279368
4.292 0.00190805701201893
4.293 0.0018687853309384
4.294 0.00182929867865829
4.295 0.00178959840519372
4.296 0.00174968590109481
4.297 0.00170956259840123
4.298 0.00166922996979149
4.299 0.00162868952875417
4.3 0.00158794283033379
4.301 0.00154699147043385
4.302 0.00150583708631599
4.303 0.00146448135755897
4.304 0.00142292600576725
4.305 0.00138117279376402
4.306 0.00133922352791455
4.307 0.00129708005600793
4.308 0.00125474426913129
4.309 0.0012122181006369
4.31 0.00116950352770824
4.311 0.00112660257007231
4.312 0.00108351729088704
4.313 0.0010402497963176
4.314 0.000996802237502025
4.315 0.000953176806753514
4.316 0.000909375743215283
4.317 0.000865401327809111
4.318 0.000821255886395955
4.319 0.000776941789078289
4.32 0.000732461449781472
4.321 0.000687888850695582
4.322 0.000643176364285495
4.323 0.000598326260847152
4.324 0.000553340858607448
4.325 0.000508222522183135
4.326 0.00046297366132187
4.327 0.00041759673103584
4.328 0.000372094230930537
4.329 0.000326468706719375
4.33 0.000280722748212571
4.331 0.00023485899192011
4.332 0.000188880118521874
4.333 0.000142788854855094
4.334 9.65879720876963e-05
4.335 5.02802872946156e-05
4.336 3.86866216206354e-06
4.337 -4.26439958988268e-05
4.338 -8.92547343365749e-05
4.339 -0.000135960555800524
4.34 -0.000182758418091002
4.341 -0.000229645232908658
4.342 -0.00027661786862347
4.343 -0.000323673147529313
4.344 -0.00037080784803453
4.345 -0.000418018703600861
4.346 -0.000465302404109271
4.347 -0.00051265559306683
4.348 -0.000560074871343436
4.349 -0.000607556794915728
4.35 -0.000655097876731373
4.351 -0.000702637369384038
4.352 -0.000750204654283343
4.353 -0.000797796442060257
4.354 -0.000845409398467682
4.355 -0.000893040144798832
4.356 -0.000940685259798733
4.357 -0.000988341279052375
4.358 -0.00103600469426497
4.359 -0.00108367195525722
4.36 -0.0011313394691828
4.361 -0.00117900360096828
4.362 -0.00122666067419629
4.363 -0.00127430697083352
4.364 -0.00132193873069161
4.365 -0.00136955215292629
4.366 -0.00141714339562742
4.367 -0.00146470857713939
4.368 -0.00151224377575337
4.369 -0.00155974502884478
4.37 -0.00160720833517275
4.371 -0.00165462965442434
4.372 -0.00170200490715938
4.373 -0.00174932997558503
4.374 -0.00179660070413176
4.375 -0.00184381289943889
4.376 -0.00189096233060447
4.377 -0.00193804473101444
4.378 -0.00198505579515691
4.379 -0.00203199118437449
4.38 -0.00207884652251874
4.381 -0.00212557539766286
4.382 -0.00217218767473073
4.383 -0.00221867926511376
4.384 -0.00226504604688869
4.385 -0.00231128386341082
4.386 -0.00235738852370601
4.387 -0.00240335580465115
4.388 -0.00244918144984161
4.389 -0.00249486117123632
4.39 -0.00254039064754291
4.391 -0.00258576552748731
4.392 -0.00263098142834509
4.393 -0.00267603393720374
4.394 -0.00272091861115279
4.395 -0.00276563097931132
4.396 -0.002810166540089
4.397 -0.00285452076484886
4.398 -0.00289868909701455
4.399 -0.00294266695299706
4.4 -0.002986449722156
4.401 -0.00303003276772036
4.402 -0.00307341142826322
4.403 -0.00311658101582499
4.404 -0.00315953681986428
4.405 -0.00320227410439327
4.406 -0.00324478811118317
4.407 -0.00328707405855514
4.408 -0.00332912714334157
4.409 -0.00337094253988564
4.41 -0.0034125154018382
4.411 -0.00344634931761735
4.412 -0.00347994799014649
4.413 -0.00351330720756499
4.414 -0.00354642264703371
4.415 -0.00357928994128966
4.416 -0.00361190469468728
4.417 -0.00364426249261843
4.418 -0.00367635890332562
4.419 -0.00370818947847496
4.42 -0.00373974975385852
4.421 -0.00377103525084887
4.422 -0.00380204147715742
4.423 -0.00383276392556796
4.424 -0.00386319807724986
4.425 -0.00389333939945389
4.426 -0.00392318334854643
4.427 -0.00395272536883098
4.428 -0.00398196089415141
4.429 -0.00401088534791683
4.43 -0.0040394941432886
4.431 -0.00406778268432889
4.432 -0.00409574636681122
4.433 -0.00412338057865746
4.434 -0.00415068069977673
4.435 -0.00417764210335254
4.436 -0.00420426015671992
4.437 -0.00423053021845076
4.438 -0.00425644764515638
4.439 -0.00428200778653875
4.44 -0.00430720598856164
4.441 -0.00433285284627357
4.442 -0.00435809994528751
4.443 -0.0043829421999443
4.444 -0.00440737452813812
4.445 -0.00443139185108006
4.446 -0.00445498909475115
4.447 -0.00447816118853115
4.448 -0.00450090306571252
4.449 -0.00452320966685457
4.45 -0.00454507593528965
4.451 -0.0045664968208723
4.452 -0.00458746728040201
4.453 -0.00460798227715964
4.454 -0.0046280367808954
4.455 -0.00464762577073112
4.456 -0.00466674423164568
4.457 -0.00468538715735598
4.458 -0.00470354955061432
4.459 -0.00472122642305098
4.46 -0.00473841279530695
4.461 -0.00475510369850251
4.462 -0.00477129417263085
4.463 -0.00478697926864299
4.464 -0.00480215404857142
4.465 -0.00481681358590862
4.466 -0.00483095296267533
4.467 -0.00484456727445838
4.468 -0.004857651629455
4.469 -0.00487020114625382
4.47 -0.00488221095540223
4.471 -0.00489444835276179
4.472 -0.0049061136496262
4.473 -0.00491720242150411
4.474 -0.00492771025086412
4.475 -0.00493763272649118
4.476 -0.00494696545005982
4.477 -0.00495570403319856
4.478 -0.00496384409737805
4.479 -0.0049713812786055
4.48 -0.00497831122061039
4.481 -0.0049846295812047
4.482 -0.00499033202900248
4.483 -0.00499541424605868
4.484 -0.00499987192428945
4.485 -0.00500370076818942
4.486 -0.00500689649588006
4.487 -0.00500945483680314
4.488 -0.00501137153067336
4.489 -0.00501264233236624
4.49 -0.0050132630071813
4.491 -0.00501322933279186
4.492 -0.00501253709804005
4.493 -0.00501118210752088
4.494 -0.00500916017396213
4.495 -0.00500646712318213
4.496 -0.00500309879374448
4.497 -0.00499905103402951
4.498 -0.00499431970750709
4.499 -0.00498890068803672
4.5 -0.00498278985918346
4.501 -0.00497673059909485
4.502 -0.00496994129855172
4.503 -0.00496241846577817
4.504 -0.00495415860201459
4.505 -0.00494515821354746
4.506 -0.00493541380866084
4.507 -0.00492492190418464
4.508 -0.00491367902352341
4.509 -0.00490168169610765
4.51 -0.00488892645455255
4.511 -0.00487540984088292
4.512 -0.00486112839880822
4.513 -0.00484607868025932
4.514 -0.00483025723853486
4.515 -0.0048136606359706
4.516 -0.00479628543351569
4.517 -0.00477812819986545
4.518 -0.00475918550420033
4.519 -0.00473945392081113
4.52 -0.00471893002427269
4.521 -0.00469761039262622
4.522 -0.0046754916057193
4.523 -0.00465257024414601
4.524 -0.00462884288852455
4.525 -0.00460430612087567
4.526 -0.00457895652157966
4.527 -0.00455279067070147
4.528 -0.00452580515014743
4.529 -0.00449799653503607
4.53 -0.00446936140133875
4.531 -0.00421743109986241
4.532 -0.00396201874202726
4.533 -0.00370309811826137
4.534 -0.0034406483863619
4.535 -0.00317465067112494
4.536 -0.00290508696229578
4.537 -0.00263193974612275
4.538 -0.00235519189349788
4.539 -0.0020748266182636
4.54 -0.00179082745766431
4.541 -0.00150317827349357
4.542 -0.00121186324125146
4.543 -0.000916866849085292
4.544 -0.000618173905125158
4.545 -0.000315769524379253
4.546 -9.6391316994031e-06
4.547 0.000300231541635171
4.548 0.000613856459446793
4.549 0.000931249279406891
4.55 0.00125242335706254
4.551 0.00157739175356745
4.552 0.00190616722544869
4.553 0.00223876223742196
4.554 0.00257518895910347
4.555 0.00291545926273974
4.556 0.0032595847348364
4.557 0.00360757667174738
4.558 0.00395894156828895
4.559 0.00431419229924391
4.56 0.00467333943273801
4.561 0.00503639317894774
4.562 0.00445803473817874
4.563 0.00387836799972241
4.564 0.00362029007992911
4.565 0.003643194815927
4.566 0.00367759222138476
4.567 0.00371520563501041
4.568 0.00375335926131652
4.569 0.00379116266715188
4.57 0.00382829603114574
4.571 0.00386462259160838
4.572 0.00390006953295296
4.573 0.00393458372126689
4.574 0.00396812197630965
4.575 0.00400063921986547
4.576 0.00403209144038224
4.577 0.00406243525518799
4.578 0.0040916277849304
4.579 0.00411962659566755
4.58 0.00414638969028454
4.581 0.00417187550599026
4.582 0.00419604290536691
4.583 0.0042188511799101
4.584 0.00424026004248404
4.585 0.00426023189374424
4.586 0.00427872925815962
4.587 0.0042957136225134
4.588 0.00431114687164605
4.589 0.00432498875453753
4.59 0.00433719643092129
4.591 0.0043457457528665
4.592 0.00435338610485885
4.593 0.00436012016865508
4.594 0.004365952025955
4.595 0.00437088619722539
4.596 0.00437492732244663
4.597 0.00437808006243151
4.598 0.00438034907141288
4.599 0.00438173898506072
4.6 0.00438225441927165
4.601 0.00438189996845709
4.602 0.00438068020956409
4.603 0.00437859969862755
4.604 0.00437566297644884
4.605 0.00437187444345853
4.606 0.0043672385285925
4.607 0.0043617597416412
4.608 0.00435544257813645
4.609 0.00434829152250715
4.61 0.0043403110471249
4.611 0.00433150561138567
4.612 0.00432187966532586
4.613 0.00431143764558723
4.614 0.00430018397985709
4.615 0.00428812308677535
4.616 0.00427525937811975
4.617 0.00426159725507311
4.618 0.0042471411118409
4.619 0.00423189533651252
4.62 0.00421586430990321
4.621 0.00419692973123873
4.622 0.00417729586749112
4.623 0.00415697087692284
4.624 0.00413596360003715
4.625 0.00411428306008347
4.626 0.00409193830741703
4.627 0.00406893836208337
4.628 0.00404529220425812
4.629 0.00402100876602367
4.63 0.00399609693129383
4.631 0.00397056553736904
4.632 0.00394442337214965
4.633 0.00391767917673143
4.634 0.00389034164677752
4.635 0.00386241942905532
4.636 0.0038339211260346
4.637 0.00380485529638934
4.638 0.00377523045194225
4.639 0.00374505506342441
4.64 0.0037143375530396
4.641 0.00368308630238554
4.642 0.0036513096508894
4.643 0.00361901589535419
4.644 0.00358621328939444
4.645 0.00355291004496115
4.646 0.00351911433286148
4.647 0.00348483428370126
4.648 0.00345007798619736
4.649 0.00341485349077657
4.65 0.00337916880516206
4.651 0.00334157869050299
4.652 0.00330354393669193
4.653 0.00326507231360475
4.654 0.00322617180764232
4.655 0.0031868504425287
4.656 0.00314711623329964
4.657 0.00310697715734709
4.658 0.00306644115708194
4.659 0.0030255161360626
4.66 0.00298420995754838
4.661 0.00294253044604512
4.662 0.00290048538545043
4.663 0.00285808252225481
4.664 0.00281532956220314
4.665 0.00277223417283376
4.666 0.0027288039824308
4.667 0.00268504658073502
4.668 0.0026409695194188
4.669 0.00259658031287551
4.67 0.00255188643618884
4.671 0.00250689532512536
4.672 0.00246161437822641
4.673 0.002416050956663
4.674 0.00237021238277478
4.675 0.00232410594327232
4.676 0.00227773888288608
4.677 0.00223111841245402
4.678 0.00218425170369701
4.679 0.00213714589139715
4.68 0.00208980807090474
4.681 0.00204069314186379
4.682 0.00199135710453477
4.683 0.00194180686902276
4.684 0.00189204935175461
4.685 0.00184209144581191
4.686 0.0017919400116905
4.687 0.0017416018715322
4.688 0.00169108381281664
4.689 0.00164039258610829
4.69 0.00158953490174872
4.691 0.0015385174348875
4.692 0.00148734682221066
4.693 0.00143602966235776
4.694 0.0013845725167529
4.695 0.00133298190830068
4.696 0.00128126432416003
4.697 0.00122942620997221
4.698 0.00117747397634809
4.699 0.00112541399424213
4.7 0.0010732525967829
4.701 0.00102099607878818
4.702 0.000968650696925025
4.703 0.000916222668649914
4.704 0.000863718174323384
4.705 0.000811143354256751
4.706 0.00075850431066002
4.707 0.000705807106692094
4.708 0.000653057767392634
4.709 0.000600262275935592
4.71 0.000547426579263677
4.711 0.000493405145778177
4.712 0.000439353290103923
4.713 0.000385276927291066
4.714 0.00033118183175737
4.715 0.000277073707618223
4.716 0.000222958209161603
4.717 0.000168840946822211
4.718 0.000114727490396314
4.719 6.06233708841653e-05
4.72 6.53407977812626e-06
4.721 -4.7534933510037e-05
4.722 -0.000101578258589188
4.723 -0.000155590524223106
4.724 -0.000209566400607042
4.725 -0.00026350059824222
4.726 -0.000317387868056479
4.727 -0.00037122300133927
4.728 -0.000425000830607148
4.729 -0.000478716229267813
4.73 -0.000532364110974199
4.731 -0.000585939431266252
4.732 -0.000639437186643018
4.733 -0.000692852414907004
4.734 -0.000746180195390992
4.735 -0.00079941564868064
4.736 -0.000852553938230219
4.737 -0.000905590267887243
4.738 -0.000958519883449162
4.739 -0.00101133807341985
4.74 -0.00106404016816438
4.741 -0.0011173990737269
4.742 -0.00117063331209684
4.743 -0.00122373816690724
4.744 -0.00127670911548731
4.745 -0.00132954172614494
4.746 -0.00138223162602011
4.747 -0.00143477448947768
4.748 -0.00148716603496229
4.749 -0.00153940202277953
4.75 -0.00159147825678094
4.751 -0.0016433905830995
4.752 -0.00169513489005515
4.753 -0.00174670710979527
4.754 -0.00179810321532326
4.755 -0.00184931922410768
4.756 -0.00190035119595834
4.757 -0.00195119523293608
4.758 -0.00200184748080038
4.759 -0.00205230412736459
4.76 -0.00210256140348302
4.761 -0.00215261558308999
4.762 -0.00220246298298693
4.763 -0.0022520999638149
4.764 -0.0023015229280096
4.765 -0.00235072832187903
4.766 -0.00239971263366035
4.767 -0.00244847239563431
4.768 -0.00249700418256055
4.769 -0.00254530461147886
4.77 -0.00259337034329043
4.771 -0.00264226124913523
4.772 -0.00269091079363751
4.773 -0.00273931531949605
4.774 -0.00278747152622528
4.775 -0.00283537625894149
4.776 -0.00288302643667134
4.777 -0.00293041903130586
4.778 -0.00297755106177389
4.779 -0.00302441958998299
4.78 -0.00307102172084345
4.781 -0.00311735460139822
4.782 -0.00316341542144727
4.783 -0.00320920141217336
4.784 -0.00325470984852611
4.785 -0.00329993804642575
4.786 -0.00334488336402355
4.787 -0.00338954320068101
4.788 -0.00343391499866735
4.789 -0.00347799624107275
4.79 -0.00352178445323201
4.791 -0.0035652772004866
4.792 -0.00360847209168779
4.793 -0.00365136677537514
4.794 -0.00369395894170454
4.795 -0.00373624632120315
4.796 -0.00377822668579885
4.797 -0.00381989784755994
4.798 -0.00386125765955868
4.799 -0.00390230401503533
4.8 -0.00394303484713824
4.801 -0.00398391472342774
4.802 -0.0040244741225489
4.803 -0.00406471090537296
4.804 -0.00410462315013772
4.805 -0.0041442090316926
4.806 -0.00418346678257472
4.807 -0.00422239467896107
4.808 -0.00426099103833014
4.809 -0.00429925421628977
4.81 -0.00433718260587382
4.811 -0.00437477463871673
4.812 -0.00441202878477665
4.813 -0.00444894354919313
4.814 -0.00448551747660428
4.815 -0.00452174914696002
4.816 -0.00455763717677147
4.817 -0.00459318022006902
4.818 -0.0046283769659328
4.819 -0.00466322614116966
4.82 -0.00469772650673481
4.821 -0.00473187685975415
4.822 -0.00476567603352371
4.823 -0.00479912289482025
4.824 -0.00483221634630354
4.825 -0.00486495532522038
4.826 -0.00489733880306565
4.827 -0.00492936578504586
4.828 -0.00496103531111327
4.829 -0.00499234645450615
4.83 -0.00502329832158946
4.831 -0.00505450686748833
4.832 -0.00508535298304147
4.833 -0.00511583547514609
4.834 -0.00514595346658579
4.835 -0.00517570620351898
4.836 -0.00520509299285456
4.837 -0.00523411318322925
4.838 -0.00526276615689573
4.839 -0.00529105132890847
4.84 -0.00531896814432743
4.841 -0.00534651607966737
4.842 -0.0053736946414796
4.843 -0.00540050336692718
4.844 -0.00542694182243298
4.845 -0.00545300960283194
4.846 -0.00547870633336261
4.847 -0.00550403166811301
4.848 -0.00552898528956339
4.849 -0.00555356690838399
4.85 -0.00557777626328083
4.851 -0.00560161312061682
4.852 -0.00562507727441686
4.853 -0.00564816854645914
4.854 -0.00567088678497344
4.855 -0.00569323186412338
4.856 -0.00571520368514942
4.857 -0.00573680217583031
4.858 -0.00575802728915183
4.859 -0.00577887900395361
4.86 -0.0057993573240353
4.861 -0.00582025727827037
4.862 -0.00584078230025097
4.863 -0.0058609318936147
4.864 -0.00588070600007897
4.865 -0.0059001047182842
4.866 -0.00591912821306071
4.867 -0.00593777668613796
4.868 -0.00595605036662415
4.869 -0.00597394950798346
4.87 -0.00599147438599213
4.871 -0.00600862529883121
4.872 -0.00602540256739459
4.873 -0.00604180653319748
4.874 -0.0060578375595055
4.875 -0.00607349602985694
4.876 -0.00608878234979183
4.877 -0.00610369694479621
4.878 -0.00611824026012113
4.879 -0.00613241276129795
4.88 -0.00614621493374767
4.881 -0.00615964728233255
4.882 -0.00617271033069312
4.883 -0.0061854046210447
4.884 -0.00619773071543565
4.885 -0.00620968919340518
4.886 -0.00622128065261317
4.887 -0.0062325057084124
4.888 -0.00624336499433822
4.889 -0.00625385916108606
4.89 -0.00626398887607785
4.891 -0.00627387915816401
4.892 -0.00628340394367563
4.893 -0.00629256391929181
4.894 -0.00630135986050796
4.895 -0.00630979258088218
4.896 -0.00631786291723379
4.897 -0.00632557172271195
4.898 -0.00633291986653782
4.899 -0.00633990823225643
4.9 -0.00634653771773273
4.901 -0.00635280923425672
4.902 -0.00635872370781541
4.903 -0.0063642820770462
4.904 -0.00636948529422665
4.905 -0.00637433432393876
4.906 -0.00637883014483034
4.907 -0.00638297374732901
4.908 -0.00638676613395379
4.909 -0.0063902083198346
4.91 -0.00639330133213649
4.911 -0.00639604620897694
4.912 -0.00639844400105878
4.913 -0.00640049576997503
4.914 -0.00640220258844387
4.915 -0.00640356553963926
4.916 -0.00640458571824807
4.917 -0.00640526422876801
4.918 -0.00640560218660475
4.919 -0.00640560071728414
4.92 -0.00640526095560803
4.921 -0.00640497113402979
4.922 -0.00640434282894565
4.923 -0.00640337686860935
4.924 -0.00640207432635398
4.925 -0.00640043635975827
4.926 -0.00639846415964078
4.927 -0.00639615893314043
4.928 -0.00639352189941117
4.929 -0.00639055428575132
4.93 -0.00638725732880125
4.931 -0.00638363227265742
4.932 -0.00637968037009549
4.933 -0.00637540288135469
4.934 -0.00637080107462427
4.935 -0.00636587622515075
4.936 -0.00636062961575438
4.937 -0.00635506253660119
4.938 -0.0063491762845725
4.939 -0.00634297216358588
4.94 -0.0063364514845452
4.941 -0.00632961556467151
4.942 -0.00632246572776365
4.943 -0.00631500330392933
4.944 -0.00630722962983634
4.945 -0.00629914604735645
4.946 -0.00629075390535949
4.947 -0.00628205455798289
4.948 -0.00627304936521407
4.949 -0.00626373969257986
4.95 -0.00625412691080536
4.951 -0.00624454336991083
4.952 -0.00623465724190114
4.953 -0.00622446964115543
4.954 -0.00621398189685385
4.955 -0.00620319540970825
4.956 -0.00619211160655767
4.957 -0.00618073192538331
4.958 -0.0061690578111239
4.959 -0.00615709071383535
4.96 -0.00614483208780929
4.961 -0.00613228339152476
4.962 -0.00611944608769926
4.963 -0.00610632164278894
4.964 -0.00609291152708344
4.965 -0.00607921721473433
4.966 -0.00606524018335603
4.967 -0.00605098191478234
4.968 -0.00603644389367732
4.969 -0.00602162760851449
4.97 -0.00600653455107589
4.971 -0.00599116621583943
4.972 -0.00597552410134439
4.973 -0.00595960970856806
4.974 -0.00594342454208256
4.975 -0.00592697010925504
4.976 -0.00591024792036505
4.977 -0.0058932594881987
4.978 -0.00587600632887676
4.979 -0.0058584899609372
4.98 -0.00584071190569237
4.981 -0.00582333981703347
4.982 -0.00580570678951984
4.983 -0.00578781375779376
4.984 -0.00576966208635773
4.985 -0.0057512532790292
4.986 -0.00573258888626563
4.987 -0.00571367047459026
4.988 -0.00569449961706729
4.989 -0.00567507789074167
4.99 -0.00565540687447327
4.991 -0.00563548814964143
4.992 -0.00561532329959982
4.993 -0.00559491391007253
4.994 -0.00557426156785401
4.995 -0.00555336786201867
4.996 -0.00553223438326812
4.997 -0.00551086272421821
4.998 -0.00548925447923286
4.999 -0.00546741124438052
5 -0.00544533461707342
5.001 -0.00542302619684377
5.002 -0.00540048758437535
5.003 -0.00537772038231252
5.004 -0.00535472619449752
5.005 -0.00533150662643644
5.006 -0.00530806328498339
5.007 -0.00528439777896351
5.008 -0.0052605117180489
5.009 -0.00523640671370246
5.01 -0.00521208437879998
5.011 -0.00518733127116942
5.012 -0.00516236087935077
5.013 -0.00513717509932279
5.014 -0.00511177569310091
5.015 -0.00508616437983304
5.016 -0.00506034286540747
5.017 -0.00503431285220695
5.018 -0.00500807604169597
5.019 -0.00498163413577403
5.02 -0.00495498883689713
5.021 -0.00492814184755647
5.022 -0.00490109487171139
5.023 -0.00487384961340796
5.024 -0.00484640777797563
5.025 -0.00481877107081886
5.026 -0.00479094119792199
5.027 -0.00476291986643985
5.028 -0.00473470878362018
5.029 -0.00470630965810753
5.03 -0.00467772419836665
5.031 -0.00464895411426056
5.032 -0.00462000111568586
5.033 -0.0045908669135834
5.034 -0.00456155321945542
5.035 -0.00453206174518873
5.036 -0.00450239420371915
5.037 -0.00447255230858106
5.038 -0.00444253777374989
5.039 -0.00441235231407897
5.04 -0.00438199764492465
5.041 -0.0043516979976499
5.042 -0.00432122961264018
5.043 -0.00429059398584011
5.044 -0.0042597927585778
5.045 -0.00422882761934748
5.046 -0.0041977002726434
5.047 -0.00416641242824516
5.048 -0.00413496579838309
5.049 -0.00410336209668211
5.05 -0.00407160303753553
5.051 -0.00403969033627671
5.052 -0.00400762570934393
5.053 -0.00397541087405258
5.054 -0.00394304754813024
5.055 -0.00391053745056223
5.056 -0.00387788230105322
5.057 -0.00384508382005947
5.058 -0.00381214372930073
5.059 -0.00377906375097802
5.06 -0.00374584560835811
5.061 -0.0037124910254434
5.062 -0.0036790017273028
5.063 -0.00364537943993043
5.064 -0.0036116258901544
5.065 -0.00357774280570631
5.066 -0.00354373191500454
5.067 -0.00350959494784724
5.068 -0.00347533363455251
5.069 -0.00344094970653849
5.07 -0.00340644489622271
5.071 -0.00337253325970212
5.072 -0.00333850180598642
5.073 -0.00330435164003343
5.074 -0.00327008431611462
5.075 -0.00323570153305985
5.076 -0.0032012050364367
5.077 -0.00316659658763816
5.078 -0.00313187795342771
5.079 -0.00309705090293868
5.08 -0.00306211720664125
5.081 -0.00302707863588811
5.082 -0.00299193696285843
5.083 -0.0029566939606457
5.084 -0.00292135140315399
5.085 -0.00288591106495751
5.086 -0.00285037472160973
5.087 -0.00281474414933082
5.088 -0.00277902112511832
5.089 -0.00274320742682096
5.09 -0.00270730483302879
5.091 -0.00267131512315913
5.092 -0.00263524007733258
5.093 -0.00259908147642295
5.094 -0.00256284110216668
5.095 -0.00252652073686483
5.096 -0.00249012216377397
5.097 -0.00245364716669605
5.098 -0.00241709753027352
5.099 -0.00238047503986312
5.1 -0.00234378148142516
5.101 -0.00230655275658961
5.102 -0.00226925313550853
5.103 -0.00223188491111798
5.104 -0.00219445009651343
5.105 -0.00215695061514762
5.106 -0.00211938836176535
5.107 -0.00208176522203463
5.108 -0.00204408307855707
5.109 -0.00200634381314788
5.11 -0.00196854930720728
5.111 -0.00193070144209616
5.112 -0.00189280209903101
5.113 -0.00185485315926839
5.114 -0.00181685650396214
5.115 -0.00177881401419684
5.116 -0.0017407275709597
5.117 -0.00170259905516752
5.118 -0.00166443034755924
5.119 -0.00162622332871884
5.12 -0.00158797987911612
5.121 -0.00154970187901099
5.122 -0.00151139120846185
5.123 -0.00147304974728807
5.124 -0.00143467937503915
5.125 -0.00139628197104084
5.126 -0.00135785941425734
5.127 -0.00131941358334208
5.128 -0.00128094635659082
5.129 -0.00124245961193421
5.13 -0.00120395522685592
5.131 -0.00116625265928476
5.132 -0.00112853279672262
5.133 -0.00109079678392866
5.134 -0.00105304624523095
5.135 -0.00101528295843423
5.136 -0.000977508750083266
5.137 -0.000939725462091529
5.138 -0.000901934941015261
5.139 -0.000864139034443185
5.14 -0.000826339589960924
5.141 -0.000788538454802362
5.142 -0.00075073747568602
5.143 -0.000712938498590365
5.144 -0.000675143368827958
5.145 -0.000637353931061002
5.146 -0.00059957202903118
5.147 -0.000561799505721761
5.148 -0.000524038203330233
5.149 -0.000486289963019004
5.15 -0.000448556625045388
5.151 -0.000410840028690704
5.152 -0.000373142012207275
5.153 -0.000335464412648403
5.154 -0.000297809065982167
5.155 -0.00026017780703098
5.156 -0.000222572469356393
5.157 -0.000184994885097165
5.158 -0.000147446885213674
5.159 -0.000109930299241625
5.16 -7.24469552570064e-05
5.161 -3.5073638984316e-05
5.162 2.26651574443838e-06
5.163 3.9571642533751e-05
5.164 7.68398326530515e-05
5.165 0.000114069165429286
5.166 0.000151257718143809
5.167 0.000188403568795193
5.168 0.000225504797531216
5.169 0.000262559486841476
5.17 0.000299565721854747
5.171 0.000336521590143461
5.172 0.000373425182180841
5.173 0.000410274590963753
5.174 0.00044706791260273
5.175 0.000483803245806139
5.176 0.000520478692390768
5.177 0.000557092357203583
5.178 0.00059364234792337
5.179 0.000630126775588578
5.18 0.000666543754143693
5.181 0.000702891401047822
5.182 0.000739167836691937
5.183 0.000775371185179137
5.184 0.000811499573771356
5.185 0.000847551133252177
5.186 0.000883523998121788
5.187 0.000919416306100754
5.188 0.000955226198867445
5.189 0.000990951821725203
5.19 0.00102659132399353
5.191 0.00106207547570958
5.192 0.00109747466342812
5.193 0.00113278705454372
5.194 0.00116801078228777
5.195 0.00120314397166978
5.196 0.00123818474841018
5.197 0.00127313124116685
5.198 0.0013079815828172
5.199 0.00134273391064406
5.2 0.00137738636663246
5.201 0.00141193709747178
5.202 0.00144638425434811
5.203 0.00148072599367825
5.204 0.00151496047627674
5.205 0.00154908586828851
5.206 0.00158310034088517
5.207 0.00161700206994619
5.208 0.00165078923707791
5.209 0.00168446002852621
5.21 0.00171801263606976
5.211 0.00175144525706325
5.212 0.00178475609376711
5.213 0.00181794335400048
5.214 0.00185100525130002
5.215 0.00188394000504347
5.216 0.00191674583952832
5.217 0.00194942098542234
5.218 0.00198196367864639
5.219 0.002014372161301
5.22 0.00204664468107917
5.221 0.00207968207958768
5.222 0.0021125841224801
5.223 0.00214534840131888
5.224 0.00217797294149684
5.225 0.00221045591077854
5.226 0.00224279552773043
5.227 0.00227499003148377
5.228 0.00230703767165739
5.229 0.00233893670644119
5.23 0.00237068540084832
5.231 0.00240228202668391
5.232 0.0024337248630964
5.233 0.00246501219556813
5.234 0.00249614231701418
5.235 0.00252711352713857
5.236 0.00255792413257774
5.237 0.00258857244688733
5.238 0.0026190567908759
5.239 0.0026493754926353
5.24 0.00267952688734014
5.241 0.00270950931739175
5.242 0.00273932113266903
5.243 0.00276896069016645
5.244 0.00279842635448696
5.245 0.00282771649766149
5.246 0.00285682949935625
5.247 0.0028857637462154
5.248 0.0029145176330735
5.249 0.00294308956215309
5.25 0.00297147794336998
5.251 0.00299841840119042
5.252 0.00302517735437975
5.253 0.00305175409756354
5.254 0.00307814738217535
5.255 0.0031043557914638
5.256 0.00313037785955386
5.257 0.00315621211034423
5.258 0.00318185706953138
5.259 0.00320731126870614
5.26 0.0032325732467354
5.261 0.00325764154999637
5.262 0.00328251473296728
5.263 0.00330719135780818
5.264 0.00333166999422161
5.265 0.00335594922032048
5.266 0.0033800276217148
5.267 0.00340390379276084
5.268 0.00342757633558794
5.269 0.00345104386027963
5.27 0.00347430498506109
5.271 0.00349735833620622
5.272 0.00352020254887641
5.273 0.00354283626558153
5.274 0.00356525813773714
5.275 0.00358746682478865
5.276 0.00360946099450957
5.277 0.00363123932313513
5.278 0.00365280049524192
5.279 0.00367414320370933
5.28 0.00369526615024243
5.281 0.00371614333825674
5.282 0.00373680292550739
5.283 0.00375724347718665
5.284 0.00377746355645409
5.285 0.00379746173152299
5.286 0.00381723657936352
5.287 0.00383678668589833
5.288 0.00385611064628785
5.289 0.00387520706569454
5.29 0.0038940745587363
5.291 0.00391271174935412
5.292 0.00393111727226348
5.293 0.00394928977087872
5.294 0.00396722789881789
5.295 0.00398493031935724
5.296 0.0040023957055929
5.297 0.00401962274013848
5.298 0.00403661011580524
5.299 0.00405335653505854
5.3 0.00406986071012032
5.301 0.00408612136345365
5.302 0.00410213722686765
5.303 0.0041179070425298
5.304 0.00413342956227824
5.305 0.00414870354789594
5.306 0.00416372777135935
5.307 0.00417850101403845
5.308 0.00419302206812768
5.309 0.00420728973488049
5.31 0.00422130282623149
5.311 0.00423503540775162
5.312 0.00424851810767637
5.313 0.00426174970076491
5.314 0.00427472895974312
5.315 0.00428745466467657
5.316 0.00429992560450516
5.317 0.00431214057825459
5.318 0.00432409839543403
5.319 0.00433579787584584
5.32 0.00434723785031442
5.321 0.00435841715987589
5.322 0.00436933465621928
5.323 0.00437998920153766
5.324 0.004390379668674
5.325 0.00440050494092226
5.326 0.00441036391310192
5.327 0.00441995548942099
5.328 0.00442927858547658
5.329 0.00443833212756519
5.33 0.00444711505261986
5.331 0.00445562630787554
5.332 0.00446386485194064
5.333 0.00447182965420923
5.334 0.00447951969425113
5.335 0.00448693396295729
5.336 0.00449407146198057
5.337 0.00450093120388555
5.338 0.00450751221150449
5.339 0.004513813519415
5.34 0.00451983417278801
5.341 0.0045272580078314
5.342 0.00453440337025082
5.343 0.00454126854406417
5.344 0.00454785231362854
5.345 0.00455415362997146
5.346 0.00456017150534543
5.347 0.0045659049788694
5.348 0.00457135310591266
5.349 0.00457651495467213
5.35 0.00458138960583719
5.351 0.0045859761504381
5.352 0.00459027369196544
5.353 0.00459428134466148
5.354 0.00459799823426312
5.355 0.0046014234980937
5.356 0.00460455628497769
5.357 0.00460739575504699
5.358 0.00460994107981662
5.359 0.0046121914427231
5.36 0.00461414603869531
5.361 0.00461580407428488
5.362 0.00461716476744412
5.363 0.0046182273482807
5.364 0.00461899105840615
5.365 0.00461945515126513
5.366 0.00461961889206387
5.367 0.00461948155807688
5.368 0.00461904243856469
5.369 0.00461830083442863
5.37 0.00461725605892649
5.371 0.0046156953802167
5.372 0.00461383640912924
5.373 0.00461167867729794
5.374 0.00460922167487506
5.375 0.00460646488556995
5.376 0.00460340780004252
5.377 0.00460004991873066
5.378 0.00459639075309953
5.379 0.00459242982721159
5.38 0.00458816667663418
5.381 0.00458360084927412
5.382 0.00457873190540447
5.383 0.00457355941727745
5.384 0.00456808296977153
5.385 0.0045623021603048
5.386 0.00455621659874995
5.387 0.00454982590767189
5.388 0.00454312972236884
5.389 0.00453612769099781
5.39 0.00452881947470836
5.391 0.00452120474777549
5.392 0.00451328319755328
5.393 0.00450505452454378
5.394 0.00449651844274093
5.395 0.00448767467952222
5.396 0.00447852297594488
5.397 0.00446906308667872
5.398 0.00445929478038684
5.399 0.00444921783952551
5.4 0.00443883206026479
5.401 0.0044256219292788
5.402 0.0044121138015801
5.403 0.00439830817610911
5.404 0.0043842050569842
5.405 0.00436980430121332
5.406 0.004355105730213
5.407 0.0043401091653857
5.408 0.00432481443931674
5.409 0.00430922139928526
5.41 0.0042933299085582
5.411 0.00427713984757018
5.412 0.00426065111328087
5.413 0.00424386362068774
5.414 0.00422677730132706
5.415 0.00420939210457266
5.416 0.00419170799761638
5.417 0.00417372496553268
5.418 0.00415544301152411
5.419 0.00413686215725362
5.42 0.00411798244211195
5.421 0.00409880392492441
5.422 0.00407932668253154
5.423 0.00405955081147455
5.424 0.00403947642724541
5.425 0.00401910366472824
5.426 0.00399843267822313
5.427 0.003977463642054
5.428 0.00395619675104921
5.429 0.00393463221895236
5.43 nan
5.431 nan
5.432 nan
5.433 nan
5.434 nan
5.435 nan
5.436 nan
5.437 nan
5.438 nan
5.439 nan
5.44 nan
5.441 nan
5.442 nan
5.443 nan
5.444 nan
5.445 nan
5.446 nan
5.447 nan
5.448 nan
5.449 nan
5.45 nan
5.451 nan
5.452 nan
5.453 nan
5.454 nan
5.455 nan
5.456 nan
5.457 nan
5.458 nan
5.459 nan
5.46 nan
5.461 nan
5.462 nan
5.463 nan
5.464 nan
5.465 nan
5.466 nan
5.467 nan
5.468 nan
5.469 nan
5.47 nan
5.471 nan
5.472 nan
5.473 nan
5.474 nan
5.475 nan
5.476 nan
5.477 nan
5.478 nan
5.479 nan
5.48 nan
5.481 nan
5.482 nan
5.483 nan
5.484 nan
5.485 nan
5.486 nan
5.487 nan
5.488 nan
5.489 nan
5.49 nan
5.491 nan
5.492 nan
5.493 nan
5.494 nan
5.495 nan
5.496 nan
5.497 nan
5.498 nan
5.499 nan
5.5 nan
5.501 nan
5.502 nan
5.503 nan
5.504 nan
5.505 nan
5.506 nan
5.507 nan
5.508 nan
5.509 nan
5.51 nan
5.511 nan
5.512 nan
5.513 nan
5.514 nan
5.515 nan
5.516 nan
5.517 nan
5.518 nan
5.519 nan
5.52 nan
5.521 nan
5.522 nan
5.523 nan
5.524 nan
5.525 nan
5.526 nan
5.527 nan
5.528 nan
5.529 nan
5.53 nan
5.531 nan
5.532 nan
5.533 nan
5.534 nan
5.535 nan
5.536 nan
5.537 nan
5.538 nan
5.539 nan
5.54 nan
5.541 nan
5.542 nan
5.543 nan
5.544 nan
5.545 nan
5.546 nan
5.547 nan
5.548 nan
5.549 nan
5.55 nan
5.551 nan
5.552 nan
5.553 nan
5.554 nan
5.555 nan
5.556 nan
5.557 nan
5.558 nan
5.559 nan
5.56 nan
5.561 nan
5.562 nan
5.563 nan
5.564 nan
5.565 nan
5.566 nan
5.567 nan
5.568 nan
5.569 nan
5.57 nan
5.571 nan
5.572 nan
5.573 nan
5.574 nan
5.575 nan
5.576 nan
5.577 nan
5.578 nan
5.579 nan
5.58 nan
5.581 nan
5.582 nan
5.583 nan
5.584 nan
5.585 nan
5.586 nan
5.587 nan
5.588 nan
5.589 nan
5.59 nan
5.591 nan
5.592 nan
5.593 nan
5.594 nan
5.595 nan
5.596 nan
5.597 nan
5.598 nan
5.599 nan
5.6 nan
5.601 nan
5.602 nan
5.603 nan
5.604 nan
5.605 nan
5.606 nan
5.607 nan
5.608 nan
5.609 nan
5.61 nan
5.611 nan
5.612 nan
5.613 nan
5.614 nan
5.615 nan
5.616 nan
5.617 nan
5.618 nan
5.619 nan
5.62 nan
5.621 nan
5.622 nan
5.623 nan
5.624 nan
5.625 nan
5.626 nan
5.627 nan
5.628 nan
5.629 nan
5.63 nan
5.631 nan
5.632 nan
5.633 nan
5.634 nan
5.635 nan
5.636 nan
5.637 nan
5.638 nan
5.639 nan
5.64 nan
5.641 nan
5.642 nan
5.643 nan
5.644 nan
5.645 nan
5.646 nan
5.647 nan
5.648 nan
5.649 nan
5.65 nan
5.651 nan
5.652 nan
5.653 nan
5.654 nan
5.655 nan
5.656 nan
5.657 nan
5.658 nan
5.659 nan
5.66 nan
5.661 nan
5.662 nan
5.663 nan
5.664 nan
5.665 nan
5.666 nan
5.667 nan
5.668 nan
5.669 nan
5.67 nan
5.671 nan
5.672 nan
5.673 nan
5.674 nan
5.675 nan
5.676 nan
5.677 nan
5.678 nan
5.679 nan
5.68 nan
5.681 nan
5.682 nan
5.683 nan
5.684 nan
5.685 nan
5.686 nan
5.687 nan
5.688 nan
5.689 nan
5.69 nan
5.691 nan
5.692 nan
5.693 nan
5.694 nan
5.695 nan
5.696 nan
5.697 nan
5.698 nan
5.699 nan
5.7 nan
5.701 nan
5.702 nan
5.703 nan
5.704 nan
5.705 nan
5.706 nan
5.707 nan
5.708 nan
5.709 nan
5.71 nan
5.711 nan
5.712 nan
5.713 nan
5.714 nan
5.715 nan
5.716 nan
5.717 nan
5.718 nan
5.719 nan
5.72 nan
5.721 nan
5.722 nan
5.723 nan
5.724 nan
5.725 nan
5.726 nan
5.727 nan
5.728 nan
5.729 nan
5.73 nan
5.731 nan
5.732 nan
5.733 nan
5.734 nan
5.735 nan
5.736 nan
5.737 nan
5.738 nan
5.739 nan
5.74 nan
5.741 nan
5.742 nan
5.743 nan
5.744 nan
5.745 nan
5.746 nan
5.747 nan
5.748 nan
5.749 nan
5.75 nan
5.751 nan
5.752 nan
5.753 nan
5.754 nan
5.755 nan
5.756 nan
5.757 nan
5.758 nan
5.759 nan
5.76 nan
5.761 nan
5.762 nan
5.763 nan
5.764 nan
5.765 nan
5.766 nan
5.767 nan
5.768 nan
5.769 nan
5.77 nan
5.771 nan
5.772 nan
5.773 nan
5.774 nan
5.775 nan
5.776 nan
5.777 nan
5.778 nan
5.779 nan
5.78 nan
5.781 nan
5.782 nan
5.783 nan
5.784 nan
5.785 nan
5.786 nan
5.787 nan
5.788 nan
5.789 nan
5.79 nan
5.791 nan
5.792 nan
5.793 nan
5.794 nan
5.795 nan
5.796 nan
5.797 nan
5.798 nan
5.799 nan
5.8 nan
5.801 nan
5.802 nan
5.803 nan
5.804 nan
5.805 nan
5.806 nan
5.807 nan
5.808 nan
5.809 nan
5.81 nan
5.811 nan
5.812 nan
5.813 nan
5.814 nan
5.815 nan
5.816 nan
5.817 nan
5.818 nan
5.819 nan
5.82 nan
5.821 nan
5.822 nan
5.823 nan
5.824 nan
5.825 nan
5.826 nan
5.827 nan
5.828 nan
5.829 nan
5.83 nan
5.831 nan
5.832 nan
5.833 nan
5.834 nan
5.835 nan
5.836 nan
5.837 nan
5.838 nan
5.839 nan
5.84 nan
5.841 nan
5.842 nan
5.843 nan
5.844 nan
5.845 nan
5.846 nan
5.847 nan
5.848 nan
5.849 nan
5.85 nan
5.851 nan
5.852 nan
5.853 nan
5.854 nan
5.855 nan
5.856 nan
5.857 nan
5.858 nan
5.859 nan
5.86 nan
5.861 nan
5.862 nan
5.863 nan
5.864 nan
5.865 nan
5.866 nan
5.867 nan
5.868 nan
5.869 nan
5.87 nan
5.871 nan
5.872 nan
5.873 nan
5.874 nan
5.875 nan
5.876 nan
5.877 nan
5.878 nan
5.879 nan
5.88 nan
5.881 nan
5.882 nan
5.883 nan
5.884 nan
5.885 nan
5.886 nan
5.887 nan
5.888 nan
5.889 nan
5.89 nan
5.891 nan
5.892 nan
5.893 nan
5.894 nan
5.895 nan
5.896 nan
5.897 nan
5.898 nan
5.899 nan
5.9 nan
5.901 nan
5.902 nan
5.903 nan
5.904 nan
5.905 nan
5.906 nan
5.907 nan
5.908 nan
5.909 nan
5.91 nan
5.911 nan
5.912 nan
5.913 nan
5.914 nan
5.915 nan
5.916 nan
5.917 nan
5.918 nan
5.919 nan
5.92 nan
5.921 nan
5.922 nan
5.923 nan
5.924 nan
5.925 nan
5.926 nan
5.927 nan
5.928 nan
5.929 nan
5.93 nan
5.931 nan
5.932 nan
5.933 nan
5.934 nan
5.935 nan
5.936 nan
5.937 nan
5.938 nan
5.939 nan
5.94 nan
5.941 nan
5.942 nan
5.943 nan
5.944 nan
5.945 nan
5.946 nan
5.947 nan
5.948 nan
5.949 nan
5.95 nan
5.951 nan
5.952 nan
5.953 nan
5.954 nan
5.955 nan
5.956 nan
5.957 nan
5.958 nan
5.959 nan
5.96 nan
5.961 nan
5.962 nan
5.963 nan
5.964 nan
5.965 nan
5.966 nan
5.967 nan
5.968 nan
5.969 nan
5.97 nan
5.971 nan
5.972 nan
5.973 nan
5.974 nan
5.975 nan
5.976 nan
5.977 nan
5.978 nan
5.979 nan
5.98 nan
5.981 nan
5.982 nan
5.983 nan
5.984 nan
5.985 nan
5.986 nan
5.987 nan
5.988 nan
5.989 nan
5.99 nan
5.991 nan
5.992 nan
5.993 nan
5.994 nan
5.995 nan
5.996 nan
5.997 nan
5.998 nan
5.999 nan
6 nan
6.001 nan
6.002 nan
6.003 nan
6.004 nan
6.005 nan
6.006 nan
6.007 nan
6.008 nan
6.009 nan
6.01 nan
6.011 nan
6.012 nan
6.013 nan
6.014 nan
6.015 nan
6.016 nan
6.017 nan
6.018 nan
6.019 nan
6.02 nan
6.021 nan
6.022 nan
6.023 nan
6.024 nan
6.025 nan
6.026 nan
6.027 nan
6.028 nan
6.029 nan
6.03 nan
6.031 nan
6.032 nan
6.033 nan
6.034 nan
6.035 nan
6.036 nan
6.037 nan
6.038 nan
6.039 nan
6.04 nan
6.041 nan
6.042 nan
6.043 nan
6.044 nan
6.045 nan
6.046 nan
6.047 nan
6.048 nan
6.049 nan
6.05 nan
6.051 nan
6.052 nan
6.053 nan
6.054 nan
6.055 nan
6.056 nan
6.057 nan
6.058 nan
6.059 nan
6.06 nan
6.061 nan
6.062 nan
6.063 nan
6.064 nan
6.065 nan
6.066 nan
6.067 nan
6.068 nan
6.069 nan
6.07 nan
6.071 nan
6.072 nan
6.073 nan
6.074 nan
6.075 nan
6.076 nan
6.077 nan
6.078 nan
6.079 nan
6.08 nan
6.081 nan
6.082 nan
6.083 nan
6.084 nan
6.085 nan
6.086 nan
6.087 nan
6.088 nan
6.089 nan
6.09 nan
6.091 nan
6.092 nan
6.093 nan
6.094 nan
6.095 nan
6.096 nan
6.097 nan
6.098 nan
6.099 nan
6.1 nan
6.101 nan
6.102 nan
6.103 nan
6.104 nan
6.105 nan
6.106 nan
6.107 nan
6.108 nan
6.109 nan
6.11 nan
6.111 nan
6.112 nan
6.113 nan
6.114 nan
6.115 nan
6.116 nan
6.117 nan
6.118 nan
6.119 nan
6.12 nan
6.121 nan
6.122 nan
6.123 nan
6.124 nan
6.125 nan
6.126 nan
6.127 nan
6.128 nan
6.129 nan
6.13 nan
6.131 nan
6.132 nan
6.133 nan
6.134 nan
6.135 nan
6.136 nan
6.137 nan
6.138 nan
6.139 nan
6.14 nan
6.141 nan
6.142 nan
6.143 nan
6.144 nan
6.145 nan
6.146 nan
6.147 nan
6.148 nan
6.149 nan
6.15 nan
6.151 nan
6.152 nan
6.153 nan
6.154 nan
6.155 nan
6.156 nan
6.157 nan
6.158 nan
6.159 nan
6.16 nan
6.161 nan
6.162 nan
6.163 nan
6.164 nan
6.165 nan
6.166 nan
6.167 nan
6.168 nan
6.169 nan
6.17 nan
6.171 nan
6.172 nan
6.173 nan
6.174 nan
6.175 nan
6.176 nan
6.177 nan
6.178 nan
6.179 nan
6.18 nan
6.181 nan
6.182 nan
6.183 nan
6.184 nan
6.185 nan
6.186 nan
6.187 nan
6.188 nan
6.189 nan
6.19 nan
6.191 nan
6.192 nan
6.193 nan
6.194 nan
6.195 nan
6.196 nan
6.197 nan
6.198 nan
6.199 nan
6.2 nan
6.201 nan
6.202 nan
6.203 nan
6.204 nan
6.205 nan
6.206 nan
6.207 nan
6.208 nan
6.209 nan
6.21 nan
6.211 nan
6.212 nan
6.213 nan
6.214 nan
6.215 nan
6.216 nan
6.217 nan
6.218 nan
6.219 nan
6.22 nan
6.221 nan
6.222 nan
6.223 nan
6.224 nan
6.225 nan
6.226 nan
6.227 nan
6.228 nan
6.229 nan
6.23 nan
6.231 nan
6.232 nan
6.233 nan
6.234 nan
6.235 nan
6.236 nan
6.237 nan
6.238 nan
6.239 nan
6.24 nan
6.241 nan
6.242 nan
6.243 nan
6.244 nan
6.245 nan
6.246 nan
6.247 nan
6.248 nan
6.249 nan
6.25 nan
6.251 nan
6.252 nan
6.253 nan
6.254 nan
6.255 nan
6.256 nan
6.257 nan
6.258 nan
6.259 nan
6.26 nan
6.261 nan
6.262 nan
6.263 nan
6.264 nan
6.265 nan
6.266 nan
6.267 nan
6.268 nan
6.269 nan
6.27 nan
6.271 nan
6.272 nan
6.273 nan
6.274 nan
6.275 nan
6.276 nan
6.277 nan
6.278 nan
6.279 nan
6.28 nan
6.281 nan
6.282 nan
6.283 nan
6.284 nan
6.285 nan
6.286 nan
6.287 nan
6.288 nan
6.289 nan
6.29 nan
6.291 nan
6.292 nan
6.293 nan
6.294 nan
6.295 nan
6.296 nan
6.297 nan
6.298 nan
6.299 nan
6.3 nan
6.301 nan
6.302 nan
6.303 nan
6.304 nan
6.305 nan
6.306 nan
6.307 nan
6.308 nan
6.309 nan
6.31 nan
6.311 nan
6.312 nan
6.313 nan
6.314 nan
6.315 nan
6.316 nan
6.317 nan
6.318 nan
6.319 nan
6.32 nan
6.321 nan
6.322 nan
6.323 nan
6.324 nan
6.325 nan
6.326 nan
6.327 nan
6.328 nan
6.329 nan
6.33 nan
6.331 nan
6.332 nan
6.333 nan
6.334 nan
6.335 nan
6.336 nan
6.337 nan
6.338 nan
6.339 nan
6.34 nan
6.341 nan
6.342 nan
6.343 nan
6.344 nan
6.345 nan
6.346 nan
6.347 nan
6.348 nan
6.349 nan
6.35 nan
6.351 nan
6.352 nan
6.353 nan
6.354 nan
6.355 nan
6.356 nan
6.357 nan
6.358 nan
6.359 nan
6.36 nan
6.361 nan
6.362 nan
6.363 nan
6.364 nan
6.365 nan
6.366 nan
6.367 nan
6.368 nan
6.369 nan
6.37 nan
6.371 nan
6.372 nan
6.373 nan
6.374 nan
6.375 nan
6.376 nan
6.377 nan
6.378 nan
6.379 nan
6.38 nan
6.381 nan
6.382 nan
6.383 nan
6.384 nan
6.385 nan
6.386 nan
6.387 nan
6.388 nan
6.389 nan
6.39 nan
6.391 nan
6.392 nan
6.393 nan
6.394 nan
6.395 nan
6.396 nan
6.397 nan
6.398 nan
6.399 nan
6.4 nan
6.401 nan
6.402 nan
6.403 nan
6.404 nan
6.405 nan
6.406 nan
6.407 nan
6.408 nan
6.409 nan
6.41 nan
6.411 nan
6.412 nan
6.413 nan
6.414 nan
6.415 nan
6.416 nan
6.417 nan
6.418 nan
6.419 nan
6.42 nan
6.421 nan
6.422 nan
6.423 nan
6.424 nan
6.425 nan
6.426 nan
6.427 nan
6.428 nan
6.429 nan
6.43 nan
6.431 nan
6.432 nan
6.433 nan
6.434 nan
6.435 nan
6.436 nan
6.437 nan
6.438 nan
6.439 nan
6.44 nan
6.441 nan
6.442 nan
6.443 nan
6.444 nan
6.445 nan
6.446 nan
6.447 nan
6.448 nan
6.449 nan
6.45 nan
6.451 nan
6.452 nan
6.453 nan
6.454 nan
6.455 nan
6.456 nan
6.457 nan
6.458 nan
6.459 nan
6.46 nan
6.461 nan
6.462 nan
6.463 nan
6.464 nan
6.465 nan
6.466 nan
6.467 nan
6.468 nan
6.469 nan
6.47 nan
6.471 nan
6.472 nan
6.473 nan
6.474 nan
6.475 nan
6.476 nan
6.477 nan
6.478 nan
6.479 nan
6.48 nan
6.481 nan
6.482 nan
6.483 nan
6.484 nan
6.485 nan
6.486 nan
6.487 nan
6.488 nan
6.489 nan
6.49 nan
6.491 nan
6.492 nan
6.493 nan
6.494 nan
6.495 nan
6.496 nan
6.497 nan
6.498 nan
6.499 nan
6.5 nan
6.501 nan
6.502 nan
6.503 nan
6.504 nan
6.505 nan
6.506 nan
6.507 nan
6.508 nan
6.509 nan
6.51 nan
6.511 nan
6.512 nan
6.513 nan
6.514 nan
6.515 nan
6.516 nan
6.517 nan
6.518 nan
6.519 nan
6.52 nan
6.521 nan
6.522 nan
6.523 nan
6.524 nan
6.525 nan
6.526 nan
6.527 nan
6.528 nan
6.529 nan
6.53 nan
6.531 nan
6.532 nan
6.533 nan
6.534 nan
6.535 nan
6.536 nan
6.537 nan
6.538 nan
6.539 nan
6.54 nan
6.541 nan
6.542 nan
6.543 nan
6.544 nan
6.545 nan
6.546 nan
6.547 nan
6.548 nan
6.549 nan
6.55 nan
6.551 nan
6.552 nan
6.553 nan
6.554 nan
6.555 nan
6.556 nan
6.557 nan
6.558 nan
6.559 nan
6.56 nan
6.561 nan
6.562 nan
6.563 nan
6.564 nan
6.565 nan
6.566 nan
6.567 nan
6.568 nan
6.569 nan
6.57 nan
6.571 nan
6.572 nan
6.573 nan
6.574 nan
6.575 nan
6.576 nan
6.577 nan
6.578 nan
6.579 nan
6.58 nan
6.581 nan
6.582 nan
6.583 nan
6.584 nan
6.585 nan
6.586 nan
6.587 nan
6.588 nan
6.589 nan
6.59 nan
6.591 nan
6.592 nan
6.593 nan
6.594 nan
6.595 nan
6.596 nan
6.597 nan
6.598 nan
6.599 nan
6.6 nan
6.601 nan
6.602 nan
6.603 nan
6.604 nan
6.605 nan
6.606 nan
6.607 nan
6.608 nan
6.609 nan
6.61 nan
6.611 nan
6.612 nan
6.613 nan
6.614 nan
6.615 nan
6.616 nan
6.617 nan
6.618 nan
6.619 nan
6.62 nan
6.621 nan
6.622 nan
6.623 nan
6.624 nan
6.625 nan
6.626 nan
6.627 nan
6.628 nan
6.629 nan
6.63 nan
6.631 nan
6.632 nan
6.633 nan
6.634 nan
6.635 nan
6.636 nan
6.637 nan
6.638 nan
6.639 nan
6.64 nan
6.641 nan
6.642 nan
6.643 nan
6.644 nan
6.645 nan
6.646 nan
6.647 nan
6.648 nan
6.649 nan
6.65 nan
6.651 nan
6.652 nan
6.653 nan
6.654 nan
6.655 nan
6.656 nan
6.657 nan
6.658 nan
6.659 nan
6.66 nan
6.661 nan
6.662 nan
6.663 nan
6.664 nan
6.665 nan
6.666 nan
6.667 nan
6.668 nan
6.669 nan
6.67 nan
6.671 nan
6.672 nan
6.673 nan
6.674 nan
6.675 nan
6.676 nan
6.677 nan
6.678 nan
6.679 nan
6.68 nan
6.681 nan
6.682 nan
6.683 nan
6.684 nan
6.685 nan
6.686 nan
6.687 nan
6.688 nan
6.689 nan
6.69 nan
6.691 nan
6.692 nan
6.693 nan
6.694 nan
6.695 nan
6.696 nan
6.697 nan
6.698 nan
6.699 nan
6.7 nan
6.701 nan
6.702 nan
6.703 nan
6.704 nan
6.705 nan
6.706 nan
6.707 nan
6.708 nan
6.709 nan
6.71 nan
6.711 nan
6.712 nan
6.713 nan
6.714 nan
6.715 nan
6.716 nan
6.717 nan
6.718 nan
6.719 nan
6.72 nan
6.721 nan
6.722 nan
6.723 nan
6.724 nan
6.725 nan
6.726 nan
6.727 nan
6.728 nan
6.729 nan
6.73 nan
6.731 nan
6.732 nan
6.733 nan
6.734 nan
6.735 nan
6.736 nan
6.737 nan
6.738 nan
6.739 nan
6.74 nan
6.741 nan
6.742 nan
6.743 nan
6.744 nan
6.745 nan
6.746 nan
6.747 nan
6.748 nan
6.749 nan
6.75 nan
6.751 nan
6.752 nan
6.753 nan
6.754 nan
6.755 nan
6.756 nan
6.757 nan
6.758 nan
6.759 nan
6.76 nan
6.761 nan
6.762 nan
6.763 nan
6.764 nan
6.765 nan
6.766 nan
6.767 nan
6.768 nan
6.769 nan
6.77 nan
6.771 nan
6.772 nan
6.773 nan
6.774 nan
6.775 nan
6.776 nan
6.777 nan
6.778 nan
6.779 nan
6.78 nan
6.781 nan
6.782 nan
6.783 nan
6.784 nan
6.785 nan
6.786 nan
6.787 nan
6.788 nan
6.789 nan
6.79 nan
6.791 nan
6.792 nan
6.793 nan
6.794 nan
6.795 nan
6.796 nan
6.797 nan
6.798 nan
6.799 nan
6.8 nan
6.801 nan
6.802 nan
6.803 nan
6.804 nan
6.805 nan
6.806 nan
6.807 nan
6.808 nan
6.809 nan
6.81 nan
6.811 nan
6.812 nan
6.813 nan
6.814 nan
6.815 nan
6.816 nan
6.817 nan
6.818 nan
6.819 nan
6.82 nan
6.821 nan
6.822 nan
6.823 nan
6.824 nan
6.825 nan
6.826 nan
6.827 nan
6.828 nan
6.829 nan
6.83 nan
6.831 nan
6.832 nan
6.833 nan
6.834 nan
6.835 nan
6.836 nan
6.837 nan
6.838 nan
6.839 nan
6.84 nan
6.841 nan
6.842 nan
6.843 nan
6.844 nan
6.845 nan
6.846 nan
6.847 nan
6.848 nan
6.849 nan
6.85 nan
6.851 nan
6.852 nan
6.853 nan
6.854 nan
6.855 nan
6.856 nan
6.857 nan
6.858 nan
6.859 nan
6.86 nan
6.861 nan
6.862 nan
6.863 nan
6.864 nan
6.865 nan
6.866 nan
6.867 nan
6.868 nan
6.869 nan
6.87 nan
6.871 nan
6.872 nan
6.873 nan
6.874 nan
6.875 nan
6.876 nan
6.877 nan
6.878 nan
6.879 nan
6.88 nan
6.881 nan
6.882 nan
6.883 nan
6.884 nan
6.885 nan
6.886 nan
6.887 nan
6.888 nan
6.889 nan
6.89 nan
6.891 nan
6.892 nan
6.893 nan
6.894 nan
6.895 nan
6.896 nan
6.897 nan
6.898 nan
6.899 nan
6.9 nan
6.901 nan
6.902 nan
6.903 nan
6.904 nan
6.905 nan
6.906 nan
6.907 nan
6.908 nan
6.909 nan
6.91 nan
6.911 nan
6.912 nan
6.913 nan
6.914 nan
6.915 nan
6.916 nan
6.917 nan
6.918 nan
6.919 nan
6.92 nan
6.921 nan
6.922 nan
6.923 nan
6.924 nan
6.925 nan
6.926 nan
6.927 nan
6.928 nan
6.929 nan
};
\addlegendentry{$\ddot z_{des}$}
\addplot [line width=4pt, red, dashed]
table {%
0 0
0.001 0
0.002 0
0.003 0
0.004 0
0.005 0
0.006 0
0.007 0
0.008 0
0.009 0
0.01 0
0.011 0
0.012 0
0.013 0
0.014 0
0.015 0
0.016 0
0.017 0
0.018 0
0.019 0
0.02 0
0.021 0
0.022 0
0.023 0
0.024 0
0.025 0
0.026 0
0.027 0
0.028 0
0.029 0
0.03 0
0.031 0
0.032 0
0.033 0
0.034 0
0.035 0
0.036 0
0.037 0
0.038 0
0.039 0
0.04 0
0.041 0
0.042 0
0.043 0
0.044 0
0.045 0
0.046 0
0.047 0
0.048 0
0.049 0
0.05 0
0.051 0
0.052 0
0.053 0
0.054 0
0.055 0
0.056 0
0.057 0
0.058 0
0.059 0
0.06 0
0.061 0
0.062 0
0.063 0
0.064 0
0.065 0
0.066 0
0.067 0
0.068 0
0.069 0
0.07 0
0.071 0
0.072 0
0.073 0
0.074 0
0.075 0
0.076 0
0.077 0
0.078 0
0.079 0
0.08 0
0.081 0
0.082 0
0.083 0
0.084 0
0.085 0
0.086 0
0.087 0
0.088 0
0.089 0
0.09 0
0.091 0
0.092 0
0.093 0
0.094 0
0.095 0
0.096 0
0.097 0
0.098 0
0.099 0
0.1 0
0.101 0
0.102 0
0.103 0
0.104 0
0.105 0
0.106 0
0.107 0
0.108 0
0.109 0
0.11 0
0.111 0
0.112 0
0.113 0
0.114 0
0.115 0
0.116 0
0.117 0
0.118 0
0.119 0
0.12 0
0.121 0
0.122 0
0.123 0
0.124 0
0.125 0
0.126 0
0.127 0
0.128 0
0.129 0
0.13 0
0.131 0
0.132 0
0.133 0
0.134 0
0.135 0
0.136 0
0.137 0
0.138 0
0.139 0
0.14 0
0.141 0
0.142 0
0.143 0
0.144 0
0.145 0
0.146 0
0.147 0
0.148 0
0.149 0
0.15 0
0.151 0
0.152 0
0.153 0
0.154 0
0.155 0
0.156 0
0.157 0
0.158 0
0.159 0
0.16 0
0.161 0
0.162 0
0.163 0
0.164 0
0.165 0
0.166 0
0.167 0
0.168 0
0.169 0
0.17 0
0.171 0
0.172 0
0.173 0
0.174 0
0.175 0
0.176 0
0.177 0
0.178 0
0.179 0
0.18 0
0.181 0
0.182 0
0.183 0
0.184 0
0.185 0
0.186 0
0.187 0
0.188 0
0.189 0
0.19 0
0.191 0
0.192 0
0.193 0
0.194 0
0.195 0
0.196 0
0.197 0
0.198 0
0.199 0
0.2 0
0.201 0
0.202 0
0.203 0
0.204 0
0.205 0
0.206 0
0.207 0
0.208 0
0.209 0
0.21 0
0.211 0
0.212 0
0.213 0
0.214 0
0.215 0
0.216 0
0.217 0
0.218 0
0.219 0
0.22 0
0.221 0
0.222 0
0.223 0
0.224 0
0.225 0
0.226 0
0.227 0
0.228 0
0.229 0
0.23 0
0.231 0
0.232 0
0.233 0
0.234 0
0.235 0
0.236 0
0.237 0
0.238 0
0.239 0
0.24 0
0.241 0
0.242 0
0.243 0
0.244 0
0.245 0
0.246 0
0.247 0
0.248 0
0.249 0
0.25 0
0.251 0
0.252 0
0.253 0
0.254 0
0.255 0
0.256 0
0.257 0
0.258 0
0.259 0
0.26 0
0.261 0
0.262 0
0.263 0
0.264 0
0.265 0
0.266 0
0.267 0
0.268 0
0.269 0
0.27 0
0.271 0
0.272 0
0.273 0
0.274 0
0.275 0
0.276 0
0.277 0
0.278 0
0.279 0
0.28 0
0.281 0
0.282 0
0.283 0
0.284 0
0.285 0
0.286 0
0.287 0
0.288 0
0.289 0
0.29 0
0.291 0
0.292 0
0.293 0
0.294 0
0.295 0
0.296 0
0.297 0
0.298 0
0.299 0
0.3 0
0.301 0
0.302 0
0.303 0
0.304 0
0.305 0
0.306 0
0.307 0
0.308 0
0.309 0
0.31 0
0.311 0
0.312 0
0.313 0
0.314 0
0.315 0
0.316 0
0.317 0
0.318 0
0.319 0
0.32 0
0.321 0
0.322 0
0.323 0
0.324 0
0.325 0
0.326 0
0.327 0
0.328 0
0.329 0
0.33 0
0.331 0
0.332 0
0.333 0
0.334 0
0.335 0
0.336 0
0.337 0
0.338 0
0.339 0
0.34 0
0.341 0
0.342 0
0.343 0
0.344 0
0.345 0
0.346 0
0.347 0
0.348 0
0.349 0
0.35 0
0.351 0
0.352 0
0.353 0
0.354 0
0.355 0
0.356 0
0.357 0
0.358 0
0.359 0
0.36 0
0.361 0
0.362 0
0.363 0
0.364 0
0.365 0
0.366 0
0.367 0
0.368 0
0.369 0
0.37 0
0.371 0
0.372 0
0.373 0
0.374 0
0.375 0
0.376 0
0.377 0
0.378 0
0.379 0
0.38 0
0.381 0
0.382 0
0.383 0
0.384 0
0.385 0
0.386 0
0.387 0
0.388 0
0.389 0
0.39 0
0.391 0
0.392 0
0.393 0
0.394 0
0.395 0
0.396 0
0.397 0
0.398 0
0.399 0
0.4 0
0.401 0
0.402 0
0.403 0
0.404 0
0.405 0
0.406 0
0.407 0
0.408 0
0.409 0
0.41 0
0.411 0
0.412 0
0.413 0
0.414 0
0.415 0
0.416 0
0.417 0
0.418 0
0.419 0
0.42 0
0.421 0
0.422 0
0.423 0
0.424 0
0.425 0
0.426 0
0.427 0
0.428 0
0.429 0
0.43 0
0.431 0
0.432 0
0.433 0
0.434 0
0.435 0
0.436 0
0.437 0
0.438 0
0.439 0
0.44 0
0.441 0
0.442 0
0.443 0
0.444 0
0.445 0
0.446 0
0.447 0
0.448 0
0.449 0
0.45 0
0.451 0
0.452 0
0.453 0
0.454 0
0.455 0
0.456 0
0.457 0
0.458 0
0.459 0
0.46 0
0.461 0
0.462 0
0.463 0
0.464 0
0.465 0
0.466 0
0.467 0
0.468 0
0.469 0
0.47 0
0.471 0
0.472 0
0.473 0
0.474 0
0.475 0
0.476 0
0.477 0
0.478 0
0.479 0
0.48 0
0.481 0
0.482 0
0.483 0
0.484 0
0.485 0
0.486 0
0.487 0
0.488 0
0.489 0
0.49 0
0.491 0
0.492 0
0.493 0
0.494 0
0.495 0
0.496 0
0.497 0
0.498 0
0.499 0
0.5 0
0.501 0
0.502 0
0.503 0
0.504 0
0.505 0
0.506 0
0.507 0
0.508 0
0.509 0
0.51 0
0.511 0
0.512 0
0.513 0
0.514 0
0.515 0
0.516 0
0.517 0
0.518 0
0.519 0
0.52 0
0.521 0
0.522 0
0.523 0
0.524 0
0.525 0
0.526 0
0.527 0
0.528 0
0.529 0
0.53 0
0.531 0
0.532 0
0.533 0
0.534 0
0.535 0
0.536 0
0.537 0
0.538 0
0.539 0
0.54 0
0.541 0
0.542 0
0.543 0
0.544 0
0.545 0
0.546 0
0.547 0
0.548 0
0.549 0
0.55 0
0.551 0
0.552 0
0.553 0
0.554 0
0.555 0
0.556 0
0.557 0
0.558 0
0.559 0
0.56 0
0.561 0
0.562 0
0.563 0
0.564 0
0.565 0
0.566 0
0.567 0
0.568 0
0.569 0
0.57 0
0.571 0
0.572 0
0.573 0
0.574 0
0.575 0
0.576 0
0.577 0
0.578 0
0.579 0
0.58 0
0.581 0
0.582 0
0.583 0
0.584 0
0.585 0
0.586 0
0.587 0
0.588 0
0.589 0
0.59 0
0.591 0
0.592 0
0.593 0
0.594 0
0.595 0
0.596 0
0.597 0
0.598 0
0.599 0
0.6 0
0.601 0
0.602 0
0.603 0
0.604 0
0.605 0
0.606 0
0.607 0
0.608 0
0.609 0
0.61 0
0.611 0
0.612 0
0.613 0
0.614 0
0.615 0
0.616 0
0.617 0
0.618 0
0.619 0
0.62 0
0.621 0
0.622 0
0.623 0
0.624 0
0.625 0
0.626 0
0.627 0
0.628 0
0.629 0
0.63 0
0.631 0
0.632 0
0.633 0
0.634 0
0.635 0
0.636 0
0.637 0
0.638 0
0.639 0
0.64 0
0.641 0
0.642 0
0.643 0
0.644 0
0.645 0
0.646 0
0.647 0
0.648 0
0.649 0
0.65 0
0.651 0
0.652 0
0.653 0
0.654 0
0.655 0
0.656 0
0.657 0
0.658 0
0.659 0
0.66 0
0.661 0
0.662 0
0.663 0
0.664 0
0.665 0
0.666 0
0.667 0
0.668 0
0.669 0
0.67 0
0.671 0
0.672 0
0.673 0
0.674 0
0.675 0
0.676 0
0.677 0
0.678 0
0.679 0
0.68 0
0.681 0
0.682 0
0.683 0
0.684 0
0.685 0
0.686 0
0.687 0
0.688 0
0.689 0
0.69 0
0.691 0
0.692 0
0.693 0
0.694 0
0.695 0
0.696 0
0.697 0
0.698 0
0.699 0
0.7 0
0.701 0
0.702 0
0.703 0
0.704 0
0.705 0
0.706 0
0.707 0
0.708 0
0.709 0
0.71 0
0.711 0
0.712 0
0.713 0
0.714 0
0.715 0
0.716 0
0.717 0
0.718 0
0.719 0
0.72 0
0.721 0
0.722 0
0.723 0
0.724 0
0.725 0
0.726 0
0.727 0
0.728 0
0.729 0
0.73 0
0.731 0
0.732 0
0.733 0
0.734 0
0.735 0
0.736 0
0.737 0
0.738 0
0.739 0
0.74 0
0.741 0
0.742 0
0.743 0
0.744 0
0.745 0
0.746 0
0.747 0
0.748 0
0.749 0
0.75 0
0.751 0
0.752 0
0.753 0
0.754 0
0.755 0
0.756 0
0.757 0
0.758 0
0.759 0
0.76 0
0.761 0
0.762 0
0.763 0
0.764 0
0.765 0
0.766 0
0.767 0
0.768 0
0.769 0
0.77 0
0.771 0
0.772 0
0.773 0
0.774 0
0.775 0
0.776 0
0.777 0
0.778 0
0.779 0
0.78 0
0.781 0
0.782 0
0.783 0
0.784 0
0.785 0
0.786 0
0.787 0
0.788 0
0.789 0
0.79 0
0.791 0
0.792 0
0.793 0
0.794 0
0.795 0
0.796 0
0.797 0
0.798 0
0.799 0
0.8 0
0.801 0
0.802 0
0.803 0
0.804 0
0.805 0
0.806 0
0.807 0
0.808 0
0.809 0
0.81 0
0.811 0
0.812 0
0.813 0
0.814 0
0.815 0
0.816 0
0.817 0
0.818 0
0.819 0
0.82 0
0.821 0
0.822 0
0.823 0
0.824 0
0.825 0
0.826 0
0.827 0
0.828 0
0.829 0
0.83 0
0.831 0
0.832 0
0.833 0
0.834 0
0.835 0
0.836 0
0.837 0
0.838 0
0.839 0
0.84 0
0.841 0
0.842 0
0.843 0
0.844 0
0.845 0
0.846 0
0.847 0
0.848 0
0.849 0
0.85 0
0.851 0
0.852 0
0.853 0
0.854 0
0.855 0
0.856 0
0.857 0
0.858 0
0.859 0
0.86 0
0.861 0
0.862 0
0.863 0
0.864 0
0.865 0
0.866 0
0.867 0
0.868 0
0.869 0
0.87 0
0.871 0
0.872 0
0.873 0
0.874 0
0.875 0
0.876 0
0.877 0
0.878 0
0.879 0
0.88 0
0.881 0
0.882 0
0.883 0
0.884 0
0.885 0
0.886 0
0.887 0
0.888 0
0.889 0
0.89 0
0.891 0
0.892 0
0.893 0
0.894 0
0.895 0
0.896 0
0.897 0
0.898 0
0.899 0
0.9 0
0.901 0
0.902 0
0.903 0
0.904 0
0.905 0
0.906 0
0.907 0
0.908 0
0.909 0
0.91 0
0.911 0
0.912 0
0.913 0
0.914 0
0.915 0
0.916 0
0.917 0
0.918 0
0.919 0
0.92 0
0.921 0
0.922 0
0.923 0
0.924 0
0.925 0
0.926 0
0.927 0
0.928 0
0.929 0
0.93 0
0.931 0
0.932 0
0.933 0
0.934 0
0.935 0
0.936 0
0.937 0
0.938 0
0.939 0
0.94 0
0.941 0
0.942 0
0.943 0
0.944 0
0.945 0
0.946 0
0.947 0
0.948 0
0.949 0
0.95 0
0.951 0
0.952 0
0.953 0
0.954 0
0.955 0
0.956 0
0.957 0
0.958 0
0.959 0
0.96 0
0.961 0
0.962 0
0.963 0
0.964 0
0.965 0
0.966 0
0.967 0
0.968 0
0.969 0
0.97 0
0.971 0
0.972 0
0.973 0
0.974 0
0.975 0
0.976 0
0.977 0
0.978 0
0.979 0
0.98 0
0.981 0
0.982 0
0.983 0
0.984 0
0.985 0
0.986 0
0.987 0
0.988 0
0.989 0
0.99 0
0.991 0
0.992 0
0.993 0
0.994 0
0.995 0
0.996 0
0.997 0
0.998 0
0.999 0
1 0
1.001 0
1.002 0
1.003 0
1.004 0
1.005 0
1.006 0
1.007 0
1.008 0
1.009 0
1.01 0
1.011 0
1.012 0
1.013 0
1.014 0
1.015 0
1.016 0
1.017 0
1.018 0
1.019 0
1.02 0
1.021 0
1.022 0
1.023 0
1.024 0
1.025 0
1.026 0
1.027 0
1.028 0
1.029 0
1.03 0
1.031 0
1.032 0
1.033 0
1.034 0
1.035 0
1.036 0
1.037 0
1.038 0
1.039 0
1.04 0
1.041 0
1.042 0
1.043 0
1.044 0
1.045 0
1.046 0
1.047 0
1.048 0
1.049 0
1.05 0
1.051 0
1.052 0
1.053 0
1.054 0
1.055 0
1.056 0
1.057 0
1.058 0
1.059 0
1.06 0
1.061 0
1.062 0
1.063 0
1.064 0
1.065 0
1.066 0
1.067 0
1.068 0
1.069 0
1.07 0
1.071 0
1.072 0
1.073 0
1.074 0
1.075 0
1.076 0
1.077 0
1.078 0
1.079 0
1.08 0
1.081 0
1.082 0
1.083 0
1.084 0
1.085 0
1.086 0
1.087 0
1.088 0
1.089 0
1.09 0
1.091 0
1.092 0
1.093 0
1.094 0
1.095 0
1.096 0
1.097 0
1.098 0
1.099 0
1.1 0
1.101 0
1.102 0
1.103 0
1.104 0
1.105 0
1.106 0
1.107 0
1.108 0
1.109 0
1.11 0
1.111 0
1.112 0
1.113 0
1.114 0
1.115 0
1.116 0
1.117 0
1.118 0
1.119 0
1.12 0
1.121 0
1.122 0
1.123 0
1.124 0
1.125 0
1.126 0
1.127 0
1.128 0
1.129 0
1.13 0
1.131 0
1.132 0
1.133 0
1.134 0
1.135 0
1.136 0
1.137 0
1.138 0
1.139 0
1.14 0
1.141 0
1.142 0
1.143 0
1.144 0
1.145 0
1.146 0
1.147 0
1.148 0
1.149 0
1.15 0
1.151 0
1.152 0
1.153 0
1.154 0
1.155 0
1.156 0
1.157 0
1.158 0
1.159 0
1.16 0
1.161 0
1.162 0
1.163 0
1.164 0
1.165 0
1.166 0
1.167 0
1.168 0
1.169 0
1.17 0
1.171 0
1.172 0
1.173 0
1.174 0
1.175 0
1.176 0
1.177 0
1.178 0
1.179 0
1.18 0
1.181 0
1.182 0
1.183 0
1.184 0
1.185 0
1.186 0
1.187 0
1.188 0
1.189 0
1.19 0
1.191 0
1.192 0
1.193 0
1.194 0
1.195 0
1.196 0
1.197 0
1.198 0
1.199 0
1.2 0
1.201 0
1.202 0
1.203 0
1.204 0
1.205 0
1.206 0
1.207 0
1.208 0
1.209 0
1.21 0
1.211 0
1.212 0
1.213 0
1.214 0
1.215 0
1.216 0
1.217 0
1.218 0
1.219 0
1.22 0
1.221 0
1.222 0
1.223 0
1.224 0
1.225 0
1.226 0
1.227 0
1.228 0
1.229 0
1.23 0
1.231 0
1.232 0
1.233 0
1.234 0
1.235 0
1.236 0
1.237 0
1.238 0
1.239 0
1.24 0
1.241 0
1.242 0
1.243 0
1.244 0
1.245 0
1.246 0
1.247 0
1.248 0
1.249 0
1.25 0
1.251 0
1.252 0
1.253 0
1.254 0
1.255 0
1.256 0
1.257 0
1.258 0
1.259 0
1.26 0
1.261 0
1.262 0
1.263 0
1.264 0
1.265 0
1.266 0
1.267 0
1.268 0
1.269 0
1.27 0
1.271 0
1.272 0
1.273 0
1.274 0
1.275 0
1.276 0
1.277 0
1.278 0
1.279 0
1.28 0
1.281 0
1.282 0
1.283 0
1.284 0
1.285 0
1.286 0
1.287 0
1.288 0
1.289 0
1.29 0
1.291 0
1.292 0
1.293 0
1.294 0
1.295 0
1.296 0
1.297 0
1.298 0
1.299 0
1.3 0
1.301 0
1.302 0
1.303 0
1.304 0
1.305 0
1.306 0
1.307 0
1.308 0
1.309 0
1.31 0
1.311 0
1.312 0
1.313 0
1.314 0
1.315 0
1.316 0
1.317 0
1.318 0
1.319 0
1.32 0
1.321 0
1.322 0
1.323 0
1.324 0
1.325 0
1.326 0
1.327 0
1.328 0
1.329 0
1.33 0
1.331 0
1.332 0
1.333 0
1.334 0
1.335 0
1.336 0
1.337 0
1.338 0
1.339 0
1.34 0
1.341 0
1.342 0
1.343 0
1.344 0
1.345 0
1.346 0
1.347 0
1.348 0
1.349 0
1.35 0
1.351 0
1.352 0
1.353 0
1.354 0
1.355 0
1.356 0
1.357 0
1.358 0
1.359 0
1.36 0
1.361 0
1.362 0
1.363 0
1.364 0
1.365 0
1.366 0
1.367 0
1.368 0
1.369 0
1.37 0
1.371 0
1.372 0
1.373 0
1.374 0
1.375 0
1.376 0
1.377 0
1.378 0
1.379 0
1.38 0
1.381 0
1.382 0
1.383 0
1.384 0
1.385 0
1.386 0
1.387 0
1.388 0
1.389 0
1.39 0
1.391 0
1.392 0
1.393 0
1.394 0
1.395 0
1.396 0
1.397 0
1.398 0
1.399 0
1.4 0
1.401 0
1.402 0
1.403 0
1.404 0
1.405 0
1.406 0
1.407 0
1.408 0
1.409 0
1.41 0
1.411 0
1.412 0
1.413 0
1.414 0
1.415 0
1.416 0
1.417 0
1.418 0
1.419 0
1.42 0
1.421 0
1.422 0
1.423 0
1.424 0
1.425 0
1.426 0
1.427 0
1.428 0
1.429 0
1.43 0
1.431 0
1.432 0
1.433 0
1.434 0
1.435 0
1.436 0
1.437 0
1.438 0
1.439 0
1.44 0
1.441 0
1.442 0
1.443 0
1.444 0
1.445 0
1.446 0
1.447 0
1.448 0
1.449 0
1.45 0
1.451 0
1.452 0
1.453 0
1.454 0
1.455 0
1.456 0
1.457 0
1.458 0
1.459 0
1.46 0
1.461 0
1.462 0
1.463 0
1.464 0
1.465 0
1.466 0
1.467 0
1.468 0
1.469 0
1.47 0
1.471 0
1.472 0
1.473 0
1.474 0
1.475 0
1.476 0
1.477 0
1.478 0
1.479 0
1.48 0
1.481 0
1.482 0
1.483 0
1.484 0
1.485 0
1.486 0
1.487 0
1.488 0
1.489 0
1.49 0
1.491 0
1.492 0
1.493 0
1.494 0
1.495 0
1.496 0
1.497 0
1.498 0
1.499 0
1.5 0
1.501 0
1.502 0
1.503 0
1.504 0
1.505 0
1.506 0
1.507 0
1.508 0
1.509 0
1.51 0
1.511 0
1.512 0
1.513 0
1.514 0
1.515 0
1.516 0
1.517 0
1.518 0
1.519 0
1.52 0
1.521 0
1.522 0
1.523 0
1.524 0
1.525 0
1.526 0
1.527 0
1.528 0
1.529 0
1.53 0
1.531 0
1.532 0
1.533 0
1.534 0
1.535 0
1.536 0
1.537 0
1.538 0
1.539 0
1.54 0
1.541 0
1.542 0
1.543 0
1.544 0
1.545 0
1.546 0
1.547 0
1.548 0
1.549 0
1.55 0
1.551 0
1.552 0
1.553 0
1.554 0
1.555 0
1.556 0
1.557 0
1.558 0
1.559 0
1.56 0
1.561 0
1.562 0
1.563 0
1.564 0
1.565 0
1.566 0
1.567 0
1.568 0
1.569 0
1.57 0
1.571 0
1.572 0
1.573 0
1.574 0
1.575 0
1.576 0
1.577 0
1.578 0
1.579 0
1.58 0
1.581 0
1.582 0
1.583 0
1.584 0
1.585 0
1.586 0
1.587 0
1.588 0
1.589 0
1.59 0
1.591 0
1.592 0
1.593 0
1.594 0
1.595 0
1.596 0
1.597 0
1.598 0
1.599 0
1.6 0
1.601 0
1.602 0
1.603 0
1.604 0
1.605 0
1.606 0
1.607 0
1.608 0
1.609 0
1.61 0
1.611 0
1.612 0
1.613 0
1.614 0
1.615 0
1.616 0
1.617 0
1.618 0
1.619 0
1.62 0
1.621 0
1.622 0
1.623 0
1.624 0
1.625 0
1.626 0
1.627 0
1.628 0
1.629 0
1.63 0
1.631 0
1.632 0
1.633 0
1.634 0
1.635 0
1.636 0
1.637 0
1.638 0
1.639 0
1.64 0
1.641 0
1.642 0
1.643 0
1.644 0
1.645 0
1.646 0
1.647 0
1.648 0
1.649 0
1.65 0
1.651 0
1.652 0
1.653 0
1.654 0
1.655 0
1.656 0
1.657 0
1.658 0
1.659 0
1.66 0
1.661 0
1.662 0
1.663 0
1.664 0
1.665 0
1.666 0
1.667 0
1.668 0
1.669 0
1.67 0
1.671 0
1.672 0
1.673 0
1.674 0
1.675 0
1.676 0
1.677 0
1.678 0
1.679 0
1.68 0
1.681 0
1.682 0
1.683 0
1.684 0
1.685 0
1.686 0
1.687 0
1.688 0
1.689 0
1.69 0
1.691 0
1.692 0
1.693 0
1.694 0
1.695 0
1.696 0
1.697 0
1.698 0
1.699 0
1.7 0
1.701 0
1.702 0
1.703 0
1.704 0
1.705 0
1.706 0
1.707 0
1.708 0
1.709 0
1.71 0
1.711 0
1.712 0
1.713 0
1.714 0
1.715 0
1.716 0
1.717 0
1.718 0
1.719 0
1.72 0
1.721 0
1.722 0
1.723 0
1.724 0
1.725 0
1.726 0
1.727 0
1.728 0
1.729 0
1.73 0
1.731 0
1.732 0
1.733 0
1.734 0
1.735 0
1.736 0
1.737 0
1.738 0
1.739 0
1.74 0
1.741 0
1.742 0
1.743 0
1.744 0
1.745 0
1.746 0
1.747 0
1.748 0
1.749 0
1.75 0
1.751 0
1.752 0
1.753 0
1.754 0
1.755 0
1.756 0
1.757 0
1.758 0
1.759 0
1.76 0
1.761 0
1.762 0
1.763 0
1.764 0
1.765 0
1.766 0
1.767 0
1.768 0
1.769 0
1.77 0
1.771 0
1.772 0
1.773 0
1.774 0
1.775 0
1.776 0
1.777 0
1.778 0
1.779 0
1.78 0
1.781 0
1.782 0
1.783 0
1.784 0
1.785 0
1.786 0
1.787 0
1.788 0
1.789 0
1.79 0
1.791 0
1.792 0
1.793 0
1.794 0
1.795 0
1.796 0
1.797 0
1.798 0
1.799 0
1.8 0
1.801 0
1.802 0
1.803 0
1.804 0
1.805 0
1.806 0
1.807 0
1.808 0
1.809 0
1.81 0
1.811 0
1.812 0
1.813 0
1.814 0
1.815 0
1.816 0
1.817 0
1.818 0
1.819 0
1.82 0
1.821 0
1.822 0
1.823 0
1.824 0
1.825 0
1.826 0
1.827 0
1.828 0
1.829 0
1.83 0
1.831 0
1.832 0
1.833 0
1.834 0
1.835 0
1.836 0
1.837 0
1.838 0
1.839 0
1.84 0
1.841 0
1.842 0
1.843 0
1.844 0
1.845 0
1.846 0
1.847 0
1.848 0
1.849 0
1.85 0
1.851 0
1.852 0
1.853 0
1.854 0
1.855 0
1.856 0
1.857 0
1.858 0
1.859 0
1.86 0
1.861 0
1.862 0
1.863 0
1.864 0
1.865 0
1.866 0
1.867 0
1.868 0
1.869 0
1.87 0
1.871 0
1.872 0
1.873 0
1.874 0
1.875 0
1.876 0
1.877 0
1.878 0
1.879 0
1.88 0
1.881 0
1.882 0
1.883 0
1.884 0
1.885 0
1.886 0
1.887 0
1.888 0
1.889 0
1.89 0
1.891 0
1.892 0
1.893 0
1.894 0
1.895 0
1.896 0
1.897 0
1.898 0
1.899 0
1.9 0
1.901 0
1.902 0
1.903 0
1.904 0
1.905 0
1.906 0
1.907 0
1.908 0
1.909 0
1.91 0
1.911 0
1.912 0
1.913 0
1.914 0
1.915 0
1.916 0
1.917 0
1.918 0
1.919 0
1.92 0
1.921 0
1.922 0
1.923 0
1.924 0
1.925 0
1.926 0
1.927 0
1.928 0
1.929 0
1.93 0
1.931 0
1.932 0
1.933 0
1.934 0
1.935 0
1.936 0
1.937 0
1.938 0
1.939 0
1.94 0
1.941 0
1.942 0
1.943 0
1.944 0
1.945 0
1.946 0
1.947 0
1.948 0
1.949 0
1.95 0
1.951 0
1.952 0
1.953 0
1.954 0
1.955 0
1.956 0
1.957 0
1.958 0
1.959 0
1.96 0
1.961 0
1.962 0
1.963 0
1.964 0
1.965 0
1.966 0
1.967 0
1.968 0
1.969 0
1.97 0
1.971 0
1.972 0
1.973 0
1.974 0
1.975 0
1.976 0
1.977 0
1.978 0
1.979 0
1.98 0
1.981 0
1.982 0
1.983 0
1.984 0
1.985 0
1.986 0
1.987 0
1.988 0
1.989 0
1.99 0
1.991 0
1.992 0
1.993 0
1.994 0
1.995 0
1.996 0
1.997 0
1.998 0
1.999 0
2 0
2.001 0
2.002 0
2.003 0
2.004 0
2.005 0
2.006 0
2.007 0
2.008 0
2.009 0
2.01 0
2.011 0
2.012 0
2.013 0
2.014 0
2.015 0
2.016 0
2.017 0
2.018 0
2.019 0
2.02 0
2.021 0
2.022 0
2.023 0
2.024 0
2.025 0
2.026 0
2.027 0
2.028 0
2.029 0
2.03 0
2.031 0
2.032 0
2.033 0
2.034 0
2.035 0
2.036 0
2.037 0
2.038 0
2.039 0
2.04 0
2.041 0
2.042 0
2.043 0
2.044 0
2.045 0
2.046 0
2.047 0
2.048 0
2.049 0
2.05 0
2.051 0
2.052 0
2.053 0
2.054 0
2.055 0
2.056 0
2.057 0
2.058 0
2.059 0
2.06 0
2.061 0
2.062 0
2.063 0
2.064 0
2.065 0
2.066 0
2.067 0
2.068 0
2.069 0
2.07 0
2.071 0
2.072 0
2.073 0
2.074 0
2.075 0
2.076 0
2.077 0
2.078 0
2.079 0
2.08 0
2.081 0
2.082 0
2.083 0
2.084 0
2.085 0
2.086 0
2.087 0
2.088 0
2.089 0
2.09 0
2.091 0
2.092 0
2.093 0
2.094 0
2.095 0
2.096 0
2.097 0
2.098 0
2.099 0
2.1 0
2.101 0
2.102 0
2.103 0
2.104 0
2.105 0
2.106 0
2.107 0
2.108 0
2.109 0
2.11 0
2.111 0
2.112 0
2.113 0
2.114 0
2.115 0
2.116 0
2.117 0
2.118 0
2.119 0
2.12 0
2.121 0
2.122 0
2.123 0
2.124 0
2.125 0
2.126 0
2.127 0
2.128 0
2.129 0
2.13 0
2.131 0
2.132 0
2.133 0
2.134 0
2.135 0
2.136 0
2.137 0
2.138 0
2.139 0
2.14 0
2.141 0
2.142 0
2.143 0
2.144 0
2.145 0
2.146 0
2.147 0
2.148 0
2.149 0
2.15 0
2.151 0
2.152 0
2.153 0
2.154 0
2.155 0
2.156 0
2.157 0
2.158 0
2.159 0
2.16 0
2.161 0
2.162 0
2.163 0
2.164 0
2.165 0
2.166 0
2.167 0
2.168 0
2.169 0
2.17 0
2.171 0
2.172 0
2.173 0
2.174 0
2.175 0
2.176 0
2.177 0
2.178 0
2.179 0
2.18 0
2.181 0
2.182 0
2.183 0
2.184 0
2.185 0
2.186 0
2.187 0
2.188 0
2.189 0
2.19 0
2.191 0
2.192 0
2.193 0
2.194 0
2.195 0
2.196 0
2.197 0
2.198 0
2.199 0
2.2 0
2.201 0
2.202 0
2.203 0
2.204 0
2.205 0
2.206 0
2.207 0
2.208 0
2.209 0
2.21 0
2.211 0
2.212 0
2.213 0
2.214 0
2.215 0
2.216 0
2.217 0
2.218 0
2.219 0
2.22 0
2.221 0
2.222 0
2.223 0
2.224 0
2.225 0
2.226 0
2.227 0
2.228 0
2.229 0
2.23 0
2.231 0
2.232 0
2.233 0
2.234 0
2.235 0
2.236 0
2.237 0
2.238 0
2.239 0
2.24 0
2.241 0
2.242 0
2.243 0
2.244 0
2.245 0
2.246 0
2.247 0
2.248 0
2.249 0
2.25 0
2.251 0
2.252 0
2.253 0
2.254 0
2.255 0
2.256 0
2.257 0
2.258 0
2.259 0
2.26 0
2.261 0
2.262 0
2.263 0
2.264 0
2.265 0
2.266 0
2.267 0
2.268 0
2.269 0
2.27 0
2.271 0
2.272 0
2.273 0
2.274 0
2.275 0
2.276 0
2.277 0
2.278 0
2.279 0
2.28 0
2.281 0
2.282 0
2.283 0
2.284 0
2.285 0
2.286 0
2.287 0
2.288 0
2.289 0
2.29 0
2.291 0
2.292 0
2.293 0
2.294 0
2.295 0
2.296 0
2.297 0
2.298 0
2.299 0
2.3 0
2.301 0
2.302 0
2.303 0
2.304 0
2.305 0
2.306 0
2.307 0
2.308 0
2.309 0
2.31 0
2.311 0
2.312 0
2.313 0
2.314 0
2.315 0
2.316 0
2.317 0
2.318 0
2.319 0
2.32 0
2.321 0
2.322 0
2.323 0
2.324 0
2.325 0
2.326 0
2.327 0
2.328 0
2.329 0
2.33 0
2.331 0
2.332 0
2.333 0
2.334 0
2.335 0
2.336 0
2.337 0
2.338 0
2.339 0
2.34 0
2.341 0
2.342 0
2.343 0
2.344 0
2.345 0
2.346 0
2.347 0
2.348 0
2.349 0
2.35 0
2.351 0
2.352 0
2.353 0
2.354 0
2.355 0
2.356 0
2.357 0
2.358 0
2.359 0
2.36 0
2.361 0
2.362 0
2.363 0
2.364 0
2.365 0
2.366 0
2.367 0
2.368 0
2.369 0
2.37 0
2.371 0
2.372 0
2.373 0
2.374 0
2.375 0
2.376 0
2.377 0
2.378 0
2.379 0
2.38 0
2.381 0
2.382 0
2.383 0
2.384 0
2.385 0
2.386 0
2.387 0
2.388 0
2.389 0
2.39 0
2.391 0
2.392 0
2.393 0
2.394 0
2.395 0
2.396 0
2.397 0
2.398 0
2.399 0
2.4 0
2.401 0
2.402 0
2.403 0
2.404 0
2.405 0
2.406 0
2.407 0
2.408 0
2.409 0
2.41 0
2.411 0
2.412 0
2.413 0
2.414 0
2.415 0
2.416 0
2.417 0
2.418 0
2.419 0
2.42 0
2.421 0
2.422 0
2.423 0
2.424 0
2.425 0
2.426 0
2.427 0
2.428 0
2.429 0
2.43 0
2.431 0
2.432 0
2.433 0
2.434 0
2.435 0
2.436 0
2.437 0
2.438 0
2.439 0
2.44 0
2.441 0
2.442 0
2.443 0
2.444 0
2.445 0
2.446 0
2.447 0
2.448 0
2.449 0
2.45 0
2.451 0
2.452 0
2.453 0
2.454 0
2.455 0
2.456 0
2.457 0
2.458 0
2.459 0
2.46 0
2.461 0
2.462 0
2.463 0
2.464 0
2.465 0
2.466 0
2.467 0
2.468 0
2.469 0
2.47 0
2.471 0
2.472 0
2.473 0
2.474 0
2.475 0
2.476 0
2.477 0
2.478 0
2.479 0
2.48 0
2.481 0
2.482 0
2.483 0
2.484 0
2.485 0
2.486 0
2.487 0
2.488 0
2.489 0
2.49 0
2.491 0
2.492 0
2.493 0
2.494 0
2.495 0
2.496 0
2.497 0
2.498 0
2.499 0
2.5 0
2.501 0
2.502 0
2.503 0
2.504 0
2.505 0
2.506 0
2.507 0
2.508 0
2.509 0
2.51 0
2.511 0
2.512 0
2.513 0
2.514 0
2.515 0
2.516 0
2.517 0
2.518 0
2.519 0
2.52 0
2.521 0
2.522 0
2.523 0
2.524 0
2.525 0
2.526 0
2.527 0
2.528 0
2.529 0
2.53 0
2.531 0
2.532 0
2.533 0
2.534 0
2.535 0
2.536 0
2.537 0
2.538 0
2.539 0
2.54 0
2.541 0
2.542 0
2.543 0
2.544 0
2.545 0
2.546 0
2.547 0
2.548 0
2.549 0
2.55 0
2.551 0
2.552 0
2.553 0
2.554 0
2.555 0
2.556 0
2.557 0
2.558 0
2.559 0
2.56 0
2.561 0
2.562 0
2.563 0
2.564 0
2.565 0
2.566 0
2.567 0
2.568 0
2.569 0
2.57 0
2.571 0
2.572 0
2.573 0
2.574 0
2.575 0
2.576 0
2.577 0
2.578 0
2.579 0
2.58 0
2.581 0
2.582 0
2.583 0
2.584 0
2.585 0
2.586 0
2.587 0
2.588 0
2.589 0
2.59 0
2.591 0
2.592 0
2.593 0
2.594 0
2.595 0
2.596 0
2.597 0
2.598 0
2.599 0
2.6 0
2.601 0
2.602 0
2.603 0
2.604 0
2.605 0
2.606 0
2.607 0
2.608 0
2.609 0
2.61 0
2.611 0
2.612 0
2.613 0
2.614 0
2.615 0
2.616 0
2.617 0
2.618 0
2.619 0
2.62 0
2.621 0
2.622 0
2.623 0
2.624 0
2.625 0
2.626 0
2.627 0
2.628 0
2.629 0
2.63 0
2.631 0
2.632 0
2.633 0
2.634 0
2.635 0
2.636 0
2.637 0
2.638 0
2.639 0
2.64 0
2.641 0
2.642 0
2.643 0
2.644 0
2.645 0
2.646 0
2.647 0
2.648 0
2.649 0
2.65 0
2.651 0
2.652 0
2.653 0
2.654 0
2.655 0
2.656 0
2.657 0
2.658 0
2.659 0
2.66 0
2.661 0
2.662 0
2.663 0
2.664 0
2.665 0
2.666 0
2.667 0
2.668 0
2.669 0
2.67 0
2.671 0
2.672 0
2.673 0
2.674 0
2.675 0
2.676 0
2.677 0
2.678 0
2.679 0
2.68 0
2.681 0
2.682 0
2.683 0
2.684 0
2.685 0
2.686 0
2.687 0
2.688 0
2.689 0
2.69 0
2.691 0
2.692 0
2.693 0
2.694 0
2.695 0
2.696 0
2.697 0
2.698 0
2.699 0
2.7 0
2.701 0
2.702 0
2.703 0
2.704 0
2.705 0
2.706 0
2.707 0
2.708 0
2.709 0
2.71 0
2.711 0
2.712 0
2.713 0
2.714 0
2.715 0
2.716 0
2.717 0
2.718 0
2.719 0
2.72 0
2.721 0
2.722 0
2.723 0
2.724 0
2.725 0
2.726 0
2.727 0
2.728 0
2.729 0
2.73 0
2.731 0
2.732 0
2.733 0
2.734 0
2.735 0
2.736 0
2.737 0
2.738 0
2.739 0
2.74 0
2.741 0
2.742 0
2.743 0
2.744 0
2.745 0
2.746 0
2.747 0
2.748 0
2.749 0
2.75 0
2.751 0
2.752 0
2.753 0
2.754 0
2.755 0
2.756 0
2.757 0
2.758 0
2.759 0
2.76 0
2.761 0
2.762 0
2.763 0
2.764 0
2.765 0
2.766 0
2.767 0
2.768 0
2.769 0
2.77 0
2.771 0
2.772 0
2.773 0
2.774 0
2.775 0
2.776 0
2.777 0
2.778 0
2.779 0
2.78 0
2.781 0
2.782 0
2.783 0
2.784 0
2.785 0
2.786 0
2.787 0
2.788 0
2.789 0
2.79 0
2.791 0
2.792 0
2.793 0
2.794 0
2.795 0
2.796 0
2.797 0
2.798 0
2.799 0
2.8 0
2.801 0
2.802 0
2.803 0
2.804 0
2.805 0
2.806 0
2.807 0
2.808 0
2.809 0
2.81 0
2.811 0
2.812 0
2.813 0
2.814 0
2.815 0
2.816 0
2.817 0
2.818 0
2.819 0
2.82 0
2.821 0
2.822 0
2.823 0
2.824 0
2.825 0
2.826 0
2.827 0
2.828 0
2.829 0
2.83 0
2.831 0
2.832 0
2.833 0
2.834 0
2.835 0
2.836 0
2.837 0
2.838 0
2.839 0
2.84 0
2.841 0
2.842 0
2.843 0
2.844 0
2.845 0
2.846 0
2.847 0
2.848 0
2.849 0
2.85 0
2.851 0
2.852 0
2.853 0
2.854 0
2.855 0
2.856 0
2.857 0
2.858 0
2.859 0
2.86 0
2.861 0
2.862 0
2.863 0
2.864 0
2.865 0
2.866 0
2.867 0
2.868 0
2.869 0
2.87 0
2.871 0
2.872 0
2.873 0
2.874 0
2.875 0
2.876 0
2.877 0
2.878 0
2.879 0
2.88 0
2.881 0
2.882 0
2.883 0
2.884 0
2.885 0
2.886 0
2.887 0
2.888 0
2.889 0
2.89 0
2.891 0
2.892 0
2.893 0
2.894 0
2.895 0
2.896 0
2.897 0
2.898 0
2.899 0
2.9 0
2.901 0
2.902 0
2.903 0
2.904 0
2.905 0
2.906 0
2.907 0
2.908 0
2.909 0
2.91 0
2.911 0
2.912 0
2.913 0
2.914 0
2.915 0
2.916 0
2.917 0
2.918 0
2.919 0
2.92 0
2.921 0
2.922 0
2.923 0
2.924 0
2.925 0
2.926 0
2.927 0
2.928 0
2.929 0
2.93 0
2.931 0
2.932 0
2.933 0
2.934 0
2.935 0
2.936 0
2.937 0
2.938 0
2.939 0
2.94 0
2.941 0
2.942 0
2.943 0
2.944 0
2.945 0
2.946 0
2.947 0
2.948 0
2.949 0
2.95 0
2.951 0
2.952 0
2.953 0
2.954 0
2.955 0
2.956 0
2.957 0
2.958 0
2.959 0
2.96 0
2.961 0
2.962 0
2.963 0
2.964 0
2.965 0
2.966 0
2.967 0
2.968 0
2.969 0
2.97 0
2.971 0
2.972 0
2.973 0
2.974 0
2.975 0
2.976 0
2.977 0
2.978 0
2.979 0
2.98 0
2.981 0
2.982 0
2.983 0
2.984 0
2.985 0
2.986 0
2.987 0
2.988 0
2.989 0
2.99 0
2.991 0
2.992 0
2.993 0
2.994 0
2.995 0
2.996 0
2.997 0
2.998 0
2.999 0
3 0
3.001 0
3.002 0
3.003 0
3.004 0
3.005 0
3.006 0
3.007 0
3.008 0
3.009 0
3.01 0
3.011 0
3.012 0
3.013 0
3.014 0
3.015 0
3.016 0
3.017 0
3.018 0
3.019 0
3.02 0
3.021 0
3.022 0
3.023 0
3.024 0
3.025 0
3.026 0
3.027 0
3.028 0
3.029 0
3.03 0
3.031 0
3.032 0
3.033 0
3.034 0
3.035 0
3.036 0
3.037 0
3.038 0
3.039 0
3.04 0
3.041 0
3.042 0
3.043 0
3.044 0
3.045 0
3.046 0
3.047 0
3.048 0
3.049 0
3.05 0
3.051 0
3.052 0
3.053 0
3.054 0
3.055 0
3.056 0
3.057 0
3.058 0
3.059 0
3.06 0
3.061 0
3.062 0
3.063 0
3.064 0
3.065 0
3.066 0
3.067 0
3.068 0
3.069 0
3.07 0
3.071 0
3.072 0
3.073 0
3.074 0
3.075 0
3.076 0
3.077 0
3.078 0
3.079 0
3.08 0
3.081 0
3.082 0
3.083 0
3.084 0
3.085 0
3.086 0
3.087 0
3.088 0
3.089 0
3.09 0
3.091 0
3.092 0
3.093 0
3.094 0
3.095 0
3.096 0
3.097 0
3.098 0
3.099 0
3.1 0
3.101 0
3.102 0
3.103 0
3.104 0
3.105 0
3.106 0
3.107 0
3.108 0
3.109 0
3.11 0
3.111 0
3.112 0
3.113 0
3.114 0
3.115 0
3.116 0
3.117 0
3.118 0
3.119 0
3.12 0
3.121 0
3.122 0
3.123 0
3.124 0
3.125 0
3.126 0
3.127 0
3.128 0
3.129 0
3.13 0
3.131 0
3.132 0
3.133 0
3.134 0
3.135 0
3.136 0
3.137 0
3.138 0
3.139 0
3.14 0
3.141 0
3.142 0
3.143 0
3.144 0
3.145 0
3.146 0
3.147 0
3.148 0
3.149 0
3.15 0
3.151 0
3.152 0
3.153 0
3.154 0
3.155 0
3.156 0
3.157 0
3.158 0
3.159 0
3.16 0
3.161 0
3.162 0
3.163 0
3.164 0
3.165 0
3.166 0
3.167 0
3.168 0
3.169 0
3.17 0
3.171 0
3.172 0
3.173 0
3.174 0
3.175 0
3.176 0
3.177 0
3.178 0
3.179 0
3.18 0
3.181 0
3.182 0
3.183 0
3.184 0
3.185 0
3.186 0
3.187 0
3.188 0
3.189 0
3.19 0
3.191 0
3.192 0
3.193 0
3.194 0
3.195 0
3.196 0
3.197 0
3.198 0
3.199 0
3.2 0
3.201 0
3.202 0
3.203 0
3.204 0
3.205 0
3.206 0
3.207 0
3.208 0
3.209 0
3.21 0
3.211 0
3.212 0
3.213 0
3.214 0
3.215 0
3.216 0
3.217 0
3.218 0
3.219 0
3.22 0
3.221 0
3.222 0
3.223 0
3.224 0
3.225 0
3.226 0
3.227 0
3.228 0
3.229 0
3.23 0
3.231 0
3.232 0
3.233 0
3.234 0
3.235 0
3.236 0
3.237 0
3.238 0
3.239 0
3.24 0
3.241 0
3.242 0
3.243 0
3.244 0
3.245 0
3.246 0
3.247 0
3.248 0
3.249 0
3.25 0
3.251 0
3.252 0
3.253 0
3.254 0
3.255 0
3.256 0
3.257 0
3.258 0
3.259 0
3.26 0
3.261 0
3.262 0
3.263 0
3.264 0
3.265 0
3.266 0
3.267 0
3.268 0
3.269 0
3.27 0
3.271 0
3.272 0
3.273 0
3.274 0
3.275 0
3.276 0
3.277 0
3.278 0
3.279 0
3.28 0
3.281 0
3.282 0
3.283 0
3.284 0
3.285 0
3.286 0
3.287 0
3.288 0
3.289 0
3.29 0
3.291 0
3.292 0
3.293 0
3.294 0
3.295 0
3.296 0
3.297 0
3.298 0
3.299 0
3.3 0
3.301 0
3.302 0
3.303 0
3.304 0
3.305 0
3.306 0
3.307 0
3.308 0
3.309 0
3.31 0
3.311 0
3.312 0
3.313 0
3.314 0
3.315 0
3.316 0
3.317 0
3.318 0
3.319 0
3.32 0
3.321 0
3.322 0
3.323 0
3.324 0
3.325 0
3.326 0
3.327 0
3.328 0
3.329 0
3.33 0
3.331 0
3.332 0
3.333 0
3.334 0
3.335 0
3.336 0
3.337 0
3.338 0
3.339 0
3.34 0
3.341 0
3.342 0
3.343 0
3.344 0
3.345 0
3.346 0
3.347 0
3.348 0
3.349 0
3.35 0
3.351 0
3.352 0
3.353 0
3.354 0
3.355 0
3.356 0
3.357 0
3.358 0
3.359 0
3.36 0
3.361 0
3.362 0
3.363 0
3.364 0
3.365 0
3.366 0
3.367 0
3.368 0
3.369 0
3.37 0
3.371 0
3.372 0
3.373 0
3.374 0
3.375 0
3.376 0
3.377 0
3.378 0
3.379 0
3.38 0
3.381 0
3.382 0
3.383 0
3.384 0
3.385 0
3.386 0
3.387 0
3.388 0
3.389 0
3.39 0
3.391 0
3.392 0
3.393 0
3.394 0
3.395 0
3.396 0
3.397 0
3.398 0
3.399 0
3.4 0
3.401 0
3.402 0
3.403 0
3.404 0
3.405 0
3.406 0
3.407 0
3.408 0
3.409 0
3.41 0
3.411 0
3.412 0
3.413 0
3.414 0
3.415 0
3.416 0
3.417 0
3.418 0
3.419 0
3.42 0
3.421 0
3.422 0
3.423 0
3.424 0
3.425 0
3.426 0
3.427 0
3.428 0
3.429 0
3.43 0
3.431 0
3.432 0
3.433 0
3.434 0
3.435 0
3.436 0
3.437 0
3.438 0
3.439 0
3.44 0
3.441 0
3.442 0
3.443 0
3.444 0
3.445 0
3.446 0
3.447 0
3.448 0
3.449 0
3.45 0
3.451 0
3.452 0
3.453 0
3.454 0
3.455 0
3.456 0
3.457 0
3.458 0
3.459 0
3.46 0
3.461 0
3.462 0
3.463 0
3.464 0
3.465 0
3.466 0
3.467 0
3.468 0
3.469 0
3.47 0
3.471 0
3.472 0
3.473 0
3.474 0
3.475 0
3.476 0
3.477 0
3.478 0
3.479 0
3.48 0
3.481 0
3.482 0
3.483 0
3.484 0
3.485 0
3.486 0
3.487 0
3.488 0
3.489 0
3.49 0
3.491 0
3.492 0
3.493 0
3.494 0
3.495 0
3.496 0
3.497 0
3.498 0
3.499 0
3.5 0
3.501 0
3.502 0
3.503 0
3.504 0
3.505 0
3.506 0
3.507 0
3.508 0
3.509 0
3.51 0
3.511 0
3.512 0
3.513 0
3.514 0
3.515 0
3.516 0
3.517 0
3.518 0
3.519 0
3.52 0
3.521 0
3.522 0
3.523 0
3.524 0
3.525 0
3.526 0
3.527 0
3.528 0
3.529 0
3.53 0
3.531 0
3.532 0
3.533 0
3.534 0
3.535 0
3.536 0
3.537 0
3.538 0
3.539 0
3.54 0
3.541 0
3.542 0
3.543 0
3.544 0
3.545 0
3.546 0
3.547 0
3.548 0
3.549 0
3.55 0
3.551 0
3.552 0
3.553 0
3.554 0
3.555 0
3.556 0
3.557 0
3.558 0
3.559 0
3.56 0
3.561 0
3.562 0
3.563 0
3.564 0
3.565 0
3.566 0
3.567 0
3.568 0
3.569 0
3.57 0
3.571 0
3.572 0
3.573 0
3.574 0
3.575 0
3.576 0
3.577 0
3.578 0
3.579 0
3.58 0
3.581 0
3.582 0
3.583 0
3.584 0
3.585 0
3.586 0
3.587 0
3.588 0
3.589 0
3.59 0
3.591 0
3.592 0
3.593 0
3.594 0
3.595 0
3.596 0
3.597 0
3.598 0
3.599 0
3.6 0
3.601 0
3.602 0
3.603 0
3.604 0
3.605 0
3.606 0
3.607 0
3.608 0
3.609 0
3.61 0
3.611 0
3.612 0
3.613 0
3.614 0
3.615 0
3.616 0
3.617 0
3.618 0
3.619 0
3.62 0
3.621 0
3.622 0
3.623 0
3.624 0
3.625 0
3.626 0
3.627 0
3.628 0
3.629 0
3.63 0
3.631 0
3.632 0
3.633 0
3.634 0
3.635 0
3.636 0
3.637 0
3.638 0
3.639 0
3.64 0
3.641 0
3.642 0
3.643 0
3.644 0
3.645 0
3.646 0
3.647 0
3.648 0
3.649 0
3.65 0
3.651 0
3.652 0
3.653 0
3.654 0
3.655 0
3.656 0
3.657 0
3.658 0
3.659 0
3.66 0
3.661 0
3.662 0
3.663 0
3.664 0
3.665 0
3.666 0
3.667 0
3.668 0
3.669 0
3.67 0
3.671 0
3.672 0
3.673 0
3.674 0
3.675 0
3.676 0
3.677 0
3.678 0
3.679 0
3.68 0
3.681 0
3.682 0
3.683 0
3.684 0
3.685 0
3.686 0
3.687 0
3.688 0
3.689 0
3.69 0
3.691 0
3.692 0
3.693 0
3.694 0
3.695 0
3.696 0
3.697 0
3.698 0
3.699 0
3.7 0
3.701 0
3.702 0
3.703 0
3.704 0
3.705 0
3.706 0
3.707 0
3.708 0
3.709 0
3.71 0
3.711 0
3.712 0
3.713 0
3.714 0
3.715 0
3.716 0
3.717 0
3.718 0
3.719 0
3.72 0
3.721 0
3.722 0
3.723 0
3.724 0
3.725 0
3.726 0
3.727 0
3.728 0
3.729 0
3.73 0
3.731 0
3.732 0
3.733 0
3.734 0
3.735 0
3.736 0
3.737 0
3.738 0
3.739 0
3.74 0
3.741 0
3.742 0
3.743 0
3.744 0
3.745 0
3.746 0
3.747 0
3.748 0
3.749 0
3.75 0
3.751 0
3.752 0
3.753 0
3.754 0
3.755 0
3.756 0
3.757 0
3.758 0
3.759 0
3.76 0
3.761 0
3.762 0
3.763 0
3.764 0
3.765 0
3.766 0
3.767 0
3.768 0
3.769 0
3.77 0
3.771 0
3.772 0
3.773 0
3.774 0
3.775 0
3.776 0
3.777 0
3.778 0
3.779 0
3.78 0
3.781 0
3.782 0
3.783 0
3.784 0
3.785 0
3.786 0
3.787 0
3.788 0
3.789 0
3.79 0
3.791 0
3.792 0
3.793 0
3.794 0
3.795 0
3.796 0
3.797 0
3.798 0
3.799 0
3.8 0
3.801 0
3.802 0
3.803 0
3.804 0
3.805 0
3.806 0
3.807 0
3.808 0
3.809 0
3.81 0
3.811 0
3.812 0
3.813 0
3.814 0
3.815 0
3.816 0
3.817 0
3.818 0
3.819 0
3.82 0
3.821 0
3.822 0
3.823 0
3.824 0
3.825 0
3.826 0
3.827 0
3.828 0
3.829 0
3.83 0
3.831 0
3.832 0
3.833 0
3.834 0
3.835 0
3.836 0
3.837 0
3.838 0
3.839 0
3.84 0
3.841 0
3.842 0
3.843 0
3.844 0
3.845 0
3.846 0
3.847 0
3.848 0
3.849 0
3.85 0
3.851 0
3.852 0
3.853 0
3.854 0
3.855 0
3.856 0
3.857 0
3.858 0
3.859 0
3.86 0
3.861 0
3.862 0
3.863 0
3.864 0
3.865 0
3.866 0
3.867 0
3.868 0
3.869 0
3.87 0
3.871 0
3.872 0
3.873 0
3.874 0
3.875 0
3.876 0
3.877 0
3.878 0
3.879 0
3.88 0
3.881 0
3.882 0
3.883 0
3.884 0
3.885 0
3.886 0
3.887 0
3.888 0
3.889 0
3.89 0
3.891 0
3.892 0
3.893 0
3.894 0
3.895 0
3.896 0
3.897 0
3.898 0
3.899 0
3.9 0
3.901 0
3.902 0
3.903 0
3.904 0
3.905 0
3.906 0
3.907 0
3.908 0
3.909 0
3.91 0
3.911 0
3.912 0
3.913 0
3.914 0
3.915 0
3.916 0
3.917 0
3.918 0
3.919 0
3.92 0
3.921 0
3.922 0
3.923 0
3.924 0
3.925 0
3.926 0
3.927 0
3.928 0
3.929 0
3.93 0
3.931 0
3.932 0
3.933 0
3.934 0
3.935 0
3.936 0
3.937 0
3.938 0
3.939 0
3.94 0
3.941 0
3.942 0
3.943 0
3.944 0
3.945 0
3.946 0
3.947 0
3.948 0
3.949 0
3.95 0
3.951 0
3.952 0
3.953 0
3.954 0
3.955 0
3.956 0
3.957 0
3.958 0
3.959 0
3.96 0
3.961 0
3.962 0
3.963 0
3.964 0
3.965 0
3.966 0
3.967 0
3.968 0
3.969 0
3.97 0
3.971 0
3.972 0
3.973 0
3.974 0
3.975 0
3.976 0
3.977 0
3.978 0
3.979 0
3.98 0
3.981 0
3.982 0
3.983 0
3.984 0
3.985 0
3.986 0
3.987 0
3.988 0
3.989 0
3.99 0
3.991 0
3.992 0
3.993 0
3.994 0
3.995 0
3.996 0
3.997 0
3.998 0
3.999 0
4 0
4.001 0
4.002 0
4.003 0
4.004 0
4.005 0
4.006 0
4.007 0
4.008 0
4.009 0
4.01 0
4.011 0
4.012 0
4.013 0
4.014 0
4.015 0
4.016 0
4.017 0
4.018 0
4.019 0
4.02 0
4.021 0
4.022 0
4.023 0
4.024 0
4.025 0
4.026 0
4.027 0
4.028 0
4.029 0
4.03 0
4.031 0
4.032 0
4.033 0
4.034 0
4.035 0
4.036 0
4.037 0
4.038 0
4.039 0
4.04 0
4.041 0
4.042 0
4.043 0
4.044 0
4.045 0
4.046 0
4.047 0
4.048 0
4.049 0
4.05 0
4.051 0
4.052 0
4.053 0
4.054 0
4.055 0
4.056 0
4.057 0
4.058 0
4.059 0
4.06 0
4.061 0
4.062 0
4.063 0
4.064 0
4.065 0
4.066 0
4.067 0
4.068 0
4.069 0
4.07 0
4.071 0
4.072 0
4.073 0
4.074 0
4.075 0
4.076 0
4.077 0
4.078 0
4.079 0
4.08 0
4.081 0
4.082 0
4.083 0
4.084 0
4.085 0
4.086 0
4.087 0
4.088 0
4.089 0
4.09 0
4.091 0
4.092 0
4.093 0
4.094 0
4.095 0
4.096 0
4.097 0
4.098 0
4.099 0
4.1 0
4.101 0
4.102 0
4.103 0
4.104 0
4.105 0
4.106 0
4.107 0
4.108 0
4.109 0
4.11 0
4.111 0
4.112 0
4.113 0
4.114 0
4.115 0
4.116 0
4.117 0
4.118 0
4.119 0
4.12 0
4.121 0
4.122 0
4.123 0
4.124 0
4.125 0
4.126 0
4.127 0
4.128 0
4.129 0
4.13 0
4.131 0
4.132 0
4.133 0
4.134 0
4.135 0
4.136 0
4.137 0
4.138 0
4.139 0
4.14 0
4.141 0
4.142 0
4.143 0
4.144 0
4.145 0
4.146 0
4.147 0
4.148 0
4.149 0
4.15 0
4.151 0
4.152 0
4.153 0
4.154 0
4.155 0
4.156 0
4.157 0
4.158 0
4.159 0
4.16 0
4.161 0
4.162 0
4.163 0
4.164 0
4.165 0
4.166 0
4.167 0
4.168 0
4.169 0
4.17 0
4.171 0
4.172 0
4.173 0
4.174 0
4.175 0
4.176 0
4.177 0
4.178 0
4.179 0
4.18 0
4.181 0
4.182 0
4.183 0
4.184 0
4.185 0
4.186 0
4.187 0
4.188 0
4.189 0
4.19 0
4.191 0
4.192 0
4.193 0
4.194 0
4.195 0
4.196 0
4.197 0
4.198 0
4.199 0
4.2 0
4.201 0
4.202 0
4.203 0
4.204 0
4.205 0
4.206 0
4.207 0
4.208 0
4.209 0
4.21 0
4.211 0
4.212 0
4.213 0
4.214 0
4.215 0
4.216 0
4.217 0
4.218 0
4.219 0
4.22 0
4.221 0
4.222 0
4.223 0
4.224 0
4.225 0
4.226 0
4.227 0
4.228 0
4.229 0
4.23 0
4.231 0
4.232 0
4.233 0
4.234 0
4.235 0
4.236 0
4.237 0
4.238 0
4.239 0
4.24 0
4.241 0
4.242 0
4.243 0
4.244 0
4.245 0
4.246 0
4.247 0
4.248 0
4.249 0
4.25 0
4.251 0
4.252 0
4.253 0
4.254 0
4.255 0
4.256 0
4.257 0
4.258 0
4.259 0
4.26 0
4.261 0
4.262 0
4.263 0
4.264 0
4.265 0
4.266 0
4.267 0
4.268 0
4.269 0
4.27 0
4.271 0
4.272 0
4.273 0
4.274 0
4.275 0
4.276 0
4.277 0
4.278 0
4.279 0
4.28 0
4.281 0
4.282 0
4.283 0
4.284 0
4.285 0
4.286 0
4.287 0
4.288 0
4.289 0
4.29 0
4.291 0
4.292 0
4.293 0
4.294 0
4.295 0
4.296 0
4.297 0
4.298 0
4.299 0
4.3 0
4.301 0
4.302 0
4.303 0
4.304 0
4.305 0
4.306 0
4.307 0
4.308 0
4.309 0
4.31 0
4.311 0
4.312 0
4.313 0
4.314 0
4.315 0
4.316 0
4.317 0
4.318 0
4.319 0
4.32 0
4.321 0
4.322 0
4.323 0
4.324 0
4.325 0
4.326 0
4.327 0
4.328 0
4.329 0
4.33 0
4.331 0
4.332 0
4.333 0
4.334 0
4.335 0
4.336 0
4.337 0
4.338 0
4.339 0
4.34 0
4.341 0
4.342 0
4.343 0
4.344 0
4.345 0
4.346 0
4.347 0
4.348 0
4.349 0
4.35 0
4.351 0
4.352 0
4.353 0
4.354 0
4.355 0
4.356 0
4.357 0
4.358 0
4.359 0
4.36 0
4.361 0
4.362 0
4.363 0
4.364 0
4.365 0
4.366 0
4.367 0
4.368 0
4.369 0
4.37 0
4.371 0
4.372 0
4.373 0
4.374 0
4.375 0
4.376 0
4.377 0
4.378 0
4.379 0
4.38 0
4.381 0
4.382 0
4.383 0
4.384 0
4.385 0
4.386 0
4.387 0
4.388 0
4.389 0
4.39 0
4.391 0
4.392 0
4.393 0
4.394 0
4.395 0
4.396 0
4.397 0
4.398 0
4.399 0
4.4 0
4.401 0
4.402 0
4.403 0
4.404 0
4.405 0
4.406 0
4.407 0
4.408 0
4.409 0
4.41 0
4.411 0
4.412 0
4.413 0
4.414 0
4.415 0
4.416 0
4.417 0
4.418 0
4.419 0
4.42 0
4.421 0
4.422 0
4.423 0
4.424 0
4.425 0
4.426 0
4.427 0
4.428 0
4.429 0
4.43 0
4.431 0
4.432 0
4.433 0
4.434 0
4.435 0
4.436 0
4.437 0
4.438 0
4.439 0
4.44 0
4.441 0
4.442 0
4.443 0
4.444 0
4.445 0
4.446 0
4.447 0
4.448 0
4.449 0
4.45 0
4.451 0
4.452 0
4.453 0
4.454 0
4.455 0
4.456 0
4.457 0
4.458 0
4.459 0
4.46 0
4.461 0
4.462 0
4.463 0
4.464 0
4.465 0
4.466 0
4.467 0
4.468 0
4.469 0
4.47 0
4.471 0
4.472 0
4.473 0
4.474 0
4.475 0
4.476 0
4.477 0
4.478 0
4.479 0
4.48 0
4.481 0
4.482 0
4.483 0
4.484 0
4.485 0
4.486 0
4.487 0
4.488 0
4.489 0
4.49 0
4.491 0
4.492 0
4.493 0
4.494 0
4.495 0
4.496 0
4.497 0
4.498 0
4.499 0
4.5 0
4.501 0
4.502 0
4.503 0
4.504 0
4.505 0
4.506 0
4.507 0
4.508 0
4.509 0
4.51 0
4.511 0
4.512 0
4.513 0
4.514 0
4.515 0
4.516 0
4.517 0
4.518 0
4.519 0
4.52 0
4.521 0
4.522 0
4.523 0
4.524 0
4.525 0
4.526 0
4.527 0
4.528 0
4.529 0
4.53 0
4.531 0
4.532 0
4.533 0
4.534 0
4.535 0
4.536 0
4.537 0
4.538 0
4.539 0
4.54 0
4.541 0
4.542 0
4.543 0
4.544 0
4.545 0
4.546 0
4.547 0
4.548 0
4.549 0
4.55 0
4.551 0
4.552 0
4.553 0
4.554 0
4.555 0
4.556 0
4.557 0
4.558 0
4.559 0
4.56 0
4.561 0
4.562 0
4.563 0
4.564 0
4.565 0
4.566 0
4.567 0
4.568 0
4.569 0
4.57 0
4.571 0
4.572 0
4.573 0
4.574 0
4.575 0
4.576 0
4.577 0
4.578 0
4.579 0
4.58 0
4.581 0
4.582 0
4.583 0
4.584 0
4.585 0
4.586 0
4.587 0
4.588 0
4.589 0
4.59 0
4.591 0
4.592 0
4.593 0
4.594 0
4.595 0
4.596 0
4.597 0
4.598 0
4.599 0
4.6 0
4.601 0
4.602 0
4.603 0
4.604 0
4.605 0
4.606 0
4.607 0
4.608 0
4.609 0
4.61 0
4.611 0
4.612 0
4.613 0
4.614 0
4.615 0
4.616 0
4.617 0
4.618 0
4.619 0
4.62 0
4.621 0
4.622 0
4.623 0
4.624 0
4.625 0
4.626 0
4.627 0
4.628 0
4.629 0
4.63 0
4.631 0
4.632 0
4.633 0
4.634 0
4.635 0
4.636 0
4.637 0
4.638 0
4.639 0
4.64 0
4.641 0
4.642 0
4.643 0
4.644 0
4.645 0
4.646 0
4.647 0
4.648 0
4.649 0
4.65 0
4.651 0
4.652 0
4.653 0
4.654 0
4.655 0
4.656 0
4.657 0
4.658 0
4.659 0
4.66 0
4.661 0
4.662 0
4.663 0
4.664 0
4.665 0
4.666 0
4.667 0
4.668 0
4.669 0
4.67 0
4.671 0
4.672 0
4.673 0
4.674 0
4.675 0
4.676 0
4.677 0
4.678 0
4.679 0
4.68 0
4.681 0
4.682 0
4.683 0
4.684 0
4.685 0
4.686 0
4.687 0
4.688 0
4.689 0
4.69 0
4.691 0
4.692 0
4.693 0
4.694 0
4.695 0
4.696 0
4.697 0
4.698 0
4.699 0
4.7 0
4.701 0
4.702 0
4.703 0
4.704 0
4.705 0
4.706 0
4.707 0
4.708 0
4.709 0
4.71 0
4.711 0
4.712 0
4.713 0
4.714 0
4.715 0
4.716 0
4.717 0
4.718 0
4.719 0
4.72 0
4.721 0
4.722 0
4.723 0
4.724 0
4.725 0
4.726 0
4.727 0
4.728 0
4.729 0
4.73 0
4.731 0
4.732 0
4.733 0
4.734 0
4.735 0
4.736 0
4.737 0
4.738 0
4.739 0
4.74 0
4.741 0
4.742 0
4.743 0
4.744 0
4.745 0
4.746 0
4.747 0
4.748 0
4.749 0
4.75 0
4.751 0
4.752 0
4.753 0
4.754 0
4.755 0
4.756 0
4.757 0
4.758 0
4.759 0
4.76 0
4.761 0
4.762 0
4.763 0
4.764 0
4.765 0
4.766 0
4.767 0
4.768 0
4.769 0
4.77 0
4.771 0
4.772 0
4.773 0
4.774 0
4.775 0
4.776 0
4.777 0
4.778 0
4.779 0
4.78 0
4.781 0
4.782 0
4.783 0
4.784 0
4.785 0
4.786 0
4.787 0
4.788 0
4.789 0
4.79 0
4.791 0
4.792 0
4.793 0
4.794 0
4.795 0
4.796 0
4.797 0
4.798 0
4.799 0
4.8 0
4.801 0
4.802 0
4.803 0
4.804 0
4.805 0
4.806 0
4.807 0
4.808 0
4.809 0
4.81 0
4.811 0
4.812 0
4.813 0
4.814 0
4.815 0
4.816 0
4.817 0
4.818 0
4.819 0
4.82 0
4.821 0
4.822 0
4.823 0
4.824 0
4.825 0
4.826 0
4.827 0
4.828 0
4.829 0
4.83 0
4.831 0
4.832 0
4.833 0
4.834 0
4.835 0
4.836 0
4.837 0
4.838 0
4.839 0
4.84 0
4.841 0
4.842 0
4.843 0
4.844 0
4.845 0
4.846 0
4.847 0
4.848 0
4.849 0
4.85 0
4.851 0
4.852 0
4.853 0
4.854 0
4.855 0
4.856 0
4.857 0
4.858 0
4.859 0
4.86 0
4.861 0
4.862 0
4.863 0
4.864 0
4.865 0
4.866 0
4.867 0
4.868 0
4.869 0
4.87 0
4.871 0
4.872 0
4.873 0
4.874 0
4.875 0
4.876 0
4.877 0
4.878 0
4.879 0
4.88 0
4.881 0
4.882 0
4.883 0
4.884 0
4.885 0
4.886 0
4.887 0
4.888 0
4.889 0
4.89 0
4.891 0
4.892 0
4.893 0
4.894 0
4.895 0
4.896 0
4.897 0
4.898 0
4.899 0
4.9 0
4.901 0
4.902 0
4.903 0
4.904 0
4.905 0
4.906 0
4.907 0
4.908 0
4.909 0
4.91 0
4.911 0
4.912 0
4.913 0
4.914 0
4.915 0
4.916 0
4.917 0
4.918 0
4.919 0
4.92 0
4.921 0
4.922 0
4.923 0
4.924 0
4.925 0
4.926 0
4.927 0
4.928 0
4.929 0
4.93 0
4.931 0
4.932 0
4.933 0
4.934 0
4.935 0
4.936 0
4.937 0
4.938 0
4.939 0
4.94 0
4.941 0
4.942 0
4.943 0
4.944 0
4.945 0
4.946 0
4.947 0
4.948 0
4.949 0
4.95 0
4.951 0
4.952 0
4.953 0
4.954 0
4.955 0
4.956 0
4.957 0
4.958 0
4.959 0
4.96 0
4.961 0
4.962 0
4.963 0
4.964 0
4.965 0
4.966 0
4.967 0
4.968 0
4.969 0
4.97 0
4.971 0
4.972 0
4.973 0
4.974 0
4.975 0
4.976 0
4.977 0
4.978 0
4.979 0
4.98 0
4.981 0
4.982 0
4.983 0
4.984 0
4.985 0
4.986 0
4.987 0
4.988 0
4.989 0
4.99 0
4.991 0
4.992 0
4.993 0
4.994 0
4.995 0
4.996 0
4.997 0
4.998 0
4.999 0
5 0
5.001 0
5.002 0
5.003 0
5.004 0
5.005 0
5.006 0
5.007 0
5.008 0
5.009 0
5.01 0
5.011 0
5.012 0
5.013 0
5.014 0
5.015 0
5.016 0
5.017 0
5.018 0
5.019 0
5.02 0
5.021 0
5.022 0
5.023 0
5.024 0
5.025 0
5.026 0
5.027 0
5.028 0
5.029 0
5.03 0
5.031 0
5.032 0
5.033 0
5.034 0
5.035 0
5.036 0
5.037 0
5.038 0
5.039 0
5.04 0
5.041 0
5.042 0
5.043 0
5.044 0
5.045 0
5.046 0
5.047 0
5.048 0
5.049 0
5.05 0
5.051 0
5.052 0
5.053 0
5.054 0
5.055 0
5.056 0
5.057 0
5.058 0
5.059 0
5.06 0
5.061 0
5.062 0
5.063 0
5.064 0
5.065 0
5.066 0
5.067 0
5.068 0
5.069 0
5.07 0
5.071 0
5.072 0
5.073 0
5.074 0
5.075 0
5.076 0
5.077 0
5.078 0
5.079 0
5.08 0
5.081 0
5.082 0
5.083 0
5.084 0
5.085 0
5.086 0
5.087 0
5.088 0
5.089 0
5.09 0
5.091 0
5.092 0
5.093 0
5.094 0
5.095 0
5.096 0
5.097 0
5.098 0
5.099 0
5.1 0
5.101 0
5.102 0
5.103 0
5.104 0
5.105 0
5.106 0
5.107 0
5.108 0
5.109 0
5.11 0
5.111 0
5.112 0
5.113 0
5.114 0
5.115 0
5.116 0
5.117 0
5.118 0
5.119 0
5.12 0
5.121 0
5.122 0
5.123 0
5.124 0
5.125 0
5.126 0
5.127 0
5.128 0
5.129 0
5.13 0
5.131 0
5.132 0
5.133 0
5.134 0
5.135 0
5.136 0
5.137 0
5.138 0
5.139 0
5.14 0
5.141 0
5.142 0
5.143 0
5.144 0
5.145 0
5.146 0
5.147 0
5.148 0
5.149 0
5.15 0
5.151 0
5.152 0
5.153 0
5.154 0
5.155 0
5.156 0
5.157 0
5.158 0
5.159 0
5.16 0
5.161 0
5.162 0
5.163 0
5.164 0
5.165 0
5.166 0
5.167 0
5.168 0
5.169 0
5.17 0
5.171 0
5.172 0
5.173 0
5.174 0
5.175 0
5.176 0
5.177 0
5.178 0
5.179 0
5.18 0
5.181 0
5.182 0
5.183 0
5.184 0
5.185 0
5.186 0
5.187 0
5.188 0
5.189 0
5.19 0
5.191 0
5.192 0
5.193 0
5.194 0
5.195 0
5.196 0
5.197 0
5.198 0
5.199 0
5.2 0
5.201 0
5.202 0
5.203 0
5.204 0
5.205 0
5.206 0
5.207 0
5.208 0
5.209 0
5.21 0
5.211 0
5.212 0
5.213 0
5.214 0
5.215 0
5.216 0
5.217 0
5.218 0
5.219 0
5.22 0
5.221 0
5.222 0
5.223 0
5.224 0
5.225 0
5.226 0
5.227 0
5.228 0
5.229 0
5.23 0
5.231 0
5.232 0
5.233 0
5.234 0
5.235 0
5.236 0
5.237 0
5.238 0
5.239 0
5.24 0
5.241 0
5.242 0
5.243 0
5.244 0
5.245 0
5.246 0
5.247 0
5.248 0
5.249 0
5.25 0
5.251 0
5.252 0
5.253 0
5.254 0
5.255 0
5.256 0
5.257 0
5.258 0
5.259 0
5.26 0
5.261 0
5.262 0
5.263 0
5.264 0
5.265 0
5.266 0
5.267 0
5.268 0
5.269 0
5.27 0
5.271 0
5.272 0
5.273 0
5.274 0
5.275 0
5.276 0
5.277 0
5.278 0
5.279 0
5.28 0
5.281 0
5.282 0
5.283 0
5.284 0
5.285 0
5.286 0
5.287 0
5.288 0
5.289 0
5.29 0
5.291 0
5.292 0
5.293 0
5.294 0
5.295 0
5.296 0
5.297 0
5.298 0
5.299 0
5.3 0
5.301 0
5.302 0
5.303 0
5.304 0
5.305 0
5.306 0
5.307 0
5.308 0
5.309 0
5.31 0
5.311 0
5.312 0
5.313 0
5.314 0
5.315 0
5.316 0
5.317 0
5.318 0
5.319 0
5.32 0
5.321 0
5.322 0
5.323 0
5.324 0
5.325 0
5.326 0
5.327 0
5.328 0
5.329 0
5.33 0
5.331 0
5.332 0
5.333 0
5.334 0
5.335 0
5.336 0
5.337 0
5.338 0
5.339 0
5.34 0
5.341 0
5.342 0
5.343 0
5.344 0
5.345 0
5.346 0
5.347 0
5.348 0
5.349 0
5.35 0
5.351 0
5.352 0
5.353 0
5.354 0
5.355 0
5.356 0
5.357 0
5.358 0
5.359 0
5.36 0
5.361 0
5.362 0
5.363 0
5.364 0
5.365 0
5.366 0
5.367 0
5.368 0
5.369 0
5.37 0
5.371 0
5.372 0
5.373 0
5.374 0
5.375 0
5.376 0
5.377 0
5.378 0
5.379 0
5.38 0
5.381 0
5.382 0
5.383 0
5.384 0
5.385 0
5.386 0
5.387 0
5.388 0
5.389 0
5.39 0
5.391 0
5.392 0
5.393 0
5.394 0
5.395 0
5.396 0
5.397 0
5.398 0
5.399 0
5.4 0
5.401 0
5.402 0
5.403 0
5.404 0
5.405 0
5.406 0
5.407 0
5.408 0
5.409 0
5.41 0
5.411 0
5.412 0
5.413 0
5.414 0
5.415 0
5.416 0
5.417 0
5.418 0
5.419 0
5.42 0
5.421 0
5.422 0
5.423 0
5.424 0
5.425 0
5.426 0
5.427 0
5.428 0
5.429 0
};
\addlegendentry{$\ddot z_{ref}$}
\end{groupplot}

\end{tikzpicture}


==> graphics/com_pos.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=-0.27145, xmax=5.70045,
xmajorgrids,
ymin=-0.590109073982993, ymax=0.132862336856323,
ytick={-1,-0.5,0,0.5},
ymajorgrids,
% yticklabels={{$- \bar r$},{0},{$\bar r$}},
ylabel style={font=\color{white!15!black}},
ylabel={$x_p$ (HyS) in m},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1, legend pos = south east}
]
\addplot [color=blue, line width=1.0pt]
  table[]{graphics/com_pos-000.dat};
\addlegendentry{$x_p$}

\addplot [color=red, line width=1.0pt, dashed]
  table[]{graphics/com_pos-001.dat};
\addlegendentry{$x_p^{\text{ref}}$}
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.318\figureheight)},
scale only axis,
xmin=-0.27145, xmax=5.70045,
xmajorgrids,
ymin=-0.0883574253569034, ymax=0.0949904326224347,
ytick={-0.1,-0.05,0,0.05,0.1},
ymajorgrids,
% yticklabels={{0},{$\bar v$}},
ylabel style={font=\color{white!15!black}},
ylabel={$y_p$ in m},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1, legend pos = north east}
]
\addplot [color=blue, line width=1.0pt]
  table[]{graphics/com_pos-002.dat};
\addlegendentry{$y_p$}
\addplot [color=red, line width=1.0pt, dashed]
  table[]{graphics/com_pos-003.dat};
\addlegendentry{$y_p^{\text{ref}}$}
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,-0.1\figureheight)},
scale only axis,
xmin=-0.27145, xmax=5.70045,
xmajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in s},
ymajorgrids,
ymin=0.579738363887599, ymax=0.580345778551476,
ytick={0.57975,0.58,0.58025},
yticklabels={{-2.5},{0},{2.5}},
scaled y ticks=real:1,
ytick scale label code/.code={$\cdot 10^{-4} + 0.58$},
ylabel style={font=\color{white!15!black}},
ylabel={$z_p$ in m},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1, legend pos = south east}
]
\addplot [color=blue, line width=1.0pt]
  table[]{graphics/com_pos-004.dat};
\addlegendentry{$z_p$}
\addplot [color=red, line width=1.0pt, dashed]
  table[]{graphics/com_pos-005.dat};
\addlegendentry{$z_p^{\text{ref}}$}
\end{axis}

\end{tikzpicture}%

==> graphics/com_vel.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=-0.27145, xmax=5.70045,
xmajorgrids,
ymin=-0.0533019226420394, ymax=2.40455117067308,
ytick={-2,0,2,4},
ymajorgrids,
% yticklabels={{$- \bar r$},{0},{$\bar r$}},
ylabel style={font=\color{white!15!black}},
ylabel={$x_v$  in m/s},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1, legend pos = north east}
]
\addplot [color=blue, line width=1.0pt]
  table[]{graphics/com_vel-000.dat};
\addlegendentry{$x_v$}

\addplot [color=red, line width=1.0pt, dashed]
  table[]{graphics/com_vel-001.dat};
\addlegendentry{$x_v^{\text{ref}}$}
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-0.27145, xmax=5.70045,
xmajorgrids,
ymin=-0.377231766084377, ymax=0.371402949300969,
ytick={-0.5,-0.25,0,0.25,0.5},
ymajorgrids,
% yticklabels={{0},{$\bar v$}},
ylabel style={font=\color{white!15!black}},
ylabel={$y_v$ in m/s},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1, legend pos = north east}
]
\addplot [color=blue, line width=1.0pt]
  table[]{graphics/com_vel-002.dat};
\addlegendentry{$y_v$}
\addplot [color=red, line width=1.0pt, dashed]
  table[]{graphics/com_vel-003.dat};
\addlegendentry{$y_v^{\text{ref}}$}
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,-0.05\figureheight)},
scale only axis,
xmin=-0.27145, xmax=5.70045,
xmajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in s},
ymajorgrids,
ymin=-0.00115710111484422, ymax=0.00108769257218336,
ytick={-0.002,-0.001,0,0.001,0.002},
% yticklabels={{$- \bar u$},{0},{$\bar u$}},
ylabel style={font=\color{white!15!black}},
ylabel={$z_v$ in m/s},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1, legend pos = south east}
]
\addplot [color=blue, line width=1.0pt]
  table[]{graphics/com_vel-004.dat};
\addlegendentry{$z_v$}
\addplot [color=red, line width=1.0pt, dashed]
  table[]{graphics/com_vel-005.dat};
\addlegendentry{$z_v^{\text{ref}}$}
\end{axis}

\end{tikzpicture}%

==> graphics/cop.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.385\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=-0.27145, xmax=5.70045,
xmajorgrids,
ymin=-0.0825, ymax=0.0825,
ytick={-0.1,-0.05,0,0.05,0.1},
ymajorgrids,
% yticklabels={{$- \bar r$},{0},{$\bar r$}},
ylabel style={font=\color{white!15!black}},
ylabel={$u_x$ (HyS) in m},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1, legend pos = north east}
]
\addplot [color=BurntOrange, line width=1.0pt]
  table[]{graphics/cop-000.dat};
\addlegendentry{$u_x^{\text{tsid}}$}

\addplot [color=ForestGreen, line width=1.0pt]
  table[]{graphics/cop-001.dat};
\addlegendentry{$u_x$}
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.385\figureheight,
at={(0\figurewidth,0.248\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in s},
xmin=-0.27145, xmax=5.70045,
xmajorgrids,
ymin=-0.112709088940659, ymax=0.113762826715004,
ytick={-0.2,-0.1,0,0.1,0.2},
ymajorgrids,
% yticklabels={{0},{$\bar v$}},
ylabel style={font=\color{white!15!black}},
ylabel={$u_y$ in m},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1, legend pos = north east}
]
\addplot [color=BurntOrange, line width=1.0pt]
  table[]{graphics/cop-002.dat};
\addlegendentry{$u_y^{\text{tsid}}$}
\addplot [color=ForestGreen, line width=1.0pt]
  table[]{graphics/cop-003.dat};
\addlegendentry{$u_y$}
\end{axis}


\end{tikzpicture}%

==> graphics/first_step_MPC_comparison.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.385\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=-0.11995, xmax=2.51895,
xmajorgrids,
ymin=-0.1, ymax=0.55,
ytick={-0.25,0,0.25,0.5,0.75},
ymajorgrids,
% yticklabels={{$- \bar r$},{0},{$\bar r$}},
ylabel style={font=\color{white!15!black}},
ylabel={CoP/CoM in m},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1, legend pos = north west}
]
\addplot [color=ForestGreen, line width=1.0pt, dashed]
  table[]{graphics/first_step_MPC_comparison-000.dat};
\addlegendentry{$z_x$}

\addplot [color=ForestGreen, line width=1.0pt]
  table[]{graphics/first_step_MPC_comparison-001.dat};
\addlegendentry{$u_x$}

\addplot [color=Blue, line width=0.8pt, dotted, forget plot]
  table[]{graphics/first_step_MPC_comparison-002.dat};

\addplot [color=Blue, line width=0.8pt, dotted, forget plot]
  table[]{graphics/first_step_MPC_comparison-003.dat};

\addplot [color=red, line width=1.0pt]
  table[]{graphics/first_step_MPC_comparison-004.dat};
\addlegendentry{$x_p$}
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.385\figureheight,
at={(0\figurewidth,0.248\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in s},
xmin=-0.11995, xmax=2.51895,
xmajorgrids,
ymin=-0.109912026807147, ymax=0.109952766139506,
ytick={-0.2,-0.1,0,0.1,0.2},
ymajorgrids,
% yticklabels={{0},{$\bar v$}},
ylabel style={font=\color{white!15!black}},
ylabel={CoP/CoM in m},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1, at = {(0.03, 0.675)}, anchor = north west}
]
\addplot [color=ForestGreen, line width=1.0pt]
  table[]{graphics/first_step_MPC_comparison-005.dat};
\addlegendentry{$u_x$}

\addplot [color=red, line width=1.0pt]
  table[]{graphics/first_step_MPC_comparison-006.dat};
\addlegendentry{$x_p$}

\addplot [color=Blue, line width=0.8pt, dotted, forget plot]
  table[]{graphics/first_step_MPC_comparison-007.dat};

\addplot [color=Blue, line width=0.8pt, dotted, forget plot]
  table[]{graphics/first_step_MPC_comparison-008.dat};
\end{axis}


\end{tikzpicture}%

==> graphics/reference.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.262\figureheight,
at={(0\figurewidth,0.738\figureheight)},
scale only axis,
xmin=0,
xmax=4,
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau$ in s},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
ytick={0,2},
yticklabels={0, $T$},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
grid = major,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small}
] 
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/timer_2-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/timer_2-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{graphics/timer_2-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/timer_2-4.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/timer_2-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{graphics/timer_2-6.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{graphics/timer_2-7.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{graphics/timer_2-8.tsv};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[]{graphics/timer_2-9.tsv};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.262\figureheight,
at={(0\figurewidth,0.369\figureheight)},
scale only axis,
xmin=0,
xmax=4,
ymin=-0.5,
ymax=1.1, 
ylabel style={font=\color{white!15!black}},
ylabel={$x_p$ in m},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
ytick={-0.2,0,0.2},
yticklabels={$-\bar r$, 0, $\bar r$},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
grid = major,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/position_2-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/position_2-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{graphics/position_2-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/position_2-4.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/position_2-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{graphics/position_2-6.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{graphics/position_2-7.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{graphics/position_2-8.tsv};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[]{graphics/position_2-9.tsv};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.262\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=4,
ymin=-0.2,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_v$ in m/s},
xlabel={$t$ in s},
ytick={0,0.822968304422920},
yticklabels={0, $\bar v$},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
grid = major,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, anchor=north west, at={(0.02,0.98)}, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{graphics/velocity_2-1.tsv};
\addlegendentry{Ref. \eqref{eq:reference_tau},\eqref{eq:tau_dynamics} (late)}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/velocity_2-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{graphics/velocity_2-3.tsv};
\addplot [color=mycolor2, line width=1.0pt]
  table[]{graphics/velocity_2-4.tsv};
\addlegendentry{Ref. \eqref{eq:reference_tau},\eqref{eq:tau_dynamics} (early)}

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/velocity_2-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{graphics/velocity_2-6.tsv};
\addplot [color=mycolor3, line width=1.0pt]
  table[]{graphics/velocity_2-7.tsv};
\addlegendentry{Nominal ref.}

\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{graphics/velocity_2-8.tsv};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[]{graphics/velocity_2-9.tsv};
\end{axis}

\end{tikzpicture}%

==> graphics/simulation.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.19\figureheight,
at={(0\figurewidth,0.81\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.2,
ymax=0.2,
ytick={-0.15,0,0.15},
yticklabels={{$- \bar r$},{0},{$\bar r$}},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={$x_p$ in m},
x tick label style={font=\footnotesize},
y tick label style={font=\footnotesize},
grid = major,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny, fill=white, fill opacity=1, draw opacity=1,text opacity=1}
]
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[]{graphics/simulation-1.tsv};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[]{graphics/simulation-2.tsv};
\addplot [color=mycolor1, line width=1.0pt]
  table[]{graphics/simulation-3.tsv};
\addlegendentry{Robot}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{graphics/simulation-4.tsv};
\addlegendentry{Ref. \eqref{eq:reference_tau},\eqref{eq:tau_dynamics}}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/simulation-5.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/simulation-6.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{graphics/simulation-7.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{graphics/simulation-8.tsv};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.19\figureheight,
at={(0\figurewidth,0.54\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.8,
ytick={0,0.625830021575649},
yticklabels={{0},{$\bar v$}},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={$x_v$ in m/s},
grid = major,
axis background/.style={fill=white}
]
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[]{graphics/simulation-9.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/simulation-10.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/simulation-11.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/simulation-12.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{graphics/simulation-13.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{graphics/simulation-14.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{graphics/simulation-15.tsv};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.19\figureheight,
at={(0\figurewidth,0.27\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.1,
ymax=0.1,
ytick={-0.075,0,0.075},
yticklabels={{$- \bar u$},{0},{$\bar u$}},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={$u$ in m},
grid = major,
axis background/.style={fill=white}
]
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[]{graphics/simulation-16.tsv};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[]{graphics/simulation-17.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/simulation-18.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{graphics/simulation-19.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{graphics/simulation-20.tsv};
\end{axis}


\begin{axis}[%
  width=\figurewidth,
  height=0.19\figureheight,
  at={(0\figurewidth,0\figureheight)},
  scale only axis,
  xmin=0,
  xmax=1,
  ymode=log,
  ymin=0.1, 
  ymax=100000,
  yminorticks=true,
  xlabel style={font=\color{white!15!black}, font=\footnotesize},
  ylabel style={font=\color{white!15!black}, font=\footnotesize},
  xlabel={$t$ in s},
  ylabel={$V(\tau, \varepsilon)$},
  axis background/.style={fill=white},
  grid=major
  ]
  \addplot [color=mycolor1, line width=1.0pt, forget plot]
    table[]{graphics/Lyapunov-1.tsv};
  \addplot [color=mycolor1, line width=1.0pt, forget plot]
    table[]{graphics/Lyapunov-2.tsv};
  \addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
    table[]{graphics/Lyapunov-3.tsv};
  \end{axis}

\end{tikzpicture}%
